A space-time high-order implicit shock tracking method for shock-dominated unsteady flows

High-order implicit shock tracking (fitting) is a class of high-order, optimization-based numerical methods to approximate solutions of conservation laws with non-smooth features by aligning elements of the computational mesh with non-smooth features. This ensures the non-smooth features are perfectly represented by inter-element jumps and high-order basis functions approximate smooth regions of the solution without nonlinear stabilization, which leads to accurate approximations on traditionally coarse meshes. In this work, we extend implicit shock tracking to time-dependent problems using a slab-based space-time approach. This is achieved by reformulating a time-dependent conservation law as a steady conservation law in one higher dimension and applying existing implicit shock tracking techniques. To avoid computations over the entire time domain and unstructured mesh generation in higher dimensions, we introduce a general procedure to generate conforming, simplex-only meshes of space-time slabs in such a way that preserves features (e.g., curved elements, refinement regions) from previous time slabs. The use of space-time slabs also simplifies the shock tracking problem by reducing temporal complexity. Several practical adaptations of the implicit shock tracking solvers are developed for the space-time setting including 1) a self-adjusting temporal boundary, 2) nondimensionalization of a space-time slab, 3) adaptive mesh refinement, and 4) shock boundary conditions, which lead to accurate solutions on coarse space-time grids, even for problem with complex flow features such as curved shocks, shock formation, shock-shock and shock-boundary interaction, and triple points.

==> _py/domain_transf.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.9\textwidth, xticklabels={}, yticklabels={}, xmin=0, xmax=10, ymin=0, ymax=4]
\addplot []
graphics [xmin=0,xmax=10,ymin=0,ymax=4] { _img/domain_transformations_1.png};

\node[]    at    (axis cs:1, 2.25) {$\mathcal{K}_0$};
\node[]    at    (axis cs:5, 3.65) {$\bar{\Omega}$};
\node[]    at    (axis cs:8.25, 3.65) {$\Omega$};
\node[]    at    (axis cs:5, 2.4) {$\mathcal{\bar{K}}$};
\node[]    at    (axis cs:8.6, 2.4) {$\mathcal{K}$};
\node[]    at    (axis cs:0.5, 0.25) {$\xi$};
\node[]    at    (axis cs:3.9, 0.25) {$\bar{x}$};
\node[]    at    (axis cs:7.6, 0.25) {$x$};
\node[]    at    (axis cs:3.33, 3.33) {$\mathcal{Y}$};
\node[]    at    (axis cs:6.66, 3.33) {$\mathcal{G}$};
\end{groupplot}\end{tikzpicture}

==> _py/euler_shuosher_full.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-4.5, 0, 4.5}, ytick={0, 0.675, 1.35}, xticklabels={}, yticklabels={}, xmin=-4.5, xmax=4.5, ymin=0, ymax=3.0000000000000004]
\addplot []
graphics [xmin=-4.5,xmax=4.5,ymin=0,ymax=3.0000000000000004] { _img/eulerii_shuosher_w_mesh_full.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-4.5, 0, 4.5}, ytick={0, 0.675, 1.35}, xticklabels={}, yticklabels={}, xmin=-4.5, xmax=4.5, ymin=0, ymax=3.0000000000000004]
\addplot []
graphics [xmin=-4.5,xmax=4.5,ymin=0,ymax=3.0000000000000004] { _img/eulerii_shuosher_wo_mesh_full.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_shuosher_slabs1_thru_3.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-4.5, 0, 4.5}, ytick={0, 0.675, 1.35}, xticklabels={}, yticklabels={}, xmin=-4.5, xmax=4.5, ymin=0, ymax=3.0000000000000004]
\addplot []
graphics [xmin=-4.5,xmax=4.5,ymin=0,ymax=0.5] { _img/eulerii_shuosher_w_mesh_slabs1.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-4.5, 0, 4.5}, ytick={0, 0.675, 1.35}, xticklabels={}, yticklabels={}, xmin=-4.5, xmax=4.5, ymin=0, ymax=3.0000000000000004]
\addplot []
graphics [xmin=-4.5,xmax=4.5,ymin=0,ymax=0.5] { _img/eulerii_shuosher_wo_mesh_slabs1.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-4.5, 0, 4.5}, ytick={0, 0.675, 1.35}, xticklabels={}, yticklabels={}, xmin=-4.5, xmax=4.5, ymin=0, ymax=3.0000000000000004]
\addplot []
graphics [xmin=-4.5,xmax=4.5,ymin=0,ymax=1.0] { _img/eulerii_shuosher_w_mesh_slabs2.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-4.5, 0, 4.5}, ytick={0, 0.675, 1.35}, xticklabels={}, yticklabels={}, xmin=-4.5, xmax=4.5, ymin=0, ymax=3.0000000000000004]
\addplot []
graphics [xmin=-4.5,xmax=4.5,ymin=0,ymax=1.0] { _img/eulerii_shuosher_wo_mesh_slabs2.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-4.5, 0, 4.5}, ytick={0, 0.675, 1.35}, xticklabels={}, yticklabels={}, xmin=-4.5, xmax=4.5, ymin=0, ymax=3.0000000000000004]
\addplot []
graphics [xmin=-4.5,xmax=4.5,ymin=0,ymax=1.5000000000000002] { _img/eulerii_shuosher_w_mesh_slabs3.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xticklabels={}, yticklabels={}, xtick={-4.5, 0, 4.5}, ytick={0, 0.675, 1.35}, xmin=-4.5, xmax=4.5, ymin=0, ymax=3.0000000000000004]
\addplot []
graphics [xmin=-4.5,xmax=4.5,ymin=0,ymax=1.5000000000000002] { _img/eulerii_shuosher_wo_mesh_slabs3.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_sod_slabs1_thru_2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_sod_msh_1_slab_of_2.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_sod_nomsh_1_slab_of_2.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.2] { _img/euler_sod_msh_2_slab_of_2.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=0.2]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.2] { _img/euler_sod_nomsh_2_slab_of_2.png};

\end{groupplot}\end{tikzpicture}

==> _py/extrusion_figs.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1cm, vertical sep = 0.2cm},
title style={at={(current bounding box.north)}, anchor=west}]
\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xmin=0, xmax=1, ymin=0, ymax=1, ytick={0, 1/6}, yticklabels={,,}, xticklabels={,,}]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/elem_extrusion_ndim2_base};

\node[]    at    (axis cs:0.2, 0.65) {$(x_1)$};
\node[]    at    (axis cs:0.35, 0.25) {$(x_2)$};
\node[]    at    (axis cs:0.85, 0.425) {$(x_3)$};
\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xmin=0, xmax=1, ymin=0, ymax=1, xticklabels={,,}, yticklabels={,,}]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/elem_extrusion_ndim2_to3};

\node[]    at    (axis cs:0.1, 0.34) {$(x_1, t_i)$};
\node[]    at    (axis cs:0.35, 0.05) {$(x_2, t_i)$};
\node[]    at    (axis cs:0.8, 0.1) {$(x_3, t_i)$};
\node[]    at    (axis cs:0.2, 0.85) {$(x_1, t_f)$};
\node[]    at    (axis cs:0.45, 0.6) {$(x_2, t_f)$};
\node[]    at    (axis cs:0.85, 0.7) {$(x_3, t_f)$};
\end{groupplot}\end{tikzpicture}

==> _py/iburg2d_bullet_slabs1_thru_3_v2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 0.05cm, vertical sep = 0.5cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.4\textwidth, xticklabels={}, yticklabels={}, ylabel={}, xlabel={}, xmin=-1, xmax=1, ymin=0, ymax=1.5]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1.5] { _img/full_domainiburg1v2d_sptm_nel4p2q2_slab_slab1_of_3.png};

\nextgroupplot[axis equal image, width=0.4\textwidth, xticklabels={}, yticklabels={}, xmin=-1, xmax=1, ymin=0, ymax=1.5]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1.5] { _img/full_domainiburg1v2d_sptm_nel4p2q2_slab_slab2_of_3.png};

\nextgroupplot[axis equal image, width=0.4\textwidth, xticklabels={}, yticklabels={}, ylabel={}, xlabel={}, xmin=-1, xmax=1, ymin=0, ymax=1.5]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1.5] { _img/full_domainiburg1v2d_sptm_nel4p2q2_slab_slab3_of_3.png};

\nextgroupplot[axis equal image, width=0.4\textwidth, xticklabels={}, yticklabels={}, ylabel={}, xlabel={}, xmin=-1, xmax=1, ymin=0, ymax=1.5]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1.5] { _img/shock_extracted_iburg1v2d_sptm_nel4p2q2_slab_slab1_of_3.png};

\nextgroupplot[axis equal image, width=0.4\textwidth, xticklabels={}, yticklabels={}, ylabel={}, xlabel={}, xmin=-1, xmax=1, ymin=0, ymax=1.5]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1.5] { _img/shock_extracted_iburg1v2d_sptm_nel4p2q2_slab_slab2_of_3.png};

\nextgroupplot[axis equal image, width=0.4\textwidth, xticklabels={}, yticklabels={}, ylabel={}, xlabel={}, xmin=-1, xmax=1, ymin=0, ymax=1.5]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1.5] { _img/shock_extracted_iburg1v2d_sptm_nel4p2q2_slab_slab3_of_3.png};

\end{groupplot}\end{tikzpicture}

==> _py/iburg2d_bullet_slabs1_thru_4.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={0, 1}, ytick={0, 1}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.25] { _img/iburg1v2d_sptm_nel4p2q2_slab_slab_1_of_4_nomsh.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={0, 1}, ytick={0, 1}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.5] { _img/iburg1v2d_sptm_nel4p2q2_slab_slab_2_of_4_nomsh.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={0, 1}, ytick={0, 1}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.75] { _img/iburg1v2d_sptm_nel4p2q2_slab_slab_3_of_4_nomsh.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={0, 1}, ytick={0, 1}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/iburg1v2d_sptm_nel4p2q2_slab_slab_4_of_4_nomsh.png};

\end{groupplot}\end{tikzpicture}

==> _py/iburg_nrl_conv.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 0.5cm, vertical sep = 0.5cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.5\textwidth, ylabel={Residual ($\bm{r}$)}, ymode=log, ymin=1e-15, ymax=1e-0, xtick={}, xticklabels={}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  9.19538372e-01)
( 2.00000000e+00,  8.56873936e-01)
( 3.00000000e+00,  8.18733827e-01)
( 4.00000000e+00,  7.84201959e-01)
( 5.00000000e+00,  6.81313833e-01)
( 6.00000000e+00,  6.32870659e-01)
( 7.00000000e+00,  5.48596579e-01)
( 8.00000000e+00,  6.29053756e-01)
( 9.00000000e+00,  4.57264994e-01)
( 1.00000000e+01,  3.98184340e-01)
( 1.10000000e+01,  3.47189070e-01)
( 1.20000000e+01,  2.24153019e-01)
( 1.30000000e+01,  1.58205711e-01)
( 1.40000000e+01,  1.63011752e-02)
( 1.50000000e+01,  2.19289507e-03)
( 1.60000000e+01,  2.91992242e-04)
( 1.70000000e+01,  1.94426048e-05)
( 1.80000000e+01,  7.00881462e-06)
( 1.90000000e+01,  3.54067355e-06)
( 2.00000000e+01,  1.80201851e-06)
( 2.10000000e+01,  9.36194479e-07)
( 2.20000000e+01,  5.23329922e-07)
( 2.30000000e+01,  3.30228572e-07)
( 2.40000000e+01,  2.37384716e-07)
( 2.50000000e+01,  1.88946838e-07)
( 2.60000000e+01,  1.60729438e-07)
( 2.70000000e+01,  1.42490357e-07)
( 2.80000000e+01,  1.29696271e-07)
( 2.90000000e+01,  1.20162729e-07)
( 3.00000000e+01,  1.12731232e-07)
( 3.10000000e+01,  1.06731058e-07)
( 3.20000000e+01,  1.01745473e-07)
( 3.30000000e+01,  9.75015952e-08)
( 3.40000000e+01,  9.38138340e-08)
( 3.50000000e+01,  9.05523803e-08)
( 3.60000000e+01,  8.76244233e-08)
( 3.70000000e+01,  8.49623714e-08)
( 3.80000000e+01,  8.25161956e-08)
( 3.90000000e+01,  8.02483069e-08)
( 4.00000000e+01,  7.81300736e-08)
( 4.10000000e+01,  7.61393942e-08)
( 4.20000000e+01,  7.42589909e-08)
( 4.30000000e+01,  7.24751889e-08)
( 4.40000000e+01,  7.07770373e-08)
( 4.50000000e+01,  6.91556546e-08)
( 4.60000000e+01,  6.76037557e-08)
( 4.70000000e+01,  6.61152894e-08)
( 4.80000000e+01,  6.46851726e-08)
( 4.90000000e+01,  6.33090840e-08)
( 5.00000000e+01,  6.19833054e-08)
( 5.10000000e+01,  6.07046067e-08)
( 5.20000000e+01,  5.94701471e-08)
( 5.30000000e+01,  5.82774082e-08)
( 5.40000000e+01,  5.71241329e-08)
( 5.50000000e+01,  5.60082856e-08)
( 5.60000000e+01,  5.49280130e-08)
( 5.70000000e+01,  5.38816195e-08)
( 5.80000000e+01,  5.28675429e-08)
( 5.90000000e+01,  5.18843365e-08)
( 6.00000000e+01,  5.09306572e-08)
( 6.10000000e+01,  5.00052495e-08)
( 6.20000000e+01,  4.91069369e-08)
( 6.30000000e+01,  4.82346171e-08)
( 6.40000000e+01,  4.73872500e-08)
( 6.50000000e+01,  4.65638546e-08)
( 6.60000000e+01,  4.57635034e-08)
( 6.70000000e+01,  4.49853187e-08)
( 6.80000000e+01,  4.42284674e-08)
( 6.90000000e+01,  4.34921582e-08)
( 7.00000000e+01,  4.27756394e-08)
( 7.10000000e+01,  4.20781953e-08)
( 7.20000000e+01,  4.13991444e-08)
( 7.30000000e+01,  4.07378364e-08)
( 7.40000000e+01,  4.00936508e-08)
( 7.50000000e+01,  3.94659967e-08)
( 7.60000000e+01,  3.88543068e-08)
( 7.70000000e+01,  3.82580408e-08)
( 7.80000000e+01,  3.76766808e-08)
( 7.90000000e+01,  3.71097311e-08)
( 8.00000000e+01,  3.65567173e-08)
( 8.10000000e+01,  3.60171844e-08)
( 8.20000000e+01,  3.54906973e-08)
( 8.30000000e+01,  3.49768359e-08)
( 8.40000000e+01,  3.44752004e-08)
( 8.50000000e+01,  3.39854046e-08)
( 8.60000000e+01,  3.35070779e-08)
( 8.70000000e+01,  3.30398659e-08)
( 8.80000000e+01,  3.25834252e-08)
( 8.90000000e+01,  3.21374278e-08)
( 9.00000000e+01,  3.17015575e-08)
( 9.10000000e+01,  3.12755091e-08)
( 9.20000000e+01,  3.08589895e-08)
( 9.30000000e+01,  3.04517177e-08)
( 9.40000000e+01,  3.00534204e-08)
( 9.50000000e+01,  2.96638362e-08)
( 9.60000000e+01,  2.92827121e-08)
( 9.70000000e+01,  2.89098048e-08)
( 9.80000000e+01,  2.85448795e-08)
( 9.90000000e+01,  2.81877090e-08)
( 1.00000000e+02,  2.78380748e-08)};\label{line:r1_solid}

\nextgroupplot[width=0.5\textwidth, ymode=log, ymin=1e-15, ymax=1e-0, xtick={}, xticklabels={}, ytick={}, yticklabels={}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  8.54053311e-01)
( 2.00000000e+00,  6.76303101e-01)
( 3.00000000e+00,  5.22328539e-01)
( 4.00000000e+00,  4.21968694e-01)
( 5.00000000e+00,  3.66305785e-01)
( 6.00000000e+00,  1.68178525e-01)
( 7.00000000e+00,  2.35148968e-02)
( 8.00000000e+00,  3.56577555e-03)
( 9.00000000e+00,  1.30913603e-04)
( 1.00000000e+01,  2.11555844e-06)
( 1.10000000e+01,  1.36538192e-07)
( 1.20000000e+01,  1.19410992e-07)
( 1.30000000e+01,  1.09658864e-07)
( 1.40000000e+01,  1.01272850e-07)
( 1.50000000e+01,  9.39442402e-08)
( 1.60000000e+01,  8.75273703e-08)
( 1.70000000e+01,  8.19019904e-08)
( 1.80000000e+01,  7.69636469e-08)
( 1.90000000e+01,  7.26211369e-08)
( 2.00000000e+01,  6.87947829e-08)
( 2.10000000e+01,  6.54150187e-08)
( 2.20000000e+01,  6.24212023e-08)
( 2.30000000e+01,  5.97605920e-08)
( 2.40000000e+01,  5.73874337e-08)
( 2.50000000e+01,  5.52621541e-08)
( 2.60000000e+01,  5.33506276e-08)
( 2.70000000e+01,  5.16235082e-08)
( 2.80000000e+01,  5.00556326e-08)
( 2.90000000e+01,  4.86254658e-08)
( 3.00000000e+01,  4.73146206e-08)
( 3.10000000e+01,  4.61074190e-08)
( 3.20000000e+01,  4.49905041e-08)
( 3.30000000e+01,  4.39525058e-08)
( 3.40000000e+01,  4.29837429e-08)
( 3.50000000e+01,  4.20759696e-08)
( 3.60000000e+01,  4.12221574e-08)
( 3.70000000e+01,  4.04163043e-08)
( 3.80000000e+01,  3.96532779e-08)
( 3.90000000e+01,  3.89286778e-08)
( 4.00000000e+01,  3.82387224e-08)
( 4.10000000e+01,  3.75801505e-08)
( 4.20000000e+01,  3.69501416e-08)
( 4.30000000e+01,  3.63462467e-08)
( 4.40000000e+01,  3.57663305e-08)
( 4.50000000e+01,  3.52085231e-08)
( 4.60000000e+01,  3.46711836e-08)
( 4.70000000e+01,  3.41528591e-08)
( 4.80000000e+01,  3.36522629e-08)
( 4.90000000e+01,  3.31682475e-08)
( 5.00000000e+01,  3.26997852e-08)
( 5.10000000e+01,  3.22459513e-08)
( 5.20000000e+01,  3.18059128e-08)
( 5.30000000e+01,  3.13789099e-08)
( 5.40000000e+01,  3.09642537e-08)
( 5.50000000e+01,  3.05613126e-08)
( 5.60000000e+01,  3.01695073e-08)
( 5.70000000e+01,  2.97883035e-08)
( 5.80000000e+01,  2.94172072e-08)
( 5.90000000e+01,  2.90557620e-08)
( 6.00000000e+01,  2.87035406e-08)
( 6.10000000e+01,  2.83601475e-08)
( 6.20000000e+01,  2.80252105e-08)
( 6.30000000e+01,  2.76983832e-08)
( 6.40000000e+01,  2.73793381e-08)
( 6.50000000e+01,  2.70677696e-08)
( 6.60000000e+01,  2.67633872e-08)
( 6.70000000e+01,  2.64659186e-08)
( 6.80000000e+01,  2.61751057e-08)
( 6.90000000e+01,  2.58907036e-08)
( 7.00000000e+01,  2.56124813e-08)
( 7.10000000e+01,  2.53402179e-08)
( 7.20000000e+01,  2.50737052e-08)
( 7.30000000e+01,  2.48127443e-08)
( 7.40000000e+01,  2.45571462e-08)
( 7.50000000e+01,  2.43067294e-08)
( 7.60000000e+01,  2.40613229e-08)
( 7.70000000e+01,  2.38207626e-08)
( 7.80000000e+01,  2.35848902e-08)
( 7.90000000e+01,  2.33535574e-08)
( 8.00000000e+01,  2.31266194e-08)
( 8.10000000e+01,  2.29039401e-08)
( 8.20000000e+01,  2.26853879e-08)
( 8.30000000e+01,  2.24708367e-08)
( 8.40000000e+01,  2.22601661e-08)
( 8.50000000e+01,  2.20532617e-08)
( 8.60000000e+01,  2.18500124e-08)
( 8.70000000e+01,  2.16503115e-08)
( 8.80000000e+01,  2.14540602e-08)
( 8.90000000e+01,  2.12611582e-08)
( 9.00000000e+01,  2.10715144e-08)
( 9.10000000e+01,  2.08850392e-08)
( 9.20000000e+01,  2.07016479e-08)
( 9.30000000e+01,  2.05212564e-08)
( 9.40000000e+01,  2.03437891e-08)
( 9.50000000e+01,  2.01691686e-08)
( 9.60000000e+01,  1.99973240e-08)
( 9.70000000e+01,  1.98281845e-08)
( 9.80000000e+01,  1.96616849e-08)
( 9.90000000e+01,  1.94977617e-08)
( 1.00000000e+02,  1.93363516e-08)};\label{line:r2_solid}

\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  3.79741288e-01)
( 2.00000000e+00,  4.19618269e-01)
( 3.00000000e+00,  3.60283006e-01)
( 4.00000000e+00,  3.44283351e-01)
( 5.00000000e+00,  3.96961093e-01)
( 6.00000000e+00,  2.32260833e-01)
( 7.00000000e+00,  3.08766880e-01)
( 8.00000000e+00,  4.71868171e-02)
( 9.00000000e+00,  7.24639155e-03)
( 1.00000000e+01,  6.20972656e-04)
( 1.10000000e+01,  9.44386298e-06)
( 1.20000000e+01,  6.75928381e-09)
( 1.30000000e+01,  3.33029362e-09)
( 1.40000000e+01,  3.24614417e-09)
( 1.50000000e+01,  3.16335974e-09)
( 1.60000000e+01,  3.08303759e-09)
( 1.70000000e+01,  3.00508679e-09)
( 1.80000000e+01,  2.92942761e-09)
( 1.90000000e+01,  2.85598121e-09)
( 2.00000000e+01,  2.78467479e-09)
( 2.10000000e+01,  2.71543630e-09)
( 2.20000000e+01,  2.64819632e-09)
( 2.30000000e+01,  2.58288970e-09)
( 2.40000000e+01,  2.51945258e-09)
( 2.50000000e+01,  2.45782440e-09)
( 2.60000000e+01,  2.39794501e-09)
( 2.70000000e+01,  2.33976019e-09)
( 2.80000000e+01,  2.28321295e-09)
( 2.90000000e+01,  2.22825350e-09)
( 3.00000000e+01,  2.17482921e-09)
( 3.10000000e+01,  2.12289262e-09)
( 3.20000000e+01,  2.07239622e-09)
( 3.30000000e+01,  2.02329578e-09)
( 3.40000000e+01,  1.97554821e-09)
( 3.50000000e+01,  1.92910961e-09)
( 3.60000000e+01,  1.88394090e-09)
( 3.70000000e+01,  1.84000347e-09)
( 3.80000000e+01,  1.79725954e-09)
( 3.90000000e+01,  1.75567141e-09)
( 4.00000000e+01,  1.71520476e-09)
( 4.10000000e+01,  1.67582715e-09)
( 4.20000000e+01,  1.63750463e-09)
( 4.30000000e+01,  1.60020633e-09)
( 4.40000000e+01,  1.56389967e-09)
( 4.50000000e+01,  1.52855894e-09)
( 4.60000000e+01,  1.49414784e-09)
( 4.70000000e+01,  1.46064570e-09)
( 4.80000000e+01,  1.42802826e-09)
( 4.90000000e+01,  1.39626779e-09)
( 5.00000000e+01,  1.36533721e-09)
( 5.10000000e+01,  1.33521357e-09)
( 5.20000000e+01,  1.30587404e-09)
( 5.30000000e+01,  1.27729489e-09)
( 5.40000000e+01,  1.24945535e-09)
( 5.50000000e+01,  1.22233429e-09)
( 5.60000000e+01,  1.19591086e-09)
( 5.70000000e+01,  1.17016561e-09)
( 5.80000000e+01,  1.14507924e-09)
( 5.90000000e+01,  1.12063358e-09)
( 6.00000000e+01,  1.09681065e-09)
( 6.10000000e+01,  1.07359283e-09)
( 6.20000000e+01,  1.05096278e-09)
( 6.30000000e+01,  1.02890504e-09)
( 6.40000000e+01,  1.00740472e-09)
( 6.50000000e+01,  9.86444131e-10)
( 6.60000000e+01,  9.66009391e-10)
( 6.70000000e+01,  9.46087732e-10)
( 6.80000000e+01,  9.26662485e-10)
( 6.90000000e+01,  9.07721816e-10)
( 7.00000000e+01,  8.89252175e-10)
( 7.10000000e+01,  8.71240878e-10)
( 7.20000000e+01,  8.53675479e-10)
( 7.30000000e+01,  8.36544220e-10)
( 7.40000000e+01,  8.19834679e-10)
( 7.50000000e+01,  8.03536796e-10)
( 7.60000000e+01,  7.87638217e-10)
( 7.70000000e+01,  7.72130072e-10)
( 7.80000000e+01,  7.56999964e-10)
( 7.90000000e+01,  7.42238636e-10)
( 8.00000000e+01,  7.27837458e-10)
( 8.10000000e+01,  7.13785462e-10)
( 8.20000000e+01,  7.00074243e-10)
( 8.30000000e+01,  6.86694651e-10)
( 8.40000000e+01,  6.73638284e-10)
( 8.50000000e+01,  6.60895308e-10)
( 8.60000000e+01,  6.48459583e-10)
( 8.70000000e+01,  6.36321792e-10)
( 8.80000000e+01,  6.24475354e-10)
( 8.90000000e+01,  6.12911405e-10)
( 9.00000000e+01,  6.01623670e-10)
( 9.10000000e+01,  5.90603989e-10)
( 9.20000000e+01,  5.79845782e-10)
( 9.30000000e+01,  5.69343257e-10)
( 9.40000000e+01,  5.59088228e-10)
( 9.50000000e+01,  5.49077230e-10)
( 9.60000000e+01,  5.39299979e-10)
( 9.70000000e+01,  5.29753297e-10)
( 9.80000000e+01,  5.20431460e-10)
( 9.90000000e+01,  5.11326377e-10)
( 1.00000000e+02,  5.02435979e-10)};\label{line:r2}

\nextgroupplot[width=0.5\textwidth, xlabel={Iteration}, ylabel={Residual ($\bm{r}$)}, ymode=log, ymin=1e-15, ymax=1e-0, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  7.42904274e-01)
( 2.00000000e+00,  6.57006186e-01)
( 3.00000000e+00,  6.03515949e-01)
( 4.00000000e+00,  5.50483403e-01)
( 5.00000000e+00,  4.54941581e-01)
( 6.00000000e+00,  3.25231307e-01)
( 7.00000000e+00,  2.41525174e-01)
( 8.00000000e+00,  1.80493819e-01)
( 9.00000000e+00,  2.45120709e-01)
( 1.00000000e+01,  1.02546230e-01)
( 1.10000000e+01,  1.60727911e-02)
( 1.20000000e+01,  2.40570028e-03)
( 1.30000000e+01,  5.03920788e-04)
( 1.40000000e+01,  1.93158917e-05)
( 1.50000000e+01,  3.93953745e-06)
( 1.60000000e+01,  3.91108039e-06)
( 1.70000000e+01,  1.13257673e-05)
( 1.80000000e+01,  9.47902069e-06)
( 1.90000000e+01,  8.25214987e-06)
( 2.00000000e+01,  7.25558866e-06)
( 2.10000000e+01,  2.51840366e-05)
( 2.20000000e+01,  2.01253784e-05)
( 2.30000000e+01,  1.64786157e-05)
( 2.40000000e+01,  1.37352534e-05)
( 2.50000000e+01,  1.16085298e-05)
( 2.60000000e+01,  9.91995978e-06)
( 2.70000000e+01,  8.55405740e-06)
( 2.80000000e+01,  7.43297828e-06)
( 2.90000000e+01,  6.50123928e-06)
( 3.00000000e+01,  2.25094438e-05)
( 3.10000000e+01,  1.75538486e-05)
( 3.20000000e+01,  1.39243096e-05)
( 3.30000000e+01,  1.11841342e-05)
( 3.40000000e+01,  9.07745470e-06)
( 3.50000000e+01,  7.43476220e-06)
( 3.60000000e+01,  6.13952135e-06)
( 3.70000000e+01,  2.01074810e-05)
( 3.80000000e+01,  1.40247942e-05)
( 3.90000000e+01,  1.00965011e-05)
( 4.00000000e+01,  7.48740269e-06)
( 4.10000000e+01,  5.70311947e-06)
( 4.20000000e+01,  1.75352059e-05)
( 4.30000000e+01,  1.08759981e-05)
( 4.40000000e+01,  7.30938184e-06)
( 4.50000000e+01,  5.05779929e-06)
( 4.60000000e+01,  1.48956936e-05)
( 4.70000000e+01,  2.80399672e-05)
( 4.80000000e+01,  2.94351427e-05)
( 4.90000000e+01,  3.17619268e-05)
( 5.00000000e+01,  3.11025069e-05)
( 5.10000000e+01,  2.75939174e-05)
( 5.20000000e+01,  2.61161972e-05)
( 5.30000000e+01,  2.46133928e-05)
( 5.40000000e+01,  2.31485280e-05)
( 5.50000000e+01,  2.17457987e-05)
( 5.60000000e+01,  2.10748303e-05)
( 5.70000000e+01,  1.85138726e-05)
( 5.80000000e+01,  1.79388575e-05)
( 5.90000000e+01,  9.98404026e-06)
( 6.00000000e+01,  9.36113698e-06)
( 6.10000000e+01,  8.77649702e-06)
( 6.20000000e+01,  8.22671772e-06)
( 6.30000000e+01,  7.71042877e-06)
( 6.40000000e+01,  7.46863703e-06)
( 6.50000000e+01,  1.25683611e-07)
( 6.60000000e+01,  2.19770115e-07)
( 6.70000000e+01,  2.08253633e-07)
( 6.80000000e+01,  1.97904014e-07)
( 6.90000000e+01,  1.92834471e-07)
( 7.00000000e+01,  9.94615649e-08)
( 7.10000000e+01,  9.88296991e-08)
( 7.20000000e+01,  8.72242477e-08)
( 7.30000000e+01,  8.50836513e-08)
( 7.40000000e+01,  4.34158311e-08)
( 7.50000000e+01,  4.30200186e-08)
( 7.60000000e+01,  4.04479584e-08)
( 7.70000000e+01,  3.80864515e-08)
( 7.80000000e+01,  3.58738253e-08)
( 7.90000000e+01,  3.38663163e-08)
( 8.00000000e+01,  3.20598345e-08)
( 8.10000000e+01,  3.05175329e-08)
( 8.20000000e+01,  2.97278782e-08)
( 8.30000000e+01,  1.53942859e-08)
( 8.40000000e+01,  1.54091531e-08)
( 8.50000000e+01,  1.35655893e-08)
( 8.60000000e+01,  1.29599655e-08)
( 8.70000000e+01,  1.26437563e-08)
( 8.80000000e+01,  9.54156776e-09)
( 8.90000000e+01,  9.30337751e-09)
( 9.00000000e+01,  4.83008935e-09)
( 9.10000000e+01,  4.87353574e-09)
( 9.20000000e+01,  0.00000000e+00)
( 9.30000000e+01,  0.00000000e+00)
( 9.40000000e+01,  0.00000000e+00)
( 9.50000000e+01,  0.00000000e+00)
( 9.60000000e+01,  0.00000000e+00)
( 9.70000000e+01,  0.00000000e+00)
( 9.80000000e+01,  0.00000000e+00)
( 9.90000000e+01,  0.00000000e+00)
( 1.00000000e+02,  0.00000000e+00)};\label{line:r3_solid}

\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  4.07086403e-01)
( 2.00000000e+00,  4.05611657e-01)
( 3.00000000e+00,  1.97425986e-01)
( 4.00000000e+00,  3.23961283e-02)
( 5.00000000e+00,  4.15664108e-03)
( 6.00000000e+00,  5.02816982e-04)
( 7.00000000e+00,  7.77265796e-06)
( 8.00000000e+00,  7.24311589e-08)
( 9.00000000e+00,  3.37440092e-08)
( 1.00000000e+01,  3.23022545e-08)
( 1.10000000e+01,  3.15122305e-08)
( 1.20000000e+01,  3.08129614e-08)
( 1.30000000e+01,  3.01741562e-08)
( 1.40000000e+01,  2.95801732e-08)
( 1.50000000e+01,  2.90183402e-08)
( 1.60000000e+01,  2.84783586e-08)
( 1.70000000e+01,  2.79520232e-08)
( 1.80000000e+01,  2.74329767e-08)
( 1.90000000e+01,  2.69164937e-08)
( 2.00000000e+01,  2.63992796e-08)
( 2.10000000e+01,  2.58792809e-08)
( 2.20000000e+01,  2.53555013e-08)
( 2.30000000e+01,  2.48278282e-08)
( 2.40000000e+01,  2.42968693e-08)
( 2.50000000e+01,  2.37638015e-08)
( 2.60000000e+01,  2.32302312e-08)
( 2.70000000e+01,  2.26980650e-08)
( 2.80000000e+01,  2.21694053e-08)
( 2.90000000e+01,  2.16464466e-08)
( 3.00000000e+01,  2.11314015e-08)
( 3.10000000e+01,  2.06264203e-08)
( 3.20000000e+01,  2.01335373e-08)
( 3.30000000e+01,  1.96546232e-08)
( 3.40000000e+01,  1.91913406e-08)
( 3.50000000e+01,  1.87451100e-08)
( 3.60000000e+01,  1.83170865e-08)
( 3.70000000e+01,  1.79081379e-08)
( 3.80000000e+01,  1.75188295e-08)
( 3.90000000e+01,  1.71494227e-08)
( 4.00000000e+01,  1.67998766e-08)
( 4.10000000e+01,  1.64698584e-08)
( 4.20000000e+01,  1.61587635e-08)
( 4.30000000e+01,  1.58657503e-08)
( 4.40000000e+01,  1.55897655e-08)
( 4.50000000e+01,  1.53295999e-08)
( 4.60000000e+01,  1.50839221e-08)
( 4.70000000e+01,  1.48513370e-08)
( 4.80000000e+01,  1.46304243e-08)
( 4.90000000e+01,  1.44197840e-08)
( 5.00000000e+01,  1.42180824e-08)
( 5.10000000e+01,  1.40240760e-08)
( 5.20000000e+01,  1.38366410e-08)
( 5.30000000e+01,  1.36547864e-08)
( 5.40000000e+01,  1.34776752e-08)
( 5.50000000e+01,  1.33046148e-08)
( 5.60000000e+01,  1.31350590e-08)
( 5.70000000e+01,  1.29686030e-08)
( 5.80000000e+01,  1.28049655e-08)
( 5.90000000e+01,  1.26439780e-08)
( 6.00000000e+01,  1.24855664e-08)
( 6.10000000e+01,  1.23297341e-08)
( 6.20000000e+01,  1.21765426e-08)
( 6.30000000e+01,  1.20260957e-08)
( 6.40000000e+01,  1.18785260e-08)
( 6.50000000e+01,  1.17339797e-08)
( 6.60000000e+01,  1.15926020e-08)
( 6.70000000e+01,  1.14545340e-08)
( 6.80000000e+01,  1.13198959e-08)
( 6.90000000e+01,  1.11887908e-08)
( 7.00000000e+01,  1.10612914e-08)
( 7.10000000e+01,  1.09374477e-08)
( 7.20000000e+01,  1.08172763e-08)
( 7.30000000e+01,  1.07007669e-08)
( 7.40000000e+01,  1.05878836e-08)
( 7.50000000e+01,  1.04785643e-08)
( 7.60000000e+01,  1.03727239e-08)
( 7.70000000e+01,  1.02702597e-08)
( 7.80000000e+01,  1.01710518e-08)
( 7.90000000e+01,  1.00749679e-08)
( 8.00000000e+01,  9.98186619e-09)
( 8.10000000e+01,  9.89159633e-09)
( 8.20000000e+01,  9.80400772e-09)
( 8.30000000e+01,  9.71894550e-09)
( 8.40000000e+01,  9.63625512e-09)
( 8.50000000e+01,  9.55578716e-09)
( 8.60000000e+01,  9.47739472e-09)
( 8.70000000e+01,  9.40093434e-09)
( 8.80000000e+01,  9.32627420e-09)
( 8.90000000e+01,  9.25328274e-09)
( 9.00000000e+01,  9.18184223e-09)
( 9.10000000e+01,  9.11183838e-09)
( 9.20000000e+01,  9.04316698e-09)
( 9.30000000e+01,  8.97573192e-09)
( 9.40000000e+01,  8.90944423e-09)
( 9.50000000e+01,  8.84422183e-09)
( 9.60000000e+01,  8.77999307e-09)
( 9.70000000e+01,  8.71668867e-09)
( 9.80000000e+01,  8.65424997e-09)
( 9.90000000e+01,  8.59262106e-09)
( 1.00000000e+02,  8.53175535e-09)};\label{line:r3}

\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  3.01384102e-01)
( 2.00000000e+00,  2.37116354e-01)
( 3.00000000e+00,  2.44993387e-01)
( 4.00000000e+00,  1.29109118e-01)
( 5.00000000e+00,  2.27920312e-01)
( 6.00000000e+00,  1.16903485e-01)
( 7.00000000e+00,  8.63976746e-03)
( 8.00000000e+00,  5.65982641e-04)
( 9.00000000e+00,  4.11607264e-06)
( 1.00000000e+01,  1.02558647e-08)
( 1.10000000e+01,  9.83684969e-10)
( 1.20000000e+01,  9.72279664e-10)
( 1.30000000e+01,  9.64308395e-10)
( 1.40000000e+01,  9.56418665e-10)
( 1.50000000e+01,  9.48605121e-10)
( 1.60000000e+01,  9.40864729e-10)
( 1.70000000e+01,  9.33198334e-10)
( 1.80000000e+01,  9.25603511e-10)
( 1.90000000e+01,  9.18079897e-10)
( 2.00000000e+01,  9.10627994e-10)
( 2.10000000e+01,  9.03244456e-10)
( 2.20000000e+01,  8.95931296e-10)
( 2.30000000e+01,  8.88684102e-10)
( 2.40000000e+01,  8.81502303e-10)
( 2.50000000e+01,  8.74389764e-10)
( 2.60000000e+01,  8.67344169e-10)
( 2.70000000e+01,  8.60363429e-10)
( 2.80000000e+01,  8.53446611e-10)
( 2.90000000e+01,  8.46595063e-10)
( 3.00000000e+01,  8.39805371e-10)
( 3.10000000e+01,  8.33077725e-10)
( 3.20000000e+01,  8.26411660e-10)
( 3.30000000e+01,  8.19806665e-10)
( 3.40000000e+01,  8.13262264e-10)
( 3.50000000e+01,  8.06776391e-10)
( 3.60000000e+01,  8.00350661e-10)
( 3.70000000e+01,  7.93982346e-10)
( 3.80000000e+01,  7.87671946e-10)
( 3.90000000e+01,  7.81418015e-10)
( 4.00000000e+01,  7.75221596e-10)
( 4.10000000e+01,  7.69079058e-10)
( 4.20000000e+01,  7.62993058e-10)
( 4.30000000e+01,  7.56961030e-10)
( 4.40000000e+01,  7.50982144e-10)
( 4.50000000e+01,  7.45055208e-10)
( 4.60000000e+01,  7.39183040e-10)
( 4.70000000e+01,  7.33363512e-10)
( 4.80000000e+01,  7.27595421e-10)
( 4.90000000e+01,  7.21879168e-10)
( 5.00000000e+01,  7.16212548e-10)
( 5.10000000e+01,  7.10596258e-10)
( 5.20000000e+01,  7.05030748e-10)
( 5.30000000e+01,  6.99513368e-10)
( 5.40000000e+01,  6.94043963e-10)
( 5.50000000e+01,  6.88623486e-10)
( 5.60000000e+01,  6.83249914e-10)
( 5.70000000e+01,  6.77923724e-10)
( 5.80000000e+01,  6.72644119e-10)
( 5.90000000e+01,  6.67410340e-10)
( 6.00000000e+01,  6.62222166e-10)
( 6.10000000e+01,  6.57079183e-10)
( 6.20000000e+01,  6.51980829e-10)
( 6.30000000e+01,  6.46926620e-10)
( 6.40000000e+01,  6.41916668e-10)
( 6.50000000e+01,  6.36949125e-10)
( 6.60000000e+01,  6.32025924e-10)
( 6.70000000e+01,  6.27143868e-10)
( 6.80000000e+01,  6.22304367e-10)
( 6.90000000e+01,  6.17505926e-10)
( 7.00000000e+01,  6.12749724e-10)
( 7.10000000e+01,  6.08032840e-10)
( 7.20000000e+01,  6.03357825e-10)
( 7.30000000e+01,  5.98722287e-10)
( 7.40000000e+01,  5.94125607e-10)
( 7.50000000e+01,  5.89568641e-10)
( 7.60000000e+01,  5.85050864e-10)
( 7.70000000e+01,  5.80571019e-10)
( 7.80000000e+01,  5.76129046e-10)
( 7.90000000e+01,  5.71725528e-10)
( 8.00000000e+01,  5.67358841e-10)
( 8.10000000e+01,  5.63028571e-10)
( 8.20000000e+01,  5.58735626e-10)
( 8.30000000e+01,  5.54479328e-10)
( 8.40000000e+01,  5.50256350e-10)
( 8.50000000e+01,  5.46072566e-10)
( 8.60000000e+01,  5.41921530e-10)
( 8.70000000e+01,  5.37806059e-10)
( 8.80000000e+01,  5.33725486e-10)
( 8.90000000e+01,  5.29678245e-10)
( 9.00000000e+01,  5.25665109e-10)
( 9.10000000e+01,  5.21685737e-10)
( 9.20000000e+01,  5.17739842e-10)
( 9.30000000e+01,  5.13826184e-10)
( 9.40000000e+01,  5.09945549e-10)
( 9.50000000e+01,  5.06097476e-10)
( 9.60000000e+01,  5.02280637e-10)
( 9.70000000e+01,  4.98496064e-10)
( 9.80000000e+01,  4.94742344e-10)
( 9.90000000e+01,  4.91020617e-10)
( 1.00000000e+02,  4.87328373e-10)};\label{line:r3}

\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  3.81944938e-14)
( 2.00000000e+00,  1.00829281e-14)
( 3.00000000e+00,  1.00053953e-14)
( 4.00000000e+00,  1.09017717e-14)
( 5.00000000e+00,  1.05187967e-14)
( 6.00000000e+00,  1.10848564e-14)
( 7.00000000e+00,  1.16101840e-14)
( 8.00000000e+00,  1.05476188e-14)
( 9.00000000e+00,  1.14314810e-14)
( 1.00000000e+01,  1.04773607e-14)
( 1.10000000e+01,  1.09192794e-14)
( 1.20000000e+01,  1.09742317e-14)
( 1.30000000e+01,  1.14180117e-14)
( 1.40000000e+01,  1.05881641e-14)
( 1.50000000e+01,  9.74866743e-15)
( 1.60000000e+01,  1.10791512e-14)
( 1.70000000e+01,  9.75722347e-15)
( 1.80000000e+01,  1.13154554e-14)
( 1.90000000e+01,  1.09847380e-14)
( 2.00000000e+01,  1.11429333e-14)
( 2.10000000e+01,  1.07798865e-14)
( 2.20000000e+01,  1.07956474e-14)
( 2.30000000e+01,  1.04005965e-14)
( 2.40000000e+01,  1.13549494e-14)
( 2.50000000e+01,  1.14393387e-14)
( 2.60000000e+01,  1.03028885e-14)
( 2.70000000e+01,  1.16607373e-14)
( 2.80000000e+01,  1.02550244e-14)
( 2.90000000e+01,  1.12617519e-14)
( 3.00000000e+01,  1.06352791e-14)
( 3.10000000e+01,  1.08174072e-14)
( 3.20000000e+01,  1.02309027e-14)
( 3.30000000e+01,  1.10722113e-14)
( 3.40000000e+01,  1.10213786e-14)
( 3.50000000e+01,  1.12058036e-14)
( 3.60000000e+01,  1.05023728e-14)
( 3.70000000e+01,  1.06974371e-14)
( 3.80000000e+01,  1.06784168e-14)
( 3.90000000e+01,  1.02057669e-14)
( 4.00000000e+01,  1.15407286e-14)
( 4.10000000e+01,  1.15263090e-14)
( 4.20000000e+01,  1.02607084e-14)
( 4.30000000e+01,  1.05300058e-14)
( 4.40000000e+01,  1.08071866e-14)
( 4.50000000e+01,  1.05399317e-14)
( 4.60000000e+01,  1.12739159e-14)
( 4.70000000e+01,  1.11876281e-14)
( 4.80000000e+01,  1.07993813e-14)
( 4.90000000e+01,  1.06030815e-14)
( 5.00000000e+01,  1.13181053e-14)
( 5.10000000e+01,  1.12942537e-14)
( 5.20000000e+01,  1.04789541e-14)
( 5.30000000e+01,  9.40521430e-15)
( 5.40000000e+01,  1.02670798e-14)
( 5.50000000e+01,  1.06220264e-14)
( 5.60000000e+01,  1.03630270e-14)
( 5.70000000e+01,  1.09423004e-14)
( 5.80000000e+01,  1.04604353e-14)
( 5.90000000e+01,  1.11991344e-14)
( 6.00000000e+01,  1.17925372e-14)
( 6.10000000e+01,  1.10911447e-14)
( 6.20000000e+01,  1.11781210e-14)
( 6.30000000e+01,  1.10494317e-14)
( 6.40000000e+01,  1.14547294e-14)
( 6.50000000e+01,  1.05648547e-14)
( 6.60000000e+01,  1.14709453e-14)
( 6.70000000e+01,  1.05570273e-14)
( 6.80000000e+01,  1.06307598e-14)
( 6.90000000e+01,  1.09985188e-14)
( 7.00000000e+01,  1.12025791e-14)
( 7.10000000e+01,  1.07646694e-14)
( 7.20000000e+01,  1.04948721e-14)
( 7.30000000e+01,  1.05279855e-14)
( 7.40000000e+01,  1.07970011e-14)
( 7.50000000e+01,  1.06951331e-14)
( 7.60000000e+01,  1.08614846e-14)
( 7.70000000e+01,  1.06116356e-14)
( 7.80000000e+01,  1.12114533e-14)
( 7.90000000e+01,  1.10960215e-14)
( 8.00000000e+01,  1.04973866e-14)
( 8.10000000e+01,  1.11702929e-14)
( 8.20000000e+01,  1.12298636e-14)
( 8.30000000e+01,  1.06010104e-14)
( 8.40000000e+01,  9.70319600e-15)
( 8.50000000e+01,  1.01895910e-14)
( 8.60000000e+01,  1.07256575e-14)
( 8.70000000e+01,  1.09821320e-14)
( 8.80000000e+01,  1.07609127e-14)
( 8.90000000e+01,  9.76309392e-15)
( 9.00000000e+01,  1.03334930e-14)
( 9.10000000e+01,  1.04049971e-14)
( 9.20000000e+01,  1.13438609e-14)
( 9.30000000e+01,  1.05173079e-14)
( 9.40000000e+01,  1.05962572e-14)
( 9.50000000e+01,  1.06872686e-14)
( 9.60000000e+01,  1.20227094e-14)
( 9.70000000e+01,  1.10405462e-14)
( 9.80000000e+01,  9.94925153e-15)
( 9.90000000e+01,  1.04285475e-14)
( 1.00000000e+02,  1.04233321e-14)};\label{line:r3}

\nextgroupplot[width=0.5\textwidth, xlabel={Iteration}, ymode=log, ymin=1e-15, ymax=1e-0, ytick={}, yticklabels={}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  6.25903546e-01)
( 2.00000000e+00,  4.26874200e-01)
( 3.00000000e+00,  1.71877014e-01)
( 4.00000000e+00,  6.30192862e-02)
( 5.00000000e+00,  6.83917140e-03)
( 6.00000000e+00,  7.61282625e-04)
( 7.00000000e+00,  1.06257235e-04)
( 8.00000000e+00,  4.91437219e-05)
( 9.00000000e+00,  4.93480488e-05)
( 1.00000000e+01,  1.23025384e-05)
( 1.10000000e+01,  3.31867577e-06)
( 1.20000000e+01,  1.15267043e-06)
( 1.30000000e+01,  4.39373686e-07)
( 1.40000000e+01,  1.73605802e-07)
( 1.50000000e+01,  7.18814598e-08)
( 1.60000000e+01,  3.28428718e-08)
( 1.70000000e+01,  1.83611529e-08)
( 1.80000000e+01,  1.33053696e-08)
( 1.90000000e+01,  1.15229913e-08)
( 2.00000000e+01,  1.08122185e-08)
( 2.10000000e+01,  1.04789716e-08)
( 2.20000000e+01,  1.02961316e-08)
( 2.30000000e+01,  1.01797716e-08)
( 2.40000000e+01,  1.00952684e-08)
( 2.50000000e+01,  1.00271141e-08)
( 2.60000000e+01,  9.96788882e-09)
( 2.70000000e+01,  9.91382467e-09)
( 2.80000000e+01,  9.86290627e-09)
( 2.90000000e+01,  9.81400391e-09)
( 3.00000000e+01,  9.76646302e-09)
( 3.10000000e+01,  9.71989307e-09)
( 3.20000000e+01,  9.67405448e-09)
( 3.30000000e+01,  9.62880042e-09)
( 3.40000000e+01,  9.58403814e-09)
( 3.50000000e+01,  9.53970792e-09)
( 3.60000000e+01,  9.49577258e-09)
( 3.70000000e+01,  9.45220553e-09)
( 3.80000000e+01,  9.40899108e-09)
( 3.90000000e+01,  9.36611600e-09)
( 4.00000000e+01,  9.32357215e-09)
( 4.10000000e+01,  9.28135268e-09)
( 4.20000000e+01,  9.23945210e-09)
( 4.30000000e+01,  9.19786556e-09)
( 4.40000000e+01,  9.15658938e-09)
( 4.50000000e+01,  9.11561940e-09)
( 4.60000000e+01,  9.07495231e-09)
( 4.70000000e+01,  9.03458488e-09)
( 4.80000000e+01,  8.99451348e-09)
( 4.90000000e+01,  8.95473565e-09)
( 5.00000000e+01,  8.91524759e-09)
( 5.10000000e+01,  8.87604705e-09)
( 5.20000000e+01,  8.83713046e-09)
( 5.30000000e+01,  8.79849532e-09)
( 5.40000000e+01,  8.76013834e-09)
( 5.50000000e+01,  8.72205718e-09)
( 5.60000000e+01,  8.68424870e-09)
( 5.70000000e+01,  8.64671082e-09)
( 5.80000000e+01,  8.60943966e-09)
( 5.90000000e+01,  8.57243360e-09)
( 6.00000000e+01,  8.53568952e-09)
( 6.10000000e+01,  8.49920475e-09)
( 6.20000000e+01,  8.46297718e-09)
( 6.30000000e+01,  8.42700401e-09)
( 6.40000000e+01,  8.39128226e-09)
( 6.50000000e+01,  8.35581041e-09)
( 6.60000000e+01,  8.32058534e-09)
( 6.70000000e+01,  8.28560468e-09)
( 6.80000000e+01,  8.25086619e-09)
( 6.90000000e+01,  8.21636781e-09)
( 7.00000000e+01,  8.18210680e-09)
( 7.10000000e+01,  8.14808059e-09)
( 7.20000000e+01,  8.11428774e-09)
( 7.30000000e+01,  8.08072543e-09)
( 7.40000000e+01,  8.04739171e-09)
( 7.50000000e+01,  8.01428405e-09)
( 7.60000000e+01,  7.98140117e-09)
( 7.70000000e+01,  7.94873960e-09)
( 7.80000000e+01,  7.91629817e-09)
( 7.90000000e+01,  7.88407483e-09)
( 8.00000000e+01,  7.85206707e-09)
( 8.10000000e+01,  7.82027285e-09)
( 8.20000000e+01,  7.78869092e-09)
( 8.30000000e+01,  7.75731845e-09)
( 8.40000000e+01,  7.72615402e-09)
( 8.50000000e+01,  7.69519515e-09)
( 8.60000000e+01,  7.66444050e-09)
( 8.70000000e+01,  7.63388795e-09)
( 8.80000000e+01,  7.60353572e-09)
( 8.90000000e+01,  7.57338178e-09)
( 9.00000000e+01,  7.54342449e-09)
( 9.10000000e+01,  7.51366184e-09)
( 9.20000000e+01,  7.48409249e-09)
( 9.30000000e+01,  7.45471427e-09)
( 9.40000000e+01,  7.42552548e-09)
( 9.50000000e+01,  7.39652455e-09)
( 9.60000000e+01,  7.36771000e-09)
( 9.70000000e+01,  7.33907948e-09)
( 9.80000000e+01,  7.31063201e-09)
( 9.90000000e+01,  7.28236573e-09)
( 1.00000000e+02,  7.25427864e-09)};\label{line:r4_solid}

\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  4.88588414e-01)
( 2.00000000e+00,  3.32770819e-01)
( 3.00000000e+00,  3.02560660e-02)
( 4.00000000e+00,  5.89888942e-03)
( 5.00000000e+00,  9.11926212e-04)
( 6.00000000e+00,  3.14039990e-05)
( 7.00000000e+00,  4.86580317e-06)
( 8.00000000e+00,  3.37879972e-06)
( 9.00000000e+00,  2.32483946e-06)
( 1.00000000e+01,  1.60016129e-06)
( 1.10000000e+01,  1.10115281e-06)
( 1.20000000e+01,  7.57260432e-07)
( 1.30000000e+01,  5.20315070e-07)
( 1.40000000e+01,  3.57183452e-07)
( 1.50000000e+01,  2.44991010e-07)
( 1.60000000e+01,  1.67925180e-07)
( 1.70000000e+01,  1.15056064e-07)
( 1.80000000e+01,  7.88352162e-08)
( 1.90000000e+01,  5.40562143e-08)
( 2.00000000e+01,  3.71335892e-08)
( 2.10000000e+01,  2.56025350e-08)
( 2.20000000e+01,  1.77720263e-08)
( 2.30000000e+01,  1.24843338e-08)
( 2.40000000e+01,  8.94782375e-09)
( 2.50000000e+01,  6.61965102e-09)
( 2.60000000e+01,  5.12256873e-09)
( 2.70000000e+01,  4.18751289e-09)
( 2.80000000e+01,  3.61893112e-09)
( 2.90000000e+01,  3.27778732e-09)
( 3.00000000e+01,  3.07153906e-09)
( 3.10000000e+01,  2.94321331e-09)
( 3.20000000e+01,  2.85976252e-09)
( 3.30000000e+01,  2.80259148e-09)
( 3.40000000e+01,  2.76126656e-09)
( 3.50000000e+01,  2.72983774e-09)
( 3.60000000e+01,  2.70481394e-09)
( 3.70000000e+01,  2.68407575e-09)
( 3.80000000e+01,  2.66629260e-09)
( 3.90000000e+01,  2.65060256e-09)
( 4.00000000e+01,  2.63643317e-09)
( 4.10000000e+01,  2.62339445e-09)
( 4.20000000e+01,  2.61121597e-09)
( 4.30000000e+01,  2.59970672e-09)
( 4.40000000e+01,  2.58872980e-09)
( 4.50000000e+01,  2.57818490e-09)
( 4.60000000e+01,  2.56799676e-09)
( 4.70000000e+01,  2.55810969e-09)
( 4.80000000e+01,  2.54847964e-09)
( 4.90000000e+01,  2.53907196e-09)
( 5.00000000e+01,  2.52985936e-09)
( 5.10000000e+01,  2.52081930e-09)
( 5.20000000e+01,  2.51193343e-09)
( 5.30000000e+01,  2.50318537e-09)
( 5.40000000e+01,  2.49456234e-09)
( 5.50000000e+01,  2.48605302e-09)
( 5.60000000e+01,  2.47764738e-09)
( 5.70000000e+01,  2.46933682e-09)
( 5.80000000e+01,  2.46111397e-09)
( 5.90000000e+01,  2.45297244e-09)
( 6.00000000e+01,  2.44490616e-09)
( 6.10000000e+01,  2.43691063e-09)
( 6.20000000e+01,  2.42898099e-09)
( 6.30000000e+01,  2.42111296e-09)
( 6.40000000e+01,  2.41330436e-09)
( 6.50000000e+01,  2.40555095e-09)
( 6.60000000e+01,  2.39785024e-09)
( 6.70000000e+01,  2.39020073e-09)
( 6.80000000e+01,  2.38259926e-09)
( 6.90000000e+01,  2.37504416e-09)
( 7.00000000e+01,  2.36753414e-09)
( 7.10000000e+01,  2.36006748e-09)
( 7.20000000e+01,  2.35264321e-09)
( 7.30000000e+01,  2.34525924e-09)
( 7.40000000e+01,  2.33791585e-09)
( 7.50000000e+01,  2.33061121e-09)
( 7.60000000e+01,  2.32334485e-09)
( 7.70000000e+01,  2.31611536e-09)
( 7.80000000e+01,  2.30892304e-09)
( 7.90000000e+01,  2.30176624e-09)
( 8.00000000e+01,  2.29464581e-09)
( 8.10000000e+01,  2.28755937e-09)
( 8.20000000e+01,  2.28050830e-09)
( 8.30000000e+01,  2.27349094e-09)
( 8.40000000e+01,  2.26650700e-09)
( 8.50000000e+01,  2.25955694e-09)
( 8.60000000e+01,  2.25263911e-09)
( 8.70000000e+01,  2.24575482e-09)
( 8.80000000e+01,  2.23890202e-09)
( 8.90000000e+01,  2.23208148e-09)
( 9.00000000e+01,  2.22529273e-09)
( 9.10000000e+01,  2.21853553e-09)
( 9.20000000e+01,  2.21180950e-09)
( 9.30000000e+01,  2.20511458e-09)
( 9.40000000e+01,  2.19845014e-09)
( 9.50000000e+01,  2.19181582e-09)
( 9.60000000e+01,  2.18521278e-09)
( 9.70000000e+01,  2.17863935e-09)
( 9.80000000e+01,  2.17209565e-09)
( 9.90000000e+01,  2.16558134e-09)
( 1.00000000e+02,  2.15909701e-09)};\label{line:r4}

\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  3.81390201e-01)
( 2.00000000e+00,  1.94679557e-01)
( 3.00000000e+00,  1.10096502e-02)
( 4.00000000e+00,  1.55016341e-03)
( 5.00000000e+00,  1.10818523e-05)
( 6.00000000e+00,  2.04408185e-08)
( 7.00000000e+00,  5.29419965e-08)
( 8.00000000e+00,  4.68035201e-08)
( 9.00000000e+00,  4.23836091e-08)
( 1.00000000e+01,  3.83868899e-08)
( 1.10000000e+01,  3.47977825e-08)
( 1.20000000e+01,  3.15720696e-08)
( 1.30000000e+01,  2.86715182e-08)
( 1.40000000e+01,  2.60622048e-08)
( 1.50000000e+01,  2.37140128e-08)
( 1.60000000e+01,  2.16001624e-08)
( 1.70000000e+01,  1.96968084e-08)
( 1.80000000e+01,  1.79826933e-08)
( 1.90000000e+01,  1.64388402e-08)
( 2.00000000e+01,  1.50482886e-08)
( 2.10000000e+01,  1.37958629e-08)
( 2.20000000e+01,  1.26679647e-08)
( 2.30000000e+01,  1.16523992e-08)
( 2.40000000e+01,  1.07382099e-08)
( 2.50000000e+01,  9.91554419e-09)
( 2.60000000e+01,  9.17552861e-09)
( 2.70000000e+01,  8.51015817e-09)
( 2.80000000e+01,  7.91220057e-09)
( 2.90000000e+01,  7.37511353e-09)
( 3.00000000e+01,  6.89296846e-09)
( 3.10000000e+01,  6.46038276e-09)
( 3.20000000e+01,  6.07246908e-09)
( 3.30000000e+01,  5.72477826e-09)
( 3.40000000e+01,  5.41326511e-09)
( 3.50000000e+01,  5.13424284e-09)
( 3.60000000e+01,  4.88435924e-09)
( 3.70000000e+01,  4.66056383e-09)
( 3.80000000e+01,  4.46008642e-09)
( 3.90000000e+01,  4.28041724e-09)
( 4.00000000e+01,  4.11928273e-09)
( 4.10000000e+01,  3.97463437e-09)
( 4.20000000e+01,  3.84462703e-09)
( 4.30000000e+01,  3.72760618e-09)
( 4.40000000e+01,  3.62209324e-09)
( 4.50000000e+01,  3.52676653e-09)
( 4.60000000e+01,  3.44045431e-09)
( 4.70000000e+01,  3.36211535e-09)
( 4.80000000e+01,  3.29082841e-09)
( 4.90000000e+01,  3.22578182e-09)
( 5.00000000e+01,  3.16625899e-09)
( 5.10000000e+01,  3.11162961e-09)
( 5.20000000e+01,  3.06134026e-09)
( 5.30000000e+01,  3.01490374e-09)
( 5.40000000e+01,  2.97189465e-09)
( 5.50000000e+01,  2.93193813e-09)
( 5.60000000e+01,  2.89470402e-09)
( 5.70000000e+01,  2.85990623e-09)
( 5.80000000e+01,  2.82728910e-09)
( 5.90000000e+01,  2.79663025e-09)
( 6.00000000e+01,  2.76773504e-09)
( 6.10000000e+01,  2.74042765e-09)
( 6.20000000e+01,  2.71455851e-09)
( 6.30000000e+01,  2.68998995e-09)
( 6.40000000e+01,  2.66660433e-09)
( 6.50000000e+01,  2.64429373e-09)
( 6.60000000e+01,  2.62296547e-09)
( 6.70000000e+01,  2.60253434e-09)
( 6.80000000e+01,  2.58292566e-09)
( 6.90000000e+01,  2.56407267e-09)
( 7.00000000e+01,  2.54591388e-09)
( 7.10000000e+01,  2.52839671e-09)
( 7.20000000e+01,  2.51147101e-09)
( 7.30000000e+01,  2.49509290e-09)
( 7.40000000e+01,  2.47922402e-09)
( 7.50000000e+01,  2.46382588e-09)
( 7.60000000e+01,  2.44886760e-09)
( 7.70000000e+01,  2.43431843e-09)
( 7.80000000e+01,  2.42015205e-09)
( 7.90000000e+01,  2.40634200e-09)
( 8.00000000e+01,  2.39286724e-09)
( 8.10000000e+01,  2.37970611e-09)
( 8.20000000e+01,  2.36683919e-09)
( 8.30000000e+01,  2.35424943e-09)
( 8.40000000e+01,  2.34192038e-09)
( 8.50000000e+01,  2.32983731e-09)
( 8.60000000e+01,  2.31798558e-09)
( 8.70000000e+01,  2.30635403e-09)
( 8.80000000e+01,  2.29492861e-09)
( 8.90000000e+01,  2.28370113e-09)
( 9.00000000e+01,  2.27265806e-09)
( 9.10000000e+01,  2.26179382e-09)
( 9.20000000e+01,  2.25109603e-09)
( 9.30000000e+01,  2.24055833e-09)
( 9.40000000e+01,  2.23017420e-09)
( 9.50000000e+01,  2.21993363e-09)
( 9.60000000e+01,  2.20983255e-09)
( 9.70000000e+01,  2.19986345e-09)
( 9.80000000e+01,  2.19002101e-09)
( 9.90000000e+01,  2.18029995e-09)
( 1.00000000e+02,  2.17069443e-09)};\label{line:r4}

\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  2.56048039e-01)
( 2.00000000e+00,  8.09696393e-02)
( 3.00000000e+00,  5.31485663e-03)
( 4.00000000e+00,  6.33995659e-04)
( 5.00000000e+00,  1.97768750e-06)
( 6.00000000e+00,  3.11829358e-09)
( 7.00000000e+00,  2.36670415e-09)
( 8.00000000e+00,  2.34394559e-09)
( 9.00000000e+00,  2.32376085e-09)
( 1.00000000e+01,  2.30417773e-09)
( 1.10000000e+01,  2.28517510e-09)
( 1.20000000e+01,  2.26673211e-09)
( 1.30000000e+01,  2.24883019e-09)
( 1.40000000e+01,  2.23145018e-09)
( 1.50000000e+01,  2.21457250e-09)
( 1.60000000e+01,  2.19818023e-09)
( 1.70000000e+01,  2.18225448e-09)
( 1.80000000e+01,  2.16677951e-09)
( 1.90000000e+01,  2.15173833e-09)
( 2.00000000e+01,  2.13711417e-09)
( 2.10000000e+01,  2.12289204e-09)
( 2.20000000e+01,  2.10905631e-09)
( 2.30000000e+01,  2.09559159e-09)
( 2.40000000e+01,  2.08248446e-09)
( 2.50000000e+01,  2.06972005e-09)
( 2.60000000e+01,  2.05728499e-09)
( 2.70000000e+01,  2.04516606e-09)
( 2.80000000e+01,  2.03335060e-09)
( 2.90000000e+01,  2.02182619e-09)
( 3.00000000e+01,  2.01058092e-09)
( 3.10000000e+01,  1.99960346e-09)
( 3.20000000e+01,  1.98888161e-09)
( 3.30000000e+01,  1.97840573e-09)
( 3.40000000e+01,  1.96816369e-09)
( 3.50000000e+01,  1.95814852e-09)
( 3.60000000e+01,  1.94834602e-09)
( 3.70000000e+01,  1.93875085e-09)
( 3.80000000e+01,  1.92935054e-09)
( 3.90000000e+01,  1.92013850e-09)
( 4.00000000e+01,  1.91110571e-09)
( 4.10000000e+01,  1.90224441e-09)
( 4.20000000e+01,  1.89354548e-09)
( 4.30000000e+01,  1.88500145e-09)
( 4.40000000e+01,  1.87660762e-09)
( 4.50000000e+01,  1.86835401e-09)
( 4.60000000e+01,  1.86023538e-09)
( 4.70000000e+01,  1.85224431e-09)
( 4.80000000e+01,  1.84437578e-09)
( 4.90000000e+01,  1.83662299e-09)
( 5.00000000e+01,  1.82898238e-09)
( 5.10000000e+01,  1.82144413e-09)
( 5.20000000e+01,  1.81400751e-09)
( 5.30000000e+01,  1.80666518e-09)
( 5.40000000e+01,  1.79941322e-09)
( 5.50000000e+01,  1.79224617e-09)
( 5.60000000e+01,  1.78516067e-09)
( 5.70000000e+01,  1.77815213e-09)
( 5.80000000e+01,  1.77121789e-09)
( 5.90000000e+01,  1.76435212e-09)
( 6.00000000e+01,  1.75755167e-09)
( 6.10000000e+01,  1.75081409e-09)
( 6.20000000e+01,  1.74413645e-09)
( 6.30000000e+01,  1.73751483e-09)
( 6.40000000e+01,  1.73094519e-09)
( 6.50000000e+01,  1.72442766e-09)
( 6.60000000e+01,  1.71795758e-09)
( 6.70000000e+01,  1.71153179e-09)
( 6.80000000e+01,  1.70515067e-09)
( 6.90000000e+01,  1.69881000e-09)
( 7.00000000e+01,  1.69250800e-09)
( 7.10000000e+01,  1.68624353e-09)
( 7.20000000e+01,  1.68001345e-09)
( 7.30000000e+01,  1.67381721e-09)
( 7.40000000e+01,  1.66765219e-09)
( 7.50000000e+01,  1.66151824e-09)
( 7.60000000e+01,  1.65541230e-09)
( 7.70000000e+01,  1.64933508e-09)
( 7.80000000e+01,  1.64328241e-09)
( 7.90000000e+01,  1.63725643e-09)
( 8.00000000e+01,  1.63125410e-09)
( 8.10000000e+01,  1.62527434e-09)
( 8.20000000e+01,  1.61931716e-09)
( 8.30000000e+01,  1.61338209e-09)
( 8.40000000e+01,  1.60746625e-09)
( 8.50000000e+01,  1.60157208e-09)
( 8.60000000e+01,  1.59569642e-09)
( 8.70000000e+01,  1.58983919e-09)
( 8.80000000e+01,  1.58399929e-09)
( 8.90000000e+01,  1.57817890e-09)
( 9.00000000e+01,  1.57237508e-09)
( 9.10000000e+01,  1.56658773e-09)
( 9.20000000e+01,  1.56081664e-09)
( 9.30000000e+01,  1.55506328e-09)
( 9.40000000e+01,  1.54932455e-09)
( 9.50000000e+01,  1.54360291e-09)
( 9.60000000e+01,  1.53789544e-09)
( 9.70000000e+01,  1.53220466e-09)
( 9.80000000e+01,  1.52652938e-09)
( 9.90000000e+01,  1.52086858e-09)
( 1.00000000e+02,  1.51522256e-09)};\label{line:r4}

\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  1.40627175e-01)
( 2.00000000e+00,  3.21504416e-02)
( 3.00000000e+00,  2.89028377e-03)
( 4.00000000e+00,  1.43848585e-04)
( 5.00000000e+00,  6.74432916e-08)
( 6.00000000e+00,  1.39632943e-09)
( 7.00000000e+00,  1.33788649e-09)
( 8.00000000e+00,  1.30973910e-09)
( 9.00000000e+00,  1.28214715e-09)
( 1.00000000e+01,  1.25532645e-09)
( 1.10000000e+01,  1.22925930e-09)
( 1.20000000e+01,  1.20391934e-09)
( 1.30000000e+01,  1.17928465e-09)
( 1.40000000e+01,  1.15533143e-09)
( 1.50000000e+01,  1.13203755e-09)
( 1.60000000e+01,  1.10938412e-09)
( 1.70000000e+01,  1.08734663e-09)
( 1.80000000e+01,  1.06590913e-09)
( 1.90000000e+01,  1.04504887e-09)
( 2.00000000e+01,  1.02474958e-09)
( 2.10000000e+01,  1.00499328e-09)
( 2.20000000e+01,  9.85759316e-10)
( 2.30000000e+01,  9.67034638e-10)
( 2.40000000e+01,  9.48801196e-10)
( 2.50000000e+01,  9.31041687e-10)
( 2.60000000e+01,  9.13744050e-10)
( 2.70000000e+01,  8.96890547e-10)
( 2.80000000e+01,  8.80469665e-10)
( 2.90000000e+01,  8.64464590e-10)
( 3.00000000e+01,  8.48863379e-10)
( 3.10000000e+01,  8.33653365e-10)
( 3.20000000e+01,  8.18822460e-10)
( 3.30000000e+01,  8.04356448e-10)
( 3.40000000e+01,  7.90246141e-10)
( 3.50000000e+01,  7.76478976e-10)
( 3.60000000e+01,  7.63043869e-10)
( 3.70000000e+01,  7.49931182e-10)
( 3.80000000e+01,  7.37130500e-10)
( 3.90000000e+01,  7.24631126e-10)
( 4.00000000e+01,  7.12425692e-10)
( 4.10000000e+01,  7.00501652e-10)
( 4.20000000e+01,  6.88854097e-10)
( 4.30000000e+01,  6.77471991e-10)
( 4.40000000e+01,  6.66347244e-10)
( 4.50000000e+01,  6.55472458e-10)
( 4.60000000e+01,  6.44840499e-10)
( 4.70000000e+01,  6.34442960e-10)
( 4.80000000e+01,  6.24273778e-10)
( 4.90000000e+01,  6.14324298e-10)
( 5.00000000e+01,  6.04589760e-10)
( 5.10000000e+01,  5.95062750e-10)
( 5.20000000e+01,  5.85738378e-10)
( 5.30000000e+01,  5.76609027e-10)
( 5.40000000e+01,  5.67668641e-10)
( 5.50000000e+01,  5.58914162e-10)
( 5.60000000e+01,  5.50336833e-10)
( 5.70000000e+01,  5.41935861e-10)
( 5.80000000e+01,  5.33701953e-10)
( 5.90000000e+01,  5.25632744e-10)
( 6.00000000e+01,  5.17722968e-10)
( 6.10000000e+01,  5.09967981e-10)
( 6.20000000e+01,  5.02363082e-10)
( 6.30000000e+01,  4.94898772e-10)
( 6.40000000e+01,  4.87556774e-10)
( 6.50000000e+01,  4.80369795e-10)
( 6.60000000e+01,  4.73325999e-10)
( 6.70000000e+01,  4.66414324e-10)
( 6.80000000e+01,  4.59631173e-10)
( 6.90000000e+01,  4.52971175e-10)
( 7.00000000e+01,  4.46434242e-10)
( 7.10000000e+01,  4.40030321e-10)
( 7.20000000e+01,  4.33697355e-10)
( 7.30000000e+01,  4.27503629e-10)
( 7.40000000e+01,  4.21418949e-10)
( 7.50000000e+01,  4.15441559e-10)
( 7.60000000e+01,  4.09568220e-10)
( 7.70000000e+01,  4.03796579e-10)
( 7.80000000e+01,  3.98124459e-10)
( 7.90000000e+01,  3.92548722e-10)
( 8.00000000e+01,  3.87068232e-10)
( 8.10000000e+01,  3.81679187e-10)
( 8.20000000e+01,  3.76382382e-10)
( 8.30000000e+01,  3.71171153e-10)
( 8.40000000e+01,  3.66048206e-10)
( 8.50000000e+01,  3.61009192e-10)
( 8.60000000e+01,  3.56051364e-10)
( 8.70000000e+01,  3.51175898e-10)
( 8.80000000e+01,  3.46378165e-10)
( 8.90000000e+01,  3.41657449e-10)
( 9.00000000e+01,  3.37012881e-10)
( 9.10000000e+01,  3.32442010e-10)
( 9.20000000e+01,  3.27942581e-10)
( 9.30000000e+01,  3.23515952e-10)
( 9.40000000e+01,  3.19156739e-10)
( 9.50000000e+01,  3.14867168e-10)
( 9.60000000e+01,  3.10642849e-10)
( 9.70000000e+01,  3.06485538e-10)
( 9.80000000e+01,  3.02390607e-10)
( 9.90000000e+01,  2.98358200e-10)
( 1.00000000e+02,  2.94389210e-10)};\label{line:r4}

\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  1.42228335e-05)
( 2.00000000e+00,  2.01553331e-08)
( 3.00000000e+00,  3.34275436e-11)
( 4.00000000e+00,  1.57128765e-11)
( 5.00000000e+00,  1.56061649e-11)
( 6.00000000e+00,  1.54970936e-11)
( 7.00000000e+00,  1.53867799e-11)
( 8.00000000e+00,  1.52781047e-11)
( 9.00000000e+00,  1.51720350e-11)
( 1.00000000e+01,  1.50655567e-11)
( 1.10000000e+01,  1.49597789e-11)
( 1.20000000e+01,  1.48563742e-11)
( 1.30000000e+01,  1.47546494e-11)
( 1.40000000e+01,  1.46505786e-11)
( 1.50000000e+01,  1.45500998e-11)
( 1.60000000e+01,  1.44509738e-11)
( 1.70000000e+01,  1.43525931e-11)
( 1.80000000e+01,  1.42543050e-11)
( 1.90000000e+01,  1.41570657e-11)
( 2.00000000e+01,  1.40614973e-11)
( 2.10000000e+01,  1.39664781e-11)
( 2.20000000e+01,  1.38720730e-11)
( 2.30000000e+01,  1.37797268e-11)
( 2.40000000e+01,  1.36865535e-11)
( 2.50000000e+01,  1.35956546e-11)
( 2.60000000e+01,  1.35056151e-11)
( 2.70000000e+01,  1.34162003e-11)
( 2.80000000e+01,  1.33264956e-11)
( 2.90000000e+01,  1.32399036e-11)
( 3.00000000e+01,  1.31517643e-11)
( 3.10000000e+01,  1.30660144e-11)
( 3.20000000e+01,  1.29802009e-11)
( 3.30000000e+01,  1.28968226e-11)
( 3.40000000e+01,  1.28125358e-11)
( 3.50000000e+01,  1.27280156e-11)
( 3.60000000e+01,  1.26485459e-11)
( 3.70000000e+01,  1.25655130e-11)
( 3.80000000e+01,  1.24846261e-11)
( 3.90000000e+01,  1.24055545e-11)
( 4.00000000e+01,  1.23258659e-11)
( 4.10000000e+01,  1.22478440e-11)
( 4.20000000e+01,  1.21698289e-11)
( 4.30000000e+01,  1.20935478e-11)
( 4.40000000e+01,  1.20169591e-11)
( 4.50000000e+01,  1.19414510e-11)
( 4.60000000e+01,  1.18647216e-11)
( 4.70000000e+01,  1.17924441e-11)
( 4.80000000e+01,  1.17191417e-11)
( 4.90000000e+01,  1.16467348e-11)
( 5.00000000e+01,  1.15734937e-11)
( 5.10000000e+01,  1.15019538e-11)
( 5.20000000e+01,  1.14317176e-11)
( 5.30000000e+01,  1.13604417e-11)
( 5.40000000e+01,  1.12914045e-11)
( 5.50000000e+01,  1.12231005e-11)
( 5.60000000e+01,  1.11542871e-11)
( 5.70000000e+01,  1.10861378e-11)
( 5.80000000e+01,  1.10194596e-11)
( 5.90000000e+01,  1.09518108e-11)
( 6.00000000e+01,  1.08871315e-11)
( 6.10000000e+01,  1.08205778e-11)
( 6.20000000e+01,  1.07562326e-11)
( 6.30000000e+01,  1.06927868e-11)
( 6.40000000e+01,  1.06272916e-11)
( 6.50000000e+01,  1.05646977e-11)
( 6.60000000e+01,  1.05042782e-11)
( 6.70000000e+01,  1.04401635e-11)
( 6.80000000e+01,  1.03795330e-11)
( 6.90000000e+01,  1.03171063e-11)
( 7.00000000e+01,  1.02577051e-11)
( 7.10000000e+01,  1.01984739e-11)
( 7.20000000e+01,  1.01370538e-11)
( 7.30000000e+01,  1.00788942e-11)
( 7.40000000e+01,  1.00203454e-11)
( 7.50000000e+01,  9.96343122e-12)
( 7.60000000e+01,  9.90469928e-12)
( 7.70000000e+01,  9.84841247e-12)
( 7.80000000e+01,  9.79253886e-12)
( 7.90000000e+01,  9.73499549e-12)
( 8.00000000e+01,  9.68069804e-12)
( 8.10000000e+01,  9.62446308e-12)
( 8.20000000e+01,  9.57173342e-12)
( 8.30000000e+01,  9.51458532e-12)
( 8.40000000e+01,  9.46353203e-12)
( 8.50000000e+01,  9.40829345e-12)
( 8.60000000e+01,  9.35665285e-12)
( 8.70000000e+01,  9.30430145e-12)
( 8.80000000e+01,  9.25197043e-12)
( 8.90000000e+01,  9.20001823e-12)
( 9.00000000e+01,  9.14908492e-12)
( 9.10000000e+01,  9.09905790e-12)
( 9.20000000e+01,  9.04794781e-12)
( 9.30000000e+01,  8.99863579e-12)
( 9.40000000e+01,  8.94848034e-12)
( 9.50000000e+01,  8.89926643e-12)
( 9.60000000e+01,  8.85146146e-12)
( 9.70000000e+01,  8.80234444e-12)
( 9.80000000e+01,  8.75465224e-12)
( 9.90000000e+01,  8.70679814e-12)
( 1.00000000e+02,  8.65998390e-12)};\label{line:r4}

\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  5.52776627e-13)
( 2.00000000e+00,  6.28992646e-15)
( 3.00000000e+00,  6.55862368e-15)
( 4.00000000e+00,  5.86949479e-15)
( 5.00000000e+00,  6.61718299e-15)
( 6.00000000e+00,  7.46604030e-15)
( 7.00000000e+00,  7.78421927e-15)
( 8.00000000e+00,  7.73728057e-15)
( 9.00000000e+00,  8.09568552e-15)
( 1.00000000e+01,  7.23327765e-15)
( 1.10000000e+01,  7.19132973e-15)
( 1.20000000e+01,  6.55928668e-15)
( 1.30000000e+01,  7.32811031e-15)
( 1.40000000e+01,  7.07901745e-15)
( 1.50000000e+01,  7.47860499e-15)
( 1.60000000e+01,  8.12323796e-15)
( 1.70000000e+01,  7.73183774e-15)
( 1.80000000e+01,  7.54076674e-15)
( 1.90000000e+01,  6.54295674e-15)
( 2.00000000e+01,  7.67838717e-15)
( 2.10000000e+01,  8.02768826e-15)
( 2.20000000e+01,  8.42455705e-15)
( 2.30000000e+01,  7.80342202e-15)
( 2.40000000e+01,  7.14258330e-15)
( 2.50000000e+01,  6.98285521e-15)
( 2.60000000e+01,  6.87968843e-15)
( 2.70000000e+01,  7.60424558e-15)
( 2.80000000e+01,  6.25809316e-15)
( 2.90000000e+01,  6.59143889e-15)
( 3.00000000e+01,  8.26827165e-15)
( 3.10000000e+01,  8.01125370e-15)
( 3.20000000e+01,  7.73661748e-15)
( 3.30000000e+01,  7.31968711e-15)
( 3.40000000e+01,  7.32211140e-15)
( 3.50000000e+01,  7.19078648e-15)
( 3.60000000e+01,  7.42945128e-15)
( 3.70000000e+01,  7.71192432e-15)
( 3.80000000e+01,  7.72639340e-15)
( 3.90000000e+01,  7.93926226e-15)
( 4.00000000e+01,  7.01716347e-15)
( 4.10000000e+01,  6.90272486e-15)
( 4.20000000e+01,  6.70951799e-15)
( 4.30000000e+01,  6.62553263e-15)
( 4.40000000e+01,  7.42334395e-15)
( 4.50000000e+01,  7.26547907e-15)
( 4.60000000e+01,  7.64417730e-15)
( 4.70000000e+01,  8.24906166e-15)
( 4.80000000e+01,  7.30294351e-15)
( 4.90000000e+01,  7.21771605e-15)
( 5.00000000e+01,  6.39571332e-15)
( 5.10000000e+01,  6.42011817e-15)
( 5.20000000e+01,  8.03363473e-15)
( 5.30000000e+01,  7.36133419e-15)
( 5.40000000e+01,  7.64591422e-15)
( 5.50000000e+01,  7.13187170e-15)
( 5.60000000e+01,  7.89154326e-15)
( 5.70000000e+01,  7.31980535e-15)
( 5.80000000e+01,  8.16408707e-15)
( 5.90000000e+01,  7.80642093e-15)
( 6.00000000e+01,  7.11424516e-15)
( 6.10000000e+01,  7.16178371e-15)
( 6.20000000e+01,  8.02836125e-15)
( 6.30000000e+01,  7.36804545e-15)
( 6.40000000e+01,  7.75664521e-15)
( 6.50000000e+01,  7.86557160e-15)
( 6.60000000e+01,  7.27264066e-15)
( 6.70000000e+01,  8.12459072e-15)
( 6.80000000e+01,  6.67743846e-15)
( 6.90000000e+01,  8.01766410e-15)
( 7.00000000e+01,  7.12943823e-15)
( 7.10000000e+01,  7.00903421e-15)
( 7.20000000e+01,  7.28001660e-15)
( 7.30000000e+01,  6.98651810e-15)
( 7.40000000e+01,  7.23355831e-15)
( 7.50000000e+01,  7.85532443e-15)
( 7.60000000e+01,  7.61434829e-15)
( 7.70000000e+01,  7.37683112e-15)
( 7.80000000e+01,  7.53915209e-15)
( 7.90000000e+01,  7.52663036e-15)
( 8.00000000e+01,  7.52536528e-15)
( 8.10000000e+01,  7.93990209e-15)
( 8.20000000e+01,  7.53053752e-15)
( 8.30000000e+01,  6.98842687e-15)
( 8.40000000e+01,  7.34650522e-15)
( 8.50000000e+01,  6.88576946e-15)
( 8.60000000e+01,  7.45718340e-15)
( 8.70000000e+01,  7.19472720e-15)
( 8.80000000e+01,  7.82747529e-15)
( 8.90000000e+01,  6.90569661e-15)
( 9.00000000e+01,  7.24597407e-15)
( 9.10000000e+01,  8.11887424e-15)
( 9.20000000e+01,  7.58133870e-15)
( 9.30000000e+01,  7.33605060e-15)
( 9.40000000e+01,  7.74467033e-15)
( 9.50000000e+01,  7.80259781e-15)
( 9.60000000e+01,  7.76786483e-15)
( 9.70000000e+01,  7.11505060e-15)
( 9.80000000e+01,  7.34455447e-15)
( 9.90000000e+01,  7.85924745e-15)
( 1.00000000e+02,  7.88171417e-15)};\label{line:r4}

\addplot [black, thick, solid]
coordinates {
( 1.00000000e+00,  1.22880182e-14)
( 2.00000000e+00,  7.06059576e-15)
( 3.00000000e+00,  7.07996121e-15)
( 4.00000000e+00,  6.32822572e-15)
( 5.00000000e+00,  6.25253229e-15)
( 6.00000000e+00,  7.00851756e-15)
( 7.00000000e+00,  5.74292366e-15)
( 8.00000000e+00,  6.27837491e-15)
( 9.00000000e+00,  6.96419398e-15)
( 1.00000000e+01,  7.04830071e-15)
( 1.10000000e+01,  7.54643528e-15)
( 1.20000000e+01,  6.76804792e-15)
( 1.30000000e+01,  5.52572632e-15)
( 1.40000000e+01,  7.20465959e-15)
( 1.50000000e+01,  6.48442755e-15)
( 1.60000000e+01,  6.86633498e-15)
( 1.70000000e+01,  6.84566378e-15)
( 1.80000000e+01,  7.26683918e-15)
( 1.90000000e+01,  6.65249860e-15)
( 2.00000000e+01,  6.31071791e-15)
( 2.10000000e+01,  6.71939574e-15)
( 2.20000000e+01,  6.52671127e-15)
( 2.30000000e+01,  6.45759305e-15)
( 2.40000000e+01,  6.12837161e-15)
( 2.50000000e+01,  6.72463569e-15)
( 2.60000000e+01,  6.68691774e-15)
( 2.70000000e+01,  6.56153292e-15)
( 2.80000000e+01,  6.63736031e-15)
( 2.90000000e+01,  6.44967560e-15)
( 3.00000000e+01,  6.12401886e-15)
( 3.10000000e+01,  6.82194248e-15)
( 3.20000000e+01,  6.42990073e-15)
( 3.30000000e+01,  7.00459052e-15)
( 3.40000000e+01,  6.79874454e-15)
( 3.50000000e+01,  6.15831455e-15)
( 3.60000000e+01,  6.57523588e-15)
( 3.70000000e+01,  6.83076383e-15)
( 3.80000000e+01,  7.46761035e-15)
( 3.90000000e+01,  7.71777432e-15)
( 4.00000000e+01,  6.99501706e-15)
( 4.10000000e+01,  7.46999946e-15)
( 4.20000000e+01,  7.18788362e-15)
( 4.30000000e+01,  7.30649187e-15)
( 4.40000000e+01,  6.35208896e-15)
( 4.50000000e+01,  6.63956228e-15)
( 4.60000000e+01,  7.58422003e-15)
( 4.70000000e+01,  7.47392855e-15)
( 4.80000000e+01,  6.57457685e-15)
( 4.90000000e+01,  6.78061445e-15)
( 5.00000000e+01,  7.07864506e-15)
( 5.10000000e+01,  6.96176062e-15)
( 5.20000000e+01,  6.00529602e-15)
( 5.30000000e+01,  7.20926747e-15)
( 5.40000000e+01,  7.41100637e-15)
( 5.50000000e+01,  7.13403321e-15)
( 5.60000000e+01,  6.93261968e-15)
( 5.70000000e+01,  6.80978337e-15)
( 5.80000000e+01,  7.11197421e-15)
( 5.90000000e+01,  6.71682456e-15)
( 6.00000000e+01,  7.40874185e-15)
( 6.10000000e+01,  6.18155279e-15)
( 6.20000000e+01,  6.34314874e-15)
( 6.30000000e+01,  6.81339989e-15)
( 6.40000000e+01,  6.90480345e-15)
( 6.50000000e+01,  7.97624713e-15)
( 6.60000000e+01,  6.94536326e-15)
( 6.70000000e+01,  6.89910712e-15)
( 6.80000000e+01,  6.20583207e-15)
( 6.90000000e+01,  6.45518461e-15)
( 7.00000000e+01,  6.57108376e-15)
( 7.10000000e+01,  6.76136537e-15)
( 7.20000000e+01,  6.82494973e-15)
( 7.30000000e+01,  6.15658839e-15)
( 7.40000000e+01,  7.29490528e-15)
( 7.50000000e+01,  7.14649264e-15)
( 7.60000000e+01,  6.66405394e-15)
( 7.70000000e+01,  6.63924855e-15)
( 7.80000000e+01,  6.63955883e-15)
( 7.90000000e+01,  6.80357157e-15)
( 8.00000000e+01,  7.47112346e-15)
( 8.10000000e+01,  7.37831068e-15)
( 8.20000000e+01,  6.03814973e-15)
( 8.30000000e+01,  7.48923136e-15)
( 8.40000000e+01,  6.91555607e-15)
( 8.50000000e+01,  5.88272112e-15)
( 8.60000000e+01,  6.22775848e-15)
( 8.70000000e+01,  7.07281073e-15)
( 8.80000000e+01,  6.25822088e-15)
( 8.90000000e+01,  6.66773545e-15)
( 9.00000000e+01,  6.81174760e-15)
( 9.10000000e+01,  7.05661576e-15)
( 9.20000000e+01,  6.79888094e-15)
( 9.30000000e+01,  6.46591531e-15)
( 9.40000000e+01,  5.61822080e-15)
( 9.50000000e+01,  6.68572985e-15)
( 9.60000000e+01,  6.71136767e-15)
( 9.70000000e+01,  7.56172147e-15)
( 9.80000000e+01,  6.89140383e-15)
( 9.90000000e+01,  6.39253624e-15)
( 1.00000000e+02,  7.15658090e-15)};\label{line:r4}

\end{groupplot}\end{tikzpicture}

==> _py/iburg_nrl_slabs1_thru_8.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 4 by 2, horizontal sep = 0.5cm, vertical sep = 0.5cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.3\textwidth, xtick={-0.2, 1}, ytick={0, 0.5/2, 1/2}, xticklabels={}, yticklabels={0, 0.5, 1}, ylabel={$t$}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\addplot []
graphics [xmin=-0.1,xmax=0.5,ymin=0,ymax=0.06643] { _img/iburg_sptm_nrl_msh_1_slab_of_8.png};

\nextgroupplot[axis equal image, width=0.3\textwidth, xtick={-0.2/2, 1/2}, ytick={0, 1/2}, xticklabels={}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\addplot []
graphics [xmin=-0.1,xmax=0.5,ymin=0,ymax=0.13762] { _img/iburg_sptm_nrl_msh_2_slab_of_8.png};

\nextgroupplot[axis equal image, width=0.3\textwidth, xtick={-0.2/2, 1/2}, ytick={0, 1/2}, xticklabels={}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\addplot []
graphics [xmin=-0.1,xmax=0.5,ymin=0,ymax=0.206145] { _img/iburg_sptm_nrl_msh_3_slab_of_8.png};

\nextgroupplot[axis equal image, width=0.3\textwidth, xtick={-0.2/2, 1/2}, ytick={0, 1/2}, xticklabels={}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\addplot []
graphics [xmin=-0.1,xmax=0.5,ymin=0,ymax=0.13762] { _img/iburg_sptm_nrl_nomsh_2_slab_of_8.png};

\addplot []
graphics [xmin=-0.1,xmax=0.5,ymin=0,ymax=0.27305] { _img/iburg_sptm_nrl_msh_4_slab_of_8.png};

\nextgroupplot[axis equal image, width=0.3\textwidth, xlabel={$x$}, ylabel={$t$}, xtick={-0.2/2, 0, 0.5/2, 1/2}, ytick={0, 0.5/2, 1/2}, xticklabels={-0.2, 0, 0.5, 1}, yticklabels={0, 0.5, 1}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\addplot []
graphics [xmin=-0.1,xmax=0.5,ymin=0,ymax=0.34375] { _img/iburg_sptm_nrl_msh_5_slab_of_8.png};

\nextgroupplot[axis equal image, width=0.3\textwidth, xlabel={$x$}, xtick={-0.2/2, 0, 0.5/2, 1/2}, ytick={0, 1/2}, xticklabels={-0.2, 0, 0.5, 1}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\addplot []
graphics [xmin=-0.1,xmax=0.5,ymin=0,ymax=0.40863] { _img/iburg_sptm_nrl_msh_6_slab_of_8.png};

\nextgroupplot[axis equal image, width=0.3\textwidth, xlabel={$x$}, xtick={-0.2/2, 0, 0.5/2, 1/2}, ytick={0, 1/2}, xticklabels={-0.2, 0, 0.5, 1}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\addplot []
graphics [xmin=-0.1,xmax=0.5,ymin=0,ymax=0.4735] { _img/iburg_sptm_nrl_msh_7_slab_of_8.png};

\nextgroupplot[axis equal image, width=0.3\textwidth, xlabel={$x$}, xtick={-0.2/2, 0, 0.5/2, 1/2}, ytick={0, 1/2}, xticklabels={-0.2, 0, 0.5, 1}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\addplot []
graphics [xmin=-0.1,xmax=0.5,ymin=0,ymax=0.5] { _img/iburg_sptm_nrl_msh_8_slab_of_8.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-0.2/2, 0, 0.5/2, 1/2}, ytick={0, 1/2}, xticklabels={-0.2, 0, 0.5, 1}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-0.2/2, 0, 1/2}, ytick={0, 0.5/2, 1/2}, xticklabels={}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-0.2/2, 0, 1/2}, ytick={0, 0.5/2, 1/2}, xticklabels={}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-0.2/2, 0, 1/2}, ytick={0, 0.5/2, 1/2}, xticklabels={}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-0.2/2, 0, 1/2}, ytick={0, 0.5/2, 1/2}, xticklabels={}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-0.2/2, 0, 1/2}, ytick={0, 0.5/2, 1/2}, xticklabels={}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-0.2/2, 0, 1/2}, ytick={0, 0.5/2, 1/2}, xticklabels={}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-0.2/2, 0, 1/2}, ytick={0, 0.5/2, 1/2}, xticklabels={}, yticklabels={}, xmin=-0.1, xmax=0.5, ymin=0, ymax=0.5]
\end{groupplot}\end{tikzpicture}

==> _py/iburg_nrl_slabs_bnd_rmv.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 5 by 2, horizontal sep = 0.05cm, vertical sep = 0.4cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.27\textwidth, xtick={-0.2, 1}, ytick={0, 0.738}, xticklabels={}, yticklabels={}, ylabel={$t$}, xmin=-0.2, xmax=1, ymin=0, ymax=0.738]
\addplot []
graphics [xmin=-0.2,xmax=1,ymin=0,ymax=0.143] { _img/iburg_sptm_nrl_msh_0_slab_of_7_init.png};

\nextgroupplot[axis equal image, width=0.27\textwidth, xtick={-0.2, 1}, ytick={0, 1}, xticklabels={}, yticklabels={}, xmin=-0.2, xmax=1, ymin=0, ymax=0.738]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.294] { _img/iburg_sptm_nrl_msh_1_slab_of_7_init.png};

\nextgroupplot[axis equal image, width=0.27\textwidth, xtick={-0.2, 1}, ytick={0, 1}, xticklabels={}, yticklabels={}, xmin=-0.2, xmax=1, ymin=0, ymax=0.738]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.446] { _img/iburg_sptm_nrl_msh_2_slab_of_7_init.png};

\nextgroupplot[axis equal image, width=0.27\textwidth, xtick={-0.2, 1}, ytick={0, 1}, xticklabels={}, yticklabels={}, xmin=-0.2, xmax=1, ymin=0, ymax=0.738]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.595] { _img/iburg_sptm_nrl_msh_3_slab_of_7_init.png};

\nextgroupplot[axis equal image, width=0.27\textwidth, xtick={-0.2, 1}, ytick={0, 1}, xticklabels={}, yticklabels={}, xmin=-0.2, xmax=1, ymin=0, ymax=0.738]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.738] { _img/iburg_sptm_nrl_msh_4_slab_of_7_init.png};

\nextgroupplot[axis equal image, width=0.27\textwidth, xlabel={$x$}, ylabel={$t$}, xtick={-0.2, 1}, ytick={0, 0.738}, xticklabels={}, yticklabels={}, xmin=-0.2, xmax=1, ymin=0, ymax=0.738]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.15] { _img/iburg_sptm_nrl_msh_1_slab_of_7.png};

\nextgroupplot[axis equal image, width=0.27\textwidth, xlabel={$x$}, xtick={-0.2, 1}, ytick={0, 1}, xticklabels={}, yticklabels={}, xmin=-0.2, xmax=1, ymin=0, ymax=0.738]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.303] { _img/iburg_sptm_nrl_msh_2_slab_of_7.png};

\nextgroupplot[axis equal image, width=0.27\textwidth, xlabel={$x$}, xtick={-0.2, 1}, ytick={0, 1}, xticklabels={}, yticklabels={}, xmin=-0.2, xmax=1, ymin=0, ymax=0.738]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.453] { _img/iburg_sptm_nrl_msh_3_slab_of_7.png};

\nextgroupplot[axis equal image, width=0.27\textwidth, xlabel={$x$}, xtick={-0.2, 1}, ytick={0, 0.5, 1}, xticklabels={}, yticklabels={}, xmin=-0.2, xmax=1, ymin=0, ymax=0.738]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.595] { _img/iburg_sptm_nrl_msh_4_slab_of_7.png};

\nextgroupplot[axis equal image, width=0.27\textwidth, xlabel={$x$}, xtick={-0.2, 1}, ytick={0, 0.5, 1}, xticklabels={}, yticklabels={}, xmin=-0.2, xmax=1, ymin=0, ymax=0.738]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.69] { _img/iburg_sptm_nrl_msh_5_slab_of_7.png};

\end{groupplot}\end{tikzpicture}

==> _py/iburg_shkfrm_slabs1_thru_2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 5, horizontal sep = 0.5cm, vertical sep = 0.5cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={-1, 0, 1}, ytick={0, 0.45, 0.9}, xticklabels={}, yticklabels={0, 0.45, 0.9}, ylabel={$t$}, xmin=-1, xmax=1, ymin=0, ymax=0.9]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=0.9] { _img/full_iburg_shkfrm_initmsh.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={-1, 0, 1}, ytick={0, 0.45, 0.9}, xticklabels={}, yticklabels={}, xmin=-1, xmax=1, ymin=0, ymax=0.9]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=0.9] { _img/full_iburg_shkfrm_initnomsh.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={-1, 0, 1}, ytick={0, 0.45, 0.9}, xticklabels={}, yticklabels={0, 0.45, 0.9}, ylabel={$t$}, xmin=-1, xmax=1, ymin=0, ymax=0.9]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=0.9] { _img/shkfrm_href_round_1_msh.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={-1, 0, 1}, ytick={0, 0.45, 0.9}, xticklabels={}, yticklabels={}, xmin=-1, xmax=1, ymin=0, ymax=0.9]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=0.9] { _img/shkfrm_href_round_1_nomsh.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={-1, 0, 1}, ytick={0, 0.45, 0.9}, xticklabels={}, yticklabels={0, 0.45, 0.9}, ylabel={$t$}, xmin=-1, xmax=1, ymin=0, ymax=0.9]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=0.9] { _img/shkfrm_href_round_2_msh.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={-1, 0, 1}, ytick={0, 0.45, 0.9}, xticklabels={}, yticklabels={}, xmin=-1, xmax=1, ymin=0, ymax=0.9]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=0.9] { _img/shkfrm_href_round_2_nomsh.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={-1, 0, 1}, ytick={0, 0.45, 0.9}, xticklabels={}, yticklabels={0, 0.45, 0.9}, ylabel={$t$}, xmin=-1, xmax=1, ymin=0, ymax=0.9]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=0.9] { _img/shkfrm_href_round_4_msh.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={-1, 0, 1}, ytick={0, 0.45, 0.9}, xticklabels={}, yticklabels={}, xmin=-1, xmax=1, ymin=0, ymax=0.9]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=0.9] { _img/shkfrm_href_round_4_nomsh.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={-1, -0.5, 0, 0.5, 1}, ytick={0, 0.45, 0.9}, xticklabels={-1, -0.5, 0, 0.5, 1}, yticklabels={0, 0.45, 0.9}, xlabel={$x$}, ylabel={$t$}, xmin=-1, xmax=1, ymin=0, ymax=0.9]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=0.9] { _img/shkfrm_href_round_8_msh.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={-1, -0.5, 0, 0.5, 1}, ytick={0, 0.45, 0.9}, xticklabels={-1, -0.5, 0, 0.5, 1}, yticklabels={}, xlabel={$x$}, xmin=-1, xmax=1, ymin=0, ymax=0.9]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=0.9] { _img/shkfrm_href_round_8_nomsh.png};

\end{groupplot}\end{tikzpicture}

==> _py/meshop.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
xmin=-1,
xmax=6,
ymin=-3,
ymax=3,
width=1.1\textwidth]
\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};

\addplot [fill=lightgray, opacity=0.6, draw=none, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};

\addplot [black, solid, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  5.00000000e-01)
( 0.00000000e+00,  5.00000000e-01)
( 5.00000000e-01,  0.00000000e+00)};

\draw [->, >=latex] plot [] coordinates {(axis cs:1.1, 0.0) (axis cs:1.4, 0.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:0.0, 1.1) (axis cs:0.0, 1.4)
};

\node[right, inner sep=4pt, color=black]    at    (axis cs:1.4, 0) {$\xi_1$};
\node[above, inner sep=4pt, color=black]    at    (axis cs:0, 1.4) {$\xi_2$};
\node[below, inner sep=8pt, color=black]    at    (axis cs:0.4, 0.0) {$\Omega_\square$};
\addplot [solid, black, thick, forget plot]
coordinates {
( 4.00000000e+00,  0.00000000e+00)
( 3.99489796e+00,  2.44897959e-02)
( 3.98979592e+00,  4.89795918e-02)
( 3.98469388e+00,  7.34693878e-02)
( 3.97959184e+00,  9.79591837e-02)
( 3.97448980e+00,  1.22448980e-01)
( 3.96938776e+00,  1.46938776e-01)
( 3.96428571e+00,  1.71428571e-01)
( 3.95918367e+00,  1.95918367e-01)
( 3.95408163e+00,  2.20408163e-01)
( 3.94897959e+00,  2.44897959e-01)
( 3.94387755e+00,  2.69387755e-01)
( 3.93877551e+00,  2.93877551e-01)
( 3.93367347e+00,  3.18367347e-01)
( 3.92857143e+00,  3.42857143e-01)
( 3.92346939e+00,  3.67346939e-01)
( 3.91836735e+00,  3.91836735e-01)
( 3.91326531e+00,  4.16326531e-01)
( 3.90816327e+00,  4.40816327e-01)
( 3.90306122e+00,  4.65306122e-01)
( 3.89795918e+00,  4.89795918e-01)
( 3.89285714e+00,  5.14285714e-01)
( 3.88775510e+00,  5.38775510e-01)
( 3.88265306e+00,  5.63265306e-01)
( 3.87755102e+00,  5.87755102e-01)
( 3.87244898e+00,  6.12244898e-01)
( 3.86734694e+00,  6.36734694e-01)
( 3.86224490e+00,  6.61224490e-01)
( 3.85714286e+00,  6.85714286e-01)
( 3.85204082e+00,  7.10204082e-01)
( 3.84693878e+00,  7.34693878e-01)
( 3.84183673e+00,  7.59183673e-01)
( 3.83673469e+00,  7.83673469e-01)
( 3.83163265e+00,  8.08163265e-01)
( 3.82653061e+00,  8.32653061e-01)
( 3.82142857e+00,  8.57142857e-01)
( 3.81632653e+00,  8.81632653e-01)
( 3.81122449e+00,  9.06122449e-01)
( 3.80612245e+00,  9.30612245e-01)
( 3.80102041e+00,  9.55102041e-01)
( 3.79591837e+00,  9.79591837e-01)
( 3.79081633e+00,  1.00408163e+00)
( 3.78571429e+00,  1.02857143e+00)
( 3.78061224e+00,  1.05306122e+00)
( 3.77551020e+00,  1.07755102e+00)
( 3.77040816e+00,  1.10204082e+00)
( 3.76530612e+00,  1.12653061e+00)
( 3.76020408e+00,  1.15102041e+00)
( 3.75510204e+00,  1.17551020e+00)
( 3.75000000e+00,  1.20000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 4.00000000e+00,  0.00000000e+00)
( 4.02040816e+00,  1.42857143e-02)
( 4.04081633e+00,  2.85714286e-02)
( 4.06122449e+00,  4.28571429e-02)
( 4.08163265e+00,  5.71428571e-02)
( 4.10204082e+00,  7.14285714e-02)
( 4.12244898e+00,  8.57142857e-02)
( 4.14285714e+00,  1.00000000e-01)
( 4.16326531e+00,  1.14285714e-01)
( 4.18367347e+00,  1.28571429e-01)
( 4.20408163e+00,  1.42857143e-01)
( 4.22448980e+00,  1.57142857e-01)
( 4.24489796e+00,  1.71428571e-01)
( 4.26530612e+00,  1.85714286e-01)
( 4.28571429e+00,  2.00000000e-01)
( 4.30612245e+00,  2.14285714e-01)
( 4.32653061e+00,  2.28571429e-01)
( 4.34693878e+00,  2.42857143e-01)
( 4.36734694e+00,  2.57142857e-01)
( 4.38775510e+00,  2.71428571e-01)
( 4.40816327e+00,  2.85714286e-01)
( 4.42857143e+00,  3.00000000e-01)
( 4.44897959e+00,  3.14285714e-01)
( 4.46938776e+00,  3.28571429e-01)
( 4.48979592e+00,  3.42857143e-01)
( 4.51020408e+00,  3.57142857e-01)
( 4.53061224e+00,  3.71428571e-01)
( 4.55102041e+00,  3.85714286e-01)
( 4.57142857e+00,  4.00000000e-01)
( 4.59183673e+00,  4.14285714e-01)
( 4.61224490e+00,  4.28571429e-01)
( 4.63265306e+00,  4.42857143e-01)
( 4.65306122e+00,  4.57142857e-01)
( 4.67346939e+00,  4.71428571e-01)
( 4.69387755e+00,  4.85714286e-01)
( 4.71428571e+00,  5.00000000e-01)
( 4.73469388e+00,  5.14285714e-01)
( 4.75510204e+00,  5.28571429e-01)
( 4.77551020e+00,  5.42857143e-01)
( 4.79591837e+00,  5.57142857e-01)
( 4.81632653e+00,  5.71428571e-01)
( 4.83673469e+00,  5.85714286e-01)
( 4.85714286e+00,  6.00000000e-01)
( 4.87755102e+00,  6.14285714e-01)
( 4.89795918e+00,  6.28571429e-01)
( 4.91836735e+00,  6.42857143e-01)
( 4.93877551e+00,  6.57142857e-01)
( 4.95918367e+00,  6.71428571e-01)
( 4.97959184e+00,  6.85714286e-01)
( 5.00000000e+00,  7.00000000e-01)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 5.00000000e+00,  7.00000000e-01)
( 4.97448980e+00,  7.10204082e-01)
( 4.94897959e+00,  7.20408163e-01)
( 4.92346939e+00,  7.30612245e-01)
( 4.89795918e+00,  7.40816327e-01)
( 4.87244898e+00,  7.51020408e-01)
( 4.84693878e+00,  7.61224490e-01)
( 4.82142857e+00,  7.71428571e-01)
( 4.79591837e+00,  7.81632653e-01)
( 4.77040816e+00,  7.91836735e-01)
( 4.74489796e+00,  8.02040816e-01)
( 4.71938776e+00,  8.12244898e-01)
( 4.69387755e+00,  8.22448980e-01)
( 4.66836735e+00,  8.32653061e-01)
( 4.64285714e+00,  8.42857143e-01)
( 4.61734694e+00,  8.53061224e-01)
( 4.59183673e+00,  8.63265306e-01)
( 4.56632653e+00,  8.73469388e-01)
( 4.54081633e+00,  8.83673469e-01)
( 4.51530612e+00,  8.93877551e-01)
( 4.48979592e+00,  9.04081633e-01)
( 4.46428571e+00,  9.14285714e-01)
( 4.43877551e+00,  9.24489796e-01)
( 4.41326531e+00,  9.34693878e-01)
( 4.38775510e+00,  9.44897959e-01)
( 4.36224490e+00,  9.55102041e-01)
( 4.33673469e+00,  9.65306122e-01)
( 4.31122449e+00,  9.75510204e-01)
( 4.28571429e+00,  9.85714286e-01)
( 4.26020408e+00,  9.95918367e-01)
( 4.23469388e+00,  1.00612245e+00)
( 4.20918367e+00,  1.01632653e+00)
( 4.18367347e+00,  1.02653061e+00)
( 4.15816327e+00,  1.03673469e+00)
( 4.13265306e+00,  1.04693878e+00)
( 4.10714286e+00,  1.05714286e+00)
( 4.08163265e+00,  1.06734694e+00)
( 4.05612245e+00,  1.07755102e+00)
( 4.03061224e+00,  1.08775510e+00)
( 4.00510204e+00,  1.09795918e+00)
( 3.97959184e+00,  1.10816327e+00)
( 3.95408163e+00,  1.11836735e+00)
( 3.92857143e+00,  1.12857143e+00)
( 3.90306122e+00,  1.13877551e+00)
( 3.87755102e+00,  1.14897959e+00)
( 3.85204082e+00,  1.15918367e+00)
( 3.82653061e+00,  1.16938776e+00)
( 3.80102041e+00,  1.17959184e+00)
( 3.77551020e+00,  1.18979592e+00)
( 3.75000000e+00,  1.20000000e+00)};

\addplot [fill=lightgray, opacity=0.6, draw=none, forget plot]
coordinates {
( 3.75000000e+00,  1.20000000e+00)
( 3.75510204e+00,  1.17551020e+00)
( 3.76020408e+00,  1.15102041e+00)
( 3.76530612e+00,  1.12653061e+00)
( 3.77040816e+00,  1.10204082e+00)
( 3.77551020e+00,  1.07755102e+00)
( 3.78061224e+00,  1.05306122e+00)
( 3.78571429e+00,  1.02857143e+00)
( 3.79081633e+00,  1.00408163e+00)
( 3.79591837e+00,  9.79591837e-01)
( 3.80102041e+00,  9.55102041e-01)
( 3.80612245e+00,  9.30612245e-01)
( 3.81122449e+00,  9.06122449e-01)
( 3.81632653e+00,  8.81632653e-01)
( 3.82142857e+00,  8.57142857e-01)
( 3.82653061e+00,  8.32653061e-01)
( 3.83163265e+00,  8.08163265e-01)
( 3.83673469e+00,  7.83673469e-01)
( 3.84183673e+00,  7.59183673e-01)
( 3.84693878e+00,  7.34693878e-01)
( 3.85204082e+00,  7.10204082e-01)
( 3.85714286e+00,  6.85714286e-01)
( 3.86224490e+00,  6.61224490e-01)
( 3.86734694e+00,  6.36734694e-01)
( 3.87244898e+00,  6.12244898e-01)
( 3.87755102e+00,  5.87755102e-01)
( 3.88265306e+00,  5.63265306e-01)
( 3.88775510e+00,  5.38775510e-01)
( 3.89285714e+00,  5.14285714e-01)
( 3.89795918e+00,  4.89795918e-01)
( 3.90306122e+00,  4.65306122e-01)
( 3.90816327e+00,  4.40816327e-01)
( 3.91326531e+00,  4.16326531e-01)
( 3.91836735e+00,  3.91836735e-01)
( 3.92346939e+00,  3.67346939e-01)
( 3.92857143e+00,  3.42857143e-01)
( 3.93367347e+00,  3.18367347e-01)
( 3.93877551e+00,  2.93877551e-01)
( 3.94387755e+00,  2.69387755e-01)
( 3.94897959e+00,  2.44897959e-01)
( 3.95408163e+00,  2.20408163e-01)
( 3.95918367e+00,  1.95918367e-01)
( 3.96428571e+00,  1.71428571e-01)
( 3.96938776e+00,  1.46938776e-01)
( 3.97448980e+00,  1.22448980e-01)
( 3.97959184e+00,  9.79591837e-02)
( 3.98469388e+00,  7.34693878e-02)
( 3.98979592e+00,  4.89795918e-02)
( 3.99489796e+00,  2.44897959e-02)
( 4.00000000e+00,  0.00000000e+00)
( 4.00000000e+00,  0.00000000e+00)
( 4.02040816e+00,  1.42857143e-02)
( 4.04081633e+00,  2.85714286e-02)
( 4.06122449e+00,  4.28571429e-02)
( 4.08163265e+00,  5.71428571e-02)
( 4.10204082e+00,  7.14285714e-02)
( 4.12244898e+00,  8.57142857e-02)
( 4.14285714e+00,  1.00000000e-01)
( 4.16326531e+00,  1.14285714e-01)
( 4.18367347e+00,  1.28571429e-01)
( 4.20408163e+00,  1.42857143e-01)
( 4.22448980e+00,  1.57142857e-01)
( 4.24489796e+00,  1.71428571e-01)
( 4.26530612e+00,  1.85714286e-01)
( 4.28571429e+00,  2.00000000e-01)
( 4.30612245e+00,  2.14285714e-01)
( 4.32653061e+00,  2.28571429e-01)
( 4.34693878e+00,  2.42857143e-01)
( 4.36734694e+00,  2.57142857e-01)
( 4.38775510e+00,  2.71428571e-01)
( 4.40816327e+00,  2.85714286e-01)
( 4.42857143e+00,  3.00000000e-01)
( 4.44897959e+00,  3.14285714e-01)
( 4.46938776e+00,  3.28571429e-01)
( 4.48979592e+00,  3.42857143e-01)
( 4.51020408e+00,  3.57142857e-01)
( 4.53061224e+00,  3.71428571e-01)
( 4.55102041e+00,  3.85714286e-01)
( 4.57142857e+00,  4.00000000e-01)
( 4.59183673e+00,  4.14285714e-01)
( 4.61224490e+00,  4.28571429e-01)
( 4.63265306e+00,  4.42857143e-01)
( 4.65306122e+00,  4.57142857e-01)
( 4.67346939e+00,  4.71428571e-01)
( 4.69387755e+00,  4.85714286e-01)
( 4.71428571e+00,  5.00000000e-01)
( 4.73469388e+00,  5.14285714e-01)
( 4.75510204e+00,  5.28571429e-01)
( 4.77551020e+00,  5.42857143e-01)
( 4.79591837e+00,  5.57142857e-01)
( 4.81632653e+00,  5.71428571e-01)
( 4.83673469e+00,  5.85714286e-01)
( 4.85714286e+00,  6.00000000e-01)
( 4.87755102e+00,  6.14285714e-01)
( 4.89795918e+00,  6.28571429e-01)
( 4.91836735e+00,  6.42857143e-01)
( 4.93877551e+00,  6.57142857e-01)
( 4.95918367e+00,  6.71428571e-01)
( 4.97959184e+00,  6.85714286e-01)
( 5.00000000e+00,  7.00000000e-01)
( 5.00000000e+00,  7.00000000e-01)
( 4.97448980e+00,  7.10204082e-01)
( 4.94897959e+00,  7.20408163e-01)
( 4.92346939e+00,  7.30612245e-01)
( 4.89795918e+00,  7.40816327e-01)
( 4.87244898e+00,  7.51020408e-01)
( 4.84693878e+00,  7.61224490e-01)
( 4.82142857e+00,  7.71428571e-01)
( 4.79591837e+00,  7.81632653e-01)
( 4.77040816e+00,  7.91836735e-01)
( 4.74489796e+00,  8.02040816e-01)
( 4.71938776e+00,  8.12244898e-01)
( 4.69387755e+00,  8.22448980e-01)
( 4.66836735e+00,  8.32653061e-01)
( 4.64285714e+00,  8.42857143e-01)
( 4.61734694e+00,  8.53061224e-01)
( 4.59183673e+00,  8.63265306e-01)
( 4.56632653e+00,  8.73469388e-01)
( 4.54081633e+00,  8.83673469e-01)
( 4.51530612e+00,  8.93877551e-01)
( 4.48979592e+00,  9.04081633e-01)
( 4.46428571e+00,  9.14285714e-01)
( 4.43877551e+00,  9.24489796e-01)
( 4.41326531e+00,  9.34693878e-01)
( 4.38775510e+00,  9.44897959e-01)
( 4.36224490e+00,  9.55102041e-01)
( 4.33673469e+00,  9.65306122e-01)
( 4.31122449e+00,  9.75510204e-01)
( 4.28571429e+00,  9.85714286e-01)
( 4.26020408e+00,  9.95918367e-01)
( 4.23469388e+00,  1.00612245e+00)
( 4.20918367e+00,  1.01632653e+00)
( 4.18367347e+00,  1.02653061e+00)
( 4.15816327e+00,  1.03673469e+00)
( 4.13265306e+00,  1.04693878e+00)
( 4.10714286e+00,  1.05714286e+00)
( 4.08163265e+00,  1.06734694e+00)
( 4.05612245e+00,  1.07755102e+00)
( 4.03061224e+00,  1.08775510e+00)
( 4.00510204e+00,  1.09795918e+00)
( 3.97959184e+00,  1.10816327e+00)
( 3.95408163e+00,  1.11836735e+00)
( 3.92857143e+00,  1.12857143e+00)
( 3.90306122e+00,  1.13877551e+00)
( 3.87755102e+00,  1.14897959e+00)
( 3.85204082e+00,  1.15918367e+00)
( 3.82653061e+00,  1.16938776e+00)
( 3.80102041e+00,  1.17959184e+00)
( 3.77551020e+00,  1.18979592e+00)
( 3.75000000e+00,  1.20000000e+00)};

\addplot [black, solid, forget plot]
coordinates {
( 4.50000000e+00,  3.50000000e-01)
( 3.87500000e+00,  6.00000000e-01)
( 4.37500000e+00,  9.50000000e-01)
( 4.50000000e+00,  3.50000000e-01)};

\node[right, inner sep=8pt, color=black]    at    (axis cs:4.5, 0.25) {$\bar{K}$};
\draw [->, >=latex] plot [] coordinates {(axis cs:3.7, -0.3) (axis cs:4.0, -0.3)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:3.7, -0.3) (axis cs:3.7, 0.0)
};

\node[right, inner sep=4pt, color=black]    at    (axis cs:4, -0.3) {$\bar{z}_1$};
\node[above, inner sep=4pt, color=black]    at    (axis cs:3.7, 0) {$\bar{z}_2$};
\addplot [solid, black, thick, forget plot]
coordinates {
( 2.00000000e+00, -2.00000000e+00)
( 1.98090379e+00, -1.98350687e+00)
( 1.96239067e+00, -1.96668055e+00)
( 1.94446064e+00, -1.94952103e+00)
( 1.92711370e+00, -1.93202832e+00)
( 1.91034985e+00, -1.91420242e+00)
( 1.89416910e+00, -1.89604332e+00)
( 1.87857143e+00, -1.87755102e+00)
( 1.86355685e+00, -1.85872553e+00)
( 1.84912536e+00, -1.83956685e+00)
( 1.83527697e+00, -1.82007497e+00)
( 1.82201166e+00, -1.80024990e+00)
( 1.80932945e+00, -1.78009163e+00)
( 1.79723032e+00, -1.75960017e+00)
( 1.78571429e+00, -1.73877551e+00)
( 1.77478134e+00, -1.71761766e+00)
( 1.76443149e+00, -1.69612661e+00)
( 1.75466472e+00, -1.67430237e+00)
( 1.74548105e+00, -1.65214494e+00)
( 1.73688047e+00, -1.62965431e+00)
( 1.72886297e+00, -1.60683049e+00)
( 1.72142857e+00, -1.58367347e+00)
( 1.71457726e+00, -1.56018326e+00)
( 1.70830904e+00, -1.53635985e+00)
( 1.70262391e+00, -1.51220325e+00)
( 1.69752187e+00, -1.48771345e+00)
( 1.69300292e+00, -1.46289046e+00)
( 1.68906706e+00, -1.43773428e+00)
( 1.68571429e+00, -1.41224490e+00)
( 1.68294461e+00, -1.38642232e+00)
( 1.68075802e+00, -1.36026656e+00)
( 1.67915452e+00, -1.33377759e+00)
( 1.67813411e+00, -1.30695544e+00)
( 1.67769679e+00, -1.27980008e+00)
( 1.67784257e+00, -1.25231154e+00)
( 1.67857143e+00, -1.22448980e+00)
( 1.67988338e+00, -1.19633486e+00)
( 1.68177843e+00, -1.16784673e+00)
( 1.68425656e+00, -1.13902541e+00)
( 1.68731778e+00, -1.10987089e+00)
( 1.69096210e+00, -1.08038317e+00)
( 1.69518950e+00, -1.05056227e+00)
( 1.70000000e+00, -1.02040816e+00)
( 1.70539359e+00, -9.89920866e-01)
( 1.71137026e+00, -9.59100375e-01)
( 1.71793003e+00, -9.27946689e-01)
( 1.72507289e+00, -8.96459808e-01)
( 1.73279883e+00, -8.64639733e-01)
( 1.74110787e+00, -8.32486464e-01)
( 1.75000000e+00, -8.00000000e-01)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 2.00000000e+00, -2.00000000e+00)
( 2.02040816e+00, -2.00170762e+00)
( 2.04081633e+00, -2.00274885e+00)
( 2.06122449e+00, -2.00312370e+00)
( 2.08163265e+00, -2.00283215e+00)
( 2.10204082e+00, -2.00187422e+00)
( 2.12244898e+00, -2.00024990e+00)
( 2.14285714e+00, -1.99795918e+00)
( 2.16326531e+00, -1.99500208e+00)
( 2.18367347e+00, -1.99137859e+00)
( 2.20408163e+00, -1.98708871e+00)
( 2.22448980e+00, -1.98213244e+00)
( 2.24489796e+00, -1.97650979e+00)
( 2.26530612e+00, -1.97022074e+00)
( 2.28571429e+00, -1.96326531e+00)
( 2.30612245e+00, -1.95564348e+00)
( 2.32653061e+00, -1.94735527e+00)
( 2.34693878e+00, -1.93840067e+00)
( 2.36734694e+00, -1.92877968e+00)
( 2.38775510e+00, -1.91849229e+00)
( 2.40816327e+00, -1.90753853e+00)
( 2.42857143e+00, -1.89591837e+00)
( 2.44897959e+00, -1.88363182e+00)
( 2.46938776e+00, -1.87067888e+00)
( 2.48979592e+00, -1.85705956e+00)
( 2.51020408e+00, -1.84277384e+00)
( 2.53061224e+00, -1.82782174e+00)
( 2.55102041e+00, -1.81220325e+00)
( 2.57142857e+00, -1.79591837e+00)
( 2.59183673e+00, -1.77896710e+00)
( 2.61224490e+00, -1.76134944e+00)
( 2.63265306e+00, -1.74306539e+00)
( 2.65306122e+00, -1.72411495e+00)
( 2.67346939e+00, -1.70449813e+00)
( 2.69387755e+00, -1.68421491e+00)
( 2.71428571e+00, -1.66326531e+00)
( 2.73469388e+00, -1.64164931e+00)
( 2.75510204e+00, -1.61936693e+00)
( 2.77551020e+00, -1.59641816e+00)
( 2.79591837e+00, -1.57280300e+00)
( 2.81632653e+00, -1.54852145e+00)
( 2.83673469e+00, -1.52357351e+00)
( 2.85714286e+00, -1.49795918e+00)
( 2.87755102e+00, -1.47167847e+00)
( 2.89795918e+00, -1.44473136e+00)
( 2.91836735e+00, -1.41711787e+00)
( 2.93877551e+00, -1.38883798e+00)
( 2.95918367e+00, -1.35989171e+00)
( 2.97959184e+00, -1.33027905e+00)
( 3.00000000e+00, -1.30000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 3.00000000e+00, -1.30000000e+00)
( 2.96849229e+00, -1.30578925e+00)
( 2.93723449e+00, -1.31091212e+00)
( 2.90622657e+00, -1.31536860e+00)
( 2.87546855e+00, -1.31915868e+00)
( 2.84496043e+00, -1.32228238e+00)
( 2.81470221e+00, -1.32473969e+00)
( 2.78469388e+00, -1.32653061e+00)
( 2.75493544e+00, -1.32765514e+00)
( 2.72542691e+00, -1.32811329e+00)
( 2.69616826e+00, -1.32790504e+00)
( 2.66715952e+00, -1.32703040e+00)
( 2.63840067e+00, -1.32548938e+00)
( 2.60989171e+00, -1.32328197e+00)
( 2.58163265e+00, -1.32040816e+00)
( 2.55362349e+00, -1.31686797e+00)
( 2.52586422e+00, -1.31266139e+00)
( 2.49835485e+00, -1.30778842e+00)
( 2.47109538e+00, -1.30224906e+00)
( 2.44408580e+00, -1.29604332e+00)
( 2.41732611e+00, -1.28917118e+00)
( 2.39081633e+00, -1.28163265e+00)
( 2.36455643e+00, -1.27342774e+00)
( 2.33854644e+00, -1.26455643e+00)
( 2.31278634e+00, -1.25501874e+00)
( 2.28727613e+00, -1.24481466e+00)
( 2.26201583e+00, -1.23394419e+00)
( 2.23700541e+00, -1.22240733e+00)
( 2.21224490e+00, -1.21020408e+00)
( 2.18773428e+00, -1.19733444e+00)
( 2.16347355e+00, -1.18379842e+00)
( 2.13946272e+00, -1.16959600e+00)
( 2.11570179e+00, -1.15472720e+00)
( 2.09219075e+00, -1.13919200e+00)
( 2.06892961e+00, -1.12299042e+00)
( 2.04591837e+00, -1.10612245e+00)
( 2.02315702e+00, -1.08858809e+00)
( 2.00064556e+00, -1.07038734e+00)
( 1.97838401e+00, -1.05152020e+00)
( 1.95637234e+00, -1.03198667e+00)
( 1.93461058e+00, -1.01178676e+00)
( 1.91309871e+00, -9.90920450e-01)
( 1.89183673e+00, -9.69387755e-01)
( 1.87082466e+00, -9.47188671e-01)
( 1.85006247e+00, -9.24323199e-01)
( 1.82955019e+00, -9.00791337e-01)
( 1.80928780e+00, -8.76593086e-01)
( 1.78927530e+00, -8.51728446e-01)
( 1.76951270e+00, -8.26197418e-01)
( 1.75000000e+00, -8.00000000e-01)};

\addplot [fill=lightgray, opacity=0.6, draw=none, forget plot]
coordinates {
( 1.75000000e+00, -8.00000000e-01)
( 1.74110787e+00, -8.32486464e-01)
( 1.73279883e+00, -8.64639733e-01)
( 1.72507289e+00, -8.96459808e-01)
( 1.71793003e+00, -9.27946689e-01)
( 1.71137026e+00, -9.59100375e-01)
( 1.70539359e+00, -9.89920866e-01)
( 1.70000000e+00, -1.02040816e+00)
( 1.69518950e+00, -1.05056227e+00)
( 1.69096210e+00, -1.08038317e+00)
( 1.68731778e+00, -1.10987089e+00)
( 1.68425656e+00, -1.13902541e+00)
( 1.68177843e+00, -1.16784673e+00)
( 1.67988338e+00, -1.19633486e+00)
( 1.67857143e+00, -1.22448980e+00)
( 1.67784257e+00, -1.25231154e+00)
( 1.67769679e+00, -1.27980008e+00)
( 1.67813411e+00, -1.30695544e+00)
( 1.67915452e+00, -1.33377759e+00)
( 1.68075802e+00, -1.36026656e+00)
( 1.68294461e+00, -1.38642232e+00)
( 1.68571429e+00, -1.41224490e+00)
( 1.68906706e+00, -1.43773428e+00)
( 1.69300292e+00, -1.46289046e+00)
( 1.69752187e+00, -1.48771345e+00)
( 1.70262391e+00, -1.51220325e+00)
( 1.70830904e+00, -1.53635985e+00)
( 1.71457726e+00, -1.56018326e+00)
( 1.72142857e+00, -1.58367347e+00)
( 1.72886297e+00, -1.60683049e+00)
( 1.73688047e+00, -1.62965431e+00)
( 1.74548105e+00, -1.65214494e+00)
( 1.75466472e+00, -1.67430237e+00)
( 1.76443149e+00, -1.69612661e+00)
( 1.77478134e+00, -1.71761766e+00)
( 1.78571429e+00, -1.73877551e+00)
( 1.79723032e+00, -1.75960017e+00)
( 1.80932945e+00, -1.78009163e+00)
( 1.82201166e+00, -1.80024990e+00)
( 1.83527697e+00, -1.82007497e+00)
( 1.84912536e+00, -1.83956685e+00)
( 1.86355685e+00, -1.85872553e+00)
( 1.87857143e+00, -1.87755102e+00)
( 1.89416910e+00, -1.89604332e+00)
( 1.91034985e+00, -1.91420242e+00)
( 1.92711370e+00, -1.93202832e+00)
( 1.94446064e+00, -1.94952103e+00)
( 1.96239067e+00, -1.96668055e+00)
( 1.98090379e+00, -1.98350687e+00)
( 2.00000000e+00, -2.00000000e+00)
( 2.00000000e+00, -2.00000000e+00)
( 2.02040816e+00, -2.00170762e+00)
( 2.04081633e+00, -2.00274885e+00)
( 2.06122449e+00, -2.00312370e+00)
( 2.08163265e+00, -2.00283215e+00)
( 2.10204082e+00, -2.00187422e+00)
( 2.12244898e+00, -2.00024990e+00)
( 2.14285714e+00, -1.99795918e+00)
( 2.16326531e+00, -1.99500208e+00)
( 2.18367347e+00, -1.99137859e+00)
( 2.20408163e+00, -1.98708871e+00)
( 2.22448980e+00, -1.98213244e+00)
( 2.24489796e+00, -1.97650979e+00)
( 2.26530612e+00, -1.97022074e+00)
( 2.28571429e+00, -1.96326531e+00)
( 2.30612245e+00, -1.95564348e+00)
( 2.32653061e+00, -1.94735527e+00)
( 2.34693878e+00, -1.93840067e+00)
( 2.36734694e+00, -1.92877968e+00)
( 2.38775510e+00, -1.91849229e+00)
( 2.40816327e+00, -1.90753853e+00)
( 2.42857143e+00, -1.89591837e+00)
( 2.44897959e+00, -1.88363182e+00)
( 2.46938776e+00, -1.87067888e+00)
( 2.48979592e+00, -1.85705956e+00)
( 2.51020408e+00, -1.84277384e+00)
( 2.53061224e+00, -1.82782174e+00)
( 2.55102041e+00, -1.81220325e+00)
( 2.57142857e+00, -1.79591837e+00)
( 2.59183673e+00, -1.77896710e+00)
( 2.61224490e+00, -1.76134944e+00)
( 2.63265306e+00, -1.74306539e+00)
( 2.65306122e+00, -1.72411495e+00)
( 2.67346939e+00, -1.70449813e+00)
( 2.69387755e+00, -1.68421491e+00)
( 2.71428571e+00, -1.66326531e+00)
( 2.73469388e+00, -1.64164931e+00)
( 2.75510204e+00, -1.61936693e+00)
( 2.77551020e+00, -1.59641816e+00)
( 2.79591837e+00, -1.57280300e+00)
( 2.81632653e+00, -1.54852145e+00)
( 2.83673469e+00, -1.52357351e+00)
( 2.85714286e+00, -1.49795918e+00)
( 2.87755102e+00, -1.47167847e+00)
( 2.89795918e+00, -1.44473136e+00)
( 2.91836735e+00, -1.41711787e+00)
( 2.93877551e+00, -1.38883798e+00)
( 2.95918367e+00, -1.35989171e+00)
( 2.97959184e+00, -1.33027905e+00)
( 3.00000000e+00, -1.30000000e+00)
( 3.00000000e+00, -1.30000000e+00)
( 2.96849229e+00, -1.30578925e+00)
( 2.93723449e+00, -1.31091212e+00)
( 2.90622657e+00, -1.31536860e+00)
( 2.87546855e+00, -1.31915868e+00)
( 2.84496043e+00, -1.32228238e+00)
( 2.81470221e+00, -1.32473969e+00)
( 2.78469388e+00, -1.32653061e+00)
( 2.75493544e+00, -1.32765514e+00)
( 2.72542691e+00, -1.32811329e+00)
( 2.69616826e+00, -1.32790504e+00)
( 2.66715952e+00, -1.32703040e+00)
( 2.63840067e+00, -1.32548938e+00)
( 2.60989171e+00, -1.32328197e+00)
( 2.58163265e+00, -1.32040816e+00)
( 2.55362349e+00, -1.31686797e+00)
( 2.52586422e+00, -1.31266139e+00)
( 2.49835485e+00, -1.30778842e+00)
( 2.47109538e+00, -1.30224906e+00)
( 2.44408580e+00, -1.29604332e+00)
( 2.41732611e+00, -1.28917118e+00)
( 2.39081633e+00, -1.28163265e+00)
( 2.36455643e+00, -1.27342774e+00)
( 2.33854644e+00, -1.26455643e+00)
( 2.31278634e+00, -1.25501874e+00)
( 2.28727613e+00, -1.24481466e+00)
( 2.26201583e+00, -1.23394419e+00)
( 2.23700541e+00, -1.22240733e+00)
( 2.21224490e+00, -1.21020408e+00)
( 2.18773428e+00, -1.19733444e+00)
( 2.16347355e+00, -1.18379842e+00)
( 2.13946272e+00, -1.16959600e+00)
( 2.11570179e+00, -1.15472720e+00)
( 2.09219075e+00, -1.13919200e+00)
( 2.06892961e+00, -1.12299042e+00)
( 2.04591837e+00, -1.10612245e+00)
( 2.02315702e+00, -1.08858809e+00)
( 2.00064556e+00, -1.07038734e+00)
( 1.97838401e+00, -1.05152020e+00)
( 1.95637234e+00, -1.03198667e+00)
( 1.93461058e+00, -1.01178676e+00)
( 1.91309871e+00, -9.90920450e-01)
( 1.89183673e+00, -9.69387755e-01)
( 1.87082466e+00, -9.47188671e-01)
( 1.85006247e+00, -9.24323199e-01)
( 1.82955019e+00, -9.00791337e-01)
( 1.80928780e+00, -8.76593086e-01)
( 1.78927530e+00, -8.51728446e-01)
( 1.76951270e+00, -8.26197418e-01)
( 1.75000000e+00, -8.00000000e-01)};

\addplot [black, solid, forget plot]
coordinates {
( 1.70000000e+00, -1.50000000e+00)
( 1.70606061e+00, -1.49947454e+00)
( 1.71212121e+00, -1.49890827e+00)
( 1.71818182e+00, -1.49830119e+00)
( 1.72424242e+00, -1.49765330e+00)
( 1.73030303e+00, -1.49696460e+00)
( 1.73636364e+00, -1.49623508e+00)
( 1.74242424e+00, -1.49546475e+00)
( 1.74848485e+00, -1.49465361e+00)
( 1.75454545e+00, -1.49380165e+00)
( 1.76060606e+00, -1.49290889e+00)
( 1.76666667e+00, -1.49197531e+00)
( 1.77272727e+00, -1.49100092e+00)
( 1.77878788e+00, -1.48998572e+00)
( 1.78484848e+00, -1.48892970e+00)
( 1.79090909e+00, -1.48783287e+00)
( 1.79696970e+00, -1.48669524e+00)
( 1.80303030e+00, -1.48551678e+00)
( 1.80909091e+00, -1.48429752e+00)
( 1.81515152e+00, -1.48303745e+00)
( 1.82121212e+00, -1.48173656e+00)
( 1.82727273e+00, -1.48039486e+00)
( 1.83333333e+00, -1.47901235e+00)
( 1.83939394e+00, -1.47758902e+00)
( 1.84545455e+00, -1.47612489e+00)
( 1.85151515e+00, -1.47461994e+00)
( 1.85757576e+00, -1.47307418e+00)
( 1.86363636e+00, -1.47148760e+00)
( 1.86969697e+00, -1.46986022e+00)
( 1.87575758e+00, -1.46819202e+00)
( 1.88181818e+00, -1.46648301e+00)
( 1.88787879e+00, -1.46473319e+00)
( 1.89393939e+00, -1.46294256e+00)
( 1.90000000e+00, -1.46111111e+00)
( 1.90606061e+00, -1.45923885e+00)
( 1.91212121e+00, -1.45732578e+00)
( 1.91818182e+00, -1.45537190e+00)
( 1.92424242e+00, -1.45337721e+00)
( 1.93030303e+00, -1.45134170e+00)
( 1.93636364e+00, -1.44926538e+00)
( 1.94242424e+00, -1.44714825e+00)
( 1.94848485e+00, -1.44499031e+00)
( 1.95454545e+00, -1.44279155e+00)
( 1.96060606e+00, -1.44055198e+00)
( 1.96666667e+00, -1.43827160e+00)
( 1.97272727e+00, -1.43595041e+00)
( 1.97878788e+00, -1.43358841e+00)
( 1.98484848e+00, -1.43118559e+00)
( 1.99090909e+00, -1.42874197e+00)
( 1.99696970e+00, -1.42625752e+00)
( 2.00303030e+00, -1.42373227e+00)
( 2.00909091e+00, -1.42116621e+00)
( 2.01515152e+00, -1.41855933e+00)
( 2.02121212e+00, -1.41591164e+00)
( 2.02727273e+00, -1.41322314e+00)
( 2.03333333e+00, -1.41049383e+00)
( 2.03939394e+00, -1.40772370e+00)
( 2.04545455e+00, -1.40491276e+00)
( 2.05151515e+00, -1.40206101e+00)
( 2.05757576e+00, -1.39916845e+00)
( 2.06363636e+00, -1.39623508e+00)
( 2.06969697e+00, -1.39326089e+00)
( 2.07575758e+00, -1.39024589e+00)
( 2.08181818e+00, -1.38719008e+00)
( 2.08787879e+00, -1.38409346e+00)
( 2.09393939e+00, -1.38095602e+00)
( 2.10000000e+00, -1.37777778e+00)
( 2.10606061e+00, -1.37455872e+00)
( 2.11212121e+00, -1.37129885e+00)
( 2.11818182e+00, -1.36799816e+00)
( 2.12424242e+00, -1.36465667e+00)
( 2.13030303e+00, -1.36127436e+00)
( 2.13636364e+00, -1.35785124e+00)
( 2.14242424e+00, -1.35438731e+00)
( 2.14848485e+00, -1.35088256e+00)
( 2.15454545e+00, -1.34733701e+00)
( 2.16060606e+00, -1.34375064e+00)
( 2.16666667e+00, -1.34012346e+00)
( 2.17272727e+00, -1.33645546e+00)
( 2.17878788e+00, -1.33274666e+00)
( 2.18484848e+00, -1.32899704e+00)
( 2.19090909e+00, -1.32520661e+00)
( 2.19696970e+00, -1.32137537e+00)
( 2.20303030e+00, -1.31750332e+00)
( 2.20909091e+00, -1.31359045e+00)
( 2.21515152e+00, -1.30963677e+00)
( 2.22121212e+00, -1.30564228e+00)
( 2.22727273e+00, -1.30160698e+00)
( 2.23333333e+00, -1.29753086e+00)
( 2.23939394e+00, -1.29341394e+00)
( 2.24545455e+00, -1.28925620e+00)
( 2.25151515e+00, -1.28505765e+00)
( 2.25757576e+00, -1.28081828e+00)
( 2.26363636e+00, -1.27653811e+00)
( 2.26969697e+00, -1.27221712e+00)
( 2.27575758e+00, -1.26785532e+00)
( 2.28181818e+00, -1.26345271e+00)
( 2.28787879e+00, -1.25900928e+00)
( 2.29393939e+00, -1.25452505e+00)
( 2.30000000e+00, -1.25000000e+00)};

\addplot [black, solid, forget plot]
coordinates {
( 1.70000000e+00, -1.50000000e+00)
( 1.70733088e+00, -1.50553515e+00)
( 1.71467707e+00, -1.51102949e+00)
( 1.72203857e+00, -1.51648301e+00)
( 1.72941537e+00, -1.52189572e+00)
( 1.73680747e+00, -1.52726763e+00)
( 1.74421488e+00, -1.53259871e+00)
( 1.75163759e+00, -1.53788899e+00)
( 1.75907560e+00, -1.54313846e+00)
( 1.76652893e+00, -1.54834711e+00)
( 1.77399755e+00, -1.55351495e+00)
( 1.78148148e+00, -1.55864198e+00)
( 1.78898072e+00, -1.56372819e+00)
( 1.79649526e+00, -1.56877359e+00)
( 1.80402510e+00, -1.57377819e+00)
( 1.81157025e+00, -1.57874197e+00)
( 1.81913070e+00, -1.58366493e+00)
( 1.82670646e+00, -1.58854709e+00)
( 1.83429752e+00, -1.59338843e+00)
( 1.84190389e+00, -1.59818896e+00)
( 1.84952556e+00, -1.60294868e+00)
( 1.85716253e+00, -1.60766758e+00)
( 1.86481481e+00, -1.61234568e+00)
( 1.87248240e+00, -1.61698296e+00)
( 1.88016529e+00, -1.62157943e+00)
( 1.88786348e+00, -1.62613509e+00)
( 1.89557698e+00, -1.63064993e+00)
( 1.90330579e+00, -1.63512397e+00)
( 1.91104989e+00, -1.63955719e+00)
( 1.91880931e+00, -1.64394960e+00)
( 1.92658402e+00, -1.64830119e+00)
( 1.93437404e+00, -1.65261198e+00)
( 1.94217937e+00, -1.65688195e+00)
( 1.95000000e+00, -1.66111111e+00)
( 1.95783594e+00, -1.66529946e+00)
( 1.96568717e+00, -1.66944700e+00)
( 1.97355372e+00, -1.67355372e+00)
( 1.98143557e+00, -1.67761963e+00)
( 1.98933272e+00, -1.68164473e+00)
( 1.99724518e+00, -1.68562902e+00)
( 2.00517294e+00, -1.68957249e+00)
( 2.01311601e+00, -1.69347516e+00)
( 2.02107438e+00, -1.69733701e+00)
( 2.02904806e+00, -1.70115805e+00)
( 2.03703704e+00, -1.70493827e+00)
( 2.04504132e+00, -1.70867769e+00)
( 2.05306091e+00, -1.71237629e+00)
( 2.06109581e+00, -1.71603408e+00)
( 2.06914601e+00, -1.71965106e+00)
( 2.07721151e+00, -1.72322722e+00)
( 2.08529232e+00, -1.72676258e+00)
( 2.09338843e+00, -1.73025712e+00)
( 2.10149985e+00, -1.73371085e+00)
( 2.10962657e+00, -1.73712376e+00)
( 2.11776860e+00, -1.74049587e+00)
( 2.12592593e+00, -1.74382716e+00)
( 2.13409856e+00, -1.74711764e+00)
( 2.14228650e+00, -1.75036731e+00)
( 2.15048975e+00, -1.75357617e+00)
( 2.15870830e+00, -1.75674421e+00)
( 2.16694215e+00, -1.75987144e+00)
( 2.17519131e+00, -1.76295786e+00)
( 2.18345577e+00, -1.76600347e+00)
( 2.19173554e+00, -1.76900826e+00)
( 2.20003061e+00, -1.77197225e+00)
( 2.20834099e+00, -1.77489542e+00)
( 2.21666667e+00, -1.77777778e+00)
( 2.22500765e+00, -1.78061932e+00)
( 2.23336394e+00, -1.78342006e+00)
( 2.24173554e+00, -1.78617998e+00)
( 2.25012244e+00, -1.78889909e+00)
( 2.25852464e+00, -1.79157739e+00)
( 2.26694215e+00, -1.79421488e+00)
( 2.27537496e+00, -1.79681155e+00)
( 2.28382308e+00, -1.79936741e+00)
( 2.29228650e+00, -1.80188246e+00)
( 2.30076523e+00, -1.80435670e+00)
( 2.30925926e+00, -1.80679012e+00)
( 2.31776860e+00, -1.80918274e+00)
( 2.32629324e+00, -1.81153454e+00)
( 2.33483318e+00, -1.81384553e+00)
( 2.34338843e+00, -1.81611570e+00)
( 2.35195898e+00, -1.81834507e+00)
( 2.36054484e+00, -1.82053362e+00)
( 2.36914601e+00, -1.82268136e+00)
( 2.37776247e+00, -1.82478829e+00)
( 2.38639425e+00, -1.82685440e+00)
( 2.39504132e+00, -1.82887971e+00)
( 2.40370370e+00, -1.83086420e+00)
( 2.41238139e+00, -1.83280788e+00)
( 2.42107438e+00, -1.83471074e+00)
( 2.42978268e+00, -1.83657280e+00)
( 2.43850627e+00, -1.83839404e+00)
( 2.44724518e+00, -1.84017447e+00)
( 2.45599939e+00, -1.84191409e+00)
( 2.46476890e+00, -1.84361290e+00)
( 2.47355372e+00, -1.84527089e+00)
( 2.48235384e+00, -1.84688807e+00)
( 2.49116927e+00, -1.84846444e+00)
( 2.50000000e+00, -1.85000000e+00)};

\addplot [black, solid, forget plot]
coordinates {
( 2.30000000e+00, -1.25000000e+00)
( 2.30027038e+00, -1.25706050e+00)
( 2.30057647e+00, -1.26410060e+00)
( 2.30091827e+00, -1.27112029e+00)
( 2.30129579e+00, -1.27811958e+00)
( 2.30170901e+00, -1.28509846e+00)
( 2.30215794e+00, -1.29205693e+00)
( 2.30264259e+00, -1.29899500e+00)
( 2.30316294e+00, -1.30591266e+00)
( 2.30371901e+00, -1.31280992e+00)
( 2.30431078e+00, -1.31968677e+00)
( 2.30493827e+00, -1.32654321e+00)
( 2.30560147e+00, -1.33337925e+00)
( 2.30630038e+00, -1.34019488e+00)
( 2.30703500e+00, -1.34699010e+00)
( 2.30780533e+00, -1.35376492e+00)
( 2.30861137e+00, -1.36051933e+00)
( 2.30945312e+00, -1.36725334e+00)
( 2.31033058e+00, -1.37396694e+00)
( 2.31124375e+00, -1.38066014e+00)
( 2.31219263e+00, -1.38733293e+00)
( 2.31317723e+00, -1.39398531e+00)
( 2.31419753e+00, -1.40061728e+00)
( 2.31525355e+00, -1.40722885e+00)
( 2.31634527e+00, -1.41382002e+00)
( 2.31747271e+00, -1.42039078e+00)
( 2.31863585e+00, -1.42694113e+00)
( 2.31983471e+00, -1.43347107e+00)
( 2.32106928e+00, -1.43998061e+00)
( 2.32233956e+00, -1.44646975e+00)
( 2.32364555e+00, -1.45293848e+00)
( 2.32498725e+00, -1.45938680e+00)
( 2.32636466e+00, -1.46581471e+00)
( 2.32777778e+00, -1.47222222e+00)
( 2.32922661e+00, -1.47860933e+00)
( 2.33071115e+00, -1.48497602e+00)
( 2.33223140e+00, -1.49132231e+00)
( 2.33378737e+00, -1.49764820e+00)
( 2.33537904e+00, -1.50395368e+00)
( 2.33700643e+00, -1.51023875e+00)
( 2.33866952e+00, -1.51650342e+00)
( 2.34036833e+00, -1.52274768e+00)
( 2.34210285e+00, -1.52897153e+00)
( 2.34387307e+00, -1.53517498e+00)
( 2.34567901e+00, -1.54135802e+00)
( 2.34752066e+00, -1.54752066e+00)
( 2.34939802e+00, -1.55366289e+00)
( 2.35131109e+00, -1.55978472e+00)
( 2.35325987e+00, -1.56588613e+00)
( 2.35524436e+00, -1.57196715e+00)
( 2.35726456e+00, -1.57802775e+00)
( 2.35932048e+00, -1.58406795e+00)
( 2.36141210e+00, -1.59008775e+00)
( 2.36353943e+00, -1.59608713e+00)
( 2.36570248e+00, -1.60206612e+00)
( 2.36790123e+00, -1.60802469e+00)
( 2.37013570e+00, -1.61396286e+00)
( 2.37240588e+00, -1.61988062e+00)
( 2.37471176e+00, -1.62577798e+00)
( 2.37705336e+00, -1.63165493e+00)
( 2.37943067e+00, -1.63751148e+00)
( 2.38184369e+00, -1.64334762e+00)
( 2.38429242e+00, -1.64916335e+00)
( 2.38677686e+00, -1.65495868e+00)
( 2.38929701e+00, -1.66073360e+00)
( 2.39185287e+00, -1.66648811e+00)
( 2.39444444e+00, -1.67222222e+00)
( 2.39707173e+00, -1.67793592e+00)
( 2.39973472e+00, -1.68362922e+00)
( 2.40243343e+00, -1.68930211e+00)
( 2.40516784e+00, -1.69495460e+00)
( 2.40793797e+00, -1.70058667e+00)
( 2.41074380e+00, -1.70619835e+00)
( 2.41358535e+00, -1.71178961e+00)
( 2.41646261e+00, -1.71736047e+00)
( 2.41937557e+00, -1.72291093e+00)
( 2.42232425e+00, -1.72844098e+00)
( 2.42530864e+00, -1.73395062e+00)
( 2.42832874e+00, -1.73943985e+00)
( 2.43138455e+00, -1.74490868e+00)
( 2.43447607e+00, -1.75035711e+00)
( 2.43760331e+00, -1.75578512e+00)
( 2.44076625e+00, -1.76119274e+00)
( 2.44396490e+00, -1.76657994e+00)
( 2.44719927e+00, -1.77194674e+00)
( 2.45046934e+00, -1.77729313e+00)
( 2.45377512e+00, -1.78261912e+00)
( 2.45711662e+00, -1.78792470e+00)
( 2.46049383e+00, -1.79320988e+00)
( 2.46390674e+00, -1.79847465e+00)
( 2.46735537e+00, -1.80371901e+00)
( 2.47083971e+00, -1.80894297e+00)
( 2.47435976e+00, -1.81414652e+00)
( 2.47791552e+00, -1.81932966e+00)
( 2.48150699e+00, -1.82449240e+00)
( 2.48513417e+00, -1.82963473e+00)
( 2.48879706e+00, -1.83475666e+00)
( 2.49249566e+00, -1.83985818e+00)
( 2.49622998e+00, -1.84493929e+00)
( 2.50000000e+00, -1.85000000e+00)};

\draw [->, >=latex] plot [] coordinates {(axis cs:1.7, -2.3) (axis cs:2.0, -2.3)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:1.7, -2.3) (axis cs:1.7, -2.0)
};

\node[right, inner sep=4pt, color=black]    at    (axis cs:2, -2.3) {$z_1$};
\node[above, inner sep=4pt, color=black]    at    (axis cs:1.7, -2) {$z_2$};
\node[above, inner sep=8pt, color=black]    at    (axis cs:2.5, 0.6) {$\Ycal_{\bar{K}}$};
\draw [->, >=latex, color=black] plot [] coordinates {(axis cs:2.1, 0.6) (axis cs:2.9, 0.6)
};

\node[right, inner sep=8pt, color=black]    at    (axis cs:1.21, -0.4) {$\left.\Gcal\right|_{\bar{K}} \circ \Ycal_{\bar{K}}$};
\draw [->, >=latex, color=black] plot [] coordinates {(axis cs:0.96, -0.24) (axis cs:1.46, -0.74)
};

\node[left, inner sep=8pt, color=black]    at    (axis cs:3.4, -0.33) {$\left.\Gcal\right|_{\bar{K}}$};
\draw [->, >=latex, color=black] plot [] coordinates {(axis cs:3.5, -0.3) (axis cs:3.0, -0.8)
};

\end{axis}
\end{tikzpicture}

==> _py/shkfrm_slices.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 4 by 1, horizontal sep = 0.25cm, vertical sep = 0.25cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.31\textwidth, ylabel={$w(x,T)$}, xlabel={ $x$}, ytick={-1, 0, 1}, xtick={-1, -0.5, 0, 0.5, 1}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid]
coordinates {
(-9.99804649e-01,  5.45167215e-05)
(-9.99413948e-01,  5.57575959e-05)
(-9.99023247e-01,  5.66356982e-05)
(-9.98632545e-01,  5.75253738e-05)
(-9.98241844e-01,  5.84283862e-05)
(-9.97851143e-01,  5.93448514e-05)
(-9.97460441e-01,  6.02749524e-05)
(-9.97069740e-01,  6.12188800e-05)
(-9.96679039e-01,  6.21768275e-05)
(-9.96288338e-01,  6.31489905e-05)
(-9.95897636e-01,  6.41355672e-05)
(-9.95506935e-01,  6.51367585e-05)
(-9.95116234e-01,  6.61527675e-05)
(-9.94725532e-01,  6.71838003e-05)
(-9.94334831e-01,  6.82300655e-05)
(-9.93944130e-01,  6.92917745e-05)
(-9.93553428e-01,  7.03691412e-05)
(-9.93162727e-01,  7.14623824e-05)
(-9.92772026e-01,  7.25717176e-05)
(-9.92381324e-01,  7.36973692e-05)
(-9.91990623e-01,  7.48395624e-05)
(-9.91599922e-01,  7.59985252e-05)
(-9.91209221e-01,  7.71744886e-05)
(-9.90818519e-01,  7.83676866e-05)
(-9.90427818e-01,  7.95783560e-05)
(-9.90037117e-01,  8.08067367e-05)
(-9.89646415e-01,  8.20530717e-05)
(-9.89255714e-01,  8.33176069e-05)
(-9.88865013e-01,  8.46005916e-05)
(-9.88474311e-01,  8.59022780e-05)
(-9.88083610e-01,  8.72229216e-05)
(-9.87692909e-01,  8.85627810e-05)
(-9.87302207e-01,  8.99221183e-05)
(-9.86911506e-01,  9.13011986e-05)
(-9.86520805e-01,  9.27002906e-05)
(-9.86130104e-01,  9.41196661e-05)
(-9.85739402e-01,  9.55596006e-05)
(-9.85348701e-01,  9.70203729e-05)
(-9.84958000e-01,  9.85022652e-05)
(-9.84567298e-01,  1.00005563e-04)
(-9.84176597e-01,  1.01530557e-04)
(-9.83785896e-01,  1.03077538e-04)
(-9.83395194e-01,  1.04646805e-04)
(-9.83004493e-01,  1.06238656e-04)
(-9.82613792e-01,  1.07853397e-04)
(-9.82223090e-01,  1.09491334e-04)
(-9.81832389e-01,  1.11152780e-04)
(-9.81441688e-01,  1.12838050e-04)
(-9.81050987e-01,  1.14547464e-04)
(-9.80660285e-01,  1.16281344e-04)
(-9.80269584e-01,  1.18040018e-04)
(-9.79878883e-01,  1.19823817e-04)
(-9.79488181e-01,  1.21633077e-04)
(-9.79097480e-01,  1.23468137e-04)
(-9.78706779e-01,  1.25329341e-04)
(-9.78316077e-01,  1.27217036e-04)
(-9.77925376e-01,  1.29131574e-04)
(-9.77534675e-01,  1.31073313e-04)
(-9.77143973e-01,  1.33042612e-04)
(-9.76753272e-01,  1.35039837e-04)
(-9.76362571e-01,  1.37065357e-04)
(-9.75971870e-01,  1.39119546e-04)
(-9.75581168e-01,  1.41202784e-04)
(-9.75190467e-01,  1.43315452e-04)
(-9.74799766e-01,  1.45457939e-04)
(-9.74409064e-01,  1.47630637e-04)
(-9.74018363e-01,  1.49833944e-04)
(-9.73627662e-01,  1.52068261e-04)
(-9.73236960e-01,  1.54333995e-04)
(-9.72846259e-01,  1.56631558e-04)
(-9.72455558e-01,  1.58961366e-04)
(-9.72064856e-01,  1.61323841e-04)
(-9.71674155e-01,  1.63719410e-04)
(-9.71283454e-01,  1.66148505e-04)
(-9.70892752e-01,  1.68611561e-04)
(-9.70502051e-01,  1.71109022e-04)
(-9.70111350e-01,  1.73641335e-04)
(-9.69720649e-01,  1.76208951e-04)
(-9.69329947e-01,  1.78812331e-04)
(-9.68939246e-01,  1.81451936e-04)
(-9.68548545e-01,  1.84128235e-04)
(-9.68157843e-01,  1.86841704e-04)
(-9.67767142e-01,  1.89592822e-04)
(-9.67376441e-01,  1.92382074e-04)
(-9.66985739e-01,  1.95209953e-04)
(-9.66595038e-01,  1.98076956e-04)
(-9.66204337e-01,  2.00983585e-04)
(-9.65813635e-01,  2.03930349e-04)
(-9.65422934e-01,  2.06917764e-04)
(-9.65032233e-01,  2.09946350e-04)
(-9.64641532e-01,  2.13016634e-04)
(-9.64250830e-01,  2.16129149e-04)
(-9.63860129e-01,  2.19284435e-04)
(-9.63469428e-01,  2.22483036e-04)
(-9.63078726e-01,  2.25725505e-04)
(-9.62688025e-01,  2.29012401e-04)
(-9.62297324e-01,  2.32344287e-04)
(-9.61906622e-01,  2.35721735e-04)
(-9.61515921e-01,  2.39145323e-04)
(-9.61125220e-01,  2.42615635e-04)
(-9.60734518e-01,  2.46133263e-04)
(-9.60343817e-01,  2.49698804e-04)
(-9.59953116e-01,  2.53312863e-04)
(-9.59562415e-01,  2.56976053e-04)
(-9.59171713e-01,  2.60688991e-04)
(-9.58781012e-01,  2.64452303e-04)
(-9.58390311e-01,  2.68266623e-04)
(-9.57999609e-01,  2.72132590e-04)
(-9.57608908e-01,  2.76050852e-04)
(-9.57218207e-01,  2.80022063e-04)
(-9.56827505e-01,  2.84046887e-04)
(-9.56436804e-01,  2.88125991e-04)
(-9.56046103e-01,  2.92260054e-04)
(-9.55655401e-01,  2.96449761e-04)
(-9.55264700e-01,  3.00695803e-04)
(-9.54873999e-01,  3.04998881e-04)
(-9.54483298e-01,  3.09359704e-04)
(-9.54092596e-01,  3.13778987e-04)
(-9.53701895e-01,  3.18257455e-04)
(-9.53311194e-01,  3.22795839e-04)
(-9.52920492e-01,  3.27394880e-04)
(-9.52529791e-01,  3.32055327e-04)
(-9.52139090e-01,  3.36777937e-04)
(-9.51748388e-01,  3.41563474e-04)
(-9.51357687e-01,  3.46412713e-04)
(-9.50966986e-01,  3.51326436e-04)
(-9.50576284e-01,  3.56305435e-04)
(-9.50185583e-01,  3.61350508e-04)
(-9.49794882e-01,  3.66462464e-04)
(-9.49404181e-01,  3.71642122e-04)
(-9.49013479e-01,  3.76890306e-04)
(-9.48622778e-01,  3.82207854e-04)
(-9.48232077e-01,  3.87595608e-04)
(-9.47841375e-01,  3.93054424e-04)
(-9.47450674e-01,  3.98585164e-04)
(-9.47059973e-01,  4.04188701e-04)
(-9.46669271e-01,  4.09865917e-04)
(-9.46278570e-01,  4.15617704e-04)
(-9.45887869e-01,  4.21444962e-04)
(-9.45497167e-01,  4.27348603e-04)
(-9.45106466e-01,  4.33329548e-04)
(-9.44715765e-01,  4.39388727e-04)
(-9.44325063e-01,  4.45527082e-04)
(-9.43934362e-01,  4.51745563e-04)
(-9.43543661e-01,  4.58045131e-04)
(-9.43152960e-01,  4.64426758e-04)
(-9.42762258e-01,  4.70891425e-04)
(-9.42371557e-01,  4.77440126e-04)
(-9.41980856e-01,  4.84073862e-04)
(-9.41590154e-01,  4.90793647e-04)
(-9.41199453e-01,  4.97600506e-04)
(-9.40808752e-01,  5.04495474e-04)
(-9.40418050e-01,  5.11479597e-04)
(-9.40027349e-01,  5.18553932e-04)
(-9.39636648e-01,  5.25719547e-04)
(-9.39245946e-01,  5.32977522e-04)
(-9.38855245e-01,  5.40328948e-04)
(-9.38464544e-01,  5.47774927e-04)
(-9.38073843e-01,  5.55316573e-04)
(-9.37683141e-01,  5.62955013e-04)
(-9.37292440e-01,  5.70691382e-04)
(-9.36901739e-01,  5.78526830e-04)
(-9.36511037e-01,  5.86462518e-04)
(-9.36120336e-01,  5.94499621e-04)
(-9.35729635e-01,  6.02639321e-04)
(-9.35338933e-01,  6.10882819e-04)
(-9.34948232e-01,  6.19231322e-04)
(-9.34557531e-01,  6.27686055e-04)
(-9.34166829e-01,  6.36248251e-04)
(-9.33776128e-01,  6.44919158e-04)
(-9.33385427e-01,  6.53700038e-04)
(-9.32994726e-01,  6.62592163e-04)
(-9.32604024e-01,  6.71596819e-04)
(-9.32213323e-01,  6.80715307e-04)
(-9.31822622e-01,  6.89948938e-04)
(-9.31431920e-01,  6.99299040e-04)
(-9.31041219e-01,  7.08766951e-04)
(-9.30650518e-01,  7.18354024e-04)
(-9.30259816e-01,  7.28061627e-04)
(-9.29869115e-01,  7.37891139e-04)
(-9.29478414e-01,  7.47843956e-04)
(-9.29087712e-01,  7.57921484e-04)
(-9.28697011e-01,  7.68125148e-04)
(-9.28306310e-01,  7.78456383e-04)
(-9.27915609e-01,  7.88916641e-04)
(-9.27524907e-01,  7.99507388e-04)
(-9.27134206e-01,  8.10230102e-04)
(-9.26743505e-01,  8.21086280e-04)
(-9.26352803e-01,  8.32077430e-04)
(-9.25962102e-01,  8.43205078e-04)
(-9.25571401e-01,  8.54470762e-04)
(-9.25180699e-01,  8.65876038e-04)
(-9.24789998e-01,  8.77422475e-04)
(-9.24399297e-01,  8.89111659e-04)
(-9.24008595e-01,  9.00945191e-04)
(-9.23617894e-01,  9.12924687e-04)
(-9.23227193e-01,  9.25051780e-04)
(-9.22836492e-01,  9.37328117e-04)
(-9.22445790e-01,  9.49755364e-04)
(-9.22055089e-01,  9.62335200e-04)
(-9.21664388e-01,  9.75069321e-04)
(-9.21273686e-01,  9.87959441e-04)
(-9.20882985e-01,  1.00100729e-03)
(-9.20492284e-01,  1.01421461e-03)
(-9.20101582e-01,  1.02758317e-03)
(-9.19710881e-01,  1.04111475e-03)
(-9.19320180e-01,  1.05481114e-03)
(-9.18929478e-01,  1.06867415e-03)
(-9.18538777e-01,  1.08270562e-03)
(-9.18148076e-01,  1.09690740e-03)
(-9.17757374e-01,  1.11128136e-03)
(-9.17366673e-01,  1.12582936e-03)
(-9.16975972e-01,  1.14055333e-03)
(-9.16585271e-01,  1.15545516e-03)
(-9.16194569e-01,  1.17053682e-03)
(-9.15803868e-01,  1.18580023e-03)
(-9.15413167e-01,  1.20124739e-03)
(-9.15022465e-01,  1.21688029e-03)
(-9.14631764e-01,  1.23270092e-03)
(-9.14241063e-01,  1.24871133e-03)
(-9.13850361e-01,  1.26491356e-03)
(-9.13459660e-01,  1.28130968e-03)
(-9.13068959e-01,  1.29790177e-03)
(-9.12678257e-01,  1.31469193e-03)
(-9.12287556e-01,  1.33168230e-03)
(-9.11896855e-01,  1.34887501e-03)
(-9.11506154e-01,  1.36627224e-03)
(-9.11115452e-01,  1.38387615e-03)
(-9.10724751e-01,  1.40168896e-03)
(-9.10334050e-01,  1.41971288e-03)
(-9.09943348e-01,  1.43795017e-03)
(-9.09552647e-01,  1.45640307e-03)
(-9.09161946e-01,  1.47507389e-03)
(-9.08771244e-01,  1.49396491e-03)
(-9.08380543e-01,  1.51307846e-03)
(-9.07989842e-01,  1.53241690e-03)
(-9.07599140e-01,  1.55198258e-03)
(-9.07208439e-01,  1.57177790e-03)
(-9.06817738e-01,  1.59180526e-03)
(-9.06427037e-01,  1.61206709e-03)
(-9.06036335e-01,  1.63256584e-03)
(-9.05645634e-01,  1.65330398e-03)
(-9.05254933e-01,  1.67428402e-03)
(-9.04864231e-01,  1.69550846e-03)
(-9.04473530e-01,  1.71697984e-03)
(-9.04082829e-01,  1.73870073e-03)
(-9.03692127e-01,  1.76067370e-03)
(-9.03301426e-01,  1.78290136e-03)
(-9.02910725e-01,  1.80538635e-03)
(-9.02520023e-01,  1.82813130e-03)
(-9.02129322e-01,  1.85113889e-03)
(-9.01738621e-01,  1.87441182e-03)
(-9.01347920e-01,  1.89795281e-03)
(-9.00957218e-01,  1.92176459e-03)
(-9.00566517e-01,  1.94584994e-03)
(-9.00175816e-01,  1.97021164e-03)
(-8.99785114e-01,  1.99485250e-03)
(-8.99394413e-01,  2.01977537e-03)
(-8.99003712e-01,  2.04498309e-03)
(-8.98613010e-01,  2.07047856e-03)
(-8.98222309e-01,  2.09626468e-03)
(-8.97831608e-01,  2.12234438e-03)
(-8.97440906e-01,  2.14872063e-03)
(-8.97050205e-01,  2.17539640e-03)
(-8.96659504e-01,  2.20237469e-03)
(-8.96268803e-01,  2.22965854e-03)
(-8.95878101e-01,  2.25725101e-03)
(-8.95487400e-01,  2.28515517e-03)
(-8.95096699e-01,  2.31337413e-03)
(-8.94705997e-01,  2.34191102e-03)
(-8.94315296e-01,  2.37076900e-03)
(-8.93924595e-01,  2.39995125e-03)
(-8.93533893e-01,  2.42946097e-03)
(-8.93143192e-01,  2.45930140e-03)
(-8.92752491e-01,  2.48947581e-03)
(-8.92361789e-01,  2.51998747e-03)
(-8.91971088e-01,  2.55083970e-03)
(-8.91580387e-01,  2.58203583e-03)
(-8.91189685e-01,  2.61357923e-03)
(-8.90798984e-01,  2.64547329e-03)
(-8.90408283e-01,  2.67772143e-03)
(-8.90017582e-01,  2.71032710e-03)
(-8.89626880e-01,  2.74329376e-03)
(-8.89236179e-01,  2.77662491e-03)
(-8.88845478e-01,  2.81032408e-03)
(-8.88454776e-01,  2.84439482e-03)
(-8.88064075e-01,  2.87884072e-03)
(-8.87673374e-01,  2.91366538e-03)
(-8.87282672e-01,  2.94887243e-03)
(-8.86891971e-01,  2.98446555e-03)
(-8.86501270e-01,  3.02044842e-03)
(-8.86110568e-01,  3.05682476e-03)
(-8.85719867e-01,  3.09359832e-03)
(-8.85329166e-01,  3.13077288e-03)
(-8.84938465e-01,  3.16835223e-03)
(-8.84547763e-01,  3.20634022e-03)
(-8.84157062e-01,  3.24474071e-03)
(-8.83766361e-01,  3.28355758e-03)
(-8.83375659e-01,  3.32279476e-03)
(-8.82984958e-01,  3.36245618e-03)
(-8.82594257e-01,  3.40254584e-03)
(-8.82203555e-01,  3.44306773e-03)
(-8.81812854e-01,  3.48402590e-03)
(-8.81422153e-01,  3.52542440e-03)
(-8.81031451e-01,  3.56726733e-03)
(-8.80640750e-01,  3.60955882e-03)
(-8.80250049e-01,  3.65230301e-03)
(-8.79859348e-01,  3.69550410e-03)
(-8.79468646e-01,  3.73916629e-03)
(-8.79077945e-01,  3.78329383e-03)
(-8.78687244e-01,  3.82789099e-03)
(-8.78296542e-01,  3.87296207e-03)
(-8.77905841e-01,  3.91851141e-03)
(-8.77515140e-01,  3.96454338e-03)
(-8.77124438e-01,  4.01106236e-03)
(-8.76733737e-01,  4.05807278e-03)
(-8.76343036e-01,  4.10557910e-03)
(-8.75952334e-01,  4.15358581e-03)
(-8.75561633e-01,  4.20209741e-03)
(-8.75170932e-01,  4.25111846e-03)
(-8.74780231e-01,  4.30065354e-03)
(-8.74389529e-01,  4.35070726e-03)
(-8.73998828e-01,  4.40128426e-03)
(-8.73608127e-01,  4.45238921e-03)
(-8.73217425e-01,  4.50402681e-03)
(-8.72826724e-01,  4.55620179e-03)
(-8.72436023e-01,  4.60891894e-03)
(-8.72045321e-01,  4.66218303e-03)
(-8.71654620e-01,  4.71599891e-03)
(-8.71263919e-01,  4.77037143e-03)
(-8.70873217e-01,  4.82530548e-03)
(-8.70482516e-01,  4.88080599e-03)
(-8.70091815e-01,  4.93687792e-03)
(-8.69701113e-01,  4.99352624e-03)
(-8.69310412e-01,  5.05075599e-03)
(-8.68919711e-01,  5.10857221e-03)
(-8.68529010e-01,  5.16697999e-03)
(-8.68138308e-01,  5.22598443e-03)
(-8.67747607e-01,  5.28559070e-03)
(-8.67356906e-01,  5.34580396e-03)
(-8.66966204e-01,  5.40662944e-03)
(-8.66575503e-01,  5.46807237e-03)
(-8.66184802e-01,  5.53013802e-03)
(-8.65794100e-01,  5.59283172e-03)
(-8.65403399e-01,  5.65615880e-03)
(-8.65012698e-01,  5.72012463e-03)
(-8.64621996e-01,  5.78473462e-03)
(-8.64231295e-01,  5.84999420e-03)
(-8.63840594e-01,  5.91590886e-03)
(-8.63449893e-01,  5.98248408e-03)
(-8.63059191e-01,  6.04972540e-03)
(-8.62668490e-01,  6.11763840e-03)
(-8.62277789e-01,  6.18622867e-03)
(-8.61887087e-01,  6.25550184e-03)
(-8.61496386e-01,  6.32546359e-03)
(-8.61105685e-01,  6.39611960e-03)
(-8.60714983e-01,  6.46747560e-03)
(-8.60324282e-01,  6.53953737e-03)
(-8.59933581e-01,  6.61231070e-03)
(-8.59542879e-01,  6.68580140e-03)
(-8.59152178e-01,  6.76001535e-03)
(-8.58761477e-01,  6.83495843e-03)
(-8.58370776e-01,  6.91063657e-03)
(-8.57980074e-01,  6.98705573e-03)
(-8.57589373e-01,  7.06422189e-03)
(-8.57198672e-01,  7.14214108e-03)
(-8.56807970e-01,  7.22081936e-03)
(-8.56417269e-01,  7.30026280e-03)
(-8.56026568e-01,  7.38047754e-03)
(-8.55635866e-01,  7.46146971e-03)
(-8.55245165e-01,  7.54324550e-03)
(-8.54854464e-01,  7.62581113e-03)
(-8.54463762e-01,  7.70917285e-03)
(-8.54073061e-01,  7.79333694e-03)
(-8.53682360e-01,  7.87830970e-03)
(-8.53291659e-01,  7.96409748e-03)
(-8.52900957e-01,  8.05070666e-03)
(-8.52510256e-01,  8.13814364e-03)
(-8.52119555e-01,  8.22641487e-03)
(-8.51728853e-01,  8.31552681e-03)
(-8.51338152e-01,  8.40548597e-03)
(-8.50947451e-01,  8.49629887e-03)
(-8.50556749e-01,  8.58797209e-03)
(-8.50166048e-01,  8.68051222e-03)
(-8.49775347e-01,  8.77392590e-03)
(-8.49384645e-01,  8.86821977e-03)
(-8.48993944e-01,  8.96340053e-03)
(-8.48603243e-01,  9.05947490e-03)
(-8.48212542e-01,  9.15644964e-03)
(-8.47821840e-01,  9.25433152e-03)
(-8.47431139e-01,  9.35312736e-03)
(-8.47040438e-01,  9.45284401e-03)
(-8.46649736e-01,  9.55348833e-03)
(-8.46259035e-01,  9.65506724e-03)
(-8.45868334e-01,  9.75758766e-03)
(-8.45477632e-01,  9.86105657e-03)
(-8.45086931e-01,  9.96548096e-03)
(-8.44696230e-01,  1.00708678e-02)
(-8.44305528e-01,  1.01772243e-02)
(-8.43914827e-01,  1.02845574e-02)
(-8.43524126e-01,  1.03928742e-02)
(-8.43133424e-01,  1.05021820e-02)
(-8.42742723e-01,  1.06124878e-02)
(-8.42352022e-01,  1.07237989e-02)
(-8.41961321e-01,  1.08361225e-02)
(-8.41570619e-01,  1.09494658e-02)
(-8.41179918e-01,  1.10638362e-02)
(-8.40789217e-01,  1.11792410e-02)
(-8.40398515e-01,  1.12956874e-02)
(-8.40007814e-01,  1.14131830e-02)
(-8.39617113e-01,  1.15317350e-02)
(-8.39226411e-01,  1.16513508e-02)
(-8.38835710e-01,  1.17720381e-02)
(-8.38445009e-01,  1.18938042e-02)
(-8.38054307e-01,  1.20166566e-02)
(-8.37663606e-01,  1.21406029e-02)
(-8.37272905e-01,  1.22656506e-02)
(-8.36882204e-01,  1.23918073e-02)
(-8.36491502e-01,  1.25190807e-02)
(-8.36100801e-01,  1.26474783e-02)
(-8.35710100e-01,  1.27770078e-02)
(-8.35319398e-01,  1.29076770e-02)
(-8.34928697e-01,  1.30394935e-02)
(-8.34537996e-01,  1.31724651e-02)
(-8.34147294e-01,  1.33065995e-02)
(-8.33756593e-01,  1.34419046e-02)
(-8.33365892e-01,  1.35783881e-02)
(-8.32975190e-01,  1.37160578e-02)
(-8.32584489e-01,  1.38549217e-02)
(-8.32193788e-01,  1.39949877e-02)
(-8.31803087e-01,  1.41362635e-02)
(-8.31412385e-01,  1.42787572e-02)
(-8.31021684e-01,  1.44224767e-02)
(-8.30630983e-01,  1.45674299e-02)
(-8.30240281e-01,  1.47136250e-02)
(-8.29849580e-01,  1.48610698e-02)
(-8.29458879e-01,  1.50097725e-02)
(-8.29068177e-01,  1.51597410e-02)
(-8.28677476e-01,  1.53109835e-02)
(-8.28286775e-01,  1.54635081e-02)
(-8.27896073e-01,  1.56173229e-02)
(-8.27505372e-01,  1.57724360e-02)
(-8.27114671e-01,  1.59288556e-02)
(-8.26723970e-01,  1.60865899e-02)
(-8.26333268e-01,  1.62456470e-02)
(-8.25942567e-01,  1.64060353e-02)
(-8.25551866e-01,  1.65677628e-02)
(-8.25161164e-01,  1.67308380e-02)
(-8.24770463e-01,  1.68952689e-02)
(-8.24379762e-01,  1.70610641e-02)
(-8.23989060e-01,  1.72282316e-02)
(-8.23598359e-01,  1.73967800e-02)
(-8.23207658e-01,  1.75667174e-02)
(-8.22816956e-01,  1.77380523e-02)
(-8.22426255e-01,  1.79107930e-02)
(-8.22035554e-01,  1.80849479e-02)
(-8.21644853e-01,  1.82605254e-02)
(-8.21254151e-01,  1.84375340e-02)
(-8.20863450e-01,  1.86159819e-02)
(-8.20472749e-01,  1.87958778e-02)
(-8.20082047e-01,  1.89772300e-02)
(-8.19691346e-01,  1.91600470e-02)
(-8.19300645e-01,  1.93443373e-02)
(-8.18909943e-01,  1.95301094e-02)
(-8.18519242e-01,  1.97173718e-02)
(-8.18128541e-01,  1.99061329e-02)
(-8.17737839e-01,  2.00964014e-02)
(-8.17347138e-01,  2.02881857e-02)
(-8.16956437e-01,  2.04814944e-02)
(-8.16565735e-01,  2.06763360e-02)
(-8.16175034e-01,  2.08727192e-02)
(-8.15784333e-01,  2.10706524e-02)
(-8.15393632e-01,  2.12701443e-02)
(-8.15002930e-01,  2.14712035e-02)
(-8.14612229e-01,  2.16738384e-02)
(-8.14221528e-01,  2.18780579e-02)
(-8.13830826e-01,  2.20838704e-02)
(-8.13440125e-01,  2.22912846e-02)
(-8.13049424e-01,  2.25003090e-02)
(-8.12658722e-01,  2.27109524e-02)
(-8.12268021e-01,  2.29232234e-02)
(-8.11877320e-01,  2.31371305e-02)
(-8.11486618e-01,  2.33526824e-02)
(-8.11095917e-01,  2.35698878e-02)
(-8.10705216e-01,  2.37887553e-02)
(-8.10314515e-01,  2.40092936e-02)
(-8.09923813e-01,  2.42315113e-02)
(-8.09533112e-01,  2.44554170e-02)
(-8.09142411e-01,  2.46810195e-02)
(-8.08751709e-01,  2.49083273e-02)
(-8.08361008e-01,  2.51373491e-02)
(-8.07970307e-01,  2.53680936e-02)
(-8.07579605e-01,  2.56005694e-02)
(-8.07188904e-01,  2.58347851e-02)
(-8.06798203e-01,  2.60707495e-02)
(-8.06407501e-01,  2.63084712e-02)
(-8.06016800e-01,  2.65479587e-02)
(-8.05626099e-01,  2.67892208e-02)
(-8.05235398e-01,  2.70322661e-02)
(-8.04844696e-01,  2.72771032e-02)
(-8.04453995e-01,  2.75237407e-02)
(-8.04063294e-01,  2.77721873e-02)
(-8.03672592e-01,  2.80224516e-02)
(-8.03281891e-01,  2.82745422e-02)
(-8.02891190e-01,  2.85284677e-02)
(-8.02500488e-01,  2.87842366e-02)
(-8.02109787e-01,  2.90418577e-02)
(-8.01719086e-01,  2.93013393e-02)
(-8.01328384e-01,  2.95626903e-02)
(-8.00937683e-01,  2.98259190e-02)
(-8.00546982e-01,  3.00910340e-02)
(-8.00156281e-01,  3.03580440e-02)
(-7.99765579e-01,  3.06269573e-02)
(-7.99374878e-01,  3.08977826e-02)
(-7.98984177e-01,  3.11705284e-02)
(-7.98593475e-01,  3.14452030e-02)
(-7.98202774e-01,  3.17218151e-02)
(-7.97812073e-01,  3.20003731e-02)
(-7.97421371e-01,  3.22808855e-02)
(-7.97030670e-01,  3.25633606e-02)
(-7.96639969e-01,  3.28478070e-02)
(-7.96249267e-01,  3.31342330e-02)
(-7.95858566e-01,  3.34226470e-02)
(-7.95467865e-01,  3.37130574e-02)
(-7.95077164e-01,  3.40054726e-02)
(-7.94686462e-01,  3.42999009e-02)
(-7.94295761e-01,  3.45963506e-02)
(-7.93905060e-01,  3.48948301e-02)
(-7.93514358e-01,  3.51953476e-02)
(-7.93123657e-01,  3.54979114e-02)
(-7.92732956e-01,  3.58025298e-02)
(-7.92342254e-01,  3.61092110e-02)
(-7.91951553e-01,  3.64179631e-02)
(-7.91560852e-01,  3.67287945e-02)
(-7.91170150e-01,  3.70417131e-02)
(-7.90779449e-01,  3.73567273e-02)
(-7.90388748e-01,  3.76738451e-02)
(-7.89998046e-01,  3.79930745e-02)
(-7.89607345e-01,  3.83144238e-02)
(-7.89216644e-01,  3.86379009e-02)
(-7.88825943e-01,  3.89635138e-02)
(-7.88435241e-01,  3.92912705e-02)
(-7.88044540e-01,  3.96211791e-02)
(-7.87653839e-01,  3.99532474e-02)
(-7.87263137e-01,  4.02874833e-02)
(-7.86872436e-01,  4.06238949e-02)
(-7.86481735e-01,  4.09624898e-02)
(-7.86091033e-01,  4.13032760e-02)
(-7.85700332e-01,  4.16462613e-02)
(-7.85309631e-01,  4.19914534e-02)
(-7.84918929e-01,  4.23388601e-02)
(-7.84528228e-01,  4.26884890e-02)
(-7.84137527e-01,  4.30403480e-02)
(-7.83746826e-01,  4.33944445e-02)
(-7.83356124e-01,  4.37507863e-02)
(-7.82965423e-01,  4.41093809e-02)
(-7.82574722e-01,  4.44702359e-02)
(-7.82184020e-01,  4.48333588e-02)
(-7.81793319e-01,  4.51987571e-02)
(-7.81402618e-01,  4.55664382e-02)
(-7.81011916e-01,  4.59364096e-02)
(-7.80621215e-01,  4.63086786e-02)
(-7.80230514e-01,  4.66832527e-02)
(-7.79839812e-01,  4.70601390e-02)
(-7.79449111e-01,  4.74393449e-02)
(-7.79058410e-01,  4.78208776e-02)
(-7.78667709e-01,  4.82047443e-02)
(-7.78277007e-01,  4.85909521e-02)
(-7.77886306e-01,  4.89795083e-02)
(-7.77495605e-01,  4.93704199e-02)
(-7.77104903e-01,  4.97636939e-02)
(-7.76714202e-01,  5.01593373e-02)
(-7.76323501e-01,  5.05573571e-02)
(-7.75932799e-01,  5.09577602e-02)
(-7.75542098e-01,  5.13605535e-02)
(-7.75151397e-01,  5.17657439e-02)
(-7.74760695e-01,  5.21733381e-02)
(-7.74369994e-01,  5.25833430e-02)
(-7.73979293e-01,  5.29957651e-02)
(-7.73588592e-01,  5.34106113e-02)
(-7.73197890e-01,  5.38278881e-02)
(-7.72807189e-01,  5.42476021e-02)
(-7.72416488e-01,  5.46697598e-02)
(-7.72025786e-01,  5.50943678e-02)
(-7.71635085e-01,  5.55214325e-02)
(-7.71244384e-01,  5.59509604e-02)
(-7.70853682e-01,  5.63829577e-02)
(-7.70462981e-01,  5.68174308e-02)
(-7.70072280e-01,  5.72543859e-02)
(-7.69681578e-01,  5.76938294e-02)
(-7.69290877e-01,  5.81357673e-02)
(-7.68900176e-01,  5.85802058e-02)
(-7.68509475e-01,  5.90271510e-02)
(-7.68118773e-01,  5.94766088e-02)
(-7.67728072e-01,  5.99285854e-02)
(-7.67337371e-01,  6.03830865e-02)
(-7.66946669e-01,  6.08401182e-02)
(-7.66555968e-01,  6.12996862e-02)
(-7.66165267e-01,  6.17617964e-02)
(-7.65774565e-01,  6.22264544e-02)
(-7.65383864e-01,  6.26936659e-02)
(-7.64993163e-01,  6.31634367e-02)
(-7.64602461e-01,  6.36357722e-02)
(-7.64211760e-01,  6.41106780e-02)
(-7.63821059e-01,  6.45881596e-02)
(-7.63430357e-01,  6.50682224e-02)
(-7.63039656e-01,  6.55508718e-02)
(-7.62648955e-01,  6.60361131e-02)
(-7.62258254e-01,  6.65239516e-02)
(-7.61867552e-01,  6.70143925e-02)
(-7.61476851e-01,  6.75074410e-02)
(-7.61086150e-01,  6.80031022e-02)
(-7.60695448e-01,  6.85013811e-02)
(-7.60304747e-01,  6.90022828e-02)
(-7.59914046e-01,  6.95058121e-02)
(-7.59523344e-01,  7.00119741e-02)
(-7.59132643e-01,  7.05207735e-02)
(-7.58741942e-01,  7.10322151e-02)
(-7.58351240e-01,  7.15463036e-02)
(-7.57960539e-01,  7.20630438e-02)
(-7.57569838e-01,  7.25824403e-02)
(-7.57179137e-01,  7.31044975e-02)
(-7.56788435e-01,  7.36292201e-02)
(-7.56397734e-01,  7.41566124e-02)
(-7.56007033e-01,  7.46866790e-02)
(-7.55616331e-01,  7.52194240e-02)
(-7.55225630e-01,  7.57548518e-02)
(-7.54834929e-01,  7.62929667e-02)
(-7.54444227e-01,  7.68337727e-02)
(-7.54053526e-01,  7.73772740e-02)
(-7.53662825e-01,  7.79234747e-02)
(-7.53272123e-01,  7.84723787e-02)
(-7.52881422e-01,  7.90239901e-02)
(-7.52490721e-01,  7.95783126e-02)
(-7.52100020e-01,  8.01353501e-02)
(-7.51709318e-01,  8.06951063e-02)
(-7.51318617e-01,  8.12575850e-02)
(-7.50927916e-01,  8.18227898e-02)
(-7.50537214e-01,  8.23907244e-02)
(-7.50146513e-01,  8.29613921e-02)
(-7.49755812e-01,  8.35347966e-02)
(-7.49365110e-01,  8.41109412e-02)
(-7.48974409e-01,  8.46898293e-02)
(-7.48583708e-01,  8.52714641e-02)
(-7.48193006e-01,  8.58558490e-02)
(-7.47802305e-01,  8.64429871e-02)
(-7.47411604e-01,  8.70328814e-02)
(-7.47020903e-01,  8.76255352e-02)
(-7.46630201e-01,  8.82209513e-02)
(-7.46239500e-01,  8.88191327e-02)
(-7.45848799e-01,  8.94200823e-02)
(-7.45458097e-01,  9.00238029e-02)
(-7.45067396e-01,  9.06302974e-02)
(-7.44676695e-01,  9.12395683e-02)
(-7.44285993e-01,  9.18516183e-02)
(-7.43895292e-01,  9.24664500e-02)
(-7.43504591e-01,  9.30840660e-02)
(-7.43113889e-01,  9.37044686e-02)
(-7.42723188e-01,  9.43276604e-02)
(-7.42332487e-01,  9.49536436e-02)
(-7.41941786e-01,  9.55824206e-02)
(-7.41551084e-01,  9.62139935e-02)
(-7.41160383e-01,  9.68483646e-02)
(-7.40769682e-01,  9.74855359e-02)
(-7.40378980e-01,  9.81255094e-02)
(-7.39988279e-01,  9.87682873e-02)
(-7.39597578e-01,  9.94138713e-02)
(-7.39206876e-01,  1.00062263e-01)
(-7.38816175e-01,  1.00713465e-01)
(-7.38425474e-01,  1.01367479e-01)
(-7.38034772e-01,  1.02024306e-01)
(-7.37644071e-01,  1.02683948e-01)
(-7.37253370e-01,  1.03346406e-01)
(-7.36862668e-01,  1.04011683e-01)
(-7.36471967e-01,  1.04679779e-01)
(-7.36081266e-01,  1.05350695e-01)
(-7.35690565e-01,  1.06024434e-01)
(-7.35299863e-01,  1.06700997e-01)
(-7.34909162e-01,  1.07380384e-01)
(-7.34518461e-01,  1.08062597e-01)
(-7.34127759e-01,  1.08747637e-01)
(-7.33737058e-01,  1.09435505e-01)
(-7.33346357e-01,  1.10126202e-01)
(-7.32955655e-01,  1.10819729e-01)
(-7.32564954e-01,  1.11516087e-01)
(-7.32174253e-01,  1.12215276e-01)
(-7.31783551e-01,  1.12917298e-01)
(-7.31392850e-01,  1.13622152e-01)
(-7.31002149e-01,  1.14329841e-01)
(-7.30611448e-01,  1.15040363e-01)
(-7.30220746e-01,  1.15753720e-01)
(-7.29830045e-01,  1.16469913e-01)
(-7.29439344e-01,  1.17188941e-01)
(-7.29048642e-01,  1.17910805e-01)
(-7.28657941e-01,  1.18635505e-01)
(-7.28267240e-01,  1.19363042e-01)
(-7.27876538e-01,  1.20093415e-01)
(-7.27485837e-01,  1.20826625e-01)
(-7.27095136e-01,  1.21562672e-01)
(-7.26704434e-01,  1.22301556e-01)
(-7.26313733e-01,  1.23043276e-01)
(-7.25923032e-01,  1.23787833e-01)
(-7.25532331e-01,  1.24535227e-01)
(-7.25141629e-01,  1.25285457e-01)
(-7.24750928e-01,  1.26038523e-01)
(-7.24360227e-01,  1.26794425e-01)
(-7.23969525e-01,  1.27553162e-01)
(-7.23578824e-01,  1.28314733e-01)
(-7.23188123e-01,  1.29079140e-01)
(-7.22797421e-01,  1.29846379e-01)
(-7.22406720e-01,  1.30616453e-01)
(-7.22016019e-01,  1.31389358e-01)
(-7.21625317e-01,  1.32165096e-01)
(-7.21234616e-01,  1.32943664e-01)
(-7.20843915e-01,  1.33725063e-01)
(-7.20453214e-01,  1.34509291e-01)
(-7.20062512e-01,  1.35296348e-01)
(-7.19671811e-01,  1.36086232e-01)
(-7.19281110e-01,  1.36878943e-01)
(-7.18890408e-01,  1.37674479e-01)
(-7.18499707e-01,  1.38472839e-01)
(-7.18109006e-01,  1.39274022e-01)
(-7.17718304e-01,  1.40078027e-01)
(-7.17327603e-01,  1.40884852e-01)
(-7.16936902e-01,  1.41694497e-01)
(-7.16546200e-01,  1.42506959e-01)
(-7.16155499e-01,  1.43322237e-01)
(-7.15764798e-01,  1.44140331e-01)
(-7.15374097e-01,  1.44961237e-01)
(-7.14983395e-01,  1.45784956e-01)
(-7.14592694e-01,  1.46611484e-01)
(-7.14201993e-01,  1.47440821e-01)
(-7.13811291e-01,  1.48272964e-01)
(-7.13420590e-01,  1.49107912e-01)
(-7.13029889e-01,  1.49945662e-01)
(-7.12639187e-01,  1.50786214e-01)
(-7.12248486e-01,  1.51629565e-01)
(-7.11857785e-01,  1.52475713e-01)
(-7.11467083e-01,  1.53324656e-01)
(-7.11076382e-01,  1.54176392e-01)
(-7.10685681e-01,  1.55030919e-01)
(-7.10294979e-01,  1.55888235e-01)
(-7.09904278e-01,  1.56748337e-01)
(-7.09513577e-01,  1.57611223e-01)
(-7.09122876e-01,  1.58476891e-01)
(-7.08732174e-01,  1.59345338e-01)
(-7.08341473e-01,  1.60216562e-01)
(-7.07950772e-01,  1.61090561e-01)
(-7.07560070e-01,  1.61967332e-01)
(-7.07169369e-01,  1.62846873e-01)
(-7.06778668e-01,  1.63729180e-01)
(-7.06387966e-01,  1.64614252e-01)
(-7.05997265e-01,  1.65502085e-01)
(-7.05606564e-01,  1.66392677e-01)
(-7.05215862e-01,  1.67286026e-01)
(-7.04825161e-01,  1.68182127e-01)
(-7.04434460e-01,  1.69080979e-01)
(-7.04043759e-01,  1.69982578e-01)
(-7.03653057e-01,  1.70886922e-01)
(-7.03262356e-01,  1.71794008e-01)
(-7.02871655e-01,  1.72703832e-01)
(-7.02480953e-01,  1.73616391e-01)
(-7.02090252e-01,  1.74531683e-01)
(-7.01699551e-01,  1.75449704e-01)
(-7.01308849e-01,  1.76370451e-01)
(-7.00918148e-01,  1.77293921e-01)
(-7.00527447e-01,  1.78220111e-01)
(-7.00136745e-01,  1.79149016e-01)
(-6.99746044e-01,  1.80080634e-01)
(-6.99355343e-01,  1.81014962e-01)
(-6.98964642e-01,  1.81951996e-01)
(-6.98573940e-01,  1.82891732e-01)
(-6.98183239e-01,  1.83834167e-01)
(-6.97792538e-01,  1.84779298e-01)
(-6.97401836e-01,  1.85727120e-01)
(-6.97011135e-01,  1.86677630e-01)
(-6.96620434e-01,  1.87630826e-01)
(-6.96229732e-01,  1.88586701e-01)
(-6.95839031e-01,  1.89545254e-01)
(-6.95448330e-01,  1.90506481e-01)
(-6.95057628e-01,  1.91470377e-01)
(-6.94666927e-01,  1.92436938e-01)
(-6.94276226e-01,  1.93406161e-01)
(-6.93885525e-01,  1.94378042e-01)
(-6.93494823e-01,  1.95352577e-01)
(-6.93104122e-01,  1.96329761e-01)
(-6.92713421e-01,  1.97309592e-01)
(-6.92322719e-01,  1.98292064e-01)
(-6.91932018e-01,  1.99277174e-01)
(-6.91541317e-01,  2.00264917e-01)
(-6.91150615e-01,  2.01255290e-01)
(-6.90759914e-01,  2.02248288e-01)
(-6.90369213e-01,  2.03243907e-01)
(-6.89978511e-01,  2.04242142e-01)
(-6.89587810e-01,  2.05242990e-01)
(-6.89197109e-01,  2.06246446e-01)
(-6.88806408e-01,  2.07252505e-01)
(-6.88415706e-01,  2.08261164e-01)
(-6.88025005e-01,  2.09272417e-01)
(-6.87634304e-01,  2.10286261e-01)
(-6.87243602e-01,  2.11302691e-01)
(-6.86852901e-01,  2.12321702e-01)
(-6.86462200e-01,  2.13343290e-01)
(-6.86071498e-01,  2.14367450e-01)
(-6.85680797e-01,  2.15394178e-01)
(-6.85290096e-01,  2.16423468e-01)
(-6.84899394e-01,  2.17455317e-01)
(-6.84508693e-01,  2.18489720e-01)
(-6.84117992e-01,  2.19526671e-01)
(-6.83727290e-01,  2.20566166e-01)
(-6.83336589e-01,  2.21608201e-01)
(-6.82945888e-01,  2.22652770e-01)
(-6.82555187e-01,  2.23699869e-01)
(-6.82164485e-01,  2.24749492e-01)
(-6.81773784e-01,  2.25801636e-01)
(-6.81383083e-01,  2.26856294e-01)
(-6.80992381e-01,  2.27913462e-01)
(-6.80601680e-01,  2.28973136e-01)
(-6.80210979e-01,  2.30035309e-01)
(-6.79820277e-01,  2.31099977e-01)
(-6.79429576e-01,  2.32167135e-01)
(-6.79038875e-01,  2.33236778e-01)
(-6.78648173e-01,  2.34308900e-01)
(-6.78257472e-01,  2.35383498e-01)
(-6.77866771e-01,  2.36460564e-01)
(-6.77476070e-01,  2.37540095e-01)
(-6.77085368e-01,  2.38622085e-01)
(-6.76694667e-01,  2.39706528e-01)
(-6.76303966e-01,  2.40793420e-01)
(-6.75913264e-01,  2.41882755e-01)
(-6.75522563e-01,  2.42974528e-01)
(-6.75131862e-01,  2.44068734e-01)
(-6.74741160e-01,  2.45165367e-01)
(-6.74350459e-01,  2.46264422e-01)
(-6.73959758e-01,  2.47365893e-01)
(-6.73569056e-01,  2.48469776e-01)
(-6.73178355e-01,  2.49576064e-01)
(-6.72787654e-01,  2.50684752e-01)
(-6.72396953e-01,  2.51795835e-01)
(-6.72006251e-01,  2.52909307e-01)
(-6.71615550e-01,  2.54025162e-01)
(-6.71224849e-01,  2.55143396e-01)
(-6.70834147e-01,  2.56264002e-01)
(-6.70443446e-01,  2.57386975e-01)
(-6.70052745e-01,  2.58512310e-01)
(-6.69662043e-01,  2.59640000e-01)
(-6.69271342e-01,  2.60770040e-01)
(-6.68880641e-01,  2.61902424e-01)
(-6.68489939e-01,  2.63037148e-01)
(-6.68099238e-01,  2.64174204e-01)
(-6.67708537e-01,  2.65313587e-01)
(-6.67317836e-01,  2.66455292e-01)
(-6.66927134e-01,  2.67599313e-01)
(-6.66536433e-01,  2.68745643e-01)
(-6.66145732e-01,  2.69894278e-01)
(-6.65755030e-01,  2.71045211e-01)
(-6.65364329e-01,  2.72198437e-01)
(-6.64973628e-01,  2.73353949e-01)
(-6.64582926e-01,  2.74511743e-01)
(-6.64192225e-01,  2.75671811e-01)
(-6.63801524e-01,  2.76834148e-01)
(-6.63410822e-01,  2.77998748e-01)
(-6.63020121e-01,  2.79165605e-01)
(-6.62629420e-01,  2.80334713e-01)
(-6.62238718e-01,  2.81506067e-01)
(-6.61848017e-01,  2.82679660e-01)
(-6.61457316e-01,  2.83855486e-01)
(-6.61066615e-01,  2.85033539e-01)
(-6.60675913e-01,  2.86213814e-01)
(-6.60285212e-01,  2.87396303e-01)
(-6.59894511e-01,  2.88581002e-01)
(-6.59503809e-01,  2.89767904e-01)
(-6.59113108e-01,  2.90957003e-01)
(-6.58722407e-01,  2.92148292e-01)
(-6.58331705e-01,  2.93341766e-01)
(-6.57941004e-01,  2.94537419e-01)
(-6.57550303e-01,  2.95735244e-01)
(-6.57159601e-01,  2.96935235e-01)
(-6.56768900e-01,  2.98137387e-01)
(-6.56378199e-01,  2.99341692e-01)
(-6.55987498e-01,  3.00548145e-01)
(-6.55596796e-01,  3.01756740e-01)
(-6.55206095e-01,  3.02967469e-01)
(-6.54815394e-01,  3.04180328e-01)
(-6.54424692e-01,  3.05395310e-01)
(-6.54033991e-01,  3.06612407e-01)
(-6.53643290e-01,  3.07831616e-01)
(-6.53252588e-01,  3.09052928e-01)
(-6.52861887e-01,  3.10276337e-01)
(-6.52471186e-01,  3.11501838e-01)
(-6.52080484e-01,  3.12729425e-01)
(-6.51689783e-01,  3.13959089e-01)
(-6.51299082e-01,  3.15190826e-01)
(-6.50908381e-01,  3.16424629e-01)
(-6.50517679e-01,  3.17660492e-01)
(-6.50126978e-01,  3.18898407e-01)
(-6.49736277e-01,  3.20138370e-01)
(-6.49345575e-01,  3.21380373e-01)
(-6.48954874e-01,  3.22624410e-01)
(-6.48564173e-01,  3.23870474e-01)
(-6.48173471e-01,  3.25118560e-01)
(-6.47782770e-01,  3.26368660e-01)
(-6.47392069e-01,  3.27620769e-01)
(-6.47001367e-01,  3.28874879e-01)
(-6.46610666e-01,  3.30130985e-01)
(-6.46219965e-01,  3.31389080e-01)
(-6.45829264e-01,  3.32649157e-01)
(-6.45438562e-01,  3.33911209e-01)
(-6.45047861e-01,  3.35175232e-01)
(-6.44657160e-01,  3.36441217e-01)
(-6.44266458e-01,  3.37709158e-01)
(-6.43875757e-01,  3.38979049e-01)
(-6.43485056e-01,  3.40250883e-01)
(-6.43094354e-01,  3.41524654e-01)
(-6.42703653e-01,  3.42800355e-01)
(-6.42312952e-01,  3.44077980e-01)
(-6.41922250e-01,  3.45357522e-01)
(-6.41531549e-01,  3.46638974e-01)
(-6.41140848e-01,  3.47922330e-01)
(-6.40750147e-01,  3.49207583e-01)
(-6.40359445e-01,  3.50494727e-01)
(-6.39968744e-01,  3.51783754e-01)
(-6.39578043e-01,  3.53074659e-01)
(-6.39187341e-01,  3.54367435e-01)
(-6.38796640e-01,  3.55662075e-01)
(-6.38405939e-01,  3.56958573e-01)
(-6.38015237e-01,  3.58256921e-01)
(-6.37624536e-01,  3.59557113e-01)
(-6.37233835e-01,  3.60859143e-01)
(-6.36843133e-01,  3.62163004e-01)
(-6.36452432e-01,  3.63468689e-01)
(-6.36061731e-01,  3.64776191e-01)
(-6.35671029e-01,  3.66085504e-01)
(-6.35280328e-01,  3.67396621e-01)
(-6.34889627e-01,  3.68709536e-01)
(-6.34498926e-01,  3.70024241e-01)
(-6.34108224e-01,  3.71340730e-01)
(-6.33717523e-01,  3.72658997e-01)
(-6.33326822e-01,  3.73979034e-01)
(-6.32936120e-01,  3.75300834e-01)
(-6.32545419e-01,  3.76624392e-01)
(-6.32154718e-01,  3.77949700e-01)
(-6.31764016e-01,  3.79276752e-01)
(-6.31373315e-01,  3.80605540e-01)
(-6.30982614e-01,  3.81936058e-01)
(-6.30591912e-01,  3.83268300e-01)
(-6.30201211e-01,  3.84602258e-01)
(-6.29810510e-01,  3.85937926e-01)
(-6.29419809e-01,  3.87275297e-01)
(-6.29029107e-01,  3.88614364e-01)
(-6.28638406e-01,  3.89955120e-01)
(-6.28247705e-01,  3.91297559e-01)
(-6.27857003e-01,  3.92641674e-01)
(-6.27466302e-01,  3.93987458e-01)
(-6.27075601e-01,  3.95334904e-01)
(-6.26684899e-01,  3.96684005e-01)
(-6.26294198e-01,  3.98034755e-01)
(-6.25903497e-01,  3.99387146e-01)
(-6.25512795e-01,  4.00741172e-01)
(-6.25122094e-01,  4.02096826e-01)
(-6.24731393e-01,  4.03454102e-01)
(-6.24340692e-01,  4.04812992e-01)
(-6.23949990e-01,  4.06173489e-01)
(-6.23559289e-01,  4.07535587e-01)
(-6.23168588e-01,  4.08899279e-01)
(-6.22777886e-01,  4.10264558e-01)
(-6.22387185e-01,  4.11631417e-01)
(-6.21996484e-01,  4.12999849e-01)
(-6.21605782e-01,  4.14369847e-01)
(-6.21215081e-01,  4.15741405e-01)
(-6.20824380e-01,  4.17114516e-01)
(-6.20433678e-01,  4.18489172e-01)
(-6.20042977e-01,  4.19865367e-01)
(-6.19652276e-01,  4.21243094e-01)
(-6.19261575e-01,  4.22622346e-01)
(-6.18870873e-01,  4.24003116e-01)
(-6.18480172e-01,  4.25385397e-01)
(-6.18089471e-01,  4.26769183e-01)
(-6.17698769e-01,  4.28154466e-01)
(-6.17308068e-01,  4.29541240e-01)
(-6.16917367e-01,  4.30929498e-01)
(-6.16526665e-01,  4.32319232e-01)
(-6.16135964e-01,  4.33710436e-01)
(-6.15745263e-01,  4.35103102e-01)
(-6.15354561e-01,  4.36497225e-01)
(-6.14963860e-01,  4.37892797e-01)
(-6.14573159e-01,  4.39289810e-01)
(-6.14182458e-01,  4.40688259e-01)
(-6.13791756e-01,  4.42088136e-01)
(-6.13401055e-01,  4.43489434e-01)
(-6.13010354e-01,  4.44892147e-01)
(-6.12619652e-01,  4.46296267e-01)
(-6.12228951e-01,  4.47701787e-01)
(-6.11838250e-01,  4.49108700e-01)
(-6.11447548e-01,  4.50517000e-01)
(-6.11056847e-01,  4.51926680e-01)
(-6.10666146e-01,  4.53337732e-01)
(-6.10275444e-01,  4.54750150e-01)
(-6.09884743e-01,  4.56163926e-01)
(-6.09494042e-01,  4.57579054e-01)
(-6.09103340e-01,  4.58995526e-01)
(-6.08712639e-01,  4.60413337e-01)
(-6.08321938e-01,  4.61832477e-01)
(-6.07931237e-01,  4.63252942e-01)
(-6.07540535e-01,  4.64674723e-01)
(-6.07149834e-01,  4.66097814e-01)
(-6.06759133e-01,  4.67522208e-01)
(-6.06368431e-01,  4.68947897e-01)
(-6.05977730e-01,  4.70374875e-01)
(-6.05587029e-01,  4.71803134e-01)
(-6.05196327e-01,  4.73232669e-01)
(-6.04805626e-01,  4.74663470e-01)
(-6.04414925e-01,  4.76095533e-01)
(-6.04024223e-01,  4.77528849e-01)
(-6.03633522e-01,  4.78963412e-01)
(-6.03242821e-01,  4.80399214e-01)
(-6.02852120e-01,  4.81836249e-01)
(-6.02461418e-01,  4.83274510e-01)
(-6.02070717e-01,  4.84713988e-01)
(-6.01680016e-01,  4.86154679e-01)
(-6.01289314e-01,  4.87596573e-01)
(-6.00898613e-01,  4.89039666e-01)
(-6.00507912e-01,  4.90483948e-01)
(-6.00117210e-01,  4.91929413e-01)
(-5.99726509e-01,  4.93376055e-01)
(-5.99335808e-01,  4.94823866e-01)
(-5.98945106e-01,  4.96272839e-01)
(-5.98554405e-01,  4.97722967e-01)
(-5.98163704e-01,  4.99174243e-01)
(-5.97773003e-01,  5.00626660e-01)
(-5.97382301e-01,  5.02080211e-01)
(-5.96991600e-01,  5.03534889e-01)
(-5.96600899e-01,  5.04990686e-01)
(-5.96210197e-01,  5.06447595e-01)
(-5.95819496e-01,  5.07905611e-01)
(-5.95428795e-01,  5.09364724e-01)
(-5.95038093e-01,  5.10824929e-01)
(-5.94647392e-01,  5.12286218e-01)
(-5.94256691e-01,  5.13748584e-01)
(-5.93865989e-01,  5.15212020e-01)
(-5.93475288e-01,  5.16676520e-01)
(-5.93084587e-01,  5.18142074e-01)
(-5.92693886e-01,  5.19608678e-01)
(-5.92303184e-01,  5.21076323e-01)
(-5.91912483e-01,  5.22545003e-01)
(-5.91521782e-01,  5.24014710e-01)
(-5.91131080e-01,  5.25485437e-01)
(-5.90740379e-01,  5.26957177e-01)
(-5.90349678e-01,  5.28429923e-01)
(-5.89958976e-01,  5.29903667e-01)
(-5.89568275e-01,  5.31378404e-01)
(-5.89177574e-01,  5.32854125e-01)
(-5.88786872e-01,  5.34330823e-01)
(-5.88396171e-01,  5.35808491e-01)
(-5.88005470e-01,  5.37287122e-01)
(-5.87614769e-01,  5.38766710e-01)
(-5.87224067e-01,  5.40247246e-01)
(-5.86833366e-01,  5.41728723e-01)
(-5.86442665e-01,  5.43211135e-01)
(-5.86051963e-01,  5.44694473e-01)
(-5.85661262e-01,  5.46178732e-01)
(-5.85270561e-01,  5.47663904e-01)
(-5.84879859e-01,  5.49149981e-01)
(-5.84489158e-01,  5.50636956e-01)
(-5.84098457e-01,  5.52124823e-01)
(-5.83707755e-01,  5.53613574e-01)
(-5.83317054e-01,  5.55103201e-01)
(-5.82926353e-01,  5.56593698e-01)
(-5.82535651e-01,  5.58085057e-01)
(-5.82144950e-01,  5.59577271e-01)
(-5.81754249e-01,  5.61070334e-01)
(-5.81363548e-01,  5.62564236e-01)
(-5.80972846e-01,  5.64058972e-01)
(-5.80582145e-01,  5.65554535e-01)
(-5.80191444e-01,  5.67050916e-01)
(-5.79800742e-01,  5.68548108e-01)
(-5.79410041e-01,  5.70046106e-01)
(-5.79019340e-01,  5.71544900e-01)
(-5.78628638e-01,  5.73044484e-01)
(-5.78237937e-01,  5.74544850e-01)
(-5.77847236e-01,  5.76045992e-01)
(-5.77456534e-01,  5.77547902e-01)
(-5.77065833e-01,  5.79050572e-01)
(-5.76675132e-01,  5.80553996e-01)
(-5.76284431e-01,  5.82058165e-01)
(-5.75893729e-01,  5.83563074e-01)
(-5.75503028e-01,  5.85068714e-01)
(-5.75112327e-01,  5.86575078e-01)
(-5.74721625e-01,  5.88082159e-01)
(-5.74330924e-01,  5.89589949e-01)
(-5.73940223e-01,  5.91098441e-01)
(-5.73549521e-01,  5.92607628e-01)
(-5.73158820e-01,  5.94117503e-01)
(-5.72768119e-01,  5.95628057e-01)
(-5.72377417e-01,  5.97139284e-01)
(-5.71986716e-01,  5.98651176e-01)
(-5.71596015e-01,  6.00163727e-01)
(-5.71205314e-01,  6.01676927e-01)
(-5.70814612e-01,  6.03190771e-01)
(-5.70423911e-01,  6.04705251e-01)
(-5.70033210e-01,  6.06220359e-01)
(-5.69642508e-01,  6.07736087e-01)
(-5.69251807e-01,  6.09252429e-01)
(-5.68861106e-01,  6.10769378e-01)
(-5.68470404e-01,  6.12286924e-01)
(-5.68079703e-01,  6.13805062e-01)
(-5.67689002e-01,  6.15323784e-01)
(-5.67298300e-01,  6.16843082e-01)
(-5.66907599e-01,  6.18362948e-01)
(-5.66516898e-01,  6.19883376e-01)
(-5.66126197e-01,  6.21404357e-01)
(-5.65735495e-01,  6.22925885e-01)
(-5.65344794e-01,  6.24447952e-01)
(-5.64954093e-01,  6.25970550e-01)
(-5.64563391e-01,  6.27493672e-01)
(-5.64172690e-01,  6.29017309e-01)
(-5.63781989e-01,  6.30541456e-01)
(-5.63391287e-01,  6.32066104e-01)
(-5.63000586e-01,  6.33591245e-01)
(-5.62609885e-01,  6.35116873e-01)
(-5.62219183e-01,  6.36642978e-01)
(-5.61828482e-01,  6.38169555e-01)
(-5.61437781e-01,  6.39696595e-01)
(-5.61047080e-01,  6.41224091e-01)
(-5.60656378e-01,  6.42752035e-01)
(-5.60265677e-01,  6.44280419e-01)
(-5.59874976e-01,  6.45809236e-01)
(-5.59484274e-01,  6.47338479e-01)
(-5.59093573e-01,  6.48868139e-01)
(-5.58702872e-01,  6.50398209e-01)
(-5.58312170e-01,  6.51928681e-01)
(-5.57921469e-01,  6.53459547e-01)
(-5.57530768e-01,  6.54990801e-01)
(-5.57140066e-01,  6.56522434e-01)
(-5.56749365e-01,  6.58054438e-01)
(-5.56358664e-01,  6.59586806e-01)
(-5.55967962e-01,  6.61119530e-01)
(-5.55577261e-01,  6.62652602e-01)
(-5.55186560e-01,  6.64186015e-01)
(-5.54795859e-01,  6.65719760e-01)
(-5.54405157e-01,  6.67253831e-01)
(-5.54014456e-01,  6.68788219e-01)
(-5.53623755e-01,  6.70322916e-01)
(-5.53233053e-01,  6.71857915e-01)
(-5.52842352e-01,  6.73393207e-01)
(-5.52451651e-01,  6.74928786e-01)
(-5.52060949e-01,  6.76464643e-01)
(-5.51670248e-01,  6.78000769e-01)
(-5.51279547e-01,  6.79537159e-01)
(-5.50888845e-01,  6.81073803e-01)
(-5.50498144e-01,  6.82610693e-01)
(-5.50107443e-01,  6.84147822e-01)
(-5.49716742e-01,  6.85685182e-01)
(-5.49326040e-01,  6.87222765e-01)
(-5.48935339e-01,  6.88760562e-01)
(-5.48544638e-01,  6.90298567e-01)
(-5.48153936e-01,  6.91836771e-01)
(-5.47763235e-01,  6.93375165e-01)
(-5.47372534e-01,  6.94913743e-01)
(-5.46981832e-01,  6.96452496e-01)
(-5.46591131e-01,  6.97991416e-01)
(-5.46200430e-01,  6.99530496e-01)
(-5.45809728e-01,  7.01069726e-01)
(-5.45419027e-01,  7.02609100e-01)
(-5.45028326e-01,  7.04148609e-01)
(-5.44637625e-01,  7.05688246e-01)
(-5.44246923e-01,  7.07228002e-01)
(-5.43856222e-01,  7.08767871e-01)
(-5.43465521e-01,  7.10307844e-01)
(-5.43074819e-01,  7.11847913e-01)
(-5.42684118e-01,  7.13388073e-01)
(-5.42293417e-01,  7.14928314e-01)
(-5.41902715e-01,  7.16468631e-01)
(-5.41512014e-01,  7.18009016e-01)
(-5.41121313e-01,  7.19549464e-01)
(-5.40730611e-01,  7.21089968e-01)
(-5.40339910e-01,  7.22630523e-01)
(-5.39949209e-01,  7.24171124e-01)
(-5.39558508e-01,  7.25711765e-01)
(-5.39167806e-01,  7.27252444e-01)
(-5.38777105e-01,  7.28793161e-01)
(-5.38386404e-01,  7.30333920e-01)
(-5.37995702e-01,  7.31874600e-01)
(-5.37605001e-01,  7.33415251e-01)
(-5.37214300e-01,  7.34955901e-01)
(-5.36823598e-01,  7.36496420e-01)
(-5.36432897e-01,  7.38036831e-01)
(-5.36042196e-01,  7.39577246e-01)
(-5.35651494e-01,  7.41117614e-01)
(-5.35260793e-01,  7.42657794e-01)
(-5.34870092e-01,  7.44197897e-01)
(-5.34479391e-01,  7.45738023e-01)
(-5.34088689e-01,  7.47277994e-01)
(-5.33697988e-01,  7.48817743e-01)
(-5.33307287e-01,  7.50357460e-01)
(-5.32916585e-01,  7.51897167e-01)
(-5.32525884e-01,  7.53436597e-01)
(-5.32135183e-01,  7.54975811e-01)
(-5.31744481e-01,  7.56515032e-01)
(-5.31353780e-01,  7.58054156e-01)
(-5.30963079e-01,  7.59592907e-01)
(-5.30572377e-01,  7.61131474e-01)
(-5.30181676e-01,  7.62670072e-01)
(-5.29790975e-01,  7.64208444e-01)
(-5.29400273e-01,  7.65746381e-01)
(-5.29009572e-01,  7.67284181e-01)
(-5.28618871e-01,  7.68822008e-01)
(-5.28228170e-01,  7.70359470e-01)
(-5.27837468e-01,  7.71896467e-01)
(-5.27446767e-01,  7.73433371e-01)
(-5.27056066e-01,  7.74970266e-01)
(-5.26665364e-01,  7.76506680e-01)
(-5.26274663e-01,  7.78042603e-01)
(-5.25883962e-01,  7.79578466e-01)
(-5.25493260e-01,  7.81114273e-01)
(-5.25102559e-01,  7.82649498e-01)
(-5.24711858e-01,  7.84184211e-01)
(-5.24321156e-01,  7.85718885e-01)
(-5.23930455e-01,  7.87253453e-01)
(-5.23539754e-01,  7.88787349e-01)
(-5.23149053e-01,  7.90320705e-01)
(-5.22758351e-01,  7.91854033e-01)
(-5.22367650e-01,  7.93387220e-01)
(-5.21976949e-01,  7.94919656e-01)
(-5.21586247e-01,  7.96451502e-01)
(-5.21195546e-01,  7.97983314e-01)
(-5.20804845e-01,  7.99514980e-01)
(-5.20414143e-01,  8.01045831e-01)
(-5.20023442e-01,  8.02576010e-01)
(-5.19632741e-01,  8.04106135e-01)
(-5.19242039e-01,  8.05636133e-01)
(-5.18851338e-01,  8.07165269e-01)
(-5.18460637e-01,  8.08693628e-01)
(-5.18069936e-01,  8.10221888e-01)
(-5.17679234e-01,  8.11750061e-01)
(-5.17288533e-01,  8.13277358e-01)
(-5.16897832e-01,  8.14803750e-01)
(-5.16507130e-01,  8.16329958e-01)
(-5.16116429e-01,  8.17856148e-01)
(-5.15725728e-01,  8.19381491e-01)
(-5.15335026e-01,  8.20905780e-01)
(-5.14944325e-01,  8.22429742e-01)
(-5.14553624e-01,  8.23953749e-01)
(-5.14162922e-01,  8.25477019e-01)
(-5.13772221e-01,  8.26999092e-01)
(-5.13381520e-01,  8.28520635e-01)
(-5.12990819e-01,  8.30042229e-01)
(-5.12600117e-01,  8.31563291e-01)
(-5.12209416e-01,  8.33083057e-01)
(-5.11818715e-01,  8.34602020e-01)
(-5.11428013e-01,  8.36120970e-01)
(-5.11037312e-01,  8.37639632e-01)
(-5.10646611e-01,  8.39157021e-01)
(-5.10255909e-01,  8.40673283e-01)
(-5.09865208e-01,  8.42189347e-01)
(-5.09474507e-01,  8.43705367e-01)
(-5.09083805e-01,  8.45220287e-01)
(-5.08693104e-01,  8.46733793e-01)
(-5.08302403e-01,  8.48246772e-01)
(-5.07911702e-01,  8.49759820e-01)
(-5.07521000e-01,  8.51272135e-01)
(-5.07130299e-01,  8.52782879e-01)
(-5.06739598e-01,  8.54292637e-01)
(-5.06348896e-01,  8.55802359e-01)
(-5.05958195e-01,  8.57311812e-01)
(-5.05567494e-01,  8.58819808e-01)
(-5.05176792e-01,  8.60326328e-01)
(-5.04786091e-01,  8.61832439e-01)
(-5.04395390e-01,  8.63338606e-01)
(-5.04004688e-01,  8.64843751e-01)
(-5.03613987e-01,  8.66347132e-01)
(-5.03223286e-01,  8.67849516e-01)
(-5.02832584e-01,  8.69351888e-01)
(-5.02441883e-01,  8.70853898e-01)
(-5.02051182e-01,  8.72354242e-01)
(-5.01660481e-01,  8.73852944e-01)
(-5.01269779e-01,  8.75351180e-01)
(-5.00879078e-01,  8.76849482e-01)
(-5.00488377e-01,  8.78346723e-01)
(-5.00097675e-01,  8.79841987e-01)
(-4.99706974e-01,  8.81336008e-01)
(-4.99316273e-01,  8.82829949e-01)
(-4.98925571e-01,  8.84323646e-01)
(-4.98534870e-01,  8.85815659e-01)
(-4.98144169e-01,  8.87305701e-01)
(-4.97753467e-01,  8.88794968e-01)
(-4.97362766e-01,  8.90284310e-01)
(-4.96972065e-01,  8.91772882e-01)
(-4.96581364e-01,  8.93259342e-01)
(-4.96190662e-01,  8.94744051e-01)
(-4.95799961e-01,  8.96228365e-01)
(-4.95409260e-01,  8.97712718e-01)
(-4.95018558e-01,  8.99195706e-01)
(-4.94627857e-01,  9.00676385e-01)
(-4.94237156e-01,  9.02155609e-01)
(-4.93846454e-01,  9.03634706e-01)
(-4.93455753e-01,  9.05113604e-01)
(-4.93065052e-01,  9.06590669e-01)
(-4.92674350e-01,  9.08065357e-01)
(-4.92283649e-01,  9.09538879e-01)
(-4.91892948e-01,  9.11012415e-01)
(-4.91502247e-01,  9.12485455e-01)
(-4.91111545e-01,  9.13956296e-01)
(-4.90720844e-01,  9.15424767e-01)
(-4.90330143e-01,  9.16892295e-01)
(-4.89939441e-01,  9.18359908e-01)
(-4.89548740e-01,  9.19826731e-01)
(-4.89158039e-01,  9.21291079e-01)
(-4.88767337e-01,  9.22753076e-01)
(-4.88376636e-01,  9.24214271e-01)
(-4.87985935e-01,  9.25675582e-01)
(-4.87595233e-01,  9.27135852e-01)
(-4.87204532e-01,  9.28593458e-01)
(-4.86813831e-01,  9.30048686e-01)
(-4.86423130e-01,  9.31503174e-01)
(-4.86032428e-01,  9.32957789e-01)
(-4.85641727e-01,  9.34411218e-01)
(-4.85251026e-01,  9.35861831e-01)
(-4.84860324e-01,  9.37309975e-01)
(-4.84469623e-01,  9.38757350e-01)
(-4.84078922e-01,  9.40204861e-01)
(-4.83688220e-01,  9.41651166e-01)
(-4.83297519e-01,  9.43094541e-01)
(-4.82906818e-01,  9.44535276e-01)
(-4.82516116e-01,  9.45975121e-01)
(-4.82125415e-01,  9.47415099e-01)
(-4.81734714e-01,  9.48853984e-01)
(-4.81344013e-01,  9.50289864e-01)
(-4.80953311e-01,  9.51722864e-01)
(-4.80562610e-01,  9.53154764e-01)
(-4.80171909e-01,  9.54586764e-01)
(-4.79781207e-01,  9.56017896e-01)
(-4.79390506e-01,  9.57446057e-01)
(-4.78999805e-01,  9.58871038e-01)
(-4.78609103e-01,  9.60294538e-01)
(-4.78218402e-01,  9.61718047e-01)
(-4.77827701e-01,  9.63141052e-01)
(-4.77436999e-01,  9.64561273e-01)
(-4.77046298e-01,  9.65977997e-01)
(-4.76655597e-01,  9.67392698e-01)
(-4.76264895e-01,  9.68807183e-01)
(-4.75874194e-01,  9.70221550e-01)
(-4.75483493e-01,  9.71633554e-01)
(-4.75092792e-01,  9.73041856e-01)
(-4.74702090e-01,  9.74447457e-01)
(-4.74311389e-01,  9.75852390e-01)
(-4.73920688e-01,  9.77257472e-01)
(-4.73529986e-01,  9.78660894e-01)
(-4.73139285e-01,  9.80060641e-01)
(-4.72748584e-01,  9.81456959e-01)
(-4.72357882e-01,  9.82851889e-01)
(-4.71967181e-01,  9.84246904e-01)
(-4.71576480e-01,  9.85641189e-01)
(-4.71185778e-01,  9.87032209e-01)
(-4.70795077e-01,  9.88419224e-01)
(-4.70404376e-01,  9.89803832e-01)
(-4.70013675e-01,  9.91188081e-01)
(-4.69622973e-01,  9.92572348e-01)
(-4.69232272e-01,  9.93954290e-01)
(-4.68841571e-01,  9.95332073e-01)
(-4.68450869e-01,  9.96706325e-01)
(-4.68060168e-01,  9.98079281e-01)
(-4.67669467e-01,  9.99452362e-01)
(-4.67278765e-01,  1.00082452e+00)
(-4.66888064e-01,  1.00219306e+00)
(-4.66497363e-01,  1.00355721e+00)
(-4.66106661e-01,  1.00491866e+00)
(-4.65715960e-01,  1.00627961e+00)
(-4.65325259e-01,  1.00764068e+00)
(-4.64934558e-01,  1.00899950e+00)
(-4.64543856e-01,  1.01035392e+00)
(-4.64153155e-01,  1.01170419e+00)
(-4.63762454e-01,  1.01305257e+00)
(-4.63371752e-01,  1.01440092e+00)
(-4.62981051e-01,  1.01574883e+00)
(-4.62590350e-01,  1.01709346e+00)
(-4.62199648e-01,  1.01843326e+00)
(-4.61808947e-01,  1.01976930e+00)
(-4.61418246e-01,  1.02110408e+00)
(-4.61027544e-01,  1.02243900e+00)
(-4.60636843e-01,  1.02377277e+00)
(-4.60246142e-01,  1.02510251e+00)
(-4.59855441e-01,  1.02642722e+00)
(-4.59464739e-01,  1.02774855e+00)
(-4.59074038e-01,  1.02906900e+00)
(-4.58683337e-01,  1.03038958e+00)
(-4.58292635e-01,  1.03170834e+00)
(-4.57901934e-01,  1.03302264e+00)
(-4.57511233e-01,  1.03433178e+00)
(-4.57120531e-01,  1.03563775e+00)
(-4.56729830e-01,  1.03694302e+00)
(-4.56339129e-01,  1.03824822e+00)
(-4.55948427e-01,  1.03955126e+00)
(-4.55557726e-01,  1.04084962e+00)
(-4.55167025e-01,  1.04214269e+00)
(-4.54776324e-01,  1.04343252e+00)
(-4.54385622e-01,  1.04472156e+00)
(-4.53994921e-01,  1.04601043e+00)
(-4.53604220e-01,  1.04729708e+00)
(-4.53213518e-01,  1.04857900e+00)
(-4.52822817e-01,  1.04985543e+00)
(-4.52432116e-01,  1.05112828e+00)
(-4.52041414e-01,  1.05240005e+00)
(-4.51650713e-01,  1.05367159e+00)
(-4.51260012e-01,  1.05494112e+00)
(-4.50869310e-01,  1.05620604e+00)
(-4.50478609e-01,  1.05746526e+00)
(-4.50087908e-01,  1.05872032e+00)
(-4.49697206e-01,  1.05997376e+00)
(-4.49306505e-01,  1.06122690e+00)
(-4.48915804e-01,  1.06247841e+00)
(-4.48525103e-01,  1.06372573e+00)
(-4.48134401e-01,  1.06496721e+00)
(-4.47743700e-01,  1.06620376e+00)
(-4.47352999e-01,  1.06743785e+00)
(-4.46962297e-01,  1.06867138e+00)
(-4.46571596e-01,  1.06990380e+00)
(-4.46180895e-01,  1.07113271e+00)
(-4.45790193e-01,  1.07235593e+00)
(-4.45399492e-01,  1.07357345e+00)
(-4.45008791e-01,  1.07478736e+00)
(-4.44618089e-01,  1.07600003e+00)
(-4.44227388e-01,  1.07721195e+00)
(-4.43836687e-01,  1.07842135e+00)
(-4.43445986e-01,  1.07962569e+00)
(-4.43055284e-01,  1.08082386e+00)
(-4.42664583e-01,  1.08201705e+00)
(-4.42273882e-01,  1.08320776e+00)
(-4.41883180e-01,  1.08439757e+00)
(-4.41492479e-01,  1.08558588e+00)
(-4.41101778e-01,  1.08677032e+00)
(-4.40711076e-01,  1.08794880e+00)
(-4.40320375e-01,  1.08912115e+00)
(-4.39929674e-01,  1.09028927e+00)
(-4.39538972e-01,  1.09145548e+00)
(-4.39148271e-01,  1.09262067e+00)
(-4.38757570e-01,  1.09378349e+00)
(-4.38366869e-01,  1.09494150e+00)
(-4.37976167e-01,  1.09609307e+00)
(-4.37585466e-01,  1.09723866e+00)
(-4.37194765e-01,  1.09838043e+00)
(-4.36804063e-01,  1.09952048e+00)
(-4.36413362e-01,  1.10065918e+00)
(-4.36022661e-01,  1.10179489e+00)
(-4.35631959e-01,  1.10292520e+00)
(-4.35241258e-01,  1.10404879e+00)
(-4.34850557e-01,  1.10516640e+00)
(-4.34459855e-01,  1.10628023e+00)
(-4.34069154e-01,  1.10739222e+00)
(-4.33678453e-01,  1.10850259e+00)
(-4.33287752e-01,  1.10960965e+00)
(-4.32897050e-01,  1.11071105e+00)
(-4.32506349e-01,  1.11180552e+00)
(-4.32115648e-01,  1.11289373e+00)
(-4.31724946e-01,  1.11397781e+00)
(-4.31334245e-01,  1.11505971e+00)
(-4.30943544e-01,  1.11613983e+00)
(-4.30552842e-01,  1.11721665e+00)
(-4.30162141e-01,  1.11828788e+00)
(-4.29771440e-01,  1.11935199e+00)
(-4.29380738e-01,  1.12040934e+00)
(-4.28990037e-01,  1.12146180e+00)
(-4.28599336e-01,  1.12251149e+00)
(-4.28208634e-01,  1.12355921e+00)
(-4.27817933e-01,  1.12460396e+00)
(-4.27427232e-01,  1.12564353e+00)
(-4.27036531e-01,  1.12667605e+00)
(-4.26645829e-01,  1.12770116e+00)
(-4.26255128e-01,  1.12872030e+00)
(-4.25864427e-01,  1.12973558e+00)
(-4.25473725e-01,  1.13074852e+00)
(-4.25083024e-01,  1.13175887e+00)
(-4.24692323e-01,  1.13276489e+00)
(-4.24301621e-01,  1.13376436e+00)
(-4.23910920e-01,  1.13475608e+00)
(-4.23520219e-01,  1.13574051e+00)
(-4.23129517e-01,  1.13671955e+00)
(-4.22738816e-01,  1.13769515e+00)
(-4.22348115e-01,  1.13866824e+00)
(-4.21957414e-01,  1.13963796e+00)
(-4.21566712e-01,  1.14060236e+00)
(-4.21176011e-01,  1.14155941e+00)
(-4.20785310e-01,  1.14250834e+00)
(-4.20394608e-01,  1.14344994e+00)
(-4.20003907e-01,  1.14438618e+00)
(-4.19613206e-01,  1.14531885e+00)
(-4.19222504e-01,  1.14624866e+00)
(-4.18831803e-01,  1.14717463e+00)
(-4.18441102e-01,  1.14809483e+00)
(-4.18050400e-01,  1.14900727e+00)
(-4.17659699e-01,  1.14991121e+00)
(-4.17268998e-01,  1.15080733e+00)
(-4.16878297e-01,  1.15169754e+00)
(-4.16487595e-01,  1.15258362e+00)
(-4.16096894e-01,  1.15346649e+00)
(-4.15706193e-01,  1.15434542e+00)
(-4.15315491e-01,  1.15521868e+00)
(-4.14924790e-01,  1.15608418e+00)
(-4.14534089e-01,  1.15694082e+00)
(-4.14143387e-01,  1.15778876e+00)
(-4.13752686e-01,  1.15862959e+00)
(-4.13361985e-01,  1.15946516e+00)
(-4.12971283e-01,  1.16029693e+00)
(-4.12580582e-01,  1.16112487e+00)
(-4.12189881e-01,  1.16194779e+00)
(-4.11799180e-01,  1.16276359e+00)
(-4.11408478e-01,  1.16357058e+00)
(-4.11017777e-01,  1.16436798e+00)
(-4.10627076e-01,  1.16515657e+00)
(-4.10236374e-01,  1.16593796e+00)
(-4.09845673e-01,  1.16671411e+00)
(-4.09454972e-01,  1.16748606e+00)
(-4.09064270e-01,  1.16825376e+00)
(-4.08673569e-01,  1.16901573e+00)
(-4.08282868e-01,  1.16977003e+00)
(-4.07892166e-01,  1.17051484e+00)
(-4.07501465e-01,  1.17124949e+00)
(-4.07110764e-01,  1.17197446e+00)
(-4.06720063e-01,  1.17269139e+00)
(-4.06329361e-01,  1.17340210e+00)
(-4.05938660e-01,  1.17410802e+00)
(-4.05547959e-01,  1.17480934e+00)
(-4.05157257e-01,  1.17550514e+00)
(-4.04766556e-01,  1.17619351e+00)
(-4.04375855e-01,  1.17687255e+00)
(-4.03985153e-01,  1.17754082e+00)
(-4.03594452e-01,  1.17819816e+00)
(-4.03203751e-01,  1.17884545e+00)
(-4.02813049e-01,  1.17948450e+00)
(-4.02422348e-01,  1.18011708e+00)
(-4.02031647e-01,  1.18074447e+00)
(-4.01640945e-01,  1.18136676e+00)
(-4.01250244e-01,  1.18198299e+00)
(-4.00859543e-01,  1.18259126e+00)
(-4.00468842e-01,  1.18318958e+00)
(-4.00078140e-01,  1.18377633e+00)
(-3.99687439e-01,  1.18435098e+00)
(-3.99296738e-01,  1.18491406e+00)
(-3.98906036e-01,  1.18546711e+00)
(-3.98515335e-01,  1.18601203e+00)
(-3.98124634e-01,  1.18655053e+00)
(-3.97733932e-01,  1.18708350e+00)
(-3.97343231e-01,  1.18761081e+00)
(-3.96952530e-01,  1.18813117e+00)
(-3.96561828e-01,  1.18864270e+00)
(-3.96171127e-01,  1.18914321e+00)
(-3.95780426e-01,  1.18963103e+00)
(-3.95389725e-01,  1.19010522e+00)
(-3.94999023e-01,  1.19056602e+00)
(-3.94608322e-01,  1.19101458e+00)
(-3.94217621e-01,  1.19145280e+00)
(-3.93826919e-01,  1.19188264e+00)
(-3.93436218e-01,  1.19230582e+00)
(-3.93045517e-01,  1.19272317e+00)
(-3.92654815e-01,  1.19313455e+00)
(-3.92264114e-01,  1.19353877e+00)
(-3.91873413e-01,  1.19393389e+00)
(-3.91482711e-01,  1.19431756e+00)
(-3.91092010e-01,  1.19468758e+00)
(-3.90701309e-01,  1.19504222e+00)
(-3.90310608e-01,  1.19538068e+00)
(-3.89919906e-01,  1.19570311e+00)
(-3.89529205e-01,  1.19601067e+00)
(-3.89138504e-01,  1.19630522e+00)
(-3.88747802e-01,  1.19658904e+00)
(-3.88357101e-01,  1.19686441e+00)
(-3.87966400e-01,  1.19713321e+00)
(-3.87575698e-01,  1.19739660e+00)
(-3.87184997e-01,  1.19765486e+00)
(-3.86794296e-01,  1.19790725e+00)
(-3.86403594e-01,  1.19815212e+00)
(-3.86012893e-01,  1.19838710e+00)
(-3.85622192e-01,  1.19860934e+00)
(-3.85231491e-01,  1.19881585e+00)
(-3.84840789e-01,  1.19900378e+00)
(-3.84450088e-01,  1.19917073e+00)
(-3.84059387e-01,  1.19931501e+00)
(-3.83668685e-01,  1.19943571e+00)
(-3.83277984e-01,  1.19953291e+00)
(-3.82887283e-01,  1.19960758e+00)
(-3.82496581e-01,  1.19966157e+00)
(-3.82105880e-01,  1.19969753e+00)
(-3.81715179e-01,  1.19971870e+00)
(-3.81324477e-01,  1.19972880e+00)
(-3.80933776e-01,  1.19973184e+00)
(-3.80543075e-01,  1.19973182e+00)
(-3.80152374e-01,  1.19973009e+00)
(-3.79761672e-01,  1.19972505e+00)
(-3.79370971e-01,  1.19971502e+00)
(-3.78980270e-01,  1.19969827e+00)
(-3.78589568e-01,  1.19967307e+00)
(-3.78198867e-01,  1.19963769e+00)
(-3.77808166e-01,  1.19959043e+00)
(-3.77417464e-01,  1.19952965e+00)
(-3.77026763e-01,  1.19945373e+00)
(-3.76636062e-01,  1.19936118e+00)
(-3.76245360e-01,  1.19925064e+00)
(-3.75854659e-01,  1.19912088e+00)
(-3.75463958e-01,  1.19897086e+00)
(-3.75073256e-01,  1.19879975e+00)
(-3.74682555e-01,  1.19860695e+00)
(-3.74291854e-01,  1.19839209e+00)
(-3.73901153e-01,  1.19815503e+00)
(-3.73510451e-01,  1.19789587e+00)
(-3.73119750e-01,  1.19761491e+00)
(-3.72729049e-01,  1.19731265e+00)
(-3.72338347e-01,  1.19698968e+00)
(-3.71947646e-01,  1.19664671e+00)
(-3.71556945e-01,  1.19628444e+00)
(-3.71166243e-01,  1.19590355e+00)
(-3.70775542e-01,  1.19550460e+00)
(-3.70384841e-01,  1.19508802e+00)
(-3.69994139e-01,  1.19465402e+00)
(-3.69603438e-01,  1.19420262e+00)
(-3.69212737e-01,  1.19373357e+00)
(-3.68822036e-01,  1.19324645e+00)
(-3.68431334e-01,  1.19274060e+00)
(-3.68040633e-01,  1.19221525e+00)
(-3.67649932e-01,  1.19166952e+00)
(-3.67259230e-01,  1.19110252e+00)
(-3.66868529e-01,  1.19051340e+00)
(-3.66477828e-01,  1.18990138e+00)
(-3.66087126e-01,  1.18926584e+00)
(-3.65696425e-01,  1.18860632e+00)
(-3.65305724e-01,  1.18792250e+00)
(-3.64915022e-01,  1.18721424e+00)
(-3.64524321e-01,  1.18648153e+00)
(-3.64133620e-01,  1.18572440e+00)
(-3.63742919e-01,  1.18494292e+00)
(-3.63352217e-01,  1.18413714e+00)
(-3.62961516e-01,  1.18330700e+00)
(-3.62570815e-01,  1.18245235e+00)
(-3.62180113e-01,  1.18157291e+00)
(-3.61789412e-01,  1.18066828e+00)
(-3.61398711e-01,  1.17973794e+00)
(-3.61008009e-01,  1.17878132e+00)
(-3.60617308e-01,  1.17779778e+00)
(-3.60226607e-01,  1.17678673e+00)
(-3.59835905e-01,  1.17574760e+00)
(-3.59445204e-01,  1.17467989e+00)
(-3.59054503e-01,  1.17358315e+00)
(-3.58663802e-01,  1.17245704e+00)
(-3.58273100e-01,  1.17130123e+00)
(-3.57882399e-01,  1.17011543e+00)
(-3.57491698e-01,  1.16889934e+00)
(-3.57100996e-01,  1.16765263e+00)
(-3.56710295e-01,  1.16637490e+00)
(-3.56319594e-01,  1.16506573e+00)
(-3.55928892e-01,  1.16372461e+00)
(-3.55538191e-01,  1.16235099e+00)
(-3.55147490e-01,  1.16094430e+00)
(-3.54756788e-01,  1.15950398e+00)
(-3.54366087e-01,  1.15802943e+00)
(-3.53975386e-01,  1.15652012e+00)
(-3.53584685e-01,  1.15497550e+00)
(-3.53193983e-01,  1.15339507e+00)
(-3.52803282e-01,  1.15177830e+00)
(-3.52412581e-01,  1.15012467e+00)
(-3.52021879e-01,  1.14843366e+00)
(-3.51631178e-01,  1.14670469e+00)
(-3.51240477e-01,  1.14493718e+00)
(-3.50849775e-01,  1.14313051e+00)
(-3.50459074e-01,  1.14128404e+00)
(-3.50068373e-01,  1.13939712e+00)
(-3.49677671e-01,  1.13746907e+00)
(-3.49286970e-01,  1.13549924e+00)
(-3.48896269e-01,  1.13348695e+00)
(-3.48505567e-01,  1.13143154e+00)
(-3.48114866e-01,  1.12933231e+00)
(-3.47724165e-01,  1.12718858e+00)
(-3.47333464e-01,  1.12499964e+00)
(-3.46942762e-01,  1.12276475e+00)
(-3.46552061e-01,  1.12048319e+00)
(-3.46161360e-01,  1.11815418e+00)
(-3.45770658e-01,  1.11577695e+00)
(-3.45379957e-01,  1.11335071e+00)
(-3.44989256e-01,  1.11087467e+00)
(-3.44598554e-01,  1.10834800e+00)
(-3.44207853e-01,  1.10576990e+00)
(-3.43817152e-01,  1.10313953e+00)
(-3.43426450e-01,  1.10045605e+00)
(-3.43035749e-01,  1.09771859e+00)
(-3.42645048e-01,  1.09492629e+00)
(-3.42254347e-01,  1.09207826e+00)
(-3.41863645e-01,  1.08917361e+00)
(-3.41472944e-01,  1.08621143e+00)
(-3.41082243e-01,  1.08319079e+00)
(-3.40691541e-01,  1.08011078e+00)
(-3.40300840e-01,  1.07697046e+00)
(-3.39910139e-01,  1.07376887e+00)
(-3.39519437e-01,  1.07050507e+00)
(-3.39128736e-01,  1.06717810e+00)
(-3.38738035e-01,  1.06378699e+00)
(-3.38347333e-01,  1.06033078e+00)
(-3.37956632e-01,  1.05680848e+00)
(-3.37565931e-01,  1.05321911e+00)
(-3.37175230e-01,  1.04956171e+00)
(-3.36784528e-01,  1.04583530e+00)
(-3.36393827e-01,  1.04203890e+00)
(-3.36003126e-01,  1.03817155e+00)
(-3.35612424e-01,  1.03423229e+00)
(-3.35221723e-01,  1.03022017e+00)
(-3.34831022e-01,  1.02613425e+00)
(-3.34440320e-01,  1.02197362e+00)
(-3.34049619e-01,  1.01773737e+00)
(-3.33658918e-01,  1.01342462e+00)
(-3.33268216e-01,  1.00903452e+00)
(-3.32877515e-01,  1.00456624e+00)
(-3.32486814e-01,  1.00001901e+00)
(-3.32096113e-01,  9.95392065e-01)
(-3.31705411e-01,  9.90684704e-01)
(-3.31314710e-01,  9.85896269e-01)
(-3.30924009e-01,  9.81026158e-01)
(-3.30533307e-01,  9.76073827e-01)
(-3.30142606e-01,  9.71038800e-01)
(-3.29751905e-01,  9.65920671e-01)
(-3.29361203e-01,  9.60719112e-01)
(-3.28970502e-01,  9.55433884e-01)
(-3.28579801e-01,  9.50064836e-01)
(-3.28189099e-01,  9.44611919e-01)
(-3.27798398e-01,  9.39075188e-01)
(-3.27407697e-01,  9.33454814e-01)
(-3.27016996e-01,  9.27751088e-01)
(-3.26626294e-01,  9.21964430e-01)
(-3.26235593e-01,  9.16095396e-01)
(-3.25844892e-01,  9.10144684e-01)
(-3.25454190e-01,  9.04113143e-01)
(-3.25063489e-01,  8.98001776e-01)
(-3.24672788e-01,  8.91811751e-01)
(-3.24282086e-01,  8.85544401e-01)
(-3.23891385e-01,  8.79201234e-01)
(-3.23500684e-01,  8.72783933e-01)
(-3.23109982e-01,  8.66294361e-01)
(-3.22719281e-01,  8.59734565e-01)
(-3.22328580e-01,  8.53106773e-01)
(-3.21937878e-01,  8.46413397e-01)
(-3.21547177e-01,  8.39657033e-01)
(-3.21156476e-01,  8.32840453e-01)
(-3.20765775e-01,  8.25966606e-01)
(-3.20375073e-01,  8.19038611e-01)
(-3.19984372e-01,  8.12059745e-01)
(-3.19593671e-01,  8.05033439e-01)
(-3.19202969e-01,  7.97963263e-01)
(-3.18812268e-01,  7.90852906e-01)
(-3.18421567e-01,  7.83706160e-01)
(-3.18030865e-01,  7.76526890e-01)
(-3.17640164e-01,  7.69318992e-01)
(-3.17249463e-01,  7.62086349e-01)
(-3.16858761e-01,  7.54832752e-01)
(-3.16468060e-01,  7.47561817e-01)
(-3.16077359e-01,  7.40276855e-01)
(-3.15686658e-01,  7.32980730e-01)
(-3.15295956e-01,  7.25675685e-01)
(-3.14905255e-01,  7.18368148e-01)
(-3.14514554e-01,  7.11074639e-01)
(-3.14123852e-01,  7.03796834e-01)
(-3.13733151e-01,  6.96536083e-01)
(-3.13342450e-01,  6.89294699e-01)
(-3.12951748e-01,  6.82075570e-01)
(-3.12561047e-01,  6.74881875e-01)
(-3.12170346e-01,  6.67716895e-01)
(-3.11779644e-01,  6.60583903e-01)
(-3.11388943e-01,  6.53486091e-01)
(-3.10998242e-01,  6.46426533e-01)
(-3.10607541e-01,  6.39408157e-01)
(-3.10216839e-01,  6.32433738e-01)
(-3.09826138e-01,  6.25505886e-01)
(-3.09435437e-01,  6.18627044e-01)
(-3.09044735e-01,  6.11799489e-01)
(-3.08654034e-01,  6.05025328e-01)
(-3.08263333e-01,  5.98306501e-01)
(-3.07872631e-01,  5.91644785e-01)
(-3.07481930e-01,  5.85041798e-01)
(-3.07091229e-01,  5.78498999e-01)
(-3.06700527e-01,  5.72017696e-01)
(-3.06309826e-01,  5.65599049e-01)
(-3.05919125e-01,  5.59244079e-01)
(-3.05528424e-01,  5.52953669e-01)
(-3.05137722e-01,  5.46728576e-01)
(-3.04747021e-01,  5.40569430e-01)
(-3.04356320e-01,  5.34476746e-01)
(-3.03965618e-01,  5.28450931e-01)
(-3.03574917e-01,  5.22492285e-01)
(-3.03184216e-01,  5.16601012e-01)
(-3.02793514e-01,  5.10777224e-01)
(-3.02402813e-01,  5.05020949e-01)
(-3.02012112e-01,  4.99332135e-01)
(-3.01621410e-01,  4.93710657e-01)
(-3.01230709e-01,  4.88156321e-01)
(-3.00840008e-01,  4.82668872e-01)
(-3.00449307e-01,  4.77247998e-01)
(-3.00058605e-01,  4.71893332e-01)
(-2.99667904e-01,  4.66604462e-01)
(-2.99277203e-01,  4.61380930e-01)
(-2.98886501e-01,  4.56222241e-01)
(-2.98495800e-01,  4.51127863e-01)
(-2.98105099e-01,  4.46097232e-01)
(-2.97714397e-01,  4.41129757e-01)
(-2.97323696e-01,  4.36224821e-01)
(-2.96932995e-01,  4.31381785e-01)
(-2.96542293e-01,  4.26599992e-01)
(-2.96151592e-01,  4.21878767e-01)
(-2.95760891e-01,  4.17217420e-01)
(-2.95370189e-01,  4.12615252e-01)
(-2.94979488e-01,  4.08071551e-01)
(-2.94588787e-01,  4.03585598e-01)
(-2.94198086e-01,  3.99156670e-01)
(-2.93807384e-01,  3.94784035e-01)
(-2.93416683e-01,  3.90466963e-01)
(-2.93025982e-01,  3.86204717e-01)
(-2.92635280e-01,  3.81996564e-01)
(-2.92244579e-01,  3.77841769e-01)
(-2.91853878e-01,  3.73739600e-01)
(-2.91463176e-01,  3.69689326e-01)
(-2.91072475e-01,  3.65690220e-01)
(-2.90681774e-01,  3.61741561e-01)
(-2.90291072e-01,  3.57842631e-01)
(-2.89900371e-01,  3.53992717e-01)
(-2.89509670e-01,  3.50191114e-01)
(-2.89118969e-01,  3.46437122e-01)
(-2.88728267e-01,  3.42730047e-01)
(-2.88337566e-01,  3.39069206e-01)
(-2.87946865e-01,  3.35453919e-01)
(-2.87556163e-01,  3.31883518e-01)
(-2.87165462e-01,  3.28357340e-01)
(-2.86774761e-01,  3.24874732e-01)
(-2.86384059e-01,  3.21435049e-01)
(-2.85993358e-01,  3.18037656e-01)
(-2.85602657e-01,  3.14681925e-01)
(-2.85211955e-01,  3.11367238e-01)
(-2.84821254e-01,  3.08092985e-01)
(-2.84430553e-01,  3.04858566e-01)
(-2.84039852e-01,  3.01663389e-01)
(-2.83649150e-01,  2.98506872e-01)
(-2.83258449e-01,  2.95388442e-01)
(-2.82867748e-01,  2.92307535e-01)
(-2.82477046e-01,  2.89263594e-01)
(-2.82086345e-01,  2.86256074e-01)
(-2.81695644e-01,  2.83284437e-01)
(-2.81304942e-01,  2.80348154e-01)
(-2.80914241e-01,  2.77446705e-01)
(-2.80523540e-01,  2.74579579e-01)
(-2.80132838e-01,  2.71746272e-01)
(-2.79742137e-01,  2.68946291e-01)
(-2.79351436e-01,  2.66179149e-01)
(-2.78960735e-01,  2.63444368e-01)
(-2.78570033e-01,  2.60741478e-01)
(-2.78179332e-01,  2.58070018e-01)
(-2.77788631e-01,  2.55429534e-01)
(-2.77397929e-01,  2.52819580e-01)
(-2.77007228e-01,  2.50239717e-01)
(-2.76616527e-01,  2.47689515e-01)
(-2.76225825e-01,  2.45168551e-01)
(-2.75835124e-01,  2.42676408e-01)
(-2.75444423e-01,  2.40212678e-01)
(-2.75053721e-01,  2.37776958e-01)
(-2.74663020e-01,  2.35368855e-01)
(-2.74272319e-01,  2.32987980e-01)
(-2.73881618e-01,  2.30633951e-01)
(-2.73490916e-01,  2.28306395e-01)
(-2.73100215e-01,  2.26004944e-01)
(-2.72709514e-01,  2.23729234e-01)
(-2.72318812e-01,  2.21478912e-01)
(-2.71928111e-01,  2.19253627e-01)
(-2.71537410e-01,  2.17053035e-01)
(-2.71146708e-01,  2.14876801e-01)
(-2.70756007e-01,  2.12724591e-01)
(-2.70365306e-01,  2.10596080e-01)
(-2.69974604e-01,  2.08490948e-01)
(-2.69583903e-01,  2.06408879e-01)
(-2.69193202e-01,  2.04349564e-01)
(-2.68802500e-01,  2.02312698e-01)
(-2.68411799e-01,  2.00297982e-01)
(-2.68021098e-01,  1.98305123e-01)
(-2.67630397e-01,  1.96333831e-01)
(-2.67239695e-01,  1.94383821e-01)
(-2.66848994e-01,  1.92454814e-01)
(-2.66458293e-01,  1.90546536e-01)
(-2.66067591e-01,  1.88658716e-01)
(-2.65676890e-01,  1.86791088e-01)
(-2.65286189e-01,  1.84943391e-01)
(-2.64895487e-01,  1.83115367e-01)
(-2.64504786e-01,  1.81306765e-01)
(-2.64114085e-01,  1.79517335e-01)
(-2.63723383e-01,  1.77746833e-01)
(-2.63332682e-01,  1.75995017e-01)
(-2.62941981e-01,  1.74261652e-01)
(-2.62551280e-01,  1.72546505e-01)
(-2.62160578e-01,  1.70849346e-01)
(-2.61769877e-01,  1.69169950e-01)
(-2.61379176e-01,  1.67508096e-01)
(-2.60988474e-01,  1.65863564e-01)
(-2.60597773e-01,  1.64236141e-01)
(-2.60207072e-01,  1.62625615e-01)
(-2.59816370e-01,  1.61031777e-01)
(-2.59425669e-01,  1.59454424e-01)
(-2.59034968e-01,  1.57893353e-01)
(-2.58644266e-01,  1.56348366e-01)
(-2.58253565e-01,  1.54819268e-01)
(-2.57862864e-01,  1.53305867e-01)
(-2.57472163e-01,  1.51807974e-01)
(-2.57081461e-01,  1.50325401e-01)
(-2.56690760e-01,  1.48857966e-01)
(-2.56300059e-01,  1.47405488e-01)
(-2.55909357e-01,  1.45967789e-01)
(-2.55518656e-01,  1.44544693e-01)
(-2.55127955e-01,  1.43136028e-01)
(-2.54737253e-01,  1.41741625e-01)
(-2.54346552e-01,  1.40361315e-01)
(-2.53955851e-01,  1.38994934e-01)
(-2.53565149e-01,  1.37642319e-01)
(-2.53174448e-01,  1.36303310e-01)
(-2.52783747e-01,  1.34977750e-01)
(-2.52393046e-01,  1.33665482e-01)
(-2.52002344e-01,  1.32366355e-01)
(-2.51611643e-01,  1.31080216e-01)
(-2.51220942e-01,  1.29806918e-01)
(-2.50830240e-01,  1.28546314e-01)
(-2.50439539e-01,  1.27298260e-01)
(-2.50048838e-01,  1.26062612e-01)
(-2.49658136e-01,  1.24839231e-01)
(-2.49267435e-01,  1.23627979e-01)
(-2.48876734e-01,  1.22428719e-01)
(-2.48486032e-01,  1.21241317e-01)
(-2.48095331e-01,  1.20065640e-01)
(-2.47704630e-01,  1.18901557e-01)
(-2.47313929e-01,  1.17748941e-01)
(-2.46923227e-01,  1.16607663e-01)
(-2.46532526e-01,  1.15477599e-01)
(-2.46141825e-01,  1.14358625e-01)
(-2.45751123e-01,  1.13250619e-01)
(-2.45360422e-01,  1.12153461e-01)
(-2.44969721e-01,  1.11067033e-01)
(-2.44579019e-01,  1.09991217e-01)
(-2.44188318e-01,  1.08925899e-01)
(-2.43797617e-01,  1.07870965e-01)
(-2.43406915e-01,  1.06826302e-01)
(-2.43016214e-01,  1.05791799e-01)
(-2.42625513e-01,  1.04767348e-01)
(-2.42234811e-01,  1.03752841e-01)
(-2.41844110e-01,  1.02748171e-01)
(-2.41453409e-01,  1.01753234e-01)
(-2.41062708e-01,  1.00767926e-01)
(-2.40672006e-01,  9.97921438e-02)
(-2.40281305e-01,  9.88257879e-02)
(-2.39890604e-01,  9.78687582e-02)
(-2.39499902e-01,  9.69209566e-02)
(-2.39109201e-01,  9.59822860e-02)
(-2.38718500e-01,  9.50526506e-02)
(-2.38327798e-01,  9.41319561e-02)
(-2.37937097e-01,  9.32201091e-02)
(-2.37546396e-01,  9.23170175e-02)
(-2.37155694e-01,  9.14225903e-02)
(-2.36764993e-01,  9.05367377e-02)
(-2.36374292e-01,  8.96593711e-02)
(-2.35983591e-01,  8.87904029e-02)
(-2.35592889e-01,  8.79297468e-02)
(-2.35202188e-01,  8.70773172e-02)
(-2.34811487e-01,  8.62330299e-02)
(-2.34420785e-01,  8.53968016e-02)
(-2.34030084e-01,  8.45685501e-02)
(-2.33639383e-01,  8.37481941e-02)
(-2.33248681e-01,  8.29356534e-02)
(-2.32857980e-01,  8.21308488e-02)
(-2.32467279e-01,  8.13337019e-02)
(-2.32076577e-01,  8.05441353e-02)
(-2.31685876e-01,  7.97620728e-02)
(-2.31295175e-01,  7.89874388e-02)
(-2.30904474e-01,  7.82201586e-02)
(-2.30513772e-01,  7.74601587e-02)
(-2.30123071e-01,  7.67073662e-02)
(-2.29732370e-01,  7.59617091e-02)
(-2.29341668e-01,  7.52231163e-02)
(-2.28950967e-01,  7.44915176e-02)
(-2.28560266e-01,  7.37668436e-02)
(-2.28169564e-01,  7.30490256e-02)
(-2.27778863e-01,  7.23379957e-02)
(-2.27388162e-01,  7.16336871e-02)
(-2.26997460e-01,  7.09360334e-02)
(-2.26606759e-01,  7.02449690e-02)
(-2.26216058e-01,  6.95604294e-02)
(-2.25825357e-01,  6.88823505e-02)
(-2.25434655e-01,  6.82106691e-02)
(-2.25043954e-01,  6.75453226e-02)
(-2.24653253e-01,  6.68862492e-02)
(-2.24262551e-01,  6.62333877e-02)
(-2.23871850e-01,  6.55866779e-02)
(-2.23481149e-01,  6.49460598e-02)
(-2.23090447e-01,  6.43114745e-02)
(-2.22699746e-01,  6.36828635e-02)
(-2.22309045e-01,  6.30601691e-02)
(-2.21918343e-01,  6.24433341e-02)
(-2.21527642e-01,  6.18323021e-02)
(-2.21136941e-01,  6.12270172e-02)
(-2.20746239e-01,  6.06274242e-02)
(-2.20355538e-01,  6.00334684e-02)
(-2.19964837e-01,  5.94450959e-02)
(-2.19574136e-01,  5.88622531e-02)
(-2.19183434e-01,  5.82848872e-02)
(-2.18792733e-01,  5.77129459e-02)
(-2.18402032e-01,  5.71463776e-02)
(-2.18011330e-01,  5.65851310e-02)
(-2.17620629e-01,  5.60291556e-02)
(-2.17229928e-01,  5.54784013e-02)
(-2.16839226e-01,  5.49328185e-02)
(-2.16448525e-01,  5.43923583e-02)
(-2.16057824e-01,  5.38569723e-02)
(-2.15667122e-01,  5.33266124e-02)
(-2.15276421e-01,  5.28012311e-02)
(-2.14885720e-01,  5.22807817e-02)
(-2.14495019e-01,  5.17652176e-02)
(-2.14104317e-01,  5.12544928e-02)
(-2.13713616e-01,  5.07485618e-02)
(-2.13322915e-01,  5.02473798e-02)
(-2.12932213e-01,  4.97509021e-02)
(-2.12541512e-01,  4.92590846e-02)
(-2.12150811e-01,  4.87718838e-02)
(-2.11760109e-01,  4.82892566e-02)
(-2.11369408e-01,  4.78111600e-02)
(-2.10978707e-01,  4.73375520e-02)
(-2.10588005e-01,  4.68683907e-02)
(-2.10197304e-01,  4.64036346e-02)
(-2.09806603e-01,  4.59432428e-02)
(-2.09415902e-01,  4.54871747e-02)
(-2.09025200e-01,  4.50353901e-02)
(-2.08634499e-01,  4.45878493e-02)
(-2.08243798e-01,  4.41445130e-02)
(-2.07853096e-01,  4.37053421e-02)
(-2.07462395e-01,  4.32702982e-02)
(-2.07071694e-01,  4.28393431e-02)
(-2.06680992e-01,  4.24124390e-02)
(-2.06290291e-01,  4.19895484e-02)
(-2.05899590e-01,  4.15706344e-02)
(-2.05508888e-01,  4.11556603e-02)
(-2.05118187e-01,  4.07445898e-02)
(-2.04727486e-01,  4.03373869e-02)
(-2.04336785e-01,  3.99340161e-02)
(-2.03946083e-01,  3.95344421e-02)
(-2.03555382e-01,  3.91386300e-02)
(-2.03164681e-01,  3.87465453e-02)
(-2.02773979e-01,  3.83581539e-02)
(-2.02383278e-01,  3.79734217e-02)
(-2.01992577e-01,  3.75923153e-02)
(-2.01601875e-01,  3.72148015e-02)
(-2.01211174e-01,  3.68408474e-02)
(-2.00820473e-01,  3.64704204e-02)
(-2.00429771e-01,  3.61034882e-02)
(-2.00039070e-01,  3.57400190e-02)
(-1.99648369e-01,  3.53799810e-02)
(-1.99257668e-01,  3.50233430e-02)
(-1.98866966e-01,  3.46700739e-02)
(-1.98476265e-01,  3.43201431e-02)
(-1.98085564e-01,  3.39735199e-02)
(-1.97694862e-01,  3.36301744e-02)
(-1.97304161e-01,  3.32900767e-02)
(-1.96913460e-01,  3.29531971e-02)
(-1.96522758e-01,  3.26195064e-02)
(-1.96132057e-01,  3.22889756e-02)
(-1.95741356e-01,  3.19615759e-02)
(-1.95350654e-01,  3.16372788e-02)
(-1.94959953e-01,  3.13160563e-02)
(-1.94569252e-01,  3.09978802e-02)
(-1.94178550e-01,  3.06827231e-02)
(-1.93787849e-01,  3.03705573e-02)
(-1.93397148e-01,  3.00613559e-02)
(-1.93006447e-01,  2.97550918e-02)
(-1.92615745e-01,  2.94517385e-02)
(-1.92225044e-01,  2.91512695e-02)
(-1.91834343e-01,  2.88536587e-02)
(-1.91443641e-01,  2.85588802e-02)
(-1.91052940e-01,  2.82669083e-02)
(-1.90662239e-01,  2.79777175e-02)
(-1.90271537e-01,  2.76912827e-02)
(-1.89880836e-01,  2.74075788e-02)
(-1.89490135e-01,  2.71265813e-02)
(-1.89099433e-01,  2.68482655e-02)
(-1.88708732e-01,  2.65726071e-02)
(-1.88318031e-01,  2.62995821e-02)
(-1.87927330e-01,  2.60291668e-02)
(-1.87536628e-01,  2.57613373e-02)
(-1.87145927e-01,  2.54960704e-02)
(-1.86755226e-01,  2.52333428e-02)
(-1.86364524e-01,  2.49731317e-02)
(-1.85973823e-01,  2.47154140e-02)
(-1.85583122e-01,  2.44601675e-02)
(-1.85192420e-01,  2.42073696e-02)
(-1.84801719e-01,  2.39569982e-02)
(-1.84411018e-01,  2.37090313e-02)
(-1.84020316e-01,  2.34634473e-02)
(-1.83629615e-01,  2.32202244e-02)
(-1.83238914e-01,  2.29793415e-02)
(-1.82848213e-01,  2.27407773e-02)
(-1.82457511e-01,  2.25045107e-02)
(-1.82066810e-01,  2.22705211e-02)
(-1.81676109e-01,  2.20387878e-02)
(-1.81285407e-01,  2.18092904e-02)
(-1.80894706e-01,  2.15820086e-02)
(-1.80504005e-01,  2.13569224e-02)
(-1.80113303e-01,  2.11340120e-02)
(-1.79722602e-01,  2.09132575e-02)
(-1.79331901e-01,  2.06946395e-02)
(-1.78941199e-01,  2.04781387e-02)
(-1.78550498e-01,  2.02637357e-02)
(-1.78159797e-01,  2.00514118e-02)
(-1.77769096e-01,  1.98411479e-02)
(-1.77378394e-01,  1.96329255e-02)
(-1.76987693e-01,  1.94267260e-02)
(-1.76596992e-01,  1.92225310e-02)
(-1.76206290e-01,  1.90203225e-02)
(-1.75815589e-01,  1.88200823e-02)
(-1.75424888e-01,  1.86217927e-02)
(-1.75034186e-01,  1.84254359e-02)
(-1.74643485e-01,  1.82309943e-02)
(-1.74252784e-01,  1.80384506e-02)
(-1.73862082e-01,  1.78477876e-02)
(-1.73471381e-01,  1.76589881e-02)
(-1.73080680e-01,  1.74720352e-02)
(-1.72689979e-01,  1.72869121e-02)
(-1.72299277e-01,  1.71036023e-02)
(-1.71908576e-01,  1.69220891e-02)
(-1.71517875e-01,  1.67423563e-02)
(-1.71127173e-01,  1.65643876e-02)
(-1.70736472e-01,  1.63881670e-02)
(-1.70345771e-01,  1.62136785e-02)
(-1.69955069e-01,  1.60409064e-02)
(-1.69564368e-01,  1.58698351e-02)
(-1.69173667e-01,  1.57004489e-02)
(-1.68782965e-01,  1.55327326e-02)
(-1.68392264e-01,  1.53666709e-02)
(-1.68001563e-01,  1.52022487e-02)
(-1.67610861e-01,  1.50394510e-02)
(-1.67220160e-01,  1.48782629e-02)
(-1.66829459e-01,  1.47186699e-02)
(-1.66438758e-01,  1.45606572e-02)
(-1.66048056e-01,  1.44042104e-02)
(-1.65657355e-01,  1.42493152e-02)
(-1.65266654e-01,  1.40959574e-02)
(-1.64875952e-01,  1.39441229e-02)
(-1.64485251e-01,  1.37937977e-02)
(-1.64094550e-01,  1.36449679e-02)
(-1.63703848e-01,  1.34976200e-02)
(-1.63313147e-01,  1.33517401e-02)
(-1.62922446e-01,  1.32073150e-02)
(-1.62531744e-01,  1.30643312e-02)
(-1.62141043e-01,  1.29227754e-02)
(-1.61750342e-01,  1.27826345e-02)
(-1.61359641e-01,  1.26438955e-02)
(-1.60968939e-01,  1.25065456e-02)
(-1.60578238e-01,  1.23705717e-02)
(-1.60187537e-01,  1.22359614e-02)
(-1.59796835e-01,  1.21027020e-02)
(-1.59406134e-01,  1.19707811e-02)
(-1.59015433e-01,  1.18401863e-02)
(-1.58624731e-01,  1.17109053e-02)
(-1.58234030e-01,  1.15829259e-02)
(-1.57843329e-01,  1.14562363e-02)
(-1.57452627e-01,  1.13308243e-02)
(-1.57061926e-01,  1.12066782e-02)
(-1.56671225e-01,  1.10837863e-02)
(-1.56280524e-01,  1.09621368e-02)
(-1.55889822e-01,  1.08417184e-02)
(-1.55499121e-01,  1.07225194e-02)
(-1.55108420e-01,  1.06045287e-02)
(-1.54717718e-01,  1.04877350e-02)
(-1.54327017e-01,  1.03721272e-02)
(-1.53936316e-01,  1.02576941e-02)
(-1.53545614e-01,  1.01444249e-02)
(-1.53154913e-01,  1.00323087e-02)
(-1.52764212e-01,  9.92133472e-03)
(-1.52373510e-01,  9.81149236e-03)
(-1.51982809e-01,  9.70277102e-03)
(-1.51592108e-01,  9.59516021e-03)
(-1.51201407e-01,  9.48864954e-03)
(-1.50810705e-01,  9.38322873e-03)
(-1.50420004e-01,  9.27888755e-03)
(-1.50029303e-01,  9.17561589e-03)
(-1.49638601e-01,  9.07340371e-03)
(-1.49247900e-01,  8.97224106e-03)
(-1.48857199e-01,  8.87211808e-03)
(-1.48466497e-01,  8.77302500e-03)
(-1.48075796e-01,  8.67495212e-03)
(-1.47685095e-01,  8.57788984e-03)
(-1.47294393e-01,  8.48182863e-03)
(-1.46903692e-01,  8.38675905e-03)
(-1.46512991e-01,  8.29267174e-03)
(-1.46122290e-01,  8.19955743e-03)
(-1.45731588e-01,  8.10740691e-03)
(-1.45340887e-01,  8.01621106e-03)
(-1.44950186e-01,  7.92596086e-03)
(-1.44559484e-01,  7.83664733e-03)
(-1.44168783e-01,  7.74826159e-03)
(-1.43778082e-01,  7.66079484e-03)
(-1.43387380e-01,  7.57423834e-03)
(-1.42996679e-01,  7.48858346e-03)
(-1.42605978e-01,  7.40382159e-03)
(-1.42215276e-01,  7.31994425e-03)
(-1.41824575e-01,  7.23694301e-03)
(-1.41433874e-01,  7.15480950e-03)
(-1.41043172e-01,  7.07353544e-03)
(-1.40652471e-01,  6.99311263e-03)
(-1.40261770e-01,  6.91353292e-03)
(-1.39871069e-01,  6.83478825e-03)
(-1.39480367e-01,  6.75687061e-03)
(-1.39089666e-01,  6.67977208e-03)
(-1.38698965e-01,  6.60348479e-03)
(-1.38308263e-01,  6.52800097e-03)
(-1.37917562e-01,  6.45331288e-03)
(-1.37526861e-01,  6.37941286e-03)
(-1.37136159e-01,  6.30629335e-03)
(-1.36745458e-01,  6.23394680e-03)
(-1.36354757e-01,  6.16236576e-03)
(-1.35964055e-01,  6.09154286e-03)
(-1.35573354e-01,  6.02147075e-03)
(-1.35182653e-01,  5.95214217e-03)
(-1.34791952e-01,  5.88354994e-03)
(-1.34401250e-01,  5.81568692e-03)
(-1.34010549e-01,  5.74854602e-03)
(-1.33619848e-01,  5.68212026e-03)
(-1.33229146e-01,  5.61640267e-03)
(-1.32838445e-01,  5.55138636e-03)
(-1.32447744e-01,  5.48706453e-03)
(-1.32057042e-01,  5.42343039e-03)
(-1.31666341e-01,  5.36047724e-03)
(-1.31275640e-01,  5.29819844e-03)
(-1.30884938e-01,  5.23658739e-03)
(-1.30494237e-01,  5.17563757e-03)
(-1.30103536e-01,  5.11534251e-03)
(-1.29712835e-01,  5.05569579e-03)
(-1.29322133e-01,  4.99669104e-03)
(-1.28931432e-01,  4.93832198e-03)
(-1.28540731e-01,  4.88058234e-03)
(-1.28150029e-01,  4.82346596e-03)
(-1.27759328e-01,  4.76696667e-03)
(-1.27368627e-01,  4.71107842e-03)
(-1.26977925e-01,  4.65579516e-03)
(-1.26587224e-01,  4.60111093e-03)
(-1.26196523e-01,  4.54701980e-03)
(-1.25805821e-01,  4.49351591e-03)
(-1.25415120e-01,  4.44059344e-03)
(-1.25024419e-01,  4.38824663e-03)
(-1.24633718e-01,  4.33646978e-03)
(-1.24243016e-01,  4.28525720e-03)
(-1.23852315e-01,  4.23460331e-03)
(-1.23461614e-01,  4.18450253e-03)
(-1.23070912e-01,  4.13494936e-03)
(-1.22680211e-01,  4.08593834e-03)
(-1.22289510e-01,  4.03746405e-03)
(-1.21898808e-01,  3.98952113e-03)
(-1.21508107e-01,  3.94210427e-03)
(-1.21117406e-01,  3.89520821e-03)
(-1.20726704e-01,  3.84882771e-03)
(-1.20336003e-01,  3.80295762e-03)
(-1.19945302e-01,  3.75759279e-03)
(-1.19554601e-01,  3.71272817e-03)
(-1.19163899e-01,  3.66835870e-03)
(-1.18773198e-01,  3.62447940e-03)
(-1.18382497e-01,  3.58108534e-03)
(-1.17991795e-01,  3.53817161e-03)
(-1.17601094e-01,  3.49573335e-03)
(-1.17210393e-01,  3.45376577e-03)
(-1.16819691e-01,  3.41226408e-03)
(-1.16428990e-01,  3.37122358e-03)
(-1.16038289e-01,  3.33063958e-03)
(-1.15647587e-01,  3.29050744e-03)
(-1.15256886e-01,  3.25082257e-03)
(-1.14866185e-01,  3.21158042e-03)
(-1.14475483e-01,  3.17277647e-03)
(-1.14084782e-01,  3.13440625e-03)
(-1.13694081e-01,  3.09646535e-03)
(-1.13303380e-01,  3.05894936e-03)
(-1.12912678e-01,  3.02185394e-03)
(-1.12521977e-01,  2.98517479e-03)
(-1.12131276e-01,  2.94890762e-03)
(-1.11740574e-01,  2.91304822e-03)
(-1.11349873e-01,  2.87759240e-03)
(-1.10959172e-01,  2.84253599e-03)
(-1.10568470e-01,  2.80787490e-03)
(-1.10177769e-01,  2.77360503e-03)
(-1.09787068e-01,  2.73972236e-03)
(-1.09396366e-01,  2.70622289e-03)
(-1.09005665e-01,  2.67310264e-03)
(-1.08614964e-01,  2.64035770e-03)
(-1.08224263e-01,  2.60798417e-03)
(-1.07833561e-01,  2.57597820e-03)
(-1.07442860e-01,  2.54433597e-03)
(-1.07052159e-01,  2.51305370e-03)
(-1.06661457e-01,  2.48212763e-03)
(-1.06270756e-01,  2.45155407e-03)
(-1.05880055e-01,  2.42132933e-03)
(-1.05489353e-01,  2.39144976e-03)
(-1.05098652e-01,  2.36191175e-03)
(-1.04707951e-01,  2.33271174e-03)
(-1.04317249e-01,  2.30384618e-03)
(-1.03926548e-01,  2.27531155e-03)
(-1.03535847e-01,  2.24710439e-03)
(-1.03145146e-01,  2.21922125e-03)
(-1.02754444e-01,  2.19165871e-03)
(-1.02363743e-01,  2.16441341e-03)
(-1.01973042e-01,  2.13748199e-03)
(-1.01582340e-01,  2.11086114e-03)
(-1.01191639e-01,  2.08454757e-03)
(-1.00800938e-01,  2.05853803e-03)
(-1.00410236e-01,  2.03282930e-03)
(-1.00019535e-01,  2.00741819e-03)
(-9.96288338e-02,  1.98230153e-03)
(-9.92381324e-02,  1.95747620e-03)
(-9.88474311e-02,  1.93293909e-03)
(-9.84567298e-02,  1.90868713e-03)
(-9.80660285e-02,  1.88471727e-03)
(-9.76753272e-02,  1.86102652e-03)
(-9.72846259e-02,  1.83761187e-03)
(-9.68939246e-02,  1.81447038e-03)
(-9.65032233e-02,  1.79159911e-03)
(-9.61125220e-02,  1.76899516e-03)
(-9.57218207e-02,  1.74665567e-03)
(-9.53311194e-02,  1.72457779e-03)
(-9.49404181e-02,  1.70275870e-03)
(-9.45497167e-02,  1.68119561e-03)
(-9.41590154e-02,  1.65988575e-03)
(-9.37683141e-02,  1.63882640e-03)
(-9.33776128e-02,  1.61801484e-03)
(-9.29869115e-02,  1.59744839e-03)
(-9.25962102e-02,  1.57712438e-03)
(-9.22055089e-02,  1.55704020e-03)
(-9.18148076e-02,  1.53719322e-03)
(-9.14241063e-02,  1.51758087e-03)
(-9.10334050e-02,  1.49820059e-03)
(-9.06427037e-02,  1.47904986e-03)
(-9.02520023e-02,  1.46012615e-03)
(-8.98613010e-02,  1.44142700e-03)
(-8.94705997e-02,  1.42294994e-03)
(-8.90798984e-02,  1.40469254e-03)
(-8.86891971e-02,  1.38665239e-03)
(-8.82984958e-02,  1.36882710e-03)
(-8.79077945e-02,  1.35121430e-03)
(-8.75170932e-02,  1.33381167e-03)
(-8.71263919e-02,  1.31661687e-03)
(-8.67356906e-02,  1.29962763e-03)
(-8.63449893e-02,  1.28284165e-03)
(-8.59542879e-02,  1.26625670e-03)
(-8.55635866e-02,  1.24987055e-03)
(-8.51728853e-02,  1.23368099e-03)
(-8.47821840e-02,  1.21768583e-03)
(-8.43914827e-02,  1.20188293e-03)
(-8.40007814e-02,  1.18627013e-03)
(-8.36100801e-02,  1.17084531e-03)
(-8.32193788e-02,  1.15560638e-03)
(-8.28286775e-02,  1.14055127e-03)
(-8.24379762e-02,  1.12567790e-03)
(-8.20472749e-02,  1.11098425e-03)
(-8.16565735e-02,  1.09646831e-03)
(-8.12658722e-02,  1.08212807e-03)
(-8.08751709e-02,  1.06796156e-03)
(-8.04844696e-02,  1.05396682e-03)
(-8.00937683e-02,  1.04014191e-03)
(-7.97030670e-02,  1.02648493e-03)
(-7.93123657e-02,  1.01299396e-03)
(-7.89216644e-02,  9.99667141e-04)
(-7.85309631e-02,  9.86502598e-04)
(-7.81402618e-02,  9.73498494e-04)
(-7.77495605e-02,  9.60653007e-04)
(-7.73588592e-02,  9.47964332e-04)
(-7.69681578e-02,  9.35430682e-04)
(-7.65774565e-02,  9.23050288e-04)
(-7.61867552e-02,  9.10821400e-04)
(-7.57960539e-02,  8.98742286e-04)
(-7.54053526e-02,  8.86811229e-04)
(-7.50146513e-02,  8.75026533e-04)
(-7.46239500e-02,  8.63386515e-04)
(-7.42332487e-02,  8.51889512e-04)
(-7.38425474e-02,  8.40533878e-04)
(-7.34518461e-02,  8.29317982e-04)
(-7.30611448e-02,  8.18240211e-04)
(-7.26704434e-02,  8.07298967e-04)
(-7.22797421e-02,  7.96492670e-04)
(-7.18890408e-02,  7.85819755e-04)
(-7.14983395e-02,  7.75278674e-04)
(-7.11076382e-02,  7.64867893e-04)
(-7.07169369e-02,  7.54585895e-04)
(-7.03262356e-02,  7.44431178e-04)
(-6.99355343e-02,  7.34402256e-04)
(-6.95448330e-02,  7.24497658e-04)
(-6.91541317e-02,  7.14715928e-04)
(-6.87634304e-02,  7.05055625e-04)
(-6.83727290e-02,  6.95515322e-04)
(-6.79820277e-02,  6.86093608e-04)
(-6.75913264e-02,  6.76789085e-04)
(-6.72006251e-02,  6.67600372e-04)
(-6.68099238e-02,  6.58526099e-04)
(-6.64192225e-02,  6.49564911e-04)
(-6.60285212e-02,  6.40715470e-04)
(-6.56378199e-02,  6.31976447e-04)
(-6.52471186e-02,  6.23346531e-04)
(-6.48564173e-02,  6.14824421e-04)
(-6.44657160e-02,  6.06408832e-04)
(-6.40750147e-02,  5.98098491e-04)
(-6.36843133e-02,  5.89892140e-04)
(-6.32936120e-02,  5.81788530e-04)
(-6.29029107e-02,  5.73786430e-04)
(-6.25122094e-02,  5.65884618e-04)
(-6.21215081e-02,  5.58081887e-04)
(-6.17308068e-02,  5.50377041e-04)
(-6.13401055e-02,  5.42768896e-04)
(-6.09494042e-02,  5.35256283e-04)
(-6.05587029e-02,  5.27838042e-04)
(-6.01680016e-02,  5.20513027e-04)
(-5.97773003e-02,  5.13280104e-04)
(-5.93865989e-02,  5.06138149e-04)
(-5.89958976e-02,  4.99086051e-04)
(-5.86051963e-02,  4.92122712e-04)
(-5.82144950e-02,  4.85247042e-04)
(-5.78237937e-02,  4.78457966e-04)
(-5.74330924e-02,  4.71754416e-04)
(-5.70423911e-02,  4.65135340e-04)
(-5.66516898e-02,  4.58599694e-04)
(-5.62609885e-02,  4.52146444e-04)
(-5.58702872e-02,  4.45774570e-04)
(-5.54795859e-02,  4.39483060e-04)
(-5.50888845e-02,  4.33270914e-04)
(-5.46981832e-02,  4.27137140e-04)
(-5.43074819e-02,  4.21080761e-04)
(-5.39167806e-02,  4.15100805e-04)
(-5.35260793e-02,  4.09196314e-04)
(-5.31353780e-02,  4.03366337e-04)
(-5.27446767e-02,  3.97609936e-04)
(-5.23539754e-02,  3.91926180e-04)
(-5.19632741e-02,  3.86314150e-04)
(-5.15725728e-02,  3.80772935e-04)
(-5.11818715e-02,  3.75301633e-04)
(-5.07911702e-02,  3.69899354e-04)
(-5.04004688e-02,  3.64565215e-04)
(-5.00097675e-02,  3.59298343e-04)
(-4.96190662e-02,  3.54097873e-04)
(-4.92283649e-02,  3.48962951e-04)
(-4.88376636e-02,  3.43892730e-04)
(-4.84469623e-02,  3.38886373e-04)
(-4.80562610e-02,  3.33943051e-04)
(-4.76655597e-02,  3.29061944e-04)
(-4.72748584e-02,  3.24242241e-04)
(-4.68841571e-02,  3.19483138e-04)
(-4.64934558e-02,  3.14783840e-04)
(-4.61027544e-02,  3.10143561e-04)
(-4.57120531e-02,  3.05561523e-04)
(-4.53213518e-02,  3.01036954e-04)
(-4.49306505e-02,  2.96569092e-04)
(-4.45399492e-02,  2.92157182e-04)
(-4.41492479e-02,  2.87800478e-04)
(-4.37585466e-02,  2.83498240e-04)
(-4.33678453e-02,  2.79249737e-04)
(-4.29771440e-02,  2.75054245e-04)
(-4.25864427e-02,  2.70911046e-04)
(-4.21957414e-02,  2.66819431e-04)
(-4.18050400e-02,  2.62778698e-04)
(-4.14143387e-02,  2.58788153e-04)
(-4.10236374e-02,  2.54847107e-04)
(-4.06329361e-02,  2.50954879e-04)
(-4.02422348e-02,  2.47110795e-04)
(-3.98515335e-02,  2.43314188e-04)
(-3.94608322e-02,  2.39564398e-04)
(-3.90701309e-02,  2.35860771e-04)
(-3.86794296e-02,  2.32202659e-04)
(-3.82887283e-02,  2.28589421e-04)
(-3.78980270e-02,  2.25020425e-04)
(-3.75073256e-02,  2.21495040e-04)
(-3.71166243e-02,  2.18012647e-04)
(-3.67259230e-02,  2.14572628e-04)
(-3.63352217e-02,  2.11174376e-04)
(-3.59445204e-02,  2.07817285e-04)
(-3.55538191e-02,  2.04500760e-04)
(-3.51631178e-02,  2.01224207e-04)
(-3.47724165e-02,  1.97987043e-04)
(-3.43817152e-02,  1.94788685e-04)
(-3.39910139e-02,  1.91628561e-04)
(-3.36003126e-02,  1.88506100e-04)
(-3.32096113e-02,  1.85420741e-04)
(-3.28189099e-02,  1.82371924e-04)
(-3.24282086e-02,  1.79359097e-04)
(-3.20375073e-02,  1.76381714e-04)
(-3.16468060e-02,  1.73439231e-04)
(-3.12561047e-02,  1.70531112e-04)
(-3.08654034e-02,  1.67656825e-04)
(-3.04747021e-02,  1.64815843e-04)
(-3.00840008e-02,  1.62007645e-04)
(-2.96932995e-02,  1.59231712e-04)
(-2.93025982e-02,  1.56487533e-04)
(-2.89118969e-02,  1.53774601e-04)
(-2.85211955e-02,  1.51092411e-04)
(-2.81304942e-02,  1.48440467e-04)
(-2.77397929e-02,  1.45818273e-04)
(-2.73490916e-02,  1.43225341e-04)
(-2.69583903e-02,  1.40661185e-04)
(-2.65676890e-02,  1.38125326e-04)
(-2.61769877e-02,  1.35617285e-04)
(-2.57862864e-02,  1.33136592e-04)
(-2.53955851e-02,  1.30682778e-04)
(-2.50048838e-02,  1.28255379e-04)
(-2.46141825e-02,  1.25853935e-04)
(-2.42234811e-02,  1.23477989e-04)
(-2.38327798e-02,  1.21127090e-04)
(-2.34420785e-02,  1.18800788e-04)
(-2.30513772e-02,  1.16498640e-04)
(-2.26606759e-02,  1.14220204e-04)
(-2.22699746e-02,  1.11965042e-04)
(-2.18792733e-02,  1.09732720e-04)
(-2.14885720e-02,  1.07522809e-04)
(-2.10978707e-02,  1.05334882e-04)
(-2.07071694e-02,  1.03168513e-04)
(-2.03164681e-02,  1.01023284e-04)
(-1.99257668e-02,  9.88987770e-05)
(-1.95350654e-02,  9.67945783e-05)
(-1.91443641e-02,  9.47102771e-05)
(-1.87536628e-02,  9.26454658e-05)
(-1.83629615e-02,  9.05997395e-05)
(-1.79722602e-02,  8.85726968e-05)
(-1.75815589e-02,  8.65639386e-05)
(-1.71908576e-02,  8.45730691e-05)
(-1.68001563e-02,  8.25996950e-05)
(-1.64094550e-02,  8.06434258e-05)
(-1.60187537e-02,  7.87038738e-05)
(-1.56280524e-02,  7.67806537e-05)
(-1.52373510e-02,  7.48733828e-05)
(-1.48466497e-02,  7.29816810e-05)
(-1.44559484e-02,  7.11051706e-05)
(-1.40652471e-02,  6.92434761e-05)
(-1.36745458e-02,  6.73962246e-05)
(-1.32838445e-02,  6.55630454e-05)
(-1.28931432e-02,  6.37435699e-05)
(-1.25024419e-02,  6.19374317e-05)
(-1.21117406e-02,  6.01442666e-05)
(-1.17210393e-02,  5.83637123e-05)
(-1.13303380e-02,  5.65954087e-05)
(-1.09396366e-02,  5.48389975e-05)
(-1.05489353e-02,  5.30941222e-05)
(-1.01582340e-02,  5.13604284e-05)
(-9.76753272e-03,  4.96375632e-05)
(-9.37683141e-03,  4.79251757e-05)
(-8.98613010e-03,  4.62229164e-05)
(-8.59542879e-03,  4.45304377e-05)
(-8.20472749e-03,  4.28473933e-05)
(-7.81402618e-03,  4.11734386e-05)
(-7.42332487e-03,  3.95082304e-05)
(-7.03262356e-03,  3.78514269e-05)
(-6.64192225e-03,  3.62026878e-05)
(-6.25122094e-03,  3.45616738e-05)
(-5.86051963e-03,  3.29280471e-05)
(-5.46981832e-03,  3.13014710e-05)
(-5.07911702e-03,  2.96816101e-05)
(-4.68841571e-03,  2.80681300e-05)
(-4.29771440e-03,  2.64606972e-05)
(-3.90701309e-03,  2.48589794e-05)
(-3.51631178e-03,  2.32626451e-05)
(-3.12561047e-03,  2.16713640e-05)
(-2.73490916e-03,  2.00848062e-05)
(-2.34420785e-03,  1.85026428e-05)
(-1.95350654e-03,  1.69245458e-05)
(-1.56280524e-03,  1.53501876e-05)
(-1.17210393e-03,  1.37792415e-05)
(-7.81402618e-04,  1.22113811e-05)
(-3.90701309e-04,  1.06462808e-05)
( 0.00000000e+00,  9.08361537e-06)
( 3.90701309e-04,  7.52306004e-06)
( 7.81402618e-04,  5.96429041e-06)
( 1.17210393e-03,  4.40698242e-06)
( 1.56280524e-03,  2.85081230e-06)
( 1.95350654e-03,  1.29545651e-06)
( 2.34420785e-03, -2.59408295e-07)
( 2.73490916e-03, -1.81410534e-06)
( 3.12561047e-03, -3.36895775e-06)
( 3.51631178e-03, -4.92428863e-06)
( 3.90701309e-03, -6.48042110e-06)
( 4.29771440e-03, -8.03767835e-06)
( 4.68841571e-03, -9.59638366e-06)
( 5.07911702e-03, -1.11568605e-05)
( 5.46981832e-03, -1.27194326e-05)
( 5.86051963e-03, -1.42844239e-05)
( 6.25122094e-03, -1.58521586e-05)
( 6.64192225e-03, -1.74229613e-05)
( 7.03262356e-03, -1.89971573e-05)
( 7.42332487e-03, -2.05750719e-05)
( 7.81402618e-03, -2.21570312e-05)
( 8.20472749e-03, -2.37433618e-05)
( 8.59542879e-03, -2.53343910e-05)
( 8.98613010e-03, -2.69304466e-05)
( 9.37683141e-03, -2.85318573e-05)
( 9.76753272e-03, -3.01389525e-05)
( 1.01582340e-02, -3.17520623e-05)
( 1.05489353e-02, -3.33715180e-05)
( 1.09396366e-02, -3.49976514e-05)
( 1.13303380e-02, -3.66307955e-05)
( 1.17210393e-02, -3.82712844e-05)
( 1.21117406e-02, -3.99194532e-05)
( 1.25024419e-02, -4.15756380e-05)
( 1.28931432e-02, -4.32401763e-05)
( 1.32838445e-02, -4.49134066e-05)
( 1.36745458e-02, -4.65956689e-05)
( 1.40652471e-02, -4.82873044e-05)
( 1.44559484e-02, -4.99886557e-05)
( 1.48466497e-02, -5.17000668e-05)
( 1.52373510e-02, -5.34218833e-05)
( 1.56280524e-02, -5.51544522e-05)
( 1.60187537e-02, -5.68981223e-05)
( 1.64094550e-02, -5.86532437e-05)
( 1.68001563e-02, -6.04201686e-05)
( 1.71908576e-02, -6.21992506e-05)
( 1.75815589e-02, -6.39908453e-05)
( 1.79722602e-02, -6.57953102e-05)
( 1.83629615e-02, -6.76130044e-05)
( 1.87536628e-02, -6.94442893e-05)
( 1.91443641e-02, -7.12895282e-05)
( 1.95350654e-02, -7.31490864e-05)
( 1.99257668e-02, -7.50233314e-05)
( 2.03164681e-02, -7.69126328e-05)
( 2.07071694e-02, -7.88173624e-05)
( 2.10978707e-02, -8.07378945e-05)
( 2.14885720e-02, -8.26746055e-05)
( 2.18792733e-02, -8.46278742e-05)
( 2.22699746e-02, -8.65980821e-05)
( 2.26606759e-02, -8.85856128e-05)
( 2.30513772e-02, -9.05908528e-05)
( 2.34420785e-02, -9.26141911e-05)
( 2.38327798e-02, -9.46560194e-05)
( 2.42234811e-02, -9.67167319e-05)
( 2.46141825e-02, -9.87967258e-05)
( 2.50048838e-02, -1.00896401e-04)
( 2.53955851e-02, -1.03016161e-04)
( 2.57862864e-02, -1.05156411e-04)
( 2.61769877e-02, -1.07317560e-04)
( 2.65676890e-02, -1.09500019e-04)
( 2.69583903e-02, -1.11704205e-04)
( 2.73490916e-02, -1.13930534e-04)
( 2.77397929e-02, -1.16179429e-04)
( 2.81304942e-02, -1.18451315e-04)
( 2.85211955e-02, -1.20746618e-04)
( 2.89118969e-02, -1.23065772e-04)
( 2.93025982e-02, -1.25409210e-04)
( 2.96932995e-02, -1.27777372e-04)
( 3.00840008e-02, -1.30170698e-04)
( 3.04747021e-02, -1.32589636e-04)
( 3.08654034e-02, -1.35034635e-04)
( 3.12561047e-02, -1.37506147e-04)
( 3.16468060e-02, -1.40004630e-04)
( 3.20375073e-02, -1.42530545e-04)
( 3.24282086e-02, -1.45084356e-04)
( 3.28189099e-02, -1.47666533e-04)
( 3.32096113e-02, -1.50277549e-04)
( 3.36003126e-02, -1.52917880e-04)
( 3.39910139e-02, -1.55588009e-04)
( 3.43817152e-02, -1.58288421e-04)
( 3.47724165e-02, -1.61019605e-04)
( 3.51631178e-02, -1.63782056e-04)
( 3.55538191e-02, -1.66576274e-04)
( 3.59445204e-02, -1.69402760e-04)
( 3.63352217e-02, -1.72262024e-04)
( 3.67259230e-02, -1.75154578e-04)
( 3.71166243e-02, -1.78080940e-04)
( 3.75073256e-02, -1.81041631e-04)
( 3.78980270e-02, -1.84037178e-04)
( 3.82887283e-02, -1.87068113e-04)
( 3.86794296e-02, -1.90134974e-04)
( 3.90701309e-02, -1.93238302e-04)
( 3.94608322e-02, -1.96378645e-04)
( 3.98515335e-02, -1.99556554e-04)
( 4.02422348e-02, -2.02772588e-04)
( 4.06329361e-02, -2.06027309e-04)
( 4.10236374e-02, -2.09321286e-04)
( 4.14143387e-02, -2.12655092e-04)
( 4.18050400e-02, -2.16029307e-04)
( 4.21957414e-02, -2.19444516e-04)
( 4.25864427e-02, -2.22901309e-04)
( 4.29771440e-02, -2.26400283e-04)
( 4.33678453e-02, -2.29942041e-04)
( 4.37585466e-02, -2.33527190e-04)
( 4.41492479e-02, -2.37156345e-04)
( 4.45399492e-02, -2.40830126e-04)
( 4.49306505e-02, -2.44549160e-04)
( 4.53213518e-02, -2.48314078e-04)
( 4.57120531e-02, -2.52125521e-04)
( 4.61027544e-02, -2.55984133e-04)
( 4.64934558e-02, -2.59890566e-04)
( 4.68841571e-02, -2.63845479e-04)
( 4.72748584e-02, -2.67849535e-04)
( 4.76655597e-02, -2.71903407e-04)
( 4.80562610e-02, -2.76007774e-04)
( 4.84469623e-02, -2.80163319e-04)
( 4.88376636e-02, -2.84370735e-04)
( 4.92283649e-02, -2.88630722e-04)
( 4.96190662e-02, -2.92943985e-04)
( 5.00097675e-02, -2.97311238e-04)
( 5.04004688e-02, -3.01733200e-04)
( 5.07911702e-02, -3.06210601e-04)
( 5.11818715e-02, -3.10744174e-04)
( 5.15725728e-02, -3.15334664e-04)
( 5.19632741e-02, -3.19982820e-04)
( 5.23539754e-02, -3.24689399e-04)
( 5.27446767e-02, -3.29455169e-04)
( 5.31353780e-02, -3.34280902e-04)
( 5.35260793e-02, -3.39167381e-04)
( 5.39167806e-02, -3.44115393e-04)
( 5.43074819e-02, -3.49125738e-04)
( 5.46981832e-02, -3.54199220e-04)
( 5.50888845e-02, -3.59336654e-04)
( 5.54795859e-02, -3.64538862e-04)
( 5.58702872e-02, -3.69806675e-04)
( 5.62609885e-02, -3.75140933e-04)
( 5.66516898e-02, -3.80542483e-04)
( 5.70423911e-02, -3.86012182e-04)
( 5.74330924e-02, -3.91550896e-04)
( 5.78237937e-02, -3.97159499e-04)
( 5.82144950e-02, -4.02838875e-04)
( 5.86051963e-02, -4.08589917e-04)
( 5.89958976e-02, -4.14413525e-04)
( 5.93865989e-02, -4.20310612e-04)
( 5.97773003e-02, -4.26282098e-04)
( 6.01680016e-02, -4.32328913e-04)
( 6.05587029e-02, -4.38451996e-04)
( 6.09494042e-02, -4.44652297e-04)
( 6.13401055e-02, -4.50930775e-04)
( 6.17308068e-02, -4.57288398e-04)
( 6.21215081e-02, -4.63726147e-04)
( 6.25122094e-02, -4.70245009e-04)
( 6.29029107e-02, -4.76845984e-04)
( 6.32936120e-02, -4.83530081e-04)
( 6.36843133e-02, -4.90298322e-04)
( 6.40750147e-02, -4.97151735e-04)
( 6.44657160e-02, -5.04091362e-04)
( 6.48564173e-02, -5.11118256e-04)
( 6.52471186e-02, -5.18233478e-04)
( 6.56378199e-02, -5.25438101e-04)
( 6.60285212e-02, -5.32733212e-04)
( 6.64192225e-02, -5.40119905e-04)
( 6.68099238e-02, -5.47599288e-04)
( 6.72006251e-02, -5.55172479e-04)
( 6.75913264e-02, -5.62840607e-04)
( 6.79820277e-02, -5.70604815e-04)
( 6.83727290e-02, -5.78466255e-04)
( 6.87634304e-02, -5.86426093e-04)
( 6.91541317e-02, -5.94485506e-04)
( 6.95448330e-02, -6.02645682e-04)
( 6.99355343e-02, -6.10907823e-04)
( 7.03262356e-02, -6.19273143e-04)
( 7.07169369e-02, -6.27742867e-04)
( 7.11076382e-02, -6.36318233e-04)
( 7.14983395e-02, -6.45000494e-04)
( 7.18890408e-02, -6.53790912e-04)
( 7.22797421e-02, -6.62690765e-04)
( 7.26704434e-02, -6.71701342e-04)
( 7.30611448e-02, -6.80823947e-04)
( 7.34518461e-02, -6.90059894e-04)
( 7.38425474e-02, -6.99410515e-04)
( 7.42332487e-02, -7.08877152e-04)
( 7.46239500e-02, -7.18461163e-04)
( 7.50146513e-02, -7.28163916e-04)
( 7.54053526e-02, -7.37986797e-04)
( 7.57960539e-02, -7.47931205e-04)
( 7.61867552e-02, -7.57998551e-04)
( 7.65774565e-02, -7.68190264e-04)
( 7.69681578e-02, -7.78507783e-04)
( 7.73588592e-02, -7.88952566e-04)
( 7.77495605e-02, -7.99526082e-04)
( 7.81402618e-02, -8.10229816e-04)
( 7.85309631e-02, -8.21065271e-04)
( 7.89216644e-02, -8.32033960e-04)
( 7.93123657e-02, -8.43137414e-04)
( 7.97030670e-02, -8.54377180e-04)
( 8.00937683e-02, -8.65754819e-04)
( 8.04844696e-02, -8.77271909e-04)
( 8.08751709e-02, -8.88930042e-04)
( 8.12658722e-02, -9.00730827e-04)
( 8.16565735e-02, -9.12675891e-04)
( 8.20472749e-02, -9.24766872e-04)
( 8.24379762e-02, -9.37005431e-04)
( 8.28286775e-02, -9.49393240e-04)
( 8.32193788e-02, -9.61931991e-04)
( 8.36100801e-02, -9.74623391e-04)
( 8.40007814e-02, -9.87469165e-04)
( 8.43914827e-02, -1.00047106e-03)
( 8.47821840e-02, -1.01363082e-03)
( 8.51728853e-02, -1.02695024e-03)
( 8.55635866e-02, -1.04043110e-03)
( 8.59542879e-02, -1.05407522e-03)
( 8.63449893e-02, -1.06788443e-03)
( 8.67356906e-02, -1.08186057e-03)
( 8.71263919e-02, -1.09600552e-03)
( 8.75170932e-02, -1.11032114e-03)
( 8.79077945e-02, -1.12480936e-03)
( 8.82984958e-02, -1.13947209e-03)
( 8.86891971e-02, -1.15431127e-03)
( 8.90798984e-02, -1.16932886e-03)
( 8.94705997e-02, -1.18452684e-03)
( 8.98613010e-02, -1.19990720e-03)
( 9.02520023e-02, -1.21547197e-03)
( 9.06427037e-02, -1.23122318e-03)
( 9.10334050e-02, -1.24716290e-03)
( 9.14241063e-02, -1.26329318e-03)
( 9.18148076e-02, -1.27961614e-03)
( 9.22055089e-02, -1.29613390e-03)
( 9.25962102e-02, -1.31284858e-03)
( 9.29869115e-02, -1.32976235e-03)
( 9.33776128e-02, -1.34687739e-03)
( 9.37683141e-02, -1.36419591e-03)
( 9.41590154e-02, -1.38172011e-03)
( 9.45497167e-02, -1.39945225e-03)
( 9.49404181e-02, -1.41739460e-03)
( 9.53311194e-02, -1.43554943e-03)
( 9.57218207e-02, -1.45391906e-03)
( 9.61125220e-02, -1.47250582e-03)
( 9.65032233e-02, -1.49131206e-03)
( 9.68939246e-02, -1.51034017e-03)
( 9.72846259e-02, -1.52959254e-03)
( 9.76753272e-02, -1.54907158e-03)
( 9.80660285e-02, -1.56877976e-03)
( 9.84567298e-02, -1.58871953e-03)
( 9.88474311e-02, -1.60889338e-03)
( 9.92381324e-02, -1.62930385e-03)
( 9.96288338e-02, -1.64995345e-03)
( 1.00019535e-01, -1.67084476e-03)
( 1.00410236e-01, -1.69198037e-03)
( 1.00800938e-01, -1.71336289e-03)
( 1.01191639e-01, -1.73499495e-03)
( 1.01582340e-01, -1.75687923e-03)
( 1.01973042e-01, -1.77901840e-03)
( 1.02363743e-01, -1.80141517e-03)
( 1.02754444e-01, -1.82407230e-03)
( 1.03145146e-01, -1.84699254e-03)
( 1.03535847e-01, -1.87017868e-03)
( 1.03926548e-01, -1.89363354e-03)
( 1.04317249e-01, -1.91735996e-03)
( 1.04707951e-01, -1.94136082e-03)
( 1.05098652e-01, -1.96563900e-03)
( 1.05489353e-01, -1.99019743e-03)
( 1.05880055e-01, -2.01503907e-03)
( 1.06270756e-01, -2.04016688e-03)
( 1.06661457e-01, -2.06558388e-03)
( 1.07052159e-01, -2.09129311e-03)
( 1.07442860e-01, -2.11729761e-03)
( 1.07833561e-01, -2.14360049e-03)
( 1.08224263e-01, -2.17020486e-03)
( 1.08614964e-01, -2.19711388e-03)
( 1.09005665e-01, -2.22433071e-03)
( 1.09396366e-01, -2.25185856e-03)
( 1.09787068e-01, -2.27970068e-03)
( 1.10177769e-01, -2.30786032e-03)
( 1.10568470e-01, -2.33634079e-03)
( 1.10959172e-01, -2.36514540e-03)
( 1.11349873e-01, -2.39427753e-03)
( 1.11740574e-01, -2.42374054e-03)
( 1.12131276e-01, -2.45353787e-03)
( 1.12521977e-01, -2.48367297e-03)
( 1.12912678e-01, -2.51414930e-03)
( 1.13303380e-01, -2.54497040e-03)
( 1.13694081e-01, -2.57613980e-03)
( 1.14084782e-01, -2.60766108e-03)
( 1.14475483e-01, -2.63953786e-03)
( 1.14866185e-01, -2.67177376e-03)
( 1.15256886e-01, -2.70437249e-03)
( 1.15647587e-01, -2.73733773e-03)
( 1.16038289e-01, -2.77067323e-03)
( 1.16428990e-01, -2.80438278e-03)
( 1.16819691e-01, -2.83847019e-03)
( 1.17210393e-01, -2.87293929e-03)
( 1.17601094e-01, -2.90779397e-03)
( 1.17991795e-01, -2.94303814e-03)
( 1.18382497e-01, -2.97867576e-03)
( 1.18773198e-01, -3.01471082e-03)
( 1.19163899e-01, -3.05114732e-03)
( 1.19554601e-01, -3.08798934e-03)
( 1.19945302e-01, -3.12524097e-03)
( 1.20336003e-01, -3.16290633e-03)
( 1.20726704e-01, -3.20098959e-03)
( 1.21117406e-01, -3.23949497e-03)
( 1.21508107e-01, -3.27842670e-03)
( 1.21898808e-01, -3.31778907e-03)
( 1.22289510e-01, -3.35758639e-03)
( 1.22680211e-01, -3.39782302e-03)
( 1.23070912e-01, -3.43850335e-03)
( 1.23461614e-01, -3.47963183e-03)
( 1.23852315e-01, -3.52121292e-03)
( 1.24243016e-01, -3.56325114e-03)
( 1.24633718e-01, -3.60575104e-03)
( 1.25024419e-01, -3.64871722e-03)
( 1.25415120e-01, -3.69215431e-03)
( 1.25805821e-01, -3.73606699e-03)
( 1.26196523e-01, -3.78045997e-03)
( 1.26587224e-01, -3.82533802e-03)
( 1.26977925e-01, -3.87070593e-03)
( 1.27368627e-01, -3.91656854e-03)
( 1.27759328e-01, -3.96293074e-03)
( 1.28150029e-01, -4.00979745e-03)
( 1.28540731e-01, -4.05717366e-03)
( 1.28931432e-01, -4.10506437e-03)
( 1.29322133e-01, -4.15347463e-03)
( 1.29712835e-01, -4.20240956e-03)
( 1.30103536e-01, -4.25187430e-03)
( 1.30494237e-01, -4.30187404e-03)
( 1.30884938e-01, -4.35241402e-03)
( 1.31275640e-01, -4.40349951e-03)
( 1.31666341e-01, -4.45513586e-03)
( 1.32057042e-01, -4.50732843e-03)
( 1.32447744e-01, -4.56008264e-03)
( 1.32838445e-01, -4.61340397e-03)
( 1.33229146e-01, -4.66729792e-03)
( 1.33619848e-01, -4.72177006e-03)
( 1.34010549e-01, -4.77682601e-03)
( 1.34401250e-01, -4.83247142e-03)
( 1.34791952e-01, -4.88871200e-03)
( 1.35182653e-01, -4.94555351e-03)
( 1.35573354e-01, -5.00300176e-03)
( 1.35964055e-01, -5.06106260e-03)
( 1.36354757e-01, -5.11974194e-03)
( 1.36745458e-01, -5.17904574e-03)
( 1.37136159e-01, -5.23898002e-03)
( 1.37526861e-01, -5.29955082e-03)
( 1.37917562e-01, -5.36076427e-03)
( 1.38308263e-01, -5.42262653e-03)
( 1.38698965e-01, -5.48514382e-03)
( 1.39089666e-01, -5.54832240e-03)
( 1.39480367e-01, -5.61216861e-03)
( 1.39871069e-01, -5.67668883e-03)
( 1.40261770e-01, -5.74188948e-03)
( 1.40652471e-01, -5.80777705e-03)
( 1.41043172e-01, -5.87435809e-03)
( 1.41433874e-01, -5.94163920e-03)
( 1.41824575e-01, -6.00962703e-03)
( 1.42215276e-01, -6.07832829e-03)
( 1.42605978e-01, -6.14774976e-03)
( 1.42996679e-01, -6.21789825e-03)
( 1.43387380e-01, -6.28878065e-03)
( 1.43778082e-01, -6.36040391e-03)
( 1.44168783e-01, -6.43277502e-03)
( 1.44559484e-01, -6.50590104e-03)
( 1.44950186e-01, -6.57978910e-03)
( 1.45340887e-01, -6.65444637e-03)
( 1.45731588e-01, -6.72988009e-03)
( 1.46122290e-01, -6.80609757e-03)
( 1.46512991e-01, -6.88310617e-03)
( 1.46903692e-01, -6.96091330e-03)
( 1.47294393e-01, -7.03952647e-03)
( 1.47685095e-01, -7.11895321e-03)
( 1.48075796e-01, -7.19920114e-03)
( 1.48466497e-01, -7.28027795e-03)
( 1.48857199e-01, -7.36219137e-03)
( 1.49247900e-01, -7.44494920e-03)
( 1.49638601e-01, -7.52855933e-03)
( 1.50029303e-01, -7.61302969e-03)
( 1.50420004e-01, -7.69836828e-03)
( 1.50810705e-01, -7.78458318e-03)
( 1.51201407e-01, -7.87168252e-03)
( 1.51592108e-01, -7.95967451e-03)
( 1.51982809e-01, -8.04856743e-03)
( 1.52373510e-01, -8.13836963e-03)
( 1.52764212e-01, -8.22908951e-03)
( 1.53154913e-01, -8.32073556e-03)
( 1.53545614e-01, -8.41331634e-03)
( 1.53936316e-01, -8.50684047e-03)
( 1.54327017e-01, -8.60131666e-03)
( 1.54717718e-01, -8.69675367e-03)
( 1.55108420e-01, -8.79316034e-03)
( 1.55499121e-01, -8.89054560e-03)
( 1.55889822e-01, -8.98891843e-03)
( 1.56280524e-01, -9.08828790e-03)
( 1.56671225e-01, -9.18866316e-03)
( 1.57061926e-01, -9.29005342e-03)
( 1.57452627e-01, -9.39246797e-03)
( 1.57843329e-01, -9.49591618e-03)
( 1.58234030e-01, -9.60040751e-03)
( 1.58624731e-01, -9.70595147e-03)
( 1.59015433e-01, -9.81255768e-03)
( 1.59406134e-01, -9.92023583e-03)
( 1.59796835e-01, -1.00289957e-02)
( 1.60187537e-01, -1.01388470e-02)
( 1.60578238e-01, -1.02497999e-02)
( 1.60968939e-01, -1.03618642e-02)
( 1.61359641e-01, -1.04750501e-02)
( 1.61750342e-01, -1.05893678e-02)
( 1.62141043e-01, -1.07048274e-02)
( 1.62531744e-01, -1.08214394e-02)
( 1.62922446e-01, -1.09392142e-02)
( 1.63313147e-01, -1.10581623e-02)
( 1.63703848e-01, -1.11782943e-02)
( 1.64094550e-01, -1.12996209e-02)
( 1.64485251e-01, -1.14221528e-02)
( 1.64875952e-01, -1.15459010e-02)
( 1.65266654e-01, -1.16708764e-02)
( 1.65657355e-01, -1.17970900e-02)
( 1.66048056e-01, -1.19245531e-02)
( 1.66438758e-01, -1.20532767e-02)
( 1.66829459e-01, -1.21832723e-02)
( 1.67220160e-01, -1.23145512e-02)
( 1.67610861e-01, -1.24471249e-02)
( 1.68001563e-01, -1.25810052e-02)
( 1.68392264e-01, -1.27162036e-02)
( 1.68782965e-01, -1.28527320e-02)
( 1.69173667e-01, -1.29906022e-02)
( 1.69564368e-01, -1.31298263e-02)
( 1.69955069e-01, -1.32704163e-02)
( 1.70345771e-01, -1.34123845e-02)
( 1.70736472e-01, -1.35557431e-02)
( 1.71127173e-01, -1.37005045e-02)
( 1.71517875e-01, -1.38466812e-02)
( 1.71908576e-01, -1.39942859e-02)
( 1.72299277e-01, -1.41433311e-02)
( 1.72689979e-01, -1.42938298e-02)
( 1.73080680e-01, -1.44457948e-02)
( 1.73471381e-01, -1.45992391e-02)
( 1.73862082e-01, -1.47541759e-02)
( 1.74252784e-01, -1.49106184e-02)
( 1.74643485e-01, -1.50685800e-02)
( 1.75034186e-01, -1.52280740e-02)
( 1.75424888e-01, -1.53891141e-02)
( 1.75815589e-01, -1.55517140e-02)
( 1.76206290e-01, -1.57158873e-02)
( 1.76596992e-01, -1.58816481e-02)
( 1.76987693e-01, -1.60490103e-02)
( 1.77378394e-01, -1.62179881e-02)
( 1.77769096e-01, -1.63885957e-02)
( 1.78159797e-01, -1.65608475e-02)
( 1.78550498e-01, -1.67347580e-02)
( 1.78941199e-01, -1.69103417e-02)
( 1.79331901e-01, -1.70876134e-02)
( 1.79722602e-01, -1.72665880e-02)
( 1.80113303e-01, -1.74472803e-02)
( 1.80504005e-01, -1.76297056e-02)
( 1.80894706e-01, -1.78138790e-02)
( 1.81285407e-01, -1.79998158e-02)
( 1.81676109e-01, -1.81875316e-02)
( 1.82066810e-01, -1.83770419e-02)
( 1.82457511e-01, -1.85683624e-02)
( 1.82848213e-01, -1.87615091e-02)
( 1.83238914e-01, -1.89564978e-02)
( 1.83629615e-01, -1.91533448e-02)
( 1.84020316e-01, -1.93520663e-02)
( 1.84411018e-01, -1.95526786e-02)
( 1.84801719e-01, -1.97551983e-02)
( 1.85192420e-01, -1.99596421e-02)
( 1.85583122e-01, -2.01660267e-02)
( 1.85973823e-01, -2.03743692e-02)
( 1.86364524e-01, -2.05846865e-02)
( 1.86755226e-01, -2.07969959e-02)
( 1.87145927e-01, -2.10113149e-02)
( 1.87536628e-01, -2.12276608e-02)
( 1.87927330e-01, -2.14460513e-02)
( 1.88318031e-01, -2.16665043e-02)
( 1.88708732e-01, -2.18890377e-02)
( 1.89099433e-01, -2.21136696e-02)
( 1.89490135e-01, -2.23404183e-02)
( 1.89880836e-01, -2.25693022e-02)
( 1.90271537e-01, -2.28003398e-02)
( 1.90662239e-01, -2.30335499e-02)
( 1.91052940e-01, -2.32689513e-02)
( 1.91443641e-01, -2.35065631e-02)
( 1.91834343e-01, -2.37464045e-02)
( 1.92225044e-01, -2.39884947e-02)
( 1.92615745e-01, -2.42328535e-02)
( 1.93006447e-01, -2.44795003e-02)
( 1.93397148e-01, -2.47284551e-02)
( 1.93787849e-01, -2.49797379e-02)
( 1.94178550e-01, -2.52333688e-02)
( 1.94569252e-01, -2.54893682e-02)
( 1.94959953e-01, -2.57477567e-02)
( 1.95350654e-01, -2.60085550e-02)
( 1.95741356e-01, -2.62717838e-02)
( 1.96132057e-01, -2.65374644e-02)
( 1.96522758e-01, -2.68056178e-02)
( 1.96913460e-01, -2.70762655e-02)
( 1.97304161e-01, -2.73494291e-02)
( 1.97694862e-01, -2.76251305e-02)
( 1.98085564e-01, -2.79033914e-02)
( 1.98476265e-01, -2.81842341e-02)
( 1.98866966e-01, -2.84676809e-02)
( 1.99257668e-01, -2.87537544e-02)
( 1.99648369e-01, -2.90424772e-02)
( 2.00039070e-01, -2.93338724e-02)
( 2.00429771e-01, -2.96279628e-02)
( 2.00820473e-01, -2.99247720e-02)
( 2.01211174e-01, -3.02243234e-02)
( 2.01601875e-01, -3.05266407e-02)
( 2.01992577e-01, -3.08317478e-02)
( 2.02383278e-01, -3.11396689e-02)
( 2.02773979e-01, -3.14504282e-02)
( 2.03164681e-01, -3.17640504e-02)
( 2.03555382e-01, -3.20805601e-02)
( 2.03946083e-01, -3.23999823e-02)
( 2.04336785e-01, -3.27223422e-02)
( 2.04727486e-01, -3.30476651e-02)
( 2.05118187e-01, -3.33759768e-02)
( 2.05508888e-01, -3.37073031e-02)
( 2.05899590e-01, -3.40416699e-02)
( 2.06290291e-01, -3.43791037e-02)
( 2.06680992e-01, -3.47196308e-02)
( 2.07071694e-01, -3.50632782e-02)
( 2.07462395e-01, -3.54100727e-02)
( 2.07853096e-01, -3.57600416e-02)
( 2.08243798e-01, -3.61132123e-02)
( 2.08634499e-01, -3.64696126e-02)
( 2.09025200e-01, -3.68292703e-02)
( 2.09415902e-01, -3.71922138e-02)
( 2.09806603e-01, -3.75584713e-02)
( 2.10197304e-01, -3.79280717e-02)
( 2.10588005e-01, -3.83010438e-02)
( 2.10978707e-01, -3.86774169e-02)
( 2.11369408e-01, -3.90572204e-02)
( 2.11760109e-01, -3.94404841e-02)
( 2.12150811e-01, -3.98272378e-02)
( 2.12541512e-01, -4.02175119e-02)
( 2.12932213e-01, -4.06113369e-02)
( 2.13322915e-01, -4.10087436e-02)
( 2.13713616e-01, -4.14097631e-02)
( 2.14104317e-01, -4.18144266e-02)
( 2.14495019e-01, -4.22227659e-02)
( 2.14885720e-01, -4.26348128e-02)
( 2.15276421e-01, -4.30505996e-02)
( 2.15667122e-01, -4.34701587e-02)
( 2.16057824e-01, -4.38935228e-02)
( 2.16448525e-01, -4.43207252e-02)
( 2.16839226e-01, -4.47517992e-02)
( 2.17229928e-01, -4.51867784e-02)
( 2.17620629e-01, -4.56256968e-02)
( 2.18011330e-01, -4.60685887e-02)
( 2.18402032e-01, -4.65154888e-02)
( 2.18792733e-01, -4.69664320e-02)
( 2.19183434e-01, -4.74214534e-02)
( 2.19574136e-01, -4.78805888e-02)
( 2.19964837e-01, -4.83438739e-02)
( 2.20355538e-01, -4.88113449e-02)
( 2.20746239e-01, -4.92830385e-02)
( 2.21136941e-01, -4.97589916e-02)
( 2.21527642e-01, -5.02392412e-02)
( 2.21918343e-01, -5.07238252e-02)
( 2.22309045e-01, -5.12127813e-02)
( 2.22699746e-01, -5.17061478e-02)
( 2.23090447e-01, -5.22039634e-02)
( 2.23481149e-01, -5.27062670e-02)
( 2.23871850e-01, -5.32130981e-02)
( 2.24262551e-01, -5.37244964e-02)
( 2.24653253e-01, -5.42405018e-02)
( 2.25043954e-01, -5.47611550e-02)
( 2.25434655e-01, -5.52864967e-02)
( 2.25825357e-01, -5.58165683e-02)
( 2.26216058e-01, -5.63514112e-02)
( 2.26606759e-01, -5.68910677e-02)
( 2.26997460e-01, -5.74355799e-02)
( 2.27388162e-01, -5.79849909e-02)
( 2.27778863e-01, -5.85393438e-02)
( 2.28169564e-01, -5.90986822e-02)
( 2.28560266e-01, -5.96630502e-02)
( 2.28950967e-01, -6.02324923e-02)
( 2.29341668e-01, -6.08070534e-02)
( 2.29732370e-01, -6.13867788e-02)
( 2.30123071e-01, -6.19717142e-02)
( 2.30513772e-01, -6.25619059e-02)
( 2.30904474e-01, -6.31574006e-02)
( 2.31295175e-01, -6.37582453e-02)
( 2.31685876e-01, -6.43644876e-02)
( 2.32076577e-01, -6.49761755e-02)
( 2.32467279e-01, -6.55933576e-02)
( 2.32857980e-01, -6.62160827e-02)
( 2.33248681e-01, -6.68444003e-02)
( 2.33639383e-01, -6.74783603e-02)
( 2.34030084e-01, -6.81180131e-02)
( 2.34420785e-01, -6.87634097e-02)
( 2.34811487e-01, -6.94146015e-02)
( 2.35202188e-01, -7.00716403e-02)
( 2.35592889e-01, -7.07345786e-02)
( 2.35983591e-01, -7.14034693e-02)
( 2.36374292e-01, -7.20783658e-02)
( 2.36764993e-01, -7.27593223e-02)
( 2.37155694e-01, -7.34463932e-02)
( 2.37546396e-01, -7.41396336e-02)
( 2.37937097e-01, -7.48390991e-02)
( 2.38327798e-01, -7.55448459e-02)
( 2.38718500e-01, -7.62569308e-02)
( 2.39109201e-01, -7.69754110e-02)
( 2.39499902e-01, -7.77003446e-02)
( 2.39890604e-01, -7.84317898e-02)
( 2.40281305e-01, -7.91698059e-02)
( 2.40672006e-01, -7.99144525e-02)
( 2.41062708e-01, -8.06657898e-02)
( 2.41453409e-01, -8.14238787e-02)
( 2.41844110e-01, -8.21887808e-02)
( 2.42234811e-01, -8.29605582e-02)
( 2.42625513e-01, -8.37392736e-02)
( 2.43016214e-01, -8.45249904e-02)
( 2.43406915e-01, -8.53177728e-02)
( 2.43797617e-01, -8.61176854e-02)
( 2.44188318e-01, -8.69247935e-02)
( 2.44579019e-01, -8.77391634e-02)
( 2.44969721e-01, -8.85608616e-02)
( 2.45360422e-01, -8.93899557e-02)
( 2.45751123e-01, -9.02265137e-02)
( 2.46141825e-01, -9.10706046e-02)
( 2.46532526e-01, -9.19222977e-02)
( 2.46923227e-01, -9.27816636e-02)
( 2.47313929e-01, -9.36487730e-02)
( 2.47704630e-01, -9.45236979e-02)
( 2.48095331e-01, -9.54065107e-02)
( 2.48486032e-01, -9.62972847e-02)
( 2.48876734e-01, -9.71960939e-02)
( 2.49267435e-01, -9.81030131e-02)
( 2.49658136e-01, -9.90181180e-02)
( 2.50048838e-01, -9.99414850e-02)
( 2.50439539e-01, -1.00873191e-01)
( 2.50830240e-01, -1.01813315e-01)
( 2.51220942e-01, -1.02761935e-01)
( 2.51611643e-01, -1.03719130e-01)
( 2.52002344e-01, -1.04684982e-01)
( 2.52393046e-01, -1.05659572e-01)
( 2.52783747e-01, -1.06642983e-01)
( 2.53174448e-01, -1.07635296e-01)
( 2.53565149e-01, -1.08636597e-01)
( 2.53955851e-01, -1.09646970e-01)
( 2.54346552e-01, -1.10666501e-01)
( 2.54737253e-01, -1.11695278e-01)
( 2.55127955e-01, -1.12733387e-01)
( 2.55518656e-01, -1.13780918e-01)
( 2.55909357e-01, -1.14837959e-01)
( 2.56300059e-01, -1.15904602e-01)
( 2.56690760e-01, -1.16980939e-01)
( 2.57081461e-01, -1.18067061e-01)
( 2.57472163e-01, -1.19163063e-01)
( 2.57862864e-01, -1.20269039e-01)
( 2.58253565e-01, -1.21385084e-01)
( 2.58644266e-01, -1.22511296e-01)
( 2.59034968e-01, -1.23647772e-01)
( 2.59425669e-01, -1.24794611e-01)
( 2.59816370e-01, -1.25951912e-01)
( 2.60207072e-01, -1.27119777e-01)
( 2.60597773e-01, -1.28298308e-01)
( 2.60988474e-01, -1.29487608e-01)
( 2.61379176e-01, -1.30687781e-01)
( 2.61769877e-01, -1.31898932e-01)
( 2.62160578e-01, -1.33121169e-01)
( 2.62551280e-01, -1.34354599e-01)
( 2.62941981e-01, -1.35599331e-01)
( 2.63332682e-01, -1.36855474e-01)
( 2.63723383e-01, -1.38123142e-01)
( 2.64114085e-01, -1.39402445e-01)
( 2.64504786e-01, -1.40693498e-01)
( 2.64895487e-01, -1.41996417e-01)
( 2.65286189e-01, -1.43311316e-01)
( 2.65676890e-01, -1.44638314e-01)
( 2.66067591e-01, -1.45977530e-01)
( 2.66458293e-01, -1.47329083e-01)
( 2.66848994e-01, -1.48693096e-01)
( 2.67239695e-01, -1.50069690e-01)
( 2.67630397e-01, -1.51458991e-01)
( 2.68021098e-01, -1.52861124e-01)
( 2.68411799e-01, -1.54276215e-01)
( 2.68802500e-01, -1.55704393e-01)
( 2.69193202e-01, -1.57145787e-01)
( 2.69583903e-01, -1.58600529e-01)
( 2.69974604e-01, -1.60068750e-01)
( 2.70365306e-01, -1.61550586e-01)
( 2.70756007e-01, -1.63046170e-01)
( 2.71146708e-01, -1.64555640e-01)
( 2.71537410e-01, -1.66079134e-01)
( 2.71928111e-01, -1.67616791e-01)
( 2.72318812e-01, -1.69168754e-01)
( 2.72709514e-01, -1.70735164e-01)
( 2.73100215e-01, -1.72316165e-01)
( 2.73490916e-01, -1.73911904e-01)
( 2.73881618e-01, -1.75522528e-01)
( 2.74272319e-01, -1.77148185e-01)
( 2.74663020e-01, -1.78789026e-01)
( 2.75053721e-01, -1.80445202e-01)
( 2.75444423e-01, -1.82116867e-01)
( 2.75835124e-01, -1.83804176e-01)
( 2.76225825e-01, -1.85507286e-01)
( 2.76616527e-01, -1.87226354e-01)
( 2.77007228e-01, -1.88961541e-01)
( 2.77397929e-01, -1.90713007e-01)
( 2.77788631e-01, -1.92480916e-01)
( 2.78179332e-01, -1.94265432e-01)
( 2.78570033e-01, -1.96066721e-01)
( 2.78960735e-01, -1.97884951e-01)
( 2.79351436e-01, -1.99720291e-01)
( 2.79742137e-01, -2.01572912e-01)
( 2.80132838e-01, -2.03442987e-01)
( 2.80523540e-01, -2.05330690e-01)
( 2.80914241e-01, -2.07236196e-01)
( 2.81304942e-01, -2.09159682e-01)
( 2.81695644e-01, -2.11101328e-01)
( 2.82086345e-01, -2.13061313e-01)
( 2.82477046e-01, -2.15039820e-01)
( 2.82867748e-01, -2.17037032e-01)
( 2.83258449e-01, -2.19053134e-01)
( 2.83649150e-01, -2.21088313e-01)
( 2.84039852e-01, -2.23142756e-01)
( 2.84430553e-01, -2.25216653e-01)
( 2.84821254e-01, -2.27310194e-01)
( 2.85211955e-01, -2.29423573e-01)
( 2.85602657e-01, -2.31556982e-01)
( 2.85993358e-01, -2.33710616e-01)
( 2.86384059e-01, -2.35884672e-01)
( 2.86774761e-01, -2.38079346e-01)
( 2.87165462e-01, -2.40294839e-01)
( 2.87556163e-01, -2.42531350e-01)
( 2.87946865e-01, -2.44789079e-01)
( 2.88337566e-01, -2.47068229e-01)
( 2.88728267e-01, -2.49369003e-01)
( 2.89118969e-01, -2.51691606e-01)
( 2.89509670e-01, -2.54036241e-01)
( 2.89900371e-01, -2.56403115e-01)
( 2.90291072e-01, -2.58792434e-01)
( 2.90681774e-01, -2.61204405e-01)
( 2.91072475e-01, -2.63639237e-01)
( 2.91463176e-01, -2.66097137e-01)
( 2.91853878e-01, -2.68578313e-01)
( 2.92244579e-01, -2.71082976e-01)
( 2.92635280e-01, -2.73611332e-01)
( 2.93025982e-01, -2.76163592e-01)
( 2.93416683e-01, -2.78739965e-01)
( 2.93807384e-01, -2.81340659e-01)
( 2.94198086e-01, -2.83965882e-01)
( 2.94588787e-01, -2.86615842e-01)
( 2.94979488e-01, -2.89290746e-01)
( 2.95370189e-01, -2.91990801e-01)
( 2.95760891e-01, -2.94716212e-01)
( 2.96151592e-01, -2.97467182e-01)
( 2.96542293e-01, -3.00243914e-01)
( 2.96932995e-01, -3.03046610e-01)
( 2.97323696e-01, -3.05875467e-01)
( 2.97714397e-01, -3.08730684e-01)
( 2.98105099e-01, -3.11612456e-01)
( 2.98495800e-01, -3.14520973e-01)
( 2.98886501e-01, -3.17456426e-01)
( 2.99277203e-01, -3.20419000e-01)
( 2.99667904e-01, -3.23408880e-01)
( 3.00058605e-01, -3.26426243e-01)
( 3.00449307e-01, -3.29471264e-01)
( 3.00840008e-01, -3.32544116e-01)
( 3.01230709e-01, -3.35644963e-01)
( 3.01621410e-01, -3.38773966e-01)
( 3.02012112e-01, -3.41931282e-01)
( 3.02402813e-01, -3.45117059e-01)
( 3.02793514e-01, -3.48331441e-01)
( 3.03184216e-01, -3.51574565e-01)
( 3.03574917e-01, -3.54846560e-01)
( 3.03965618e-01, -3.58147549e-01)
( 3.04356320e-01, -3.61477646e-01)
( 3.04747021e-01, -3.64836955e-01)
( 3.05137722e-01, -3.68225573e-01)
( 3.05528424e-01, -3.71643586e-01)
( 3.05919125e-01, -3.75091073e-01)
( 3.06309826e-01, -3.78568098e-01)
( 3.06700527e-01, -3.82074715e-01)
( 3.07091229e-01, -3.85610969e-01)
( 3.07481930e-01, -3.89176888e-01)
( 3.07872631e-01, -3.92772491e-01)
( 3.08263333e-01, -3.96397781e-01)
( 3.08654034e-01, -4.00052747e-01)
( 3.09044735e-01, -4.03737363e-01)
( 3.09435437e-01, -4.07451587e-01)
( 3.09826138e-01, -4.11195362e-01)
( 3.10216839e-01, -4.14968613e-01)
( 3.10607541e-01, -4.18771246e-01)
( 3.10998242e-01, -4.22603150e-01)
( 3.11388943e-01, -4.26464194e-01)
( 3.11779644e-01, -4.30354229e-01)
( 3.12170346e-01, -4.34273083e-01)
( 3.12561047e-01, -4.38220563e-01)
( 3.12951748e-01, -4.42196456e-01)
( 3.13342450e-01, -4.46200523e-01)
( 3.13733151e-01, -4.50232504e-01)
( 3.14123852e-01, -4.54292115e-01)
( 3.14514554e-01, -4.58379045e-01)
( 3.14905255e-01, -4.62492961e-01)
( 3.15295956e-01, -4.66633501e-01)
( 3.15686658e-01, -4.70800277e-01)
( 3.16077359e-01, -4.74992875e-01)
( 3.16468060e-01, -4.79210852e-01)
( 3.16858761e-01, -4.83453739e-01)
( 3.17249463e-01, -4.87721035e-01)
( 3.17640164e-01, -4.92012214e-01)
( 3.18030865e-01, -4.96326718e-01)
( 3.18421567e-01, -5.00663959e-01)
( 3.18812268e-01, -5.05023322e-01)
( 3.19202969e-01, -5.09404159e-01)
( 3.19593671e-01, -5.13805795e-01)
( 3.19984372e-01, -5.18227522e-01)
( 3.20375073e-01, -5.22668604e-01)
( 3.20765775e-01, -5.27128275e-01)
( 3.21156476e-01, -5.31605739e-01)
( 3.21547177e-01, -5.36100170e-01)
( 3.21937878e-01, -5.40610716e-01)
( 3.22328580e-01, -5.45136493e-01)
( 3.22719281e-01, -5.49676593e-01)
( 3.23109982e-01, -5.54230081e-01)
( 3.23500684e-01, -5.58795996e-01)
( 3.23891385e-01, -5.63373356e-01)
( 3.24282086e-01, -5.67961162e-01)
( 3.24672788e-01, -5.72558402e-01)
( 3.25063489e-01, -5.77164070e-01)
( 3.25454190e-01, -5.81777175e-01)
( 3.25844892e-01, -5.86396783e-01)
( 3.26235593e-01, -5.91022062e-01)
( 3.26626294e-01, -5.95652353e-01)
( 3.27016996e-01, -6.00287271e-01)
( 3.27407697e-01, -6.04926348e-01)
( 3.27798398e-01, -6.09564764e-01)
( 3.28189099e-01, -6.14200562e-01)
( 3.28579801e-01, -6.18833149e-01)
( 3.28970502e-01, -6.23461748e-01)
( 3.29361203e-01, -6.28085447e-01)
( 3.29751905e-01, -6.32703238e-01)
( 3.30142606e-01, -6.37314042e-01)
( 3.30533307e-01, -6.41916737e-01)
( 3.30924009e-01, -6.46510176e-01)
( 3.31314710e-01, -6.51093196e-01)
( 3.31705411e-01, -6.55664631e-01)
( 3.32096113e-01, -6.60223316e-01)
( 3.32486814e-01, -6.64768095e-01)
( 3.32877515e-01, -6.69297822e-01)
( 3.33268216e-01, -6.73811366e-01)
( 3.33658918e-01, -6.78307611e-01)
( 3.34049619e-01, -6.82785460e-01)
( 3.34440320e-01, -6.87243835e-01)
( 3.34831022e-01, -6.91681683e-01)
( 3.35221723e-01, -6.96097969e-01)
( 3.35612424e-01, -7.00491688e-01)
( 3.36003126e-01, -7.04861857e-01)
( 3.36393827e-01, -7.09207522e-01)
( 3.36784528e-01, -7.13527756e-01)
( 3.37175230e-01, -7.17821661e-01)
( 3.37565931e-01, -7.22088369e-01)
( 3.37956632e-01, -7.26327043e-01)
( 3.38347333e-01, -7.30536876e-01)
( 3.38738035e-01, -7.34717095e-01)
( 3.39128736e-01, -7.38866956e-01)
( 3.39519437e-01, -7.42985750e-01)
( 3.39910139e-01, -7.47072799e-01)
( 3.40300840e-01, -7.51127459e-01)
( 3.40691541e-01, -7.55149118e-01)
( 3.41082243e-01, -7.59137199e-01)
( 3.41472944e-01, -7.63091154e-01)
( 3.41863645e-01, -7.67010471e-01)
( 3.42254347e-01, -7.70894668e-01)
( 3.42645048e-01, -7.74743296e-01)
( 3.43035749e-01, -7.78555938e-01)
( 3.43426450e-01, -7.82332207e-01)
( 3.43817152e-01, -7.86071747e-01)
( 3.44207853e-01, -7.89774232e-01)
( 3.44598554e-01, -7.93439366e-01)
( 3.44989256e-01, -7.97066880e-01)
( 3.45379957e-01, -8.00656535e-01)
( 3.45770658e-01, -8.04208119e-01)
( 3.46161360e-01, -8.07721444e-01)
( 3.46552061e-01, -8.11196351e-01)
( 3.46942762e-01, -8.14632705e-01)
( 3.47333464e-01, -8.18030395e-01)
( 3.47724165e-01, -8.21389333e-01)
( 3.48114866e-01, -8.24709454e-01)
( 3.48505567e-01, -8.27990715e-01)
( 3.48896269e-01, -8.31233094e-01)
( 3.49286970e-01, -8.34436587e-01)
( 3.49677671e-01, -8.37601212e-01)
( 3.50068373e-01, -8.40727005e-01)
( 3.50459074e-01, -8.43814017e-01)
( 3.50849775e-01, -8.46862320e-01)
( 3.51240477e-01, -8.49871998e-01)
( 3.51631178e-01, -8.52843152e-01)
( 3.52021879e-01, -8.55775899e-01)
( 3.52412581e-01, -8.58670367e-01)
( 3.52803282e-01, -8.61526698e-01)
( 3.53193983e-01, -8.64345046e-01)
( 3.53584685e-01, -8.67125579e-01)
( 3.53975386e-01, -8.69868473e-01)
( 3.54366087e-01, -8.72573915e-01)
( 3.54756788e-01, -8.75242101e-01)
( 3.55147490e-01, -8.77873238e-01)
( 3.55538191e-01, -8.80467541e-01)
( 3.55928892e-01, -8.83025230e-01)
( 3.56319594e-01, -8.85546537e-01)
( 3.56710295e-01, -8.88031696e-01)
( 3.57100996e-01, -8.90480950e-01)
( 3.57491698e-01, -8.92894548e-01)
( 3.57882399e-01, -8.95272743e-01)
( 3.58273100e-01, -8.97615793e-01)
( 3.58663802e-01, -8.99923961e-01)
( 3.59054503e-01, -9.02197514e-01)
( 3.59445204e-01, -9.04436721e-01)
( 3.59835905e-01, -9.06641857e-01)
( 3.60226607e-01, -9.08813198e-01)
( 3.60617308e-01, -9.10951023e-01)
( 3.61008009e-01, -9.13055613e-01)
( 3.61398711e-01, -9.15127250e-01)
( 3.61789412e-01, -9.17166220e-01)
( 3.62180113e-01, -9.19172808e-01)
( 3.62570815e-01, -9.21147301e-01)
( 3.62961516e-01, -9.23089986e-01)
( 3.63352217e-01, -9.25001151e-01)
( 3.63742919e-01, -9.26881085e-01)
( 3.64133620e-01, -9.28730077e-01)
( 3.64524321e-01, -9.30548417e-01)
( 3.64915022e-01, -9.32336393e-01)
( 3.65305724e-01, -9.34094292e-01)
( 3.65696425e-01, -9.35822402e-01)
( 3.66087126e-01, -9.37521007e-01)
( 3.66477828e-01, -9.39190392e-01)
( 3.66868529e-01, -9.40830841e-01)
( 3.67259230e-01, -9.42442638e-01)
( 3.67649932e-01, -9.44026064e-01)
( 3.68040633e-01, -9.45581405e-01)
( 3.68431334e-01, -9.47108941e-01)
( 3.68822036e-01, -9.48608951e-01)
( 3.69212737e-01, -9.50081713e-01)
( 3.69603438e-01, -9.51527498e-01)
( 3.69994139e-01, -9.52946573e-01)
( 3.70384841e-01, -9.54339205e-01)
( 3.70775542e-01, -9.55705655e-01)
( 3.71166243e-01, -9.57046188e-01)
( 3.71556945e-01, -9.58361069e-01)
( 3.71947646e-01, -9.59650567e-01)
( 3.72338347e-01, -9.60914953e-01)
( 3.72729049e-01, -9.62154494e-01)
( 3.73119750e-01, -9.63369458e-01)
( 3.73510451e-01, -9.64560100e-01)
( 3.73901153e-01, -9.65726667e-01)
( 3.74291854e-01, -9.66869392e-01)
( 3.74682555e-01, -9.67988499e-01)
( 3.75073256e-01, -9.69084209e-01)
( 3.75463958e-01, -9.70156743e-01)
( 3.75854659e-01, -9.71206332e-01)
( 3.76245360e-01, -9.72233222e-01)
( 3.76636062e-01, -9.73237672e-01)
( 3.77026763e-01, -9.74219956e-01)
( 3.77417464e-01, -9.75180350e-01)
( 3.77808166e-01, -9.76119124e-01)
( 3.78198867e-01, -9.77036528e-01)
( 3.78589568e-01, -9.77932782e-01)
( 3.78980270e-01, -9.78808071e-01)
( 3.79370971e-01, -9.79662550e-01)
( 3.79761672e-01, -9.80496346e-01)
( 3.80152374e-01, -9.81309584e-01)
( 3.80543075e-01, -9.82102399e-01)
( 3.80933776e-01, -9.82874959e-01)
( 3.81324477e-01, -9.83627482e-01)
( 3.81715179e-01, -9.84360236e-01)
( 3.82105880e-01, -9.85073542e-01)
( 3.82496581e-01, -9.85767753e-01)
( 3.82887283e-01, -9.86443231e-01)
( 3.83277984e-01, -9.87100317e-01)
( 3.83668685e-01, -9.87739298e-01)
( 3.84059387e-01, -9.88360382e-01)
( 3.84450088e-01, -9.88963685e-01)
( 3.84840789e-01, -9.89549230e-01)
( 3.85231491e-01, -9.90116963e-01)
( 3.85622192e-01, -9.90666779e-01)
( 3.86012893e-01, -9.91198568e-01)
( 3.86403594e-01, -9.91712252e-01)
( 3.86794296e-01, -9.92207836e-01)
( 3.87184997e-01, -9.92685438e-01)
( 3.87575698e-01, -9.93145311e-01)
( 3.87966400e-01, -9.93587848e-01)
( 3.88357101e-01, -9.94013565e-01)
( 3.88747802e-01, -9.94423072e-01)
( 3.89138504e-01, -9.94817023e-01)
( 3.89529205e-01, -9.95196065e-01)
( 3.89919906e-01, -9.95560777e-01)
( 3.90310608e-01, -9.95911622e-01)
( 3.90701309e-01, -9.96248898e-01)
( 3.91092010e-01, -9.96572714e-01)
( 3.91482711e-01, -9.96882983e-01)
( 3.91873413e-01, -9.97179421e-01)
( 3.92264114e-01, -9.97461583e-01)
( 3.92654815e-01, -9.97728896e-01)
( 3.93045517e-01, -9.97980715e-01)
( 3.93436218e-01, -9.98216378e-01)
( 3.93826919e-01, -9.98435266e-01)
( 3.94217621e-01, -9.98636858e-01)
( 3.94608322e-01, -9.98820779e-01)
( 3.94999023e-01, -9.98986838e-01)
( 3.95389725e-01, -9.99135051e-01)
( 3.95780426e-01, -9.99265663e-01)
( 3.96171127e-01, -9.99379143e-01)
( 3.96561828e-01, -9.99476176e-01)
( 3.96952530e-01, -9.99557651e-01)
( 3.97343231e-01, -9.99624631e-01)
( 3.97733932e-01, -9.99678330e-01)
( 3.98124634e-01, -9.99720081e-01)
( 3.98515335e-01, -9.99751307e-01)
( 3.98906036e-01, -9.99773495e-01)
( 3.99296738e-01, -9.99788169e-01)
( 3.99687439e-01, -9.99796873e-01)
( 4.00078140e-01, -9.99801164e-01)
( 4.00468842e-01, -9.99802561e-01)
( 4.00859543e-01, -9.99802479e-01)
( 4.01250244e-01, -9.99799525e-01)
( 4.01640945e-01, -9.99790256e-01)
( 4.02031647e-01, -9.99771320e-01)
( 4.02422348e-01, -9.99739644e-01)
( 4.02813049e-01, -9.99692586e-01)
( 4.03203751e-01, -9.99628061e-01)
( 4.03594452e-01, -9.99544660e-01)
( 4.03985153e-01, -9.99441739e-01)
( 4.04375855e-01, -9.99319467e-01)
( 4.04766556e-01, -9.99178799e-01)
( 4.05157257e-01, -9.99021378e-01)
( 4.05547959e-01, -9.98849368e-01)
( 4.05938660e-01, -9.98665217e-01)
( 4.06329361e-01, -9.98471379e-01)
( 4.06720063e-01, -9.98270021e-01)
( 4.07110764e-01, -9.98062754e-01)
( 4.07501465e-01, -9.97850437e-01)
( 4.07892166e-01, -9.97633074e-01)
( 4.08282868e-01, -9.97409840e-01)
( 4.08673569e-01, -9.97179246e-01)
( 4.09064270e-01, -9.96939414e-01)
( 4.09454972e-01, -9.96688430e-01)
( 4.09845673e-01, -9.96424721e-01)
( 4.10236374e-01, -9.96147366e-01)
( 4.10627076e-01, -9.95856292e-01)
( 4.11017777e-01, -9.95552298e-01)
( 4.11408478e-01, -9.95236890e-01)
( 4.11799180e-01, -9.94911956e-01)
( 4.12189881e-01, -9.94579350e-01)
( 4.12580582e-01, -9.94240469e-01)
( 4.12971283e-01, -9.93895939e-01)
( 4.13361985e-01, -9.93545481e-01)
( 4.13752686e-01, -9.93188010e-01)
( 4.14143387e-01, -9.92821950e-01)
( 4.14534089e-01, -9.92445690e-01)
( 4.14924790e-01, -9.92058057e-01)
( 4.15315491e-01, -9.91658679e-01)
( 4.15706193e-01, -9.91248115e-01)
( 4.16096894e-01, -9.90827701e-01)
( 4.16487595e-01, -9.90399157e-01)
( 4.16878297e-01, -9.89964055e-01)
( 4.17268998e-01, -9.89523338e-01)
( 4.17659699e-01, -9.89077029e-01)
( 4.18050400e-01, -9.88624253e-01)
( 4.18441102e-01, -9.88163571e-01)
( 4.18831803e-01, -9.87693511e-01)
( 4.19222504e-01, -9.87213124e-01)
( 4.19613206e-01, -9.86722351e-01)
( 4.20003907e-01, -9.86222066e-01)
( 4.20394608e-01, -9.85713765e-01)
( 4.20785310e-01, -9.85199012e-01)
( 4.21176011e-01, -9.84678850e-01)
( 4.21566712e-01, -9.84153418e-01)
( 4.21957414e-01, -9.83621917e-01)
( 4.22348115e-01, -9.83082971e-01)
( 4.22738816e-01, -9.82535225e-01)
( 4.23129517e-01, -9.81977952e-01)
( 4.23520219e-01, -9.81411395e-01)
( 4.23910920e-01, -9.80836682e-01)
( 4.24301621e-01, -9.80255355e-01)
( 4.24692323e-01, -9.79668689e-01)
( 4.25083024e-01, -9.79077142e-01)
( 4.25473725e-01, -9.78480162e-01)
( 4.25864427e-01, -9.77876484e-01)
( 4.26255128e-01, -9.77264758e-01)
( 4.26645829e-01, -9.76644232e-01)
( 4.27036531e-01, -9.76015148e-01)
( 4.27427232e-01, -9.75378645e-01)
( 4.27817933e-01, -9.74736216e-01)
( 4.28208634e-01, -9.74088974e-01)
( 4.28599336e-01, -9.73437110e-01)
( 4.28990037e-01, -9.72779814e-01)
( 4.29380738e-01, -9.72115731e-01)
( 4.29771440e-01, -9.71443712e-01)
( 4.30162141e-01, -9.70763468e-01)
( 4.30552842e-01, -9.70075758e-01)
( 4.30943544e-01, -9.69382000e-01)
( 4.31334245e-01, -9.68683501e-01)
( 4.31724946e-01, -9.67980744e-01)
( 4.32115648e-01, -9.67273138e-01)
( 4.32506349e-01, -9.66559387e-01)
( 4.32897050e-01, -9.65838275e-01)
( 4.33287752e-01, -9.65109419e-01)
( 4.33678453e-01, -9.64373522e-01)
( 4.34069154e-01, -9.63631984e-01)
( 4.34459855e-01, -9.62886076e-01)
( 4.34850557e-01, -9.62136184e-01)
( 4.35241258e-01, -9.61381590e-01)
( 4.35631959e-01, -9.60620955e-01)
( 4.36022661e-01, -9.59853193e-01)
( 4.36413362e-01, -9.59078202e-01)
( 4.36804063e-01, -9.58296960e-01)
( 4.37194765e-01, -9.57510915e-01)
( 4.37585466e-01, -9.56721053e-01)
( 4.37976167e-01, -9.55927278e-01)
( 4.38366869e-01, -9.55128500e-01)
( 4.38757570e-01, -9.54323401e-01)
( 4.39148271e-01, -9.53511365e-01)
( 4.39538972e-01, -9.52692928e-01)
( 4.39929674e-01, -9.51869440e-01)
( 4.40320375e-01, -9.51042146e-01)
( 4.40711076e-01, -9.50211336e-01)
( 4.41101778e-01, -9.49376161e-01)
( 4.41492479e-01, -9.48535274e-01)
( 4.41883180e-01, -9.47687835e-01)
( 4.42273882e-01, -9.46834151e-01)
( 4.42664583e-01, -9.45975480e-01)
( 4.43055284e-01, -9.45113127e-01)
( 4.43445986e-01, -9.44247497e-01)
( 4.43836687e-01, -9.43377820e-01)
( 4.44227388e-01, -9.42502756e-01)
( 4.44618089e-01, -9.41621452e-01)
( 4.45008791e-01, -9.40734228e-01)
( 4.45399492e-01, -9.39842361e-01)
( 4.45790193e-01, -9.38947114e-01)
( 4.46180895e-01, -9.38048764e-01)
( 4.46571596e-01, -9.37146412e-01)
( 4.46962297e-01, -9.36238727e-01)
( 4.47352999e-01, -9.35325048e-01)
( 4.47743700e-01, -9.34405950e-01)
( 4.48134401e-01, -9.33482804e-01)
( 4.48525103e-01, -9.32556679e-01)
( 4.48915804e-01, -9.31627479e-01)
( 4.49306505e-01, -9.30694048e-01)
( 4.49697206e-01, -9.29755168e-01)
( 4.50087908e-01, -9.28810625e-01)
( 4.50478609e-01, -9.27861420e-01)
( 4.50869310e-01, -9.26908938e-01)
( 4.51260012e-01, -9.25953776e-01)
( 4.51650713e-01, -9.24995250e-01)
( 4.52041414e-01, -9.24032020e-01)
( 4.52432116e-01, -9.23063302e-01)
( 4.52822817e-01, -9.22089593e-01)
( 4.53213518e-01, -9.21112258e-01)
( 4.53604220e-01, -9.20132325e-01)
( 4.53994921e-01, -9.19149581e-01)
( 4.54385622e-01, -9.18162793e-01)
( 4.54776324e-01, -9.17170870e-01)
( 4.55167025e-01, -9.16173896e-01)
( 4.55557726e-01, -9.15173078e-01)
( 4.55948427e-01, -9.14169647e-01)
( 4.56339129e-01, -9.13163729e-01)
( 4.56729830e-01, -9.12154249e-01)
( 4.57120531e-01, -9.11139984e-01)
( 4.57511233e-01, -9.10120762e-01)
( 4.57901934e-01, -9.09097654e-01)
( 4.58292635e-01, -9.08071964e-01)
( 4.58683337e-01, -9.07043984e-01)
( 4.59074038e-01, -9.06012736e-01)
( 4.59464739e-01, -9.04976960e-01)
( 4.59855441e-01, -9.03936392e-01)
( 4.60246142e-01, -9.02892061e-01)
( 4.60636843e-01, -9.01845277e-01)
( 4.61027544e-01, -9.00796339e-01)
( 4.61418246e-01, -8.99744250e-01)
( 4.61808947e-01, -8.98687769e-01)
( 4.62199648e-01, -8.97626710e-01)
( 4.62590350e-01, -8.96562164e-01)
( 4.62981051e-01, -8.95495393e-01)
( 4.63371752e-01, -8.94426534e-01)
( 4.63762454e-01, -8.93354479e-01)
( 4.64153155e-01, -8.92278075e-01)
( 4.64543856e-01, -8.91197379e-01)
( 4.64934558e-01, -8.90113624e-01)
( 4.65325259e-01, -8.89027918e-01)
( 4.65715960e-01, -8.87940071e-01)
( 4.66106661e-01, -8.86848827e-01)
( 4.66497363e-01, -8.85753265e-01)
( 4.66888064e-01, -8.84653841e-01)
( 4.67278765e-01, -8.83551908e-01)
( 4.67669467e-01, -8.82448236e-01)
( 4.68060168e-01, -8.81342180e-01)
( 4.68450869e-01, -8.80232431e-01)
( 4.68841571e-01, -8.79118520e-01)
( 4.69232272e-01, -8.78001376e-01)
( 4.69622973e-01, -8.76882294e-01)
( 4.70013675e-01, -8.75761473e-01)
( 4.70404376e-01, -8.74637811e-01)
( 4.70795077e-01, -8.73510210e-01)
( 4.71185778e-01, -8.72378883e-01)
( 4.71576480e-01, -8.71245130e-01)
( 4.71967181e-01, -8.70109834e-01)
( 4.72357882e-01, -8.68972436e-01)
( 4.72748584e-01, -8.67831630e-01)
( 4.73139285e-01, -8.66686948e-01)
( 4.73529986e-01, -8.65539356e-01)
( 4.73920688e-01, -8.64390106e-01)
( 4.74311389e-01, -8.63239240e-01)
( 4.74702090e-01, -8.62085564e-01)
( 4.75092792e-01, -8.60928141e-01)
( 4.75483493e-01, -8.59767475e-01)
( 4.75874194e-01, -8.58604910e-01)
( 4.76264895e-01, -8.57440976e-01)
( 4.76655597e-01, -8.56274754e-01)
( 4.77046298e-01, -8.55105056e-01)
( 4.77436999e-01, -8.53931962e-01)
( 4.77827701e-01, -8.52756733e-01)
( 4.78218402e-01, -8.51580230e-01)
( 4.78609103e-01, -8.50401830e-01)
( 4.78999805e-01, -8.49220258e-01)
( 4.79390506e-01, -8.48035271e-01)
( 4.79781207e-01, -8.46847990e-01)
( 4.80171909e-01, -8.45659463e-01)
( 4.80562610e-01, -8.44469307e-01)
( 4.80953311e-01, -8.43276242e-01)
( 4.81344013e-01, -8.42079820e-01)
( 4.81734714e-01, -8.40881045e-01)
( 4.82125415e-01, -8.39681051e-01)
( 4.82516116e-01, -8.38479594e-01)
( 4.82906818e-01, -8.37275414e-01)
( 4.83297519e-01, -8.36067973e-01)
( 4.83688220e-01, -8.34858220e-01)
( 4.84078922e-01, -8.33647301e-01)
( 4.84469623e-01, -8.32435008e-01)
( 4.84860324e-01, -8.31220090e-01)
( 4.85251026e-01, -8.30002029e-01)
( 4.85641727e-01, -8.28781786e-01)
( 4.86032428e-01, -8.27560467e-01)
( 4.86423130e-01, -8.26337788e-01)
( 4.86813831e-01, -8.25112506e-01)
( 4.87204532e-01, -8.23884220e-01)
( 4.87595233e-01, -8.22653967e-01)
( 4.87985935e-01, -8.21422746e-01)
( 4.88376636e-01, -8.20190104e-01)
( 4.88767337e-01, -8.18954820e-01)
( 4.89158039e-01, -8.17716715e-01)
( 4.89548740e-01, -8.16476935e-01)
( 4.89939441e-01, -8.15236283e-01)
( 4.90330143e-01, -8.13994056e-01)
( 4.90720844e-01, -8.12749122e-01)
( 4.91111545e-01, -8.11501634e-01)
( 4.91502247e-01, -8.10252821e-01)
( 4.91892948e-01, -8.09003156e-01)
( 4.92283649e-01, -8.07751665e-01)
( 4.92674350e-01, -8.06497446e-01)
( 4.93065052e-01, -8.05241062e-01)
( 4.93455753e-01, -8.03983700e-01)
( 4.93846454e-01, -8.02725360e-01)
( 4.94237156e-01, -8.01464888e-01)
( 4.94627857e-01, -8.00201801e-01)
( 4.95018558e-01, -7.98937058e-01)
( 4.95409260e-01, -7.97671573e-01)
( 4.95799961e-01, -7.96404803e-01)
( 4.96190662e-01, -7.95135637e-01)
( 4.96581364e-01, -7.93864191e-01)
( 4.96972065e-01, -7.92591635e-01)
( 4.97362766e-01, -7.91318341e-01)
( 4.97753467e-01, -7.90043310e-01)
( 4.98144169e-01, -7.88765821e-01)
( 4.98534870e-01, -7.87486623e-01)
( 4.98925571e-01, -7.86206729e-01)
( 4.99316273e-01, -7.84925779e-01)
( 4.99706974e-01, -7.83642665e-01)
( 5.00097675e-01, -7.82357391e-01)
( 5.00488377e-01, -7.81071084e-01)
( 5.00879078e-01, -7.79784129e-01)
( 5.01269779e-01, -7.78495557e-01)
( 5.01660481e-01, -7.77204705e-01)
( 5.02051182e-01, -7.75912359e-01)
( 5.02441883e-01, -7.74619433e-01)
( 5.02832584e-01, -7.73325438e-01)
( 5.03223286e-01, -7.72029349e-01)
( 5.03613987e-01, -7.70731397e-01)
( 5.04004688e-01, -7.69432683e-01)
( 5.04395390e-01, -7.68133291e-01)
( 5.04786091e-01, -7.66832167e-01)
( 5.05176792e-01, -7.65528999e-01)
( 5.05567494e-01, -7.64224782e-01)
( 5.05958195e-01, -7.62920078e-01)
( 5.06348896e-01, -7.61614046e-01)
( 5.06739598e-01, -7.60305972e-01)
( 5.07130299e-01, -7.58996571e-01)
( 5.07521000e-01, -7.57686715e-01)
( 5.07911702e-01, -7.56375884e-01)
( 5.08302403e-01, -7.55063141e-01)
( 5.08693104e-01, -7.53748866e-01)
( 5.09083805e-01, -7.52434072e-01)
( 5.09474507e-01, -7.51118569e-01)
( 5.09865208e-01, -7.49801344e-01)
( 5.10255909e-01, -7.48482468e-01)
( 5.10646611e-01, -7.47162979e-01)
( 5.11037312e-01, -7.45842962e-01)
( 5.11428013e-01, -7.44521417e-01)
( 5.11818715e-01, -7.43198180e-01)
( 5.12209416e-01, -7.41874246e-01)
( 5.12600117e-01, -7.40549898e-01)
( 5.12990819e-01, -7.39224191e-01)
( 5.13381520e-01, -7.37896802e-01)
( 5.13772221e-01, -7.36568667e-01)
( 5.14162922e-01, -7.35240187e-01)
( 5.14553624e-01, -7.33910478e-01)
( 5.14944325e-01, -7.32579129e-01)
( 5.15335026e-01, -7.31247026e-01)
( 5.15725728e-01, -7.29914624e-01)
( 5.16116429e-01, -7.28581074e-01)
( 5.16507130e-01, -7.27245944e-01)
( 5.16897832e-01, -7.25910100e-01)
( 5.17288533e-01, -7.24573985e-01)
( 5.17679234e-01, -7.23236757e-01)
( 5.18069936e-01, -7.21898024e-01)
( 5.18460637e-01, -7.20558658e-01)
( 5.18851338e-01, -7.19219033e-01)
( 5.19242039e-01, -7.17878288e-01)
( 5.19632741e-01, -7.16536133e-01)
( 5.20023442e-01, -7.15193462e-01)
( 5.20414143e-01, -7.13850517e-01)
( 5.20804845e-01, -7.12506415e-01)
( 5.21195546e-01, -7.11161027e-01)
( 5.21586247e-01, -7.09815264e-01)
( 5.21976949e-01, -7.08469174e-01)
( 5.22367650e-01, -7.07121872e-01)
( 5.22758351e-01, -7.05773454e-01)
( 5.23149053e-01, -7.04424806e-01)
( 5.23539754e-01, -7.03075722e-01)
( 5.23930455e-01, -7.01725384e-01)
( 5.24321156e-01, -7.00374158e-01)
( 5.24711858e-01, -6.99022812e-01)
( 5.25102559e-01, -6.97670865e-01)
( 5.25493260e-01, -6.96317674e-01)
( 5.25883962e-01, -6.94963875e-01)
( 5.26274663e-01, -6.93609989e-01)
( 5.26665364e-01, -6.92255294e-01)
( 5.27056066e-01, -6.90899469e-01)
( 5.27446767e-01, -6.89543331e-01)
( 5.27837468e-01, -6.88187015e-01)
( 5.28228170e-01, -6.86829700e-01)
( 5.28618871e-01, -6.85471503e-01)
( 5.29009572e-01, -6.84113227e-01)
( 5.29400273e-01, -6.82754545e-01)
( 5.29790975e-01, -6.81394786e-01)
( 5.30181676e-01, -6.80034509e-01)
( 5.30572377e-01, -6.78674221e-01)
( 5.30963079e-01, -6.77313224e-01)
( 5.31353780e-01, -6.75951282e-01)
( 5.31744481e-01, -6.74589197e-01)
( 5.32135183e-01, -6.73226925e-01)
( 5.32525884e-01, -6.71863721e-01)
( 5.32916585e-01, -6.70499951e-01)
( 5.33307287e-01, -6.69136210e-01)
( 5.33697988e-01, -6.67771930e-01)
( 5.34088689e-01, -6.66406785e-01)
( 5.34479391e-01, -6.65041511e-01)
( 5.34870092e-01, -6.63676100e-01)
( 5.35260793e-01, -6.62309883e-01)
( 5.35651494e-01, -6.60943208e-01)
( 5.36042196e-01, -6.59576563e-01)
( 5.36432897e-01, -6.58209417e-01)
( 5.36823598e-01, -6.56841569e-01)
( 5.37214300e-01, -6.55473682e-01)
( 5.37605001e-01, -6.54105603e-01)
( 5.37995702e-01, -6.52736823e-01)
( 5.38386404e-01, -6.51367789e-01)
( 5.38777105e-01, -6.49998748e-01)
( 5.39167806e-01, -6.48629179e-01)
( 5.39558508e-01, -6.47259155e-01)
( 5.39949209e-01, -6.45889166e-01)
( 5.40339910e-01, -6.44518869e-01)
( 5.40730611e-01, -6.43148035e-01)
( 5.41121313e-01, -6.41777160e-01)
( 5.41512014e-01, -6.40406160e-01)
( 5.41902715e-01, -6.39034659e-01)
( 5.42293417e-01, -6.37663007e-01)
( 5.42684118e-01, -6.36291335e-01)
( 5.43074819e-01, -6.34919265e-01)
( 5.43465521e-01, -6.33546957e-01)
( 5.43856222e-01, -6.32174671e-01)
( 5.44246923e-01, -6.30802109e-01)
( 5.44637625e-01, -6.29429261e-01)
( 5.45028326e-01, -6.28056441e-01)
( 5.45419027e-01, -6.26683448e-01)
( 5.45809728e-01, -6.25310169e-01)
( 5.46200430e-01, -6.23936902e-01)
( 5.46591131e-01, -6.22563537e-01)
( 5.46981832e-01, -6.21189924e-01)
( 5.47372534e-01, -6.19816301e-01)
( 5.47763235e-01, -6.18442625e-01)
( 5.48153936e-01, -6.17068751e-01)
( 5.48544638e-01, -6.15694854e-01)
( 5.48935339e-01, -6.14320929e-01)
( 5.49326040e-01, -6.12946849e-01)
( 5.49716742e-01, -6.11572735e-01)
( 5.50107443e-01, -6.10198604e-01)
( 5.50498144e-01, -6.08824341e-01)
( 5.50888845e-01, -6.07450079e-01)
( 5.51279547e-01, -6.06075841e-01)
( 5.51670248e-01, -6.04701631e-01)
( 5.52060949e-01, -6.03327459e-01)
( 5.52451651e-01, -6.01953330e-01)
( 5.52842352e-01, -6.00579247e-01)
( 5.53233053e-01, -5.99205217e-01)
( 5.53623755e-01, -5.97831245e-01)
( 5.54014456e-01, -5.96457339e-01)
( 5.54405157e-01, -5.95083506e-01)
( 5.54795859e-01, -5.93709753e-01)
( 5.55186560e-01, -5.92336089e-01)
( 5.55577261e-01, -5.90962520e-01)
( 5.55967962e-01, -5.89589056e-01)
( 5.56358664e-01, -5.88215704e-01)
( 5.56749365e-01, -5.86842474e-01)
( 5.57140066e-01, -5.85469373e-01)
( 5.57530768e-01, -5.84096411e-01)
( 5.57921469e-01, -5.82723596e-01)
( 5.58312170e-01, -5.81350937e-01)
( 5.58702872e-01, -5.79978443e-01)
( 5.59093573e-01, -5.78606121e-01)
( 5.59484274e-01, -5.77233982e-01)
( 5.59874976e-01, -5.75862033e-01)
( 5.60265677e-01, -5.74490284e-01)
( 5.60656378e-01, -5.73118743e-01)
( 5.61047080e-01, -5.71747418e-01)
( 5.61437781e-01, -5.70376319e-01)
( 5.61828482e-01, -5.69005455e-01)
( 5.62219183e-01, -5.67634833e-01)
( 5.62609885e-01, -5.66264462e-01)
( 5.63000586e-01, -5.64894351e-01)
( 5.63391287e-01, -5.63524509e-01)
( 5.63781989e-01, -5.62154945e-01)
( 5.64172690e-01, -5.60785666e-01)
( 5.64563391e-01, -5.59416681e-01)
( 5.64954093e-01, -5.58047999e-01)
( 5.65344794e-01, -5.56679629e-01)
( 5.65735495e-01, -5.55311578e-01)
( 5.66126197e-01, -5.53943856e-01)
( 5.66516898e-01, -5.52576471e-01)
( 5.66907599e-01, -5.51209432e-01)
( 5.67298300e-01, -5.49842746e-01)
( 5.67689002e-01, -5.48476422e-01)
( 5.68079703e-01, -5.47110469e-01)
( 5.68470404e-01, -5.45744895e-01)
( 5.68861106e-01, -5.44379709e-01)
( 5.69251807e-01, -5.43014918e-01)
( 5.69642508e-01, -5.41650532e-01)
( 5.70033210e-01, -5.40286558e-01)
( 5.70423911e-01, -5.38923005e-01)
( 5.70814612e-01, -5.37559882e-01)
( 5.71205314e-01, -5.36197196e-01)
( 5.71596015e-01, -5.34834956e-01)
( 5.71986716e-01, -5.33473170e-01)
( 5.72377417e-01, -5.32111846e-01)
( 5.72768119e-01, -5.30750993e-01)
( 5.73158820e-01, -5.29390619e-01)
( 5.73549521e-01, -5.28030733e-01)
( 5.73940223e-01, -5.26671341e-01)
( 5.74330924e-01, -5.25312453e-01)
( 5.74721625e-01, -5.23954078e-01)
( 5.75112327e-01, -5.22596222e-01)
( 5.75503028e-01, -5.21238894e-01)
( 5.75893729e-01, -5.19882102e-01)
( 5.76284431e-01, -5.18525855e-01)
( 5.76675132e-01, -5.17170161e-01)
( 5.77065833e-01, -5.15815028e-01)
( 5.77456534e-01, -5.14460463e-01)
( 5.77847236e-01, -5.13106475e-01)
( 5.78237937e-01, -5.11753072e-01)
( 5.78628638e-01, -5.10400263e-01)
( 5.79019340e-01, -5.09048055e-01)
( 5.79410041e-01, -5.07696455e-01)
( 5.79800742e-01, -5.06345474e-01)
( 5.80191444e-01, -5.04995117e-01)
( 5.80582145e-01, -5.03645394e-01)
( 5.80972846e-01, -5.02296313e-01)
( 5.81363548e-01, -5.00947881e-01)
( 5.81754249e-01, -4.99600106e-01)
( 5.82144950e-01, -4.98252996e-01)
( 5.82535651e-01, -4.96906560e-01)
( 5.82926353e-01, -4.95560805e-01)
( 5.83317054e-01, -4.94215740e-01)
( 5.83707755e-01, -4.92871371e-01)
( 5.84098457e-01, -4.91527708e-01)
( 5.84489158e-01, -4.90184758e-01)
( 5.84879859e-01, -4.88842529e-01)
( 5.85270561e-01, -4.87501029e-01)
( 5.85661262e-01, -4.86160265e-01)
( 5.86051963e-01, -4.84820246e-01)
( 5.86442665e-01, -4.83480980e-01)
( 5.86833366e-01, -4.82142474e-01)
( 5.87224067e-01, -4.80804736e-01)
( 5.87614769e-01, -4.79467774e-01)
( 5.88005470e-01, -4.78131596e-01)
( 5.88396171e-01, -4.76796210e-01)
( 5.88786872e-01, -4.75461623e-01)
( 5.89177574e-01, -4.74127844e-01)
( 5.89568275e-01, -4.72794880e-01)
( 5.89958976e-01, -4.71462739e-01)
( 5.90349678e-01, -4.70131428e-01)
( 5.90740379e-01, -4.68800956e-01)
( 5.91131080e-01, -4.67471330e-01)
( 5.91521782e-01, -4.66142558e-01)
( 5.91912483e-01, -4.64814648e-01)
( 5.92303184e-01, -4.63487607e-01)
( 5.92693886e-01, -4.62161444e-01)
( 5.93084587e-01, -4.60836165e-01)
( 5.93475288e-01, -4.59511779e-01)
( 5.93865989e-01, -4.58188293e-01)
( 5.94256691e-01, -4.56865715e-01)
( 5.94647392e-01, -4.55544053e-01)
( 5.95038093e-01, -4.54223314e-01)
( 5.95428795e-01, -4.52903506e-01)
( 5.95819496e-01, -4.51584636e-01)
( 5.96210197e-01, -4.50266713e-01)
( 5.96600899e-01, -4.48949744e-01)
( 5.96991600e-01, -4.47633737e-01)
( 5.97382301e-01, -4.46318698e-01)
( 5.97773003e-01, -4.45004637e-01)
( 5.98163704e-01, -4.43691559e-01)
( 5.98554405e-01, -4.42379474e-01)
( 5.98945106e-01, -4.41068388e-01)
( 5.99335808e-01, -4.39758309e-01)
( 5.99726509e-01, -4.38449246e-01)
( 6.00117210e-01, -4.37141204e-01)
( 6.00507912e-01, -4.35834192e-01)
( 6.00898613e-01, -4.34528217e-01)
( 6.01289314e-01, -4.33223288e-01)
( 6.01680016e-01, -4.31919411e-01)
( 6.02070717e-01, -4.30616593e-01)
( 6.02461418e-01, -4.29314844e-01)
( 6.02852120e-01, -4.28014169e-01)
( 6.03242821e-01, -4.26714576e-01)
( 6.03633522e-01, -4.25416074e-01)
( 6.04024223e-01, -4.24118669e-01)
( 6.04414925e-01, -4.22822369e-01)
( 6.04805626e-01, -4.21527181e-01)
( 6.05196327e-01, -4.20233113e-01)
( 6.05587029e-01, -4.18940173e-01)
( 6.05977730e-01, -4.17648367e-01)
( 6.06368431e-01, -4.16357703e-01)
( 6.06759133e-01, -4.15068189e-01)
( 6.07149834e-01, -4.13779832e-01)
( 6.07540535e-01, -4.12492639e-01)
( 6.07931237e-01, -4.11206618e-01)
( 6.08321938e-01, -4.09921776e-01)
( 6.08712639e-01, -4.08638121e-01)
( 6.09103340e-01, -4.07355660e-01)
( 6.09494042e-01, -4.06074400e-01)
( 6.09884743e-01, -4.04794349e-01)
( 6.10275444e-01, -4.03515514e-01)
( 6.10666146e-01, -4.02237902e-01)
( 6.11056847e-01, -4.00961521e-01)
( 6.11447548e-01, -3.99686378e-01)
( 6.11838250e-01, -3.98412480e-01)
( 6.12228951e-01, -3.97139836e-01)
( 6.12619652e-01, -3.95868451e-01)
( 6.13010354e-01, -3.94598333e-01)
( 6.13401055e-01, -3.93329490e-01)
( 6.13791756e-01, -3.92061929e-01)
( 6.14182458e-01, -3.90795657e-01)
( 6.14573159e-01, -3.89530681e-01)
( 6.14963860e-01, -3.88267009e-01)
( 6.15354561e-01, -3.87004648e-01)
( 6.15745263e-01, -3.85743606e-01)
( 6.16135964e-01, -3.84483888e-01)
( 6.16526665e-01, -3.83225503e-01)
( 6.16917367e-01, -3.81968458e-01)
( 6.17308068e-01, -3.80712760e-01)
( 6.17698769e-01, -3.79458417e-01)
( 6.18089471e-01, -3.78205434e-01)
( 6.18480172e-01, -3.76953821e-01)
( 6.18870873e-01, -3.75703583e-01)
( 6.19261575e-01, -3.74454728e-01)
( 6.19652276e-01, -3.73207263e-01)
( 6.20042977e-01, -3.71961196e-01)
( 6.20433678e-01, -3.70716533e-01)
( 6.20824380e-01, -3.69473281e-01)
( 6.21215081e-01, -3.68231448e-01)
( 6.21605782e-01, -3.66991041e-01)
( 6.21996484e-01, -3.65752067e-01)
( 6.22387185e-01, -3.64514533e-01)
( 6.22777886e-01, -3.63278446e-01)
( 6.23168588e-01, -3.62043813e-01)
( 6.23559289e-01, -3.60810641e-01)
( 6.23949990e-01, -3.59578938e-01)
( 6.24340692e-01, -3.58348710e-01)
( 6.24731393e-01, -3.57119965e-01)
( 6.25122094e-01, -3.55892708e-01)
( 6.25512795e-01, -3.54666949e-01)
( 6.25903497e-01, -3.53442693e-01)
( 6.26294198e-01, -3.52219947e-01)
( 6.26684899e-01, -3.50998719e-01)
( 6.27075601e-01, -3.49779015e-01)
( 6.27466302e-01, -3.48560843e-01)
( 6.27857003e-01, -3.47344209e-01)
( 6.28247705e-01, -3.46129120e-01)
( 6.28638406e-01, -3.44915584e-01)
( 6.29029107e-01, -3.43703608e-01)
( 6.29419809e-01, -3.42493197e-01)
( 6.29810510e-01, -3.41284360e-01)
( 6.30201211e-01, -3.40077102e-01)
( 6.30591912e-01, -3.38871432e-01)
( 6.30982614e-01, -3.37667356e-01)
( 6.31373315e-01, -3.36464880e-01)
( 6.31764016e-01, -3.35264012e-01)
( 6.32154718e-01, -3.34064758e-01)
( 6.32545419e-01, -3.32867126e-01)
( 6.32936120e-01, -3.31671122e-01)
( 6.33326822e-01, -3.30476753e-01)
( 6.33717523e-01, -3.29284025e-01)
( 6.34108224e-01, -3.28092947e-01)
( 6.34498926e-01, -3.26903523e-01)
( 6.34889627e-01, -3.25715762e-01)
( 6.35280328e-01, -3.24529670e-01)
( 6.35671029e-01, -3.23345254e-01)
( 6.36061731e-01, -3.22162521e-01)
( 6.36452432e-01, -3.20981476e-01)
( 6.36843133e-01, -3.19802128e-01)
( 6.37233835e-01, -3.18624482e-01)
( 6.37624536e-01, -3.17448546e-01)
( 6.38015237e-01, -3.16274326e-01)
( 6.38405939e-01, -3.15101829e-01)
( 6.38796640e-01, -3.13931061e-01)
( 6.39187341e-01, -3.12762029e-01)
( 6.39578043e-01, -3.11594741e-01)
( 6.39968744e-01, -3.10429201e-01)
( 6.40359445e-01, -3.09265418e-01)
( 6.40750147e-01, -3.08103398e-01)
( 6.41140848e-01, -3.06943146e-01)
( 6.41531549e-01, -3.05784671e-01)
( 6.41922250e-01, -3.04627978e-01)
( 6.42312952e-01, -3.03473074e-01)
( 6.42703653e-01, -3.02319966e-01)
( 6.43094354e-01, -3.01168660e-01)
( 6.43485056e-01, -3.00019163e-01)
( 6.43875757e-01, -2.98871481e-01)
( 6.44266458e-01, -2.97725620e-01)
( 6.44657160e-01, -2.96581588e-01)
( 6.45047861e-01, -2.95439390e-01)
( 6.45438562e-01, -2.94299033e-01)
( 6.45829264e-01, -2.93160524e-01)
( 6.46219965e-01, -2.92023869e-01)
( 6.46610666e-01, -2.90889074e-01)
( 6.47001367e-01, -2.89756146e-01)
( 6.47392069e-01, -2.88625092e-01)
( 6.47782770e-01, -2.87495916e-01)
( 6.48173471e-01, -2.86368627e-01)
( 6.48564173e-01, -2.85243230e-01)
( 6.48954874e-01, -2.84119731e-01)
( 6.49345575e-01, -2.82998138e-01)
( 6.49736277e-01, -2.81878456e-01)
( 6.50126978e-01, -2.80760691e-01)
( 6.50517679e-01, -2.79644850e-01)
( 6.50908381e-01, -2.78530938e-01)
( 6.51299082e-01, -2.77418964e-01)
( 6.51689783e-01, -2.76308931e-01)
( 6.52080484e-01, -2.75200847e-01)
( 6.52471186e-01, -2.74094719e-01)
( 6.52861887e-01, -2.72990551e-01)
( 6.53252588e-01, -2.71888350e-01)
( 6.53643290e-01, -2.70788123e-01)
( 6.54033991e-01, -2.69689875e-01)
( 6.54424692e-01, -2.68593613e-01)
( 6.54815394e-01, -2.67499342e-01)
( 6.55206095e-01, -2.66407069e-01)
( 6.55596796e-01, -2.65316800e-01)
( 6.55987498e-01, -2.64228541e-01)
( 6.56378199e-01, -2.63142298e-01)
( 6.56768900e-01, -2.62058076e-01)
( 6.57159601e-01, -2.60975883e-01)
( 6.57550303e-01, -2.59895723e-01)
( 6.57941004e-01, -2.58817603e-01)
( 6.58331705e-01, -2.57741528e-01)
( 6.58722407e-01, -2.56667505e-01)
( 6.59113108e-01, -2.55595540e-01)
( 6.59503809e-01, -2.54525638e-01)
( 6.59894511e-01, -2.53457805e-01)
( 6.60285212e-01, -2.52392047e-01)
( 6.60675913e-01, -2.51328370e-01)
( 6.61066615e-01, -2.50266780e-01)
( 6.61457316e-01, -2.49207282e-01)
( 6.61848017e-01, -2.48149882e-01)
( 6.62238718e-01, -2.47094586e-01)
( 6.62629420e-01, -2.46041400e-01)
( 6.63020121e-01, -2.44990329e-01)
( 6.63410822e-01, -2.43941379e-01)
( 6.63801524e-01, -2.42894556e-01)
( 6.64192225e-01, -2.41849865e-01)
( 6.64582926e-01, -2.40807312e-01)
( 6.64973628e-01, -2.39766902e-01)
( 6.65364329e-01, -2.38728641e-01)
( 6.65755030e-01, -2.37692535e-01)
( 6.66145732e-01, -2.36658589e-01)
( 6.66536433e-01, -2.35626809e-01)
( 6.66927134e-01, -2.34597199e-01)
( 6.67317836e-01, -2.33569766e-01)
( 6.67708537e-01, -2.32544515e-01)
( 6.68099238e-01, -2.31521452e-01)
( 6.68489939e-01, -2.30500581e-01)
( 6.68880641e-01, -2.29481908e-01)
( 6.69271342e-01, -2.28465439e-01)
( 6.69662043e-01, -2.27451178e-01)
( 6.70052745e-01, -2.26439131e-01)
( 6.70443446e-01, -2.25429304e-01)
( 6.70834147e-01, -2.24421701e-01)
( 6.71224849e-01, -2.23416328e-01)
( 6.71615550e-01, -2.22413190e-01)
( 6.72006251e-01, -2.21412292e-01)
( 6.72396953e-01, -2.20413639e-01)
( 6.72787654e-01, -2.19417236e-01)
( 6.73178355e-01, -2.18423089e-01)
( 6.73569056e-01, -2.17431202e-01)
( 6.73959758e-01, -2.16441581e-01)
( 6.74350459e-01, -2.15454230e-01)
( 6.74741160e-01, -2.14469155e-01)
( 6.75131862e-01, -2.13486360e-01)
( 6.75522563e-01, -2.12505851e-01)
( 6.75913264e-01, -2.11527632e-01)
( 6.76303966e-01, -2.10551708e-01)
( 6.76694667e-01, -2.09578084e-01)
( 6.77085368e-01, -2.08606764e-01)
( 6.77476070e-01, -2.07637755e-01)
( 6.77866771e-01, -2.06671060e-01)
( 6.78257472e-01, -2.05706683e-01)
( 6.78648173e-01, -2.04744631e-01)
( 6.79038875e-01, -2.03784907e-01)
( 6.79429576e-01, -2.02827516e-01)
( 6.79820277e-01, -2.01872462e-01)
( 6.80210979e-01, -2.00919751e-01)
( 6.80601680e-01, -1.99969387e-01)
( 6.80992381e-01, -1.99021374e-01)
( 6.81383083e-01, -1.98075717e-01)
( 6.81773784e-01, -1.97132420e-01)
( 6.82164485e-01, -1.96191488e-01)
( 6.82555187e-01, -1.95252925e-01)
( 6.82945888e-01, -1.94316736e-01)
( 6.83336589e-01, -1.93382924e-01)
( 6.83727290e-01, -1.92451495e-01)
( 6.84117992e-01, -1.91522452e-01)
( 6.84508693e-01, -1.90595799e-01)
( 6.84899394e-01, -1.89671541e-01)
( 6.85290096e-01, -1.88749683e-01)
( 6.85680797e-01, -1.87830227e-01)
( 6.86071498e-01, -1.86913179e-01)
( 6.86462200e-01, -1.85998542e-01)
( 6.86852901e-01, -1.85086320e-01)
( 6.87243602e-01, -1.84176518e-01)
( 6.87634304e-01, -1.83269139e-01)
( 6.88025005e-01, -1.82364187e-01)
( 6.88415706e-01, -1.81461666e-01)
( 6.88806408e-01, -1.80561580e-01)
( 6.89197109e-01, -1.79663934e-01)
( 6.89587810e-01, -1.78768729e-01)
( 6.89978511e-01, -1.77875972e-01)
( 6.90369213e-01, -1.76985664e-01)
( 6.90759914e-01, -1.76097810e-01)
( 6.91150615e-01, -1.75212414e-01)
( 6.91541317e-01, -1.74329478e-01)
( 6.91932018e-01, -1.73449008e-01)
( 6.92322719e-01, -1.72571005e-01)
( 6.92713421e-01, -1.71695474e-01)
( 6.93104122e-01, -1.70822418e-01)
( 6.93494823e-01, -1.69951841e-01)
( 6.93885525e-01, -1.69083746e-01)
( 6.94276226e-01, -1.68218136e-01)
( 6.94666927e-01, -1.67355015e-01)
( 6.95057628e-01, -1.66494385e-01)
( 6.95448330e-01, -1.65636251e-01)
( 6.95839031e-01, -1.64780614e-01)
( 6.96229732e-01, -1.63927480e-01)
( 6.96620434e-01, -1.63076850e-01)
( 6.97011135e-01, -1.62228727e-01)
( 6.97401836e-01, -1.61383115e-01)
( 6.97792538e-01, -1.60540017e-01)
( 6.98183239e-01, -1.59699436e-01)
( 6.98573940e-01, -1.58861373e-01)
( 6.98964642e-01, -1.58025834e-01)
( 6.99355343e-01, -1.57192819e-01)
( 6.99746044e-01, -1.56362333e-01)
( 7.00136745e-01, -1.55534377e-01)
( 7.00527447e-01, -1.54708955e-01)
( 7.00918148e-01, -1.53886068e-01)
( 7.01308849e-01, -1.53065721e-01)
( 7.01699551e-01, -1.52247915e-01)
( 7.02090252e-01, -1.51432652e-01)
( 7.02480953e-01, -1.50619936e-01)
( 7.02871655e-01, -1.49809769e-01)
( 7.03262356e-01, -1.49002153e-01)
( 7.03653057e-01, -1.48197090e-01)
( 7.04043759e-01, -1.47394583e-01)
( 7.04434460e-01, -1.46594634e-01)
( 7.04825161e-01, -1.45797246e-01)
( 7.05215862e-01, -1.45002420e-01)
( 7.05606564e-01, -1.44210158e-01)
( 7.05997265e-01, -1.43420464e-01)
( 7.06387966e-01, -1.42633338e-01)
( 7.06778668e-01, -1.41848782e-01)
( 7.07169369e-01, -1.41066800e-01)
( 7.07560070e-01, -1.40287392e-01)
( 7.07950772e-01, -1.39510561e-01)
( 7.08341473e-01, -1.38736307e-01)
( 7.08732174e-01, -1.37964634e-01)
( 7.09122876e-01, -1.37195543e-01)
( 7.09513577e-01, -1.36429035e-01)
( 7.09904278e-01, -1.35665112e-01)
( 7.10294979e-01, -1.34903776e-01)
( 7.10685681e-01, -1.34145027e-01)
( 7.11076382e-01, -1.33388869e-01)
( 7.11467083e-01, -1.32635301e-01)
( 7.11857785e-01, -1.31884326e-01)
( 7.12248486e-01, -1.31135945e-01)
( 7.12639187e-01, -1.30390159e-01)
( 7.13029889e-01, -1.29646969e-01)
( 7.13420590e-01, -1.28906377e-01)
( 7.13811291e-01, -1.28168383e-01)
( 7.14201993e-01, -1.27432989e-01)
( 7.14592694e-01, -1.26700196e-01)
( 7.14983395e-01, -1.25970004e-01)
( 7.15374097e-01, -1.25242416e-01)
( 7.15764798e-01, -1.24517430e-01)
( 7.16155499e-01, -1.23795050e-01)
( 7.16546200e-01, -1.23075274e-01)
( 7.16936902e-01, -1.22358105e-01)
( 7.17327603e-01, -1.21643542e-01)
( 7.17718304e-01, -1.20931586e-01)
( 7.18109006e-01, -1.20222238e-01)
( 7.18499707e-01, -1.19515499e-01)
( 7.18890408e-01, -1.18811369e-01)
( 7.19281110e-01, -1.18109848e-01)
( 7.19671811e-01, -1.17410936e-01)
( 7.20062512e-01, -1.16714635e-01)
( 7.20453214e-01, -1.16020944e-01)
( 7.20843915e-01, -1.15329864e-01)
( 7.21234616e-01, -1.14641394e-01)
( 7.21625317e-01, -1.13955535e-01)
( 7.22016019e-01, -1.13272287e-01)
( 7.22406720e-01, -1.12591651e-01)
( 7.22797421e-01, -1.11913624e-01)
( 7.23188123e-01, -1.11238209e-01)
( 7.23578824e-01, -1.10565405e-01)
( 7.23969525e-01, -1.09895210e-01)
( 7.24360227e-01, -1.09227627e-01)
( 7.24750928e-01, -1.08562653e-01)
( 7.25141629e-01, -1.07900288e-01)
( 7.25532331e-01, -1.07240533e-01)
( 7.25923032e-01, -1.06583387e-01)
( 7.26313733e-01, -1.05928848e-01)
( 7.26704434e-01, -1.05276917e-01)
( 7.27095136e-01, -1.04627594e-01)
( 7.27485837e-01, -1.03980876e-01)
( 7.27876538e-01, -1.03336764e-01)
( 7.28267240e-01, -1.02695257e-01)
( 7.28657941e-01, -1.02056354e-01)
( 7.29048642e-01, -1.01420054e-01)
( 7.29439344e-01, -1.00786356e-01)
( 7.29830045e-01, -1.00155260e-01)
( 7.30220746e-01, -9.95267630e-02)
( 7.30611448e-01, -9.89008653e-02)
( 7.31002149e-01, -9.82775654e-02)
( 7.31392850e-01, -9.76568620e-02)
( 7.31783551e-01, -9.70387539e-02)
( 7.32174253e-01, -9.64232398e-02)
( 7.32564954e-01, -9.58103183e-02)
( 7.32955655e-01, -9.51999879e-02)
( 7.33346357e-01, -9.45922471e-02)
( 7.33737058e-01, -9.39870945e-02)
( 7.34127759e-01, -9.33845284e-02)
( 7.34518461e-01, -9.27845471e-02)
( 7.34909162e-01, -9.21871490e-02)
( 7.35299863e-01, -9.15923322e-02)
( 7.35690565e-01, -9.10000950e-02)
( 7.36081266e-01, -9.04104355e-02)
( 7.36471967e-01, -8.98233516e-02)
( 7.36862668e-01, -8.92388416e-02)
( 7.37253370e-01, -8.86569033e-02)
( 7.37644071e-01, -8.80775345e-02)
( 7.38034772e-01, -8.75007333e-02)
( 7.38425474e-01, -8.69264973e-02)
( 7.38816175e-01, -8.63548243e-02)
( 7.39206876e-01, -8.57857120e-02)
( 7.39597578e-01, -8.52191581e-02)
( 7.39988279e-01, -8.46551600e-02)
( 7.40378980e-01, -8.40937153e-02)
( 7.40769682e-01, -8.35348216e-02)
( 7.41160383e-01, -8.29784761e-02)
( 7.41551084e-01, -8.24246764e-02)
( 7.41941786e-01, -8.18734195e-02)
( 7.42332487e-01, -8.13247029e-02)
( 7.42723188e-01, -8.07785237e-02)
( 7.43113889e-01, -8.02348791e-02)
( 7.43504591e-01, -7.96937661e-02)
( 7.43895292e-01, -7.91551818e-02)
( 7.44285993e-01, -7.86191232e-02)
( 7.44676695e-01, -7.80855871e-02)
( 7.45067396e-01, -7.75545705e-02)
( 7.45458097e-01, -7.70260702e-02)
( 7.45848799e-01, -7.65000829e-02)
( 7.46239500e-01, -7.59766054e-02)
( 7.46630201e-01, -7.54556343e-02)
( 7.47020903e-01, -7.49371663e-02)
( 7.47411604e-01, -7.44211978e-02)
( 7.47802305e-01, -7.39077254e-02)
( 7.48193006e-01, -7.33967456e-02)
( 7.48583708e-01, -7.28882546e-02)
( 7.48974409e-01, -7.23822490e-02)
( 7.49365110e-01, -7.18787249e-02)
( 7.49755812e-01, -7.13776786e-02)
( 7.50146513e-01, -7.08791063e-02)
( 7.50537214e-01, -7.03830041e-02)
( 7.50927916e-01, -6.98893681e-02)
( 7.51318617e-01, -6.93981944e-02)
( 7.51709318e-01, -6.89094789e-02)
( 7.52100020e-01, -6.84232176e-02)
( 7.52490721e-01, -6.79394063e-02)
( 7.52881422e-01, -6.74580408e-02)
( 7.53272123e-01, -6.69791170e-02)
( 7.53662825e-01, -6.65026306e-02)
( 7.54053526e-01, -6.60285772e-02)
( 7.54444227e-01, -6.55569525e-02)
( 7.54834929e-01, -6.50877520e-02)
( 7.55225630e-01, -6.46209714e-02)
( 7.55616331e-01, -6.41566059e-02)
( 7.56007033e-01, -6.36946512e-02)
( 7.56397734e-01, -6.32351026e-02)
( 7.56788435e-01, -6.27779554e-02)
( 7.57179137e-01, -6.23232048e-02)
( 7.57569838e-01, -6.18708462e-02)
( 7.57960539e-01, -6.14208748e-02)
( 7.58351240e-01, -6.09732855e-02)
( 7.58741942e-01, -6.05280737e-02)
( 7.59132643e-01, -6.00852342e-02)
( 7.59523344e-01, -5.96447622e-02)
( 7.59914046e-01, -5.92066525e-02)
( 7.60304747e-01, -5.87709001e-02)
( 7.60695448e-01, -5.83374998e-02)
( 7.61086150e-01, -5.79064464e-02)
( 7.61476851e-01, -5.74777348e-02)
( 7.61867552e-01, -5.70513596e-02)
( 7.62258254e-01, -5.66273155e-02)
( 7.62648955e-01, -5.62055972e-02)
( 7.63039656e-01, -5.57861992e-02)
( 7.63430357e-01, -5.53691161e-02)
( 7.63821059e-01, -5.49543425e-02)
( 7.64211760e-01, -5.45418727e-02)
( 7.64602461e-01, -5.41317011e-02)
( 7.64993163e-01, -5.37238223e-02)
( 7.65383864e-01, -5.33182304e-02)
( 7.65774565e-01, -5.29149197e-02)
( 7.66165267e-01, -5.25138847e-02)
( 7.66555968e-01, -5.21151193e-02)
( 7.66946669e-01, -5.17186179e-02)
( 7.67337371e-01, -5.13243744e-02)
( 7.67728072e-01, -5.09323831e-02)
( 7.68118773e-01, -5.05426380e-02)
( 7.68509475e-01, -5.01551330e-02)
( 7.68900176e-01, -4.97698621e-02)
( 7.69290877e-01, -4.93868193e-02)
( 7.69681578e-01, -4.90059984e-02)
( 7.70072280e-01, -4.86273934e-02)
( 7.70462981e-01, -4.82509979e-02)
( 7.70853682e-01, -4.78768059e-02)
( 7.71244384e-01, -4.75048109e-02)
( 7.71635085e-01, -4.71350068e-02)
( 7.72025786e-01, -4.67673871e-02)
( 7.72416488e-01, -4.64019456e-02)
( 7.72807189e-01, -4.60386758e-02)
( 7.73197890e-01, -4.56775713e-02)
( 7.73588592e-01, -4.53186255e-02)
( 7.73979293e-01, -4.49618320e-02)
( 7.74369994e-01, -4.46071843e-02)
( 7.74760695e-01, -4.42546757e-02)
( 7.75151397e-01, -4.39042997e-02)
( 7.75542098e-01, -4.35560496e-02)
( 7.75932799e-01, -4.32099186e-02)
( 7.76323501e-01, -4.28659002e-02)
( 7.76714202e-01, -4.25239876e-02)
( 7.77104903e-01, -4.21841740e-02)
( 7.77495605e-01, -4.18464525e-02)
( 7.77886306e-01, -4.15108164e-02)
( 7.78277007e-01, -4.11772588e-02)
( 7.78667709e-01, -4.08457729e-02)
( 7.79058410e-01, -4.05163516e-02)
( 7.79449111e-01, -4.01889880e-02)
( 7.79839812e-01, -3.98636752e-02)
( 7.80230514e-01, -3.95404061e-02)
( 7.80621215e-01, -3.92191737e-02)
( 7.81011916e-01, -3.88999710e-02)
( 7.81402618e-01, -3.85827909e-02)
( 7.81793319e-01, -3.82676262e-02)
( 7.82184020e-01, -3.79544698e-02)
( 7.82574722e-01, -3.76433145e-02)
( 7.82965423e-01, -3.73341532e-02)
( 7.83356124e-01, -3.70269786e-02)
( 7.83746826e-01, -3.67217835e-02)
( 7.84137527e-01, -3.64185607e-02)
( 7.84528228e-01, -3.61173028e-02)
( 7.84918929e-01, -3.58180026e-02)
( 7.85309631e-01, -3.55206526e-02)
( 7.85700332e-01, -3.52252457e-02)
( 7.86091033e-01, -3.49317743e-02)
( 7.86481735e-01, -3.46402311e-02)
( 7.86872436e-01, -3.43506087e-02)
( 7.87263137e-01, -3.40628997e-02)
( 7.87653839e-01, -3.37770966e-02)
( 7.88044540e-01, -3.34931918e-02)
( 7.88435241e-01, -3.32111781e-02)
( 7.88825943e-01, -3.29310477e-02)
( 7.89216644e-01, -3.26527933e-02)
( 7.89607345e-01, -3.23764072e-02)
( 7.89998046e-01, -3.21018819e-02)
( 7.90388748e-01, -3.18292098e-02)
( 7.90779449e-01, -3.15583834e-02)
( 7.91170150e-01, -3.12893949e-02)
( 7.91560852e-01, -3.10222369e-02)
( 7.91951553e-01, -3.07569017e-02)
( 7.92342254e-01, -3.04933815e-02)
( 7.92732956e-01, -3.02316688e-02)
( 7.93123657e-01, -2.99717559e-02)
( 7.93514358e-01, -2.97136350e-02)
( 7.93905060e-01, -2.94572985e-02)
( 7.94295761e-01, -2.92027387e-02)
( 7.94686462e-01, -2.89499478e-02)
( 7.95077164e-01, -2.86989181e-02)
( 7.95467865e-01, -2.84496419e-02)
( 7.95858566e-01, -2.82021113e-02)
( 7.96249267e-01, -2.79563187e-02)
( 7.96639969e-01, -2.77122563e-02)
( 7.97030670e-01, -2.74699162e-02)
( 7.97421371e-01, -2.72292907e-02)
( 7.97812073e-01, -2.69903720e-02)
( 7.98202774e-01, -2.67531522e-02)
( 7.98593475e-01, -2.65176236e-02)
( 7.98984177e-01, -2.62837784e-02)
( 7.99374878e-01, -2.60516086e-02)
( 7.99765579e-01, -2.58211065e-02)
( 8.00156281e-01, -2.55922643e-02)
( 8.00546982e-01, -2.53650741e-02)
( 8.00937683e-01, -2.51395280e-02)
( 8.01328384e-01, -2.49156183e-02)
( 8.01719086e-01, -2.46933370e-02)
( 8.02109787e-01, -2.44726763e-02)
( 8.02500488e-01, -2.42536283e-02)
( 8.02891190e-01, -2.40361853e-02)
( 8.03281891e-01, -2.38203392e-02)
( 8.03672592e-01, -2.36060823e-02)
( 8.04063294e-01, -2.33934068e-02)
( 8.04453995e-01, -2.31823046e-02)
( 8.04844696e-01, -2.29727680e-02)
( 8.05235398e-01, -2.27647891e-02)
( 8.05626099e-01, -2.25583601e-02)
( 8.06016800e-01, -2.23534730e-02)
( 8.06407501e-01, -2.21501201e-02)
( 8.06798203e-01, -2.19482934e-02)
( 8.07188904e-01, -2.17479852e-02)
( 8.07579605e-01, -2.15491875e-02)
( 8.07970307e-01, -2.13518925e-02)
( 8.08361008e-01, -2.11560924e-02)
( 8.08751709e-01, -2.09617794e-02)
( 8.09142411e-01, -2.07689455e-02)
( 8.09533112e-01, -2.05775830e-02)
( 8.09923813e-01, -2.03876840e-02)
( 8.10314515e-01, -2.01992408e-02)
( 8.10705216e-01, -2.00122455e-02)
( 8.11095917e-01, -1.98266902e-02)
( 8.11486618e-01, -1.96425673e-02)
( 8.11877320e-01, -1.94598689e-02)
( 8.12268021e-01, -1.92785872e-02)
( 8.12658722e-01, -1.90987145e-02)
( 8.13049424e-01, -1.89202430e-02)
( 8.13440125e-01, -1.87431648e-02)
( 8.13830826e-01, -1.85674724e-02)
( 8.14221528e-01, -1.83931579e-02)
( 8.14612229e-01, -1.82202136e-02)
( 8.15002930e-01, -1.80486317e-02)
( 8.15393632e-01, -1.78784047e-02)
( 8.15784333e-01, -1.77095247e-02)
( 8.16175034e-01, -1.75419841e-02)
( 8.16565735e-01, -1.73757752e-02)
( 8.16956437e-01, -1.72108903e-02)
( 8.17347138e-01, -1.70473218e-02)
( 8.17737839e-01, -1.68850621e-02)
( 8.18128541e-01, -1.67241035e-02)
( 8.18519242e-01, -1.65644385e-02)
( 8.18909943e-01, -1.64060593e-02)
( 8.19300645e-01, -1.62489585e-02)
( 8.19691346e-01, -1.60931284e-02)
( 8.20082047e-01, -1.59385615e-02)
( 8.20472749e-01, -1.57852503e-02)
( 8.20863450e-01, -1.56331872e-02)
( 8.21254151e-01, -1.54823648e-02)
( 8.21644853e-01, -1.53327754e-02)
( 8.22035554e-01, -1.51844117e-02)
( 8.22426255e-01, -1.50372662e-02)
( 8.22816956e-01, -1.48913314e-02)
( 8.23207658e-01, -1.47465999e-02)
( 8.23598359e-01, -1.46030643e-02)
( 8.23989060e-01, -1.44607173e-02)
( 8.24379762e-01, -1.43195513e-02)
( 8.24770463e-01, -1.41795591e-02)
( 8.25161164e-01, -1.40407333e-02)
( 8.25551866e-01, -1.39030666e-02)
( 8.25942567e-01, -1.37665517e-02)
( 8.26333268e-01, -1.36311814e-02)
( 8.26723970e-01, -1.34969482e-02)
( 8.27114671e-01, -1.33638451e-02)
( 8.27505372e-01, -1.32318648e-02)
( 8.27896073e-01, -1.31010000e-02)
( 8.28286775e-01, -1.29712437e-02)
( 8.28677476e-01, -1.28425885e-02)
( 8.29068177e-01, -1.27150275e-02)
( 8.29458879e-01, -1.25885534e-02)
( 8.29849580e-01, -1.24631591e-02)
( 8.30240281e-01, -1.23388377e-02)
( 8.30630983e-01, -1.22155819e-02)
( 8.31021684e-01, -1.20933849e-02)
( 8.31412385e-01, -1.19722396e-02)
( 8.31803087e-01, -1.18521389e-02)
( 8.32193788e-01, -1.17330759e-02)
( 8.32584489e-01, -1.16150438e-02)
( 8.32975190e-01, -1.14980354e-02)
( 8.33365892e-01, -1.13820441e-02)
( 8.33756593e-01, -1.12670628e-02)
( 8.34147294e-01, -1.11530847e-02)
( 8.34537996e-01, -1.10401031e-02)
( 8.34928697e-01, -1.09281110e-02)
( 8.35319398e-01, -1.08171018e-02)
( 8.35710100e-01, -1.07070686e-02)
( 8.36100801e-01, -1.05980047e-02)
( 8.36491502e-01, -1.04899035e-02)
( 8.36882204e-01, -1.03827582e-02)
( 8.37272905e-01, -1.02765622e-02)
( 8.37663606e-01, -1.01713089e-02)
( 8.38054307e-01, -1.00669916e-02)
( 8.38445009e-01, -9.96360374e-03)
( 8.38835710e-01, -9.86113883e-03)
( 8.39226411e-01, -9.75959031e-03)
( 8.39617113e-01, -9.65895167e-03)
( 8.40007814e-01, -9.55921643e-03)
( 8.40398515e-01, -9.46037816e-03)
( 8.40789217e-01, -9.36243041e-03)
( 8.41179918e-01, -9.26536680e-03)
( 8.41570619e-01, -9.16918095e-03)
( 8.41961321e-01, -9.07386652e-03)
( 8.42352022e-01, -8.97941718e-03)
( 8.42742723e-01, -8.88582666e-03)
( 8.43133424e-01, -8.79308868e-03)
( 8.43524126e-01, -8.70119702e-03)
( 8.43914827e-01, -8.61014545e-03)
( 8.44305528e-01, -8.51992779e-03)
( 8.44696230e-01, -8.43053790e-03)
( 8.45086931e-01, -8.34196965e-03)
( 8.45477632e-01, -8.25421693e-03)
( 8.45868334e-01, -8.16727368e-03)
( 8.46259035e-01, -8.08113384e-03)
( 8.46649736e-01, -7.99579141e-03)
( 8.47040438e-01, -7.91124040e-03)
( 8.47431139e-01, -7.82747485e-03)
( 8.47821840e-01, -7.74448882e-03)
( 8.48212542e-01, -7.66227641e-03)
( 8.48603243e-01, -7.58083175e-03)
( 8.48993944e-01, -7.50014898e-03)
( 8.49384645e-01, -7.42022230e-03)
( 8.49775347e-01, -7.34104591e-03)
( 8.50166048e-01, -7.26261405e-03)
( 8.50556749e-01, -7.18492098e-03)
( 8.50947451e-01, -7.10796101e-03)
( 8.51338152e-01, -7.03172845e-03)
( 8.51728853e-01, -6.95621766e-03)
( 8.52119555e-01, -6.88142303e-03)
( 8.52510256e-01, -6.80733895e-03)
( 8.52900957e-01, -6.73395988e-03)
( 8.53291659e-01, -6.66128027e-03)
( 8.53682360e-01, -6.58929463e-03)
( 8.54073061e-01, -6.51799749e-03)
( 8.54463762e-01, -6.44738339e-03)
( 8.54854464e-01, -6.37744692e-03)
( 8.55245165e-01, -6.30818270e-03)
( 8.55635866e-01, -6.23958536e-03)
( 8.56026568e-01, -6.17164958e-03)
( 8.56417269e-01, -6.10437006e-03)
( 8.56807970e-01, -6.03774153e-03)
( 8.57198672e-01, -5.97175874e-03)
( 8.57589373e-01, -5.90641649e-03)
( 8.57980074e-01, -5.84170958e-03)
( 8.58370776e-01, -5.77763286e-03)
( 8.58761477e-01, -5.71418122e-03)
( 8.59152178e-01, -5.65134954e-03)
( 8.59542879e-01, -5.58913277e-03)
( 8.59933581e-01, -5.52752587e-03)
( 8.60324282e-01, -5.46652382e-03)
( 8.60714983e-01, -5.40612165e-03)
( 8.61105685e-01, -5.34631440e-03)
( 8.61496386e-01, -5.28709715e-03)
( 8.61887087e-01, -5.22846502e-03)
( 8.62277789e-01, -5.17041312e-03)
( 8.62668490e-01, -5.11293664e-03)
( 8.63059191e-01, -5.05603075e-03)
( 8.63449893e-01, -4.99969069e-03)
( 8.63840594e-01, -4.94391171e-03)
( 8.64231295e-01, -4.88868907e-03)
( 8.64621996e-01, -4.83401811e-03)
( 8.65012698e-01, -4.77989414e-03)
( 8.65403399e-01, -4.72631253e-03)
( 8.65794100e-01, -4.67326869e-03)
( 8.66184802e-01, -4.62075803e-03)
( 8.66575503e-01, -4.56877600e-03)
( 8.66966204e-01, -4.51731809e-03)
( 8.67356906e-01, -4.46637980e-03)
( 8.67747607e-01, -4.41595668e-03)
( 8.68138308e-01, -4.36604428e-03)
( 8.68529010e-01, -4.31663819e-03)
( 8.68919711e-01, -4.26773406e-03)
( 8.69310412e-01, -4.21932751e-03)
( 8.69701113e-01, -4.17141423e-03)
( 8.70091815e-01, -4.12398993e-03)
( 8.70482516e-01, -4.07705034e-03)
( 8.70873217e-01, -4.03059122e-03)
( 8.71263919e-01, -3.98460836e-03)
( 8.71654620e-01, -3.93909759e-03)
( 8.72045321e-01, -3.89405474e-03)
( 8.72436023e-01, -3.84947569e-03)
( 8.72826724e-01, -3.80535634e-03)
( 8.73217425e-01, -3.76169262e-03)
( 8.73608127e-01, -3.71848049e-03)
( 8.73998828e-01, -3.67571593e-03)
( 8.74389529e-01, -3.63339494e-03)
( 8.74780231e-01, -3.59151358e-03)
( 8.75170932e-01, -3.55006789e-03)
( 8.75561633e-01, -3.50905398e-03)
( 8.75952334e-01, -3.46846797e-03)
( 8.76343036e-01, -3.42830599e-03)
( 8.76733737e-01, -3.38856423e-03)
( 8.77124438e-01, -3.34923888e-03)
( 8.77515140e-01, -3.31032616e-03)
( 8.77905841e-01, -3.27182234e-03)
( 8.78296542e-01, -3.23372369e-03)
( 8.78687244e-01, -3.19602652e-03)
( 8.79077945e-01, -3.15872715e-03)
( 8.79468646e-01, -3.12182195e-03)
( 8.79859348e-01, -3.08530730e-03)
( 8.80250049e-01, -3.04917961e-03)
( 8.80640750e-01, -3.01343532e-03)
( 8.81031451e-01, -2.97807089e-03)
( 8.81422153e-01, -2.94308281e-03)
( 8.81812854e-01, -2.90846758e-03)
( 8.82203555e-01, -2.87422176e-03)
( 8.82594257e-01, -2.84034190e-03)
( 8.82984958e-01, -2.80682459e-03)
( 8.83375659e-01, -2.77366645e-03)
( 8.83766361e-01, -2.74086412e-03)
( 8.84157062e-01, -2.70841427e-03)
( 8.84547763e-01, -2.67631358e-03)
( 8.84938465e-01, -2.64455876e-03)
( 8.85329166e-01, -2.61314657e-03)
( 8.85719867e-01, -2.58207376e-03)
( 8.86110568e-01, -2.55133712e-03)
( 8.86501270e-01, -2.52093346e-03)
( 8.86891971e-01, -2.49085963e-03)
( 8.87282672e-01, -2.46111248e-03)
( 8.87673374e-01, -2.43168890e-03)
( 8.88064075e-01, -2.40258580e-03)
( 8.88454776e-01, -2.37380011e-03)
( 8.88845478e-01, -2.34532879e-03)
( 8.89236179e-01, -2.31716882e-03)
( 8.89626880e-01, -2.28931721e-03)
( 8.90017582e-01, -2.26177098e-03)
( 8.90408283e-01, -2.23452718e-03)
( 8.90798984e-01, -2.20758289e-03)
( 8.91189685e-01, -2.18093521e-03)
( 8.91580387e-01, -2.15458125e-03)
( 8.91971088e-01, -2.12851817e-03)
( 8.92361789e-01, -2.10274312e-03)
( 8.92752491e-01, -2.07725329e-03)
( 8.93143192e-01, -2.05204590e-03)
( 8.93533893e-01, -2.02711817e-03)
( 8.93924595e-01, -2.00246737e-03)
( 8.94315296e-01, -1.97809078e-03)
( 8.94705997e-01, -1.95398568e-03)
( 8.95096699e-01, -1.93014941e-03)
( 8.95487400e-01, -1.90657931e-03)
( 8.95878101e-01, -1.88327274e-03)
( 8.96268803e-01, -1.86022709e-03)
( 8.96659504e-01, -1.83743977e-03)
( 8.97050205e-01, -1.81490820e-03)
( 8.97440906e-01, -1.79262985e-03)
( 8.97831608e-01, -1.77060218e-03)
( 8.98222309e-01, -1.74882268e-03)
( 8.98613010e-01, -1.72728887e-03)
( 8.99003712e-01, -1.70599828e-03)
( 8.99394413e-01, -1.68494848e-03)
( 8.99785114e-01, -1.66413702e-03)
( 9.00175816e-01, -1.64356152e-03)
( 9.00566517e-01, -1.62321959e-03)
( 9.00957218e-01, -1.60310885e-03)
( 9.01347920e-01, -1.58322698e-03)
( 9.01738621e-01, -1.56357165e-03)
( 9.02129322e-01, -1.54414055e-03)
( 9.02520023e-01, -1.52493140e-03)
( 9.02910725e-01, -1.50594194e-03)
( 9.03301426e-01, -1.48716991e-03)
( 9.03692127e-01, -1.46861310e-03)
( 9.04082829e-01, -1.45026931e-03)
( 9.04473530e-01, -1.43213633e-03)
( 9.04864231e-01, -1.41421200e-03)
( 9.05254933e-01, -1.39649418e-03)
( 9.05645634e-01, -1.37898074e-03)
( 9.06036335e-01, -1.36166955e-03)
( 9.06427037e-01, -1.34455854e-03)
( 9.06817738e-01, -1.32764561e-03)
( 9.07208439e-01, -1.31092873e-03)
( 9.07599140e-01, -1.29440584e-03)
( 9.07989842e-01, -1.27807492e-03)
( 9.08380543e-01, -1.26193398e-03)
( 9.08771244e-01, -1.24598103e-03)
( 9.09161946e-01, -1.23021411e-03)
( 9.09552647e-01, -1.21463125e-03)
( 9.09943348e-01, -1.19923053e-03)
( 9.10334050e-01, -1.18401004e-03)
( 9.10724751e-01, -1.16896788e-03)
( 9.11115452e-01, -1.15410216e-03)
( 9.11506154e-01, -1.13941103e-03)
( 9.11896855e-01, -1.12489263e-03)
( 9.12287556e-01, -1.11054514e-03)
( 9.12678257e-01, -1.09636674e-03)
( 9.13068959e-01, -1.08235564e-03)
( 9.13459660e-01, -1.06851005e-03)
( 9.13850361e-01, -1.05482821e-03)
( 9.14241063e-01, -1.04130838e-03)
( 9.14631764e-01, -1.02794882e-03)
( 9.15022465e-01, -1.01474782e-03)
( 9.15413167e-01, -1.00170367e-03)
( 9.15803868e-01, -9.88814696e-04)
( 9.16194569e-01, -9.76079223e-04)
( 9.16585271e-01, -9.63495599e-04)
( 9.16975972e-01, -9.51062188e-04)
( 9.17366673e-01, -9.38777366e-04)
( 9.17757374e-01, -9.26639527e-04)
( 9.18148076e-01, -9.14647077e-04)
( 9.18538777e-01, -9.02798440e-04)
( 9.18929478e-01, -8.91092053e-04)
( 9.19320180e-01, -8.79526369e-04)
( 9.19710881e-01, -8.68099854e-04)
( 9.20101582e-01, -8.56810990e-04)
( 9.20492284e-01, -8.45658273e-04)
( 9.20882985e-01, -8.34640212e-04)
( 9.21273686e-01, -8.23755333e-04)
( 9.21664388e-01, -8.13002174e-04)
( 9.22055089e-01, -8.02379287e-04)
( 9.22445790e-01, -7.91885238e-04)
( 9.22836492e-01, -7.81518608e-04)
( 9.23227193e-01, -7.71277991e-04)
( 9.23617894e-01, -7.61161993e-04)
( 9.24008595e-01, -7.51169236e-04)
( 9.24399297e-01, -7.41298353e-04)
( 9.24789998e-01, -7.31547993e-04)
( 9.25180699e-01, -7.21916815e-04)
( 9.25571401e-01, -7.12403493e-04)
( 9.25962102e-01, -7.03006714e-04)
( 9.26352803e-01, -6.93725177e-04)
( 9.26743505e-01, -6.84557594e-04)
( 9.27134206e-01, -6.75502691e-04)
( 9.27524907e-01, -6.66559204e-04)
( 9.27915609e-01, -6.57725883e-04)
( 9.28306310e-01, -6.49001490e-04)
( 9.28697011e-01, -6.40384800e-04)
( 9.29087712e-01, -6.31874598e-04)
( 9.29478414e-01, -6.23469685e-04)
( 9.29869115e-01, -6.15168869e-04)
( 9.30259816e-01, -6.06970974e-04)
( 9.30650518e-01, -5.98874834e-04)
( 9.31041219e-01, -5.90879293e-04)
( 9.31431920e-01, -5.82983211e-04)
( 9.31822622e-01, -5.75185454e-04)
( 9.32213323e-01, -5.67484905e-04)
( 9.32604024e-01, -5.59880453e-04)
( 9.32994726e-01, -5.52371002e-04)
( 9.33385427e-01, -5.44955465e-04)
( 9.33776128e-01, -5.37632768e-04)
( 9.34166829e-01, -5.30401845e-04)
( 9.34557531e-01, -5.23261644e-04)
( 9.34948232e-01, -5.16211121e-04)
( 9.35338933e-01, -5.09249244e-04)
( 9.35729635e-01, -5.02374993e-04)
( 9.36120336e-01, -4.95587354e-04)
( 9.36511037e-01, -4.88885329e-04)
( 9.36901739e-01, -4.82267926e-04)
( 9.37292440e-01, -4.75734165e-04)
( 9.37683141e-01, -4.69283075e-04)
( 9.38073843e-01, -4.62913698e-04)
( 9.38464544e-01, -4.56625081e-04)
( 9.38855245e-01, -4.50416286e-04)
( 9.39245946e-01, -4.44286381e-04)
( 9.39636648e-01, -4.38234446e-04)
( 9.40027349e-01, -4.32259568e-04)
( 9.40418050e-01, -4.26360847e-04)
( 9.40808752e-01, -4.20537389e-04)
( 9.41199453e-01, -4.14788312e-04)
( 9.41590154e-01, -4.09112742e-04)
( 9.41980856e-01, -4.03509814e-04)
( 9.42371557e-01, -3.97978672e-04)
( 9.42762258e-01, -3.92518471e-04)
( 9.43152960e-01, -3.87128372e-04)
( 9.43543661e-01, -3.81807547e-04)
( 9.43934362e-01, -3.76555176e-04)
( 9.44325063e-01, -3.71370447e-04)
( 9.44715765e-01, -3.66252558e-04)
( 9.45106466e-01, -3.61200715e-04)
( 9.45497167e-01, -3.56214132e-04)
( 9.45887869e-01, -3.51292031e-04)
( 9.46278570e-01, -3.46433645e-04)
( 9.46669271e-01, -3.41638212e-04)
( 9.47059973e-01, -3.36904979e-04)
( 9.47450674e-01, -3.32233203e-04)
( 9.47841375e-01, -3.27622146e-04)
( 9.48232077e-01, -3.23071081e-04)
( 9.48622778e-01, -3.18579286e-04)
( 9.49013479e-01, -3.14146049e-04)
( 9.49404181e-01, -3.09770665e-04)
( 9.49794882e-01, -3.05452436e-04)
( 9.50185583e-01, -3.01190672e-04)
( 9.50576284e-01, -2.96984691e-04)
( 9.50966986e-01, -2.92833818e-04)
( 9.51357687e-01, -2.88737385e-04)
( 9.51748388e-01, -2.84694732e-04)
( 9.52139090e-01, -2.80705206e-04)
( 9.52529791e-01, -2.76768161e-04)
( 9.52920492e-01, -2.72882959e-04)
( 9.53311194e-01, -2.69048966e-04)
( 9.53701895e-01, -2.65265560e-04)
( 9.54092596e-01, -2.61532121e-04)
( 9.54483298e-01, -2.57848039e-04)
( 9.54873999e-01, -2.54212709e-04)
( 9.55264700e-01, -2.50625534e-04)
( 9.55655401e-01, -2.47085923e-04)
( 9.56046103e-01, -2.43593291e-04)
( 9.56436804e-01, -2.40147060e-04)
( 9.56827505e-01, -2.36746659e-04)
( 9.57218207e-01, -2.33391522e-04)
( 9.57608908e-01, -2.30081092e-04)
( 9.57999609e-01, -2.26814815e-04)
( 9.58390311e-01, -2.23592144e-04)
( 9.58781012e-01, -2.20412541e-04)
( 9.59171713e-01, -2.17275471e-04)
( 9.59562415e-01, -2.14180405e-04)
( 9.59953116e-01, -2.11126821e-04)
( 9.60343817e-01, -2.08114204e-04)
( 9.60734518e-01, -2.05142043e-04)
( 9.61125220e-01, -2.02209833e-04)
( 9.61515921e-01, -1.99317075e-04)
( 9.61906622e-01, -1.96463276e-04)
( 9.62297324e-01, -1.93647949e-04)
( 9.62688025e-01, -1.90870611e-04)
( 9.63078726e-01, -1.88130786e-04)
( 9.63469428e-01, -1.85428003e-04)
( 9.63860129e-01, -1.82761795e-04)
( 9.64250830e-01, -1.80131704e-04)
( 9.64641532e-01, -1.77537272e-04)
( 9.65032233e-01, -1.74978052e-04)
( 9.65422934e-01, -1.72453597e-04)
( 9.65813635e-01, -1.69963469e-04)
( 9.66204337e-01, -1.67507232e-04)
( 9.66595038e-01, -1.65084458e-04)
( 9.66985739e-01, -1.62694722e-04)
( 9.67376441e-01, -1.60337604e-04)
( 9.67767142e-01, -1.58012689e-04)
( 9.68157843e-01, -1.55719568e-04)
( 9.68548545e-01, -1.53457836e-04)
( 9.68939246e-01, -1.51227092e-04)
( 9.69329947e-01, -1.49026940e-04)
( 9.69720649e-01, -1.46856989e-04)
( 9.70111350e-01, -1.44716853e-04)
( 9.70502051e-01, -1.42606149e-04)
( 9.70892752e-01, -1.40524501e-04)
( 9.71283454e-01, -1.38471535e-04)
( 9.71674155e-01, -1.36446882e-04)
( 9.72064856e-01, -1.34450178e-04)
( 9.72455558e-01, -1.32481063e-04)
( 9.72846259e-01, -1.30539181e-04)
( 9.73236960e-01, -1.28624180e-04)
( 9.73627662e-01, -1.26735714e-04)
( 9.74018363e-01, -1.24873438e-04)
( 9.74409064e-01, -1.23037014e-04)
( 9.74799766e-01, -1.21226106e-04)
( 9.75190467e-01, -1.19440382e-04)
( 9.75581168e-01, -1.17679517e-04)
( 9.75971870e-01, -1.15943186e-04)
( 9.76362571e-01, -1.14231070e-04)
( 9.76753272e-01, -1.12542853e-04)
( 9.77143973e-01, -1.10878223e-04)
( 9.77534675e-01, -1.09236872e-04)
( 9.77925376e-01, -1.07618496e-04)
( 9.78316077e-01, -1.06022794e-04)
( 9.78706779e-01, -1.04449468e-04)
( 9.79097480e-01, -1.02898226e-04)
( 9.79488181e-01, -1.01368776e-04)
( 9.79878883e-01, -9.98608334e-05)
( 9.80269584e-01, -9.83741139e-05)
( 9.80660285e-01, -9.69083383e-05)
( 9.81050987e-01, -9.54632303e-05)
( 9.81441688e-01, -9.40385169e-05)
( 9.81832389e-01, -9.26339287e-05)
( 9.82223090e-01, -9.12491993e-05)
( 9.82613792e-01, -8.98840657e-05)
( 9.83004493e-01, -8.85382681e-05)
( 9.83395194e-01, -8.72115499e-05)
( 9.83785896e-01, -8.59036576e-05)
( 9.84176597e-01, -8.46143407e-05)
( 9.84567298e-01, -8.33433520e-05)
( 9.84958000e-01, -8.20904472e-05)
( 9.85348701e-01, -8.08553850e-05)
( 9.85739402e-01, -7.96379271e-05)
( 9.86130104e-01, -7.84378382e-05)
( 9.86520805e-01, -7.72548858e-05)
( 9.86911506e-01, -7.60888403e-05)
( 9.87302207e-01, -7.49394751e-05)
( 9.87692909e-01, -7.38065661e-05)
( 9.88083610e-01, -7.26898923e-05)
( 9.88474311e-01, -7.15892353e-05)
( 9.88865013e-01, -7.05043794e-05)
( 9.89255714e-01, -6.94351115e-05)
( 9.89646415e-01, -6.83812214e-05)
( 9.90037117e-01, -6.73425014e-05)
( 9.90427818e-01, -6.63187463e-05)
( 9.90818519e-01, -6.53097537e-05)
( 9.91209221e-01, -6.43153234e-05)
( 9.91599922e-01, -6.33352581e-05)
( 9.91990623e-01, -6.23693628e-05)
( 9.92381324e-01, -6.14174448e-05)
( 9.92772026e-01, -6.04793140e-05)
( 9.93162727e-01, -5.95547828e-05)
( 9.93553428e-01, -5.86436657e-05)
( 9.93944130e-01, -5.77457797e-05)
( 9.94334831e-01, -5.68609442e-05)
( 9.94725532e-01, -5.59889806e-05)
( 9.95116234e-01, -5.51297130e-05)
( 9.95506935e-01, -5.42829673e-05)
( 9.95897636e-01, -5.34485718e-05)
( 9.96288338e-01, -5.26263571e-05)
( 9.96679039e-01, -5.18161558e-05)
( 9.97069740e-01, -5.10178026e-05)
( 9.97460441e-01, -5.02311345e-05)
( 9.97851143e-01, -4.94559904e-05)
( 9.98241844e-01, -4.86922113e-05)
( 9.98632545e-01, -4.79396429e-05)
( 9.99023247e-01, -4.71981827e-05)
( 9.99413948e-01, -4.64667291e-05)
( 9.99804649e-01, -4.54846701e-05)};\label{line:ucfd1}

\addplot [red, thin, solid]
coordinates {
(-9.99999990e-01,  2.36415655e-02)
(-9.97999990e-01,  2.25899357e-02)
(-9.95999990e-01,  2.15475175e-02)
(-9.93999990e-01,  2.05144628e-02)
(-9.91999990e-01,  1.94909276e-02)
(-9.89999990e-01,  1.84770723e-02)
(-9.87999990e-01,  1.74730620e-02)
(-9.85999990e-01,  1.64790664e-02)
(-9.83999990e-01,  1.54952603e-02)
(-9.81999990e-01,  1.45218236e-02)
(-9.79999990e-01,  1.35589416e-02)
(-9.77999990e-01,  1.26068052e-02)
(-9.75999990e-01,  1.16656113e-02)
(-9.73999990e-01,  1.07355627e-02)
(-9.71999990e-01,  9.81686874e-03)
(-9.69999990e-01,  8.90974534e-03)
(-9.67999990e-01,  8.01441543e-03)
(-9.65999990e-01,  7.13110925e-03)
(-9.63999990e-01,  6.26006464e-03)
(-9.61999990e-01,  5.40152747e-03)
(-9.59999990e-01,  4.55575196e-03)
(-9.57999990e-01,  3.72300113e-03)
(-9.55999990e-01,  2.90354720e-03)
(-9.53999990e-01,  2.09767209e-03)
(-9.51999990e-01,  1.30566787e-03)
(-9.49999990e-01,  5.27837303e-04)
(-9.47999990e-01, -2.35505598e-04)
(-9.45999990e-01, -9.84034973e-04)
(-9.43999990e-01, -1.71741248e-03)
(-9.41999990e-01, -2.43528662e-03)
(-9.39999990e-01, -3.13729199e-03)
(-9.37999990e-01, -3.82304850e-03)
(-9.35999990e-01, -4.49216055e-03)
(-9.33999990e-01, -5.14421611e-03)
(-9.31999990e-01, -5.77878573e-03)
(-9.29999990e-01, -6.39542151e-03)
(-9.27999990e-01, -6.99365598e-03)
(-9.25999990e-01, -7.57300081e-03)
(-9.23999990e-01, -8.13294557e-03)
(-9.21999990e-01, -8.67295620e-03)
(-9.19999990e-01, -9.19247355e-03)
(-9.17999990e-01, -9.69091157e-03)
(-9.15999990e-01, -1.01676556e-02)
(-9.13999990e-01, -1.06220601e-02)
(-9.11999990e-01, -1.10534469e-02)
(-9.09999990e-01, -1.14611024e-02)
(-9.07999990e-01, -1.18442748e-02)
(-9.05999990e-01, -1.22021719e-02)
(-9.05248891e-01, -1.23298820e-02)
(-9.05248891e-01, -1.23298820e-02)
(-9.03248891e-01, -1.26516352e-02)
(-9.01248891e-01, -1.29460475e-02)
(-8.99248891e-01, -1.32121628e-02)
(-8.97248891e-01, -1.34489677e-02)
(-8.95248891e-01, -1.36553863e-02)
(-8.93248891e-01, -1.38302746e-02)
(-8.91248891e-01, -1.39724142e-02)
(-8.89248891e-01, -1.40805055e-02)
(-8.87248891e-01, -1.41531600e-02)
(-8.85248891e-01, -1.41888910e-02)
(-8.83248891e-01, -1.41861040e-02)
(-8.81248891e-01, -1.41430853e-02)
(-8.79248891e-01, -1.40579888e-02)
(-8.77248891e-01, -1.39288214e-02)
(-8.75248891e-01, -1.37534259e-02)
(-8.73248891e-01, -1.35294616e-02)
(-8.71248891e-01, -1.32543809e-02)
(-8.69248891e-01, -1.29254031e-02)
(-8.67248891e-01, -1.25394835e-02)
(-8.65248891e-01, -1.20932758e-02)
(-8.63248891e-01, -1.15830893e-02)
(-8.61248891e-01, -1.10048361e-02)
(-8.59248891e-01, -1.03539688e-02)
(-8.57248891e-01, -9.62540351e-03)
(-8.55248891e-01, -8.81342730e-03)
(-8.53248891e-01, -7.91158207e-03)
(-8.52722796e-01, -7.65852739e-03)
(-8.52722796e-01, -9.09921482e-03)
(-8.50722796e-01, -8.40950637e-03)
(-8.48722796e-01, -7.64996430e-03)
(-8.46722796e-01, -6.82066270e-03)
(-8.44722796e-01, -5.92167522e-03)
(-8.42722796e-01, -4.95307501e-03)
(-8.40722796e-01, -3.91493479e-03)
(-8.38722796e-01, -2.80732682e-03)
(-8.36722796e-01, -1.63032288e-03)
(-8.34722796e-01, -3.83994344e-04)
(-8.32722796e-01,  9.31587881e-04)
(-8.30722796e-01,  2.31635332e-03)
(-8.28722796e-01,  3.77023193e-03)
(-8.26722796e-01,  5.29315409e-03)
(-8.24722796e-01,  6.88505061e-03)
(-8.22722796e-01,  8.54585273e-03)
(-8.20722796e-01,  1.02754921e-02)
(-8.18722796e-01,  1.20739008e-02)
(-8.16722796e-01,  1.39410112e-02)
(-8.14722796e-01,  1.58767562e-02)
(-8.12722796e-01,  1.78810692e-02)
(-8.10722796e-01,  1.99538838e-02)
(-8.08722796e-01,  2.20951339e-02)
(-8.06722796e-01,  2.43047542e-02)
(-8.04722796e-01,  2.65826794e-02)
(-8.02722796e-01,  2.89288446e-02)
(-8.00722796e-01,  3.13431857e-02)
(-7.98722796e-01,  3.38256384e-02)
(-7.96722796e-01,  3.63761391e-02)
(-7.94722796e-01,  3.89946245e-02)
(-7.92722796e-01,  4.16810318e-02)
(-7.90722796e-01,  4.44352982e-02)
(-7.88722796e-01,  4.72573617e-02)
(-7.86722796e-01,  5.01471603e-02)
(-7.84722796e-01,  5.31046325e-02)
(-7.82722796e-01,  5.61297172e-02)
(-7.81946323e-01,  5.73223721e-02)
(-7.81946323e-01,  5.64610110e-02)
(-7.79946323e-01,  5.95753485e-02)
(-7.77946323e-01,  6.27241918e-02)
(-7.75946323e-01,  6.59046283e-02)
(-7.73946323e-01,  6.91141002e-02)
(-7.71946323e-01,  7.23503498e-02)
(-7.69946323e-01,  7.56113737e-02)
(-7.67946323e-01,  7.88953864e-02)
(-7.65946323e-01,  8.22007895e-02)
(-7.63946323e-01,  8.55261466e-02)
(-7.61946323e-01,  8.88701622e-02)
(-7.59946323e-01,  9.22316634e-02)
(-7.57946323e-01,  9.56095852e-02)
(-7.55946323e-01,  9.90029579e-02)
(-7.53946323e-01,  1.02410895e-01)
(-7.51946323e-01,  1.05832586e-01)
(-7.49946323e-01,  1.09267285e-01)
(-7.47946323e-01,  1.12714307e-01)
(-7.45946323e-01,  1.16173019e-01)
(-7.43946323e-01,  1.19642836e-01)
(-7.41946323e-01,  1.23123217e-01)
(-7.39946323e-01,  1.26613660e-01)
(-7.37946323e-01,  1.30113695e-01)
(-7.35946323e-01,  1.33622889e-01)
(-7.33946323e-01,  1.37140836e-01)
(-7.32312024e-01,  1.40021758e-01)
(-7.32312024e-01,  1.40021758e-01)
(-7.30312024e-01,  1.43554654e-01)
(-7.28312024e-01,  1.47095293e-01)
(-7.26312024e-01,  1.50643361e-01)
(-7.24312024e-01,  1.54198560e-01)
(-7.22312024e-01,  1.57760610e-01)
(-7.20312024e-01,  1.61329248e-01)
(-7.18312024e-01,  1.64904227e-01)
(-7.16312024e-01,  1.68485312e-01)
(-7.14312024e-01,  1.72072281e-01)
(-7.12312024e-01,  1.75664925e-01)
(-7.10312024e-01,  1.79263046e-01)
(-7.08312024e-01,  1.82866455e-01)
(-7.06312024e-01,  1.86474975e-01)
(-7.04312024e-01,  1.90088435e-01)
(-7.02312024e-01,  1.93706673e-01)
(-7.00312024e-01,  1.97329538e-01)
(-6.98312024e-01,  2.00956883e-01)
(-6.96312024e-01,  2.04588568e-01)
(-6.94312024e-01,  2.08224462e-01)
(-6.92312024e-01,  2.11864436e-01)
(-6.90312024e-01,  2.15508371e-01)
(-6.88312024e-01,  2.19156150e-01)
(-6.86312024e-01,  2.22807663e-01)
(-6.84312024e-01,  2.26462805e-01)
(-6.82312024e-01,  2.30121473e-01)
(-6.80312024e-01,  2.33783570e-01)
(-6.78312024e-01,  2.37449004e-01)
(-6.76312024e-01,  2.41117684e-01)
(-6.74312024e-01,  2.44789526e-01)
(-6.72312024e-01,  2.48464446e-01)
(-6.70312024e-01,  2.52142366e-01)
(-6.68312024e-01,  2.55823209e-01)
(-6.66312024e-01,  2.59506902e-01)
(-6.64312024e-01,  2.63193375e-01)
(-6.62312024e-01,  2.66882559e-01)
(-6.60312024e-01,  2.70574389e-01)
(-6.58312024e-01,  2.74268801e-01)
(-6.56312024e-01,  2.77965736e-01)
(-6.54312024e-01,  2.81665135e-01)
(-6.52312024e-01,  2.85366940e-01)
(-6.50312024e-01,  2.89071097e-01)
(-6.48312024e-01,  2.92777554e-01)
(-6.46312024e-01,  2.96486258e-01)
(-6.44312024e-01,  3.00197162e-01)
(-6.42312024e-01,  3.03910216e-01)
(-6.40312024e-01,  3.07625375e-01)
(-6.38312024e-01,  3.11342595e-01)
(-6.36312024e-01,  3.15061831e-01)
(-6.34912249e-01,  3.17666054e-01)
(-6.34912249e-01,  3.01118280e-01)
(-6.32912249e-01,  3.11299337e-01)
(-6.30912249e-01,  3.21448286e-01)
(-6.28912249e-01,  3.31565111e-01)
(-6.26912249e-01,  3.41649796e-01)
(-6.24912249e-01,  3.51702317e-01)
(-6.22912249e-01,  3.61722652e-01)
(-6.20912249e-01,  3.71710771e-01)
(-6.18912249e-01,  3.81666644e-01)
(-6.16912249e-01,  3.91590237e-01)
(-6.14912249e-01,  4.01481512e-01)
(-6.12912249e-01,  4.11340429e-01)
(-6.10912249e-01,  4.21166943e-01)
(-6.08912249e-01,  4.30961006e-01)
(-6.06912249e-01,  4.40722568e-01)
(-6.04912249e-01,  4.50451575e-01)
(-6.02912249e-01,  4.60147967e-01)
(-6.00912249e-01,  4.69811683e-01)
(-5.98912249e-01,  4.79442658e-01)
(-5.96912249e-01,  4.89040823e-01)
(-5.94912249e-01,  4.98606105e-01)
(-5.92912249e-01,  5.08138428e-01)
(-5.90912249e-01,  5.17637711e-01)
(-5.88912249e-01,  5.27103871e-01)
(-5.86912249e-01,  5.36536817e-01)
(-5.84912249e-01,  5.45936460e-01)
(-5.82912249e-01,  5.55302701e-01)
(-5.80912249e-01,  5.64635440e-01)
(-5.78912249e-01,  5.73934573e-01)
(-5.76912249e-01,  5.83199989e-01)
(-5.74912249e-01,  5.92431576e-01)
(-5.72912249e-01,  6.01629216e-01)
(-5.70912249e-01,  6.10792785e-01)
(-5.68912249e-01,  6.19922156e-01)
(-5.66912249e-01,  6.29017197e-01)
(-5.64912249e-01,  6.38077771e-01)
(-5.62912249e-01,  6.47103736e-01)
(-5.60912249e-01,  6.56094945e-01)
(-5.58912249e-01,  6.65051245e-01)
(-5.56912249e-01,  6.73972479e-01)
(-5.54912249e-01,  6.82858484e-01)
(-5.52912249e-01,  6.91709091e-01)
(-5.50912249e-01,  7.00524127e-01)
(-5.48912249e-01,  7.09303410e-01)
(-5.46912249e-01,  7.18046756e-01)
(-5.44912249e-01,  7.26753972e-01)
(-5.42912249e-01,  7.35424860e-01)
(-5.40912249e-01,  7.44059215e-01)
(-5.38912249e-01,  7.52656826e-01)
(-5.36912249e-01,  7.61217476e-01)
(-5.34912249e-01,  7.69740939e-01)
(-5.32912249e-01,  7.78226983e-01)
(-5.30912249e-01,  7.86675370e-01)
(-5.28912249e-01,  7.95085853e-01)
(-5.26912249e-01,  8.03458178e-01)
(-5.24912249e-01,  8.11792082e-01)
(-5.22912249e-01,  8.20087295e-01)
(-5.20912249e-01,  8.28343539e-01)
(-5.18912249e-01,  8.36560527e-01)
(-5.16912249e-01,  8.44737962e-01)
(-5.14912249e-01,  8.52875539e-01)
(-5.12912249e-01,  8.60972945e-01)
(-5.10912249e-01,  8.69029854e-01)
(-5.08912249e-01,  8.77045933e-01)
(-5.06912249e-01,  8.85020836e-01)
(-5.04912249e-01,  8.92954210e-01)
(-5.02912249e-01,  9.00845688e-01)
(-5.00912249e-01,  9.08694892e-01)
(-4.98912249e-01,  9.16501434e-01)
(-4.96912249e-01,  9.24264912e-01)
(-4.94912249e-01,  9.31984913e-01)
(-4.92912249e-01,  9.39661010e-01)
(-4.90912249e-01,  9.47292762e-01)
(-4.88912249e-01,  9.54879716e-01)
(-4.86912249e-01,  9.62421403e-01)
(-4.84912249e-01,  9.69917340e-01)
(-4.82912249e-01,  9.77367028e-01)
(-4.80912249e-01,  9.84769951e-01)
(-4.78912249e-01,  9.92125579e-01)
(-4.76912249e-01,  9.99433361e-01)
(-4.74912249e-01,  1.00669273e+00)
(-4.72912249e-01,  1.01390310e+00)
(-4.70912249e-01,  1.02106387e+00)
(-4.68912249e-01,  1.02817442e+00)
(-4.66912249e-01,  1.03523408e+00)
(-4.64912249e-01,  1.04224220e+00)
(-4.62912249e-01,  1.04919809e+00)
(-4.61748880e-01,  1.05321990e+00)
(-4.61748880e-01,  1.06313244e+00)
(-4.59748880e-01,  1.06779175e+00)
(-4.57748880e-01,  1.07243965e+00)
(-4.55748880e-01,  1.07707282e+00)
(-4.53748880e-01,  1.08168847e+00)
(-4.51748880e-01,  1.08628422e+00)
(-4.49748880e-01,  1.09085807e+00)
(-4.47748880e-01,  1.09540832e+00)
(-4.45748880e-01,  1.09993356e+00)
(-4.43748880e-01,  1.10443259e+00)
(-4.41748880e-01,  1.10890442e+00)
(-4.39748880e-01,  1.11334821e+00)
(-4.37748880e-01,  1.11776330e+00)
(-4.35748880e-01,  1.12214912e+00)
(-4.33748880e-01,  1.12650523e+00)
(-4.31748880e-01,  1.13083128e+00)
(-4.29748880e-01,  1.13512700e+00)
(-4.27748880e-01,  1.13939221e+00)
(-4.25748880e-01,  1.14362677e+00)
(-4.24288298e-01,  1.14669982e+00)
(-4.24288298e-01,  1.12817369e+00)
(-4.22288298e-01,  1.13175671e+00)
(-4.20288298e-01,  1.13516033e+00)
(-4.18288298e-01,  1.13837646e+00)
(-4.16288298e-01,  1.14139700e+00)
(-4.14288298e-01,  1.14421382e+00)
(-4.12288298e-01,  1.14681877e+00)
(-4.10288298e-01,  1.14920367e+00)
(-4.08288298e-01,  1.15136032e+00)
(-4.06288298e-01,  1.15328049e+00)
(-4.04288298e-01,  1.15495592e+00)
(-4.02288298e-01,  1.15637833e+00)
(-4.00288298e-01,  1.15753941e+00)
(-3.98288298e-01,  1.15843083e+00)
(-3.96288298e-01,  1.15904423e+00)
(-3.94288298e-01,  1.15937122e+00)
(-3.92288298e-01,  1.15940343e+00)
(-3.90288298e-01,  1.15913242e+00)
(-3.88288298e-01,  1.15854978e+00)
(-3.86288298e-01,  1.15764707e+00)
(-3.84288298e-01,  1.15641587e+00)
(-3.82288298e-01,  1.15484772e+00)
(-3.80288298e-01,  1.15293421e+00)
(-3.78288298e-01,  1.15066692e+00)
(-3.76288298e-01,  1.14803745e+00)
(-3.74288298e-01,  1.14503742e+00)
(-3.72288298e-01,  1.14165850e+00)
(-3.70288298e-01,  1.13789237e+00)
(-3.68288298e-01,  1.13373079e+00)
(-3.66288298e-01,  1.12916556e+00)
(-3.64288298e-01,  1.12418853e+00)
(-3.62288298e-01,  1.11879164e+00)
(-3.60288298e-01,  1.11296692e+00)
(-3.58288298e-01,  1.10670646e+00)
(-3.56288298e-01,  1.10000248e+00)
(-3.54288298e-01,  1.09284731e+00)
(-3.52288298e-01,  1.08523339e+00)
(-3.50288298e-01,  1.07715330e+00)
(-3.48288298e-01,  1.06859977e+00)
(-3.46288298e-01,  1.05956568e+00)
(-3.44288298e-01,  1.05004407e+00)
(-3.42288298e-01,  1.04002819e+00)
(-3.40288298e-01,  1.02951144e+00)
(-3.38288298e-01,  1.01848746e+00)
(-3.36288298e-01,  1.00695008e+00)
(-3.34288298e-01,  9.94893361e-01)
(-3.32288298e-01,  9.82311619e-01)
(-3.30288298e-01,  9.69199403e-01)
(-3.28288298e-01,  9.55551533e-01)
(-3.26288298e-01,  9.41363097e-01)
(-3.24288298e-01,  9.26629470e-01)
(-3.22288298e-01,  9.11346322e-01)
(-3.20288298e-01,  8.95509629e-01)
(-3.18708474e-01,  8.82606263e-01)};\label{line:u11_solid}

\addplot [red, thin, solid]
coordinates {
(-3.18708474e-01,  9.53409971e-01)
(-3.16708474e-01,  8.89794602e-01)};\label{line:u11_solid}

\addplot [red, thin, solid]
coordinates {
(-3.14708474e-01,  8.30400334e-01)
(-3.12708474e-01,  7.74891761e-01)};\label{line:u11_solid}

\addplot [red, thin, solid]
coordinates {
(-3.10708474e-01,  7.22974750e-01)
(-3.08708474e-01,  6.74389664e-01)
(-3.06708474e-01,  6.28905935e-01)
(-3.04708474e-01,  5.86317702e-01)
(-3.02708474e-01,  5.46440244e-01)
(-3.00708474e-01,  5.09107057e-01)
(-2.98708474e-01,  4.74167427e-01)
(-2.96708474e-01,  4.41484400e-01)
(-2.94708474e-01,  4.10933084e-01)
(-2.92815248e-01,  3.83873313e-01)
(-2.92815248e-01,  3.83873313e-01)
(-2.90815248e-01,  3.57152386e-01)
(-2.88815248e-01,  3.32252417e-01)
(-2.86815248e-01,  3.09083915e-01)
(-2.84815248e-01,  2.87564076e-01)
(-2.82815248e-01,  2.67616103e-01)
(-2.80815248e-01,  2.49168604e-01)
(-2.78815248e-01,  2.32155070e-01)
(-2.76815248e-01,  2.16513418e-01)
(-2.74815248e-01,  2.02185582e-01)
(-2.72815248e-01,  1.89117153e-01)
(-2.70815248e-01,  1.77257063e-01)
(-2.68815248e-01,  1.66557297e-01)
(-2.66815248e-01,  1.56972642e-01)
(-2.64815248e-01,  1.48460457e-01)
(-2.62815248e-01,  1.40980470e-01)
(-2.60815248e-01,  1.34494595e-01)
(-2.58815248e-01,  1.28966762e-01)
(-2.56815248e-01,  1.24362768e-01)
(-2.54815248e-01,  1.20650145e-01)
(-2.52815248e-01,  1.17798028e-01)
(-2.50815248e-01,  1.15777049e-01)
(-2.48815248e-01,  1.14559231e-01)
(-2.46815248e-01,  1.14117895e-01)
(-2.44815248e-01,  1.14427572e-01)
(-2.42815248e-01,  1.15463926e-01)
(-2.40815248e-01,  1.17203681e-01)
(-2.38815248e-01,  1.19624553e-01)
(-2.36815248e-01,  1.22705190e-01)
(-2.34815248e-01,  1.26425113e-01)
(-2.32815248e-01,  1.30764668e-01)
(-2.30815248e-01,  1.35704971e-01)
(-2.28815248e-01,  1.41227867e-01)
(-2.26815248e-01,  1.47315890e-01)
(-2.24815248e-01,  1.53952218e-01)
(-2.22815248e-01,  1.61120642e-01)
(-2.20815248e-01,  1.68805531e-01)
(-2.18815248e-01,  1.76991800e-01)
(-2.16890566e-01,  1.85329605e-01)};\label{line:u11_solid}

\addplot [red, thin, solid]
coordinates {
(-2.16890566e-01,  8.52904599e-02)
(-2.14890566e-01,  8.12922193e-02)
(-2.12890566e-01,  7.73876656e-02)
(-2.10890566e-01,  7.35745142e-02)
(-2.08890566e-01,  6.98506973e-02)
(-2.06890566e-01,  6.62143350e-02)
(-2.04890566e-01,  6.26637112e-02)
(-2.02890566e-01,  5.91972536e-02)
(-2.00890566e-01,  5.58135168e-02)
(-1.98890566e-01,  5.25111676e-02)
(-1.96890566e-01,  4.92889730e-02)
(-1.94890566e-01,  4.61457892e-02)
(-1.92890566e-01,  4.30805528e-02)
(-1.90890566e-01,  4.00922723e-02)
(-1.88890566e-01,  3.71800216e-02)
(-1.86890566e-01,  3.43429339e-02)
(-1.84890566e-01,  3.15801959e-02)
(-1.82890566e-01,  2.88910434e-02)
(-1.80890566e-01,  2.62747569e-02)
(-1.78890566e-01,  2.37306582e-02)
(-1.76890566e-01,  2.12581065e-02)
(-1.74890566e-01,  1.88564959e-02)
(-1.72890566e-01,  1.65252524e-02)
(-1.70890566e-01,  1.42638318e-02)
(-1.68890566e-01,  1.20717171e-02)
(-1.66890566e-01,  9.94841687e-03)
(-1.64890566e-01,  7.89346333e-03)
(-1.62890566e-01,  5.90641068e-03)
(-1.60890566e-01,  3.98683369e-03)
(-1.58890566e-01,  2.13432631e-03)
(-1.56890566e-01,  3.48500436e-04)
(-1.54890566e-01, -1.37101521e-03)
(-1.52890566e-01, -3.02457615e-03)
(-1.50890566e-01, -4.61252309e-03)
(-1.48890566e-01, -6.13518279e-03)
(-1.46981956e-01, -7.52767272e-03)
(-1.46981956e-01, -8.20354182e-03)
(-1.44981956e-01, -9.09138219e-03)
(-1.42981956e-01, -9.93629998e-03)
(-1.40981956e-01, -1.07385584e-02)
(-1.38981956e-01, -1.14984188e-02)
(-1.36981956e-01, -1.22161406e-02)
(-1.34981956e-01, -1.28919814e-02)
(-1.32981956e-01, -1.35261969e-02)
(-1.30981956e-01, -1.41190406e-02)
(-1.28981956e-01, -1.46707642e-02)
(-1.26981956e-01, -1.51816173e-02)
(-1.24981956e-01, -1.56518474e-02)
(-1.22981956e-01, -1.60817000e-02)
(-1.20981956e-01, -1.64714186e-02)
(-1.18981956e-01, -1.68212447e-02)
(-1.16981956e-01, -1.71314175e-02)
(-1.14981956e-01, -1.74021744e-02)
(-1.12981956e-01, -1.76337505e-02)
(-1.10981956e-01, -1.78263792e-02)
(-1.08981956e-01, -1.79802915e-02)
(-1.06981956e-01, -1.80957165e-02)
(-1.04981956e-01, -1.81728815e-02)
(-1.02981956e-01, -1.82120113e-02)
(-1.00981956e-01, -1.82133293e-02)
(-9.89819558e-02, -1.81770564e-02)
(-9.69819558e-02, -1.81034118e-02)
(-9.49819558e-02, -1.79926127e-02)
(-9.44874011e-02, -1.79595099e-02)
(-9.44874011e-02, -1.79595099e-02)
(-9.24874011e-02, -1.78026703e-02)
(-9.04874011e-02, -1.76091572e-02)
(-8.84874011e-02, -1.73791816e-02)
(-8.64874011e-02, -1.71129525e-02)
(-8.44874011e-02, -1.68106772e-02)
(-8.24874011e-02, -1.64725608e-02)
(-8.04874011e-02, -1.60988071e-02)
(-7.84874011e-02, -1.56896175e-02)
(-7.64874011e-02, -1.52451921e-02)
(-7.44874011e-02, -1.47657288e-02)
(-7.24874011e-02, -1.42514240e-02)
(-7.04874011e-02, -1.37024724e-02)
(-6.84874011e-02, -1.31190667e-02)
(-6.64874011e-02, -1.25013980e-02)
(-6.44874011e-02, -1.18496559e-02)
(-6.24874011e-02, -1.11640281e-02)
(-6.04874011e-02, -1.04447007e-02)
(-5.84874011e-02, -9.69185822e-03)
(-5.64874011e-02, -8.90568343e-03)
(-5.44874011e-02, -8.08635761e-03)
(-5.24874011e-02, -7.23406042e-03)
(-5.04874011e-02, -6.34896993e-03)
(-4.84874011e-02, -5.43126267e-03)
(-4.64874011e-02, -4.48111365e-03)
(-4.44874011e-02, -3.49869633e-03)
(-4.24874011e-02, -2.48418269e-03)
(-4.04874011e-02, -1.43774321e-03)
(-3.84874011e-02, -3.59546900e-04)
(-3.64874011e-02,  7.50238667e-04)
(-3.44874011e-02,  1.89144737e-03)
(-3.24874011e-02,  3.06391451e-03)
(-3.04874011e-02,  4.26747678e-03)
(-2.84874011e-02,  5.50197228e-03)
(-2.64874011e-02,  6.76724047e-03)
(-2.44874011e-02,  8.06312218e-03)
(-2.24874011e-02,  9.38945958e-03)
(-2.04874011e-02,  1.07460962e-02)
(-1.84874011e-02,  1.21328768e-02)
(-1.64874011e-02,  1.35496474e-02)
(-1.44874011e-02,  1.49962557e-02)
(-1.24874011e-02,  1.64725500e-02)
(-1.04874011e-02,  1.79783805e-02)
(-8.48740107e-03,  1.95135983e-02)
(-6.48740107e-03,  2.10780557e-02)
(-4.48740107e-03,  2.26716065e-02)
(-2.48740107e-03,  2.42941053e-02)
(-4.87401072e-04,  2.59454082e-02)
( 1.51259893e-03,  2.76253725e-02)
( 3.51259893e-03,  2.93338563e-02)
( 5.51259893e-03,  3.10707193e-02)
( 5.82143485e-03,  3.13414427e-02)};\label{line:u11_solid}

\addplot [red, thin, solid]
coordinates {
( 5.82143485e-03, -2.00702889e-02)
( 7.82143485e-03, -1.90909912e-02)
( 9.82143485e-03, -1.81198653e-02)
( 1.18214348e-02, -1.71570416e-02)
( 1.38214348e-02, -1.62026544e-02)
( 1.58214348e-02, -1.52568415e-02)
( 1.78214348e-02, -1.43197444e-02)
( 1.98214348e-02, -1.33915085e-02)
( 2.18214348e-02, -1.24722834e-02)
( 2.38214348e-02, -1.15622229e-02)
( 2.58214348e-02, -1.06614851e-02)
( 2.78214348e-02, -9.77023285e-03)
( 2.98214348e-02, -8.88863365e-03)
( 3.18214348e-02, -8.01685998e-03)
( 3.38214348e-02, -7.15508952e-03)
( 3.58214348e-02, -6.30350532e-03)
( 3.78214348e-02, -5.46229607e-03)
( 3.98214348e-02, -4.63165631e-03)
( 4.18214348e-02, -3.81178673e-03)
( 4.38214348e-02, -3.00289440e-03)
( 4.58214348e-02, -2.20519308e-03)
( 4.78214348e-02, -1.41890354e-03)
( 4.98214348e-02, -6.44253826e-04)
( 5.18214348e-02,  1.18520316e-04)
( 5.38214348e-02,  8.69175141e-04)
( 5.58214348e-02,  1.60745849e-03)
( 5.78214348e-02,  2.33310938e-03)
( 5.98214348e-02,  3.04585759e-03)
( 6.18214348e-02,  3.74542315e-03)
( 6.38214348e-02,  4.43151591e-03)
( 6.58214348e-02,  5.10383496e-03)
( 6.78214348e-02,  5.76206807e-03)
( 6.98214348e-02,  6.40589114e-03)
( 7.18214348e-02,  7.03496749e-03)
( 7.38214348e-02,  7.64894721e-03)
( 7.58214348e-02,  8.24746641e-03)
( 7.78214348e-02,  8.83014645e-03)
( 7.98214348e-02,  9.39659304e-03)
( 8.18214348e-02,  9.94639540e-03)
( 8.38214348e-02,  1.04791252e-02)
( 8.58214348e-02,  1.09943356e-02)
( 8.78214348e-02,  1.14915599e-02)
( 8.98214348e-02,  1.19703106e-02)
( 9.18214348e-02,  1.24300778e-02)
( 9.38214348e-02,  1.28703280e-02)
( 9.58214348e-02,  1.32905023e-02)
( 9.78214348e-02,  1.36900147e-02)
( 9.85855143e-02,  1.38370618e-02)
( 9.85855143e-02,  1.38370618e-02)
( 1.00585514e-01,  1.42070005e-02)
( 1.02585514e-01,  1.45547616e-02)
( 1.04585514e-01,  1.48796532e-02)
( 1.06585514e-01,  1.51809467e-02)
( 1.08556555e-01,  1.54540422e-02)
( 1.08556555e-01,  1.56605029e-02)
( 1.10556555e-01,  1.61040356e-02)
( 1.12556555e-01,  1.64729407e-02)
( 1.14556555e-01,  1.67670696e-02)
( 1.16556555e-01,  1.69862726e-02)
( 1.18556555e-01,  1.71303988e-02)
( 1.20556555e-01,  1.71992964e-02)
( 1.22556555e-01,  1.71928124e-02)
( 1.24556555e-01,  1.71107926e-02)
( 1.26556555e-01,  1.69530818e-02)
( 1.28556555e-01,  1.67195234e-02)
( 1.30556555e-01,  1.64099598e-02)
( 1.32556555e-01,  1.60242322e-02)
( 1.34556555e-01,  1.55621806e-02)
( 1.36556555e-01,  1.50236438e-02)
( 1.38556555e-01,  1.44084593e-02)
( 1.40556555e-01,  1.37164635e-02)
( 1.42556555e-01,  1.29474914e-02)
( 1.44556555e-01,  1.21013768e-02)
( 1.46556555e-01,  1.11779522e-02)
( 1.48556555e-01,  1.01770489e-02)
( 1.50556555e-01,  9.09849678e-03)
( 1.52556555e-01,  7.94212442e-03)
( 1.54556555e-01,  6.70775907e-03)
( 1.56556555e-01,  5.39522664e-03)
( 1.58556555e-01,  4.00435167e-03)
( 1.60556555e-01,  2.53495729e-03)
( 1.62556555e-01,  9.86865258e-04)
( 1.64556555e-01, -6.40104110e-04)
( 1.66556555e-01, -2.34613192e-03)
( 1.68556555e-01, -4.13140073e-03)
( 1.70556555e-01, -5.99609457e-03)
( 1.72556555e-01, -7.94039895e-03)
( 1.74556555e-01, -9.96450090e-03)
( 1.76556555e-01, -1.20685889e-02)
( 1.78556555e-01, -1.42528532e-02)
( 1.80556555e-01, -1.65174852e-02)
( 1.82556555e-01, -1.88626782e-02)
( 1.84556555e-01, -2.12886271e-02)
( 1.86556555e-01, -2.37955282e-02)
( 1.88556555e-01, -2.63835796e-02)
( 1.90556555e-01, -2.90529810e-02)
( 1.92556555e-01, -3.18039338e-02)
( 1.94556555e-01, -3.46366411e-02)
( 1.96556555e-01, -3.75513076e-02)
( 1.98556555e-01, -4.05481399e-02)
( 2.00556555e-01, -4.36273463e-02)
( 2.02556555e-01, -4.67891368e-02)
( 2.04556555e-01, -5.00337234e-02)
( 2.06556555e-01, -5.33613197e-02)
( 2.08556555e-01, -5.67721412e-02)
( 2.10556555e-01, -6.02664055e-02)
( 2.11965580e-01, -6.27783787e-02)
( 2.11965580e-01, -4.76608324e-02)
( 2.13965580e-01, -5.17187383e-02)
( 2.15965580e-01, -5.58236709e-02)
( 2.17965580e-01, -5.99755806e-02)
( 2.19965580e-01, -6.41743971e-02)
( 2.21965580e-01, -6.84200310e-02)
( 2.23965580e-01, -7.27123749e-02)
( 2.25965580e-01, -7.70513051e-02)
( 2.27965580e-01, -8.14366826e-02)
( 2.29965580e-01, -8.58683548e-02)
( 2.30936556e-01, -8.80365221e-02)
( 2.30936556e-01, -8.80365221e-02)
( 2.32936556e-01, -9.25366548e-02)
( 2.34936556e-01, -9.70826489e-02)
( 2.36936556e-01, -1.01674311e-01)
( 2.38936556e-01, -1.06311439e-01)
( 2.40936556e-01, -1.10993821e-01)
( 2.42936556e-01, -1.15721237e-01)
( 2.44936556e-01, -1.20493462e-01)
( 2.46936556e-01, -1.25310263e-01)
( 2.48936556e-01, -1.30171400e-01)
( 2.50936556e-01, -1.35076631e-01)
( 2.52936556e-01, -1.40025704e-01)
( 2.54936556e-01, -1.45018369e-01)
( 2.56936556e-01, -1.50054368e-01)
( 2.58936556e-01, -1.55133440e-01)
( 2.60936556e-01, -1.60255322e-01)
( 2.62936556e-01, -1.65419750e-01)
( 2.64936556e-01, -1.70626454e-01)
( 2.66936556e-01, -1.75875166e-01)
( 2.68936556e-01, -1.81165614e-01)
( 2.70936556e-01, -1.86497526e-01)
( 2.72936556e-01, -1.91870628e-01)
( 2.74936556e-01, -1.97284646e-01)
( 2.76936556e-01, -2.02739305e-01)
( 2.78936556e-01, -2.08234331e-01)
( 2.80936556e-01, -2.13769448e-01)
( 2.82936556e-01, -2.19344381e-01)
( 2.84936556e-01, -2.24958856e-01)
( 2.86936556e-01, -2.30612598e-01)
( 2.88936556e-01, -2.36305334e-01)
( 2.90936556e-01, -2.42036791e-01)
( 2.92936556e-01, -2.47806696e-01)
( 2.94936556e-01, -2.53614778e-01)
( 2.96936556e-01, -2.59460768e-01)
( 2.98936556e-01, -2.65344396e-01)
( 3.00936556e-01, -2.71265395e-01)
( 3.02936556e-01, -2.77223497e-01)
( 3.04936556e-01, -2.83218439e-01)
( 3.06936556e-01, -2.89249957e-01)
( 3.08936556e-01, -2.95317788e-01)
( 3.10718551e-01, -3.00754593e-01)};\label{line:u11_solid}

\addplot [red, thin, solid]
coordinates {
( 3.10718551e-01, -5.06367369e-01)
( 3.12718551e-01, -5.28139750e-01)
( 3.14718551e-01, -5.49191228e-01)
( 3.16718551e-01, -5.69537056e-01)
( 3.18718551e-01, -5.89192246e-01)
( 3.20718551e-01, -6.08171573e-01)
( 3.22718551e-01, -6.26489578e-01)
( 3.24718551e-01, -6.44160569e-01)
( 3.26718551e-01, -6.61198625e-01)
( 3.28718551e-01, -6.77617602e-01)
( 3.30718551e-01, -6.93431131e-01)
( 3.32718551e-01, -7.08652623e-01)
( 3.34718551e-01, -7.23295274e-01)
( 3.36718551e-01, -7.37372068e-01)
( 3.38718551e-01, -7.50895778e-01)
( 3.40718551e-01, -7.63878971e-01)
( 3.42718551e-01, -7.76334011e-01)
( 3.44718551e-01, -7.88273064e-01)
( 3.46718551e-01, -7.99708098e-01)
( 3.48718551e-01, -8.10650891e-01)
( 3.50718551e-01, -8.21113028e-01)
( 3.52718551e-01, -8.31105914e-01)
( 3.54718551e-01, -8.40640766e-01)
( 3.56718551e-01, -8.49728627e-01)
( 3.58718551e-01, -8.58380363e-01)
( 3.60718551e-01, -8.66606670e-01)
( 3.62718551e-01, -8.74418073e-01)
( 3.64718551e-01, -8.81824935e-01)
( 3.66718551e-01, -8.88837458e-01)
( 3.68718551e-01, -8.95465685e-01)
( 3.70718551e-01, -9.01719508e-01)
( 3.72718551e-01, -9.07608665e-01)
( 3.74718551e-01, -9.13142749e-01)
( 3.76718551e-01, -9.18331210e-01)
( 3.78718551e-01, -9.23183358e-01)
( 3.80718551e-01, -9.27708365e-01)
( 3.82718551e-01, -9.31915271e-01)
( 3.84718551e-01, -9.35812989e-01)
( 3.86718551e-01, -9.39410302e-01)
( 3.88718551e-01, -9.42715874e-01)
( 3.90718551e-01, -9.45738248e-01)
( 3.92718551e-01, -9.48485854e-01)
( 3.94718551e-01, -9.50967008e-01)
( 3.96718551e-01, -9.53189919e-01)
( 3.98718551e-01, -9.55162691e-01)
( 4.00718551e-01, -9.56893328e-01)
( 4.02718551e-01, -9.58389736e-01)
( 4.04718551e-01, -9.59659727e-01)
( 4.06718551e-01, -9.60711023e-01)
( 4.08718551e-01, -9.61551260e-01)
( 4.10718551e-01, -9.62187992e-01)
( 4.12718551e-01, -9.62628694e-01)
( 4.14718551e-01, -9.62880767e-01)
( 4.16718551e-01, -9.62951539e-01)
( 4.18718551e-01, -9.62848274e-01)
( 4.20718551e-01, -9.62578173e-01)
( 4.22718551e-01, -9.62148377e-01)
( 4.24718551e-01, -9.61565974e-01)
( 4.26718551e-01, -9.60838005e-01)
( 4.28718551e-01, -9.59971461e-01)
( 4.30718551e-01, -9.58973299e-01)
( 4.32718551e-01, -9.57850435e-01)
( 4.34718551e-01, -9.56609760e-01)
( 4.36718551e-01, -9.55258138e-01)
( 4.38718551e-01, -9.53802412e-01)
( 4.40718551e-01, -9.52249417e-01)
( 4.42718551e-01, -9.50605975e-01)
( 4.44718551e-01, -9.48878913e-01)
( 4.45594118e-01, -9.48098263e-01)
( 4.45594118e-01, -9.46170057e-01)
( 4.47594118e-01, -9.43458211e-01)
( 4.49594118e-01, -9.40558502e-01)
( 4.51594118e-01, -9.37470911e-01)
( 4.53594118e-01, -9.34195418e-01)
( 4.55594118e-01, -9.30732004e-01)
( 4.57594118e-01, -9.27080648e-01)
( 4.59594118e-01, -9.23241332e-01)
( 4.61594118e-01, -9.19214035e-01)
( 4.63594118e-01, -9.14998739e-01)
( 4.65134839e-01, -9.11623229e-01)
( 4.65134839e-01, -9.18699466e-01)
( 4.67134839e-01, -9.13375778e-01)
( 4.69134839e-01, -9.07962262e-01)
( 4.71134839e-01, -9.02460897e-01)
( 4.73134839e-01, -8.96873607e-01)
( 4.75134839e-01, -8.91202259e-01)
( 4.77134839e-01, -8.85448669e-01)
( 4.79134839e-01, -8.79614602e-01)
( 4.81134839e-01, -8.73701776e-01)
( 4.83134839e-01, -8.67711861e-01)
( 4.85134839e-01, -8.61646482e-01)
( 4.87134839e-01, -8.55507219e-01)
( 4.89134839e-01, -8.49295614e-01)
( 4.91134839e-01, -8.43013164e-01)
( 4.93134839e-01, -8.36661329e-01)
( 4.95134839e-01, -8.30241533e-01)
( 4.97134839e-01, -8.23755159e-01)
( 4.99134839e-01, -8.17203560e-01)
( 5.01134839e-01, -8.10588051e-01)
( 5.03134839e-01, -8.03909915e-01)
( 5.05134839e-01, -7.97170405e-01)
( 5.07134839e-01, -7.90370740e-01)
( 5.09134839e-01, -7.83512112e-01)
( 5.11134839e-01, -7.76595683e-01)
( 5.13134839e-01, -7.69622588e-01)
( 5.15134839e-01, -7.62593932e-01)
( 5.17134839e-01, -7.55510798e-01)
( 5.19134839e-01, -7.48374240e-01)
( 5.21134839e-01, -7.41185290e-01)
( 5.23134839e-01, -7.33944954e-01)
( 5.25134839e-01, -7.26654216e-01)
( 5.27134839e-01, -7.19314038e-01)
( 5.29134839e-01, -7.11925359e-01)
( 5.31134839e-01, -7.04489099e-01)
( 5.33134839e-01, -6.97006154e-01)
( 5.35134839e-01, -6.89477403e-01)
( 5.37134839e-01, -6.81903705e-01)
( 5.39134839e-01, -6.74285899e-01)
( 5.41134839e-01, -6.66624808e-01)
( 5.43134839e-01, -6.58921236e-01)
( 5.45134839e-01, -6.51175969e-01)
( 5.47134839e-01, -6.43389778e-01)
( 5.49134839e-01, -6.35563416e-01)
( 5.51134839e-01, -6.27697621e-01)
( 5.53134839e-01, -6.19793116e-01)
( 5.55134839e-01, -6.11850609e-01)
( 5.57134839e-01, -6.03870793e-01)
( 5.59134839e-01, -5.95854346e-01)
( 5.61134839e-01, -5.87801933e-01)
( 5.63134839e-01, -5.79714207e-01)
( 5.65134839e-01, -5.71591806e-01)
( 5.67134839e-01, -5.63435355e-01)
( 5.69134839e-01, -5.55245469e-01)
( 5.71134839e-01, -5.47022748e-01)
( 5.73134839e-01, -5.38767782e-01)
( 5.75134839e-01, -5.30481149e-01)
( 5.77134839e-01, -5.22163416e-01)
( 5.79134839e-01, -5.13815138e-01)
( 5.81134839e-01, -5.05436862e-01)
( 5.83134839e-01, -4.97029123e-01)
( 5.85134839e-01, -4.88592444e-01)
( 5.87134839e-01, -4.80127342e-01)
( 5.89134839e-01, -4.71634321e-01)
( 5.91134839e-01, -4.63113877e-01)
( 5.93134839e-01, -4.54566498e-01)
( 5.95134839e-01, -4.45992660e-01)
( 5.97134839e-01, -4.37392834e-01)
( 5.99134839e-01, -4.28767480e-01)
( 6.01134839e-01, -4.20117050e-01)
( 6.03134839e-01, -4.11441988e-01)
( 6.05134839e-01, -4.02742731e-01)
( 6.07134839e-01, -3.94019706e-01)
( 6.09134839e-01, -3.85273335e-01)
( 6.11134839e-01, -3.76504031e-01)
( 6.13134839e-01, -3.67712201e-01)
( 6.15134839e-01, -3.58898243e-01)
( 6.17134839e-01, -3.50062550e-01)
( 6.19134839e-01, -3.41205507e-01)
( 6.21134839e-01, -3.32327493e-01)
( 6.23134839e-01, -3.23428881e-01)
( 6.25134839e-01, -3.14510036e-01)
( 6.27134839e-01, -3.05571318e-01)
( 6.29134839e-01, -2.96613081e-01)
( 6.31134839e-01, -2.87635674e-01)
( 6.31448718e-01, -2.86225049e-01)
( 6.31448718e-01, -2.82039942e-01)
( 6.33448718e-01, -2.78662536e-01)
( 6.35448718e-01, -2.75289024e-01)
( 6.37448718e-01, -2.71919474e-01)
( 6.39448718e-01, -2.68553957e-01)
( 6.41448718e-01, -2.65192546e-01)
( 6.43448718e-01, -2.61835315e-01)
( 6.45448718e-01, -2.58482341e-01)
( 6.47448718e-01, -2.55133702e-01)
( 6.49448718e-01, -2.51789481e-01)
( 6.51448718e-01, -2.48449760e-01)
( 6.53448718e-01, -2.45114627e-01)
( 6.55448718e-01, -2.41784170e-01)
( 6.57448718e-01, -2.38458481e-01)
( 6.59448718e-01, -2.35137655e-01)
( 6.61448718e-01, -2.31821789e-01)
( 6.63448718e-01, -2.28510984e-01)
( 6.65448718e-01, -2.25205344e-01)
( 6.67448718e-01, -2.21904976e-01)
( 6.69448718e-01, -2.18609993e-01)
( 6.71448718e-01, -2.15320507e-01)
( 6.73448718e-01, -2.12036639e-01)
( 6.75448718e-01, -2.08758511e-01)
( 6.77448718e-01, -2.05486249e-01)
( 6.79448718e-01, -2.02219987e-01)
( 6.81448718e-01, -1.98959859e-01)
( 6.83448718e-01, -1.95706008e-01)
( 6.85448718e-01, -1.92458579e-01)
( 6.87448718e-01, -1.89217726e-01)
( 6.89448718e-01, -1.85983605e-01)
( 6.91448718e-01, -1.82756380e-01)
( 6.93448718e-01, -1.79536222e-01)
( 6.95448718e-01, -1.76323307e-01)
( 6.97448718e-01, -1.73117820e-01)
( 6.99448718e-01, -1.69919952e-01)
( 7.01448718e-01, -1.66729902e-01)
( 7.03448718e-01, -1.63547879e-01)
( 7.05448718e-01, -1.60374098e-01)
( 7.07448718e-01, -1.57208785e-01)
( 7.09448718e-01, -1.54052177e-01)
( 7.11448718e-01, -1.50904520e-01)
( 7.13448718e-01, -1.47766072e-01)
( 7.15448718e-01, -1.44637101e-01)
( 7.17448718e-01, -1.41517890e-01)
( 7.19448718e-01, -1.38408735e-01)
( 7.21448718e-01, -1.35309945e-01)
( 7.23448718e-01, -1.32221846e-01)
( 7.25448718e-01, -1.29144778e-01)
( 7.25992898e-01, -1.28309494e-01)
( 7.25992898e-01, -1.28309494e-01)
( 7.27992898e-01, -1.25246982e-01)
( 7.29992898e-01, -1.22196344e-01)
( 7.31992898e-01, -1.19157985e-01)
( 7.33992898e-01, -1.16132329e-01)
( 7.35992898e-01, -1.13119827e-01)
( 7.37992898e-01, -1.10120953e-01)
( 7.39992898e-01, -1.07136208e-01)
( 7.41992898e-01, -1.04166125e-01)
( 7.43992898e-01, -1.01211268e-01)
( 7.45992898e-01, -9.82722351e-02)
( 7.47992898e-01, -9.53496635e-02)
( 7.49992898e-01, -9.24442307e-02)
( 7.51992898e-01, -8.95566594e-02)
( 7.53992898e-01, -8.66877212e-02)
( 7.55992898e-01, -8.38382412e-02)
( 7.57992898e-01, -8.10091033e-02)
( 7.59992898e-01, -7.82012562e-02)
( 7.61992898e-01, -7.54157195e-02)
( 7.63992898e-01, -7.26535917e-02)
( 7.65992898e-01, -6.99160582e-02)
( 7.67992898e-01, -6.72044013e-02)
( 7.69992898e-01, -6.45200110e-02)
( 7.71992898e-01, -6.18643978e-02)
( 7.72712656e-01, -6.09160530e-02)
( 7.72712656e-01, -6.08190075e-02)
( 7.74712656e-01, -5.81372370e-02)
( 7.76712656e-01, -5.55058270e-02)
( 7.78712656e-01, -5.29248083e-02)
( 7.80712656e-01, -5.03942117e-02)
( 7.82712656e-01, -4.79140681e-02)
( 7.84712656e-01, -4.54844086e-02)
( 7.86712656e-01, -4.31052645e-02)
( 7.88712656e-01, -4.07766673e-02)
( 7.90712656e-01, -3.84986485e-02)
( 7.92712656e-01, -3.62712399e-02)
( 7.94712656e-01, -3.40944734e-02)
( 7.96712656e-01, -3.19683812e-02)
( 7.98712656e-01, -2.98929953e-02)
( 8.00712656e-01, -2.78683484e-02)
( 8.02712656e-01, -2.58944728e-02)
( 8.04712656e-01, -2.39714015e-02)
( 8.06712656e-01, -2.20991674e-02)
( 8.08712656e-01, -2.02778034e-02)
( 8.10712656e-01, -1.85073429e-02)
( 8.12712656e-01, -1.67878194e-02)
( 8.14712656e-01, -1.51192665e-02)
( 8.16712656e-01, -1.35017179e-02)
( 8.18712656e-01, -1.19352077e-02)
( 8.20712656e-01, -1.04197700e-02)
( 8.22712656e-01, -8.95543923e-03)
( 8.24712656e-01, -7.54224981e-03)
( 8.26712656e-01, -6.18023653e-03)
( 8.28712656e-01, -4.86943427e-03)
( 8.30712656e-01, -3.60987814e-03)
( 8.32712656e-01, -2.40160343e-03)
( 8.34712656e-01, -1.24464561e-03)
( 8.36712656e-01, -1.39040373e-04)
( 8.38712656e-01,  9.15176420e-04)
( 8.40712656e-01,  1.91796869e-03)
( 8.42712656e-01,  2.86930018e-03)
( 8.44712656e-01,  3.76913440e-03)
( 8.46712656e-01,  4.61743469e-03)
( 8.48712656e-01,  5.41416416e-03)
( 8.50712656e-01,  6.15928571e-03)
( 8.51357698e-01,  6.38859058e-03)
( 8.51357698e-01,  5.56676997e-03)
( 8.53357698e-01,  6.38780715e-03)
( 8.55357698e-01,  7.14568167e-03)
( 8.57357698e-01,  7.84323654e-03)
( 8.59357698e-01,  8.48310496e-03)
( 8.61357698e-01,  9.06773146e-03)
( 8.63357698e-01,  9.59939048e-03)
( 8.65357698e-01,  1.00802026e-02)
( 8.67357698e-01,  1.05121486e-02)
( 8.69357698e-01,  1.08970827e-02)
( 8.71357698e-01,  1.12367428e-02)
( 8.73357698e-01,  1.15327614e-02)
( 8.75357698e-01,  1.17866737e-02)
( 8.77357698e-01,  1.19999260e-02)
( 8.79357698e-01,  1.21738826e-02)
( 8.81357698e-01,  1.23098324e-02)
( 8.83357698e-01,  1.24089942e-02)
( 8.85357698e-01,  1.24725227e-02)
( 8.87357698e-01,  1.25015123e-02)
( 8.89357698e-01,  1.24970021e-02)
( 8.91357698e-01,  1.24599794e-02)
( 8.93357698e-01,  1.23913835e-02)
( 8.95357698e-01,  1.22921087e-02)
( 8.97357698e-01,  1.21630075e-02)
( 8.99357698e-01,  1.20048932e-02)
( 9.01357698e-01,  1.18185422e-02)
( 9.03357698e-01,  1.16046967e-02)
( 9.05357698e-01,  1.13640665e-02)
( 9.06296763e-01,  1.12420363e-02)
( 9.06296763e-01,  1.12420363e-02)
( 9.08296763e-01,  1.09632699e-02)
( 9.10296763e-01,  1.06593455e-02)
( 9.12296763e-01,  1.03308749e-02)
( 9.14296763e-01,  9.97844555e-03)
( 9.16296763e-01,  9.60262128e-03)
( 9.18296763e-01,  9.20394408e-03)
( 9.20296763e-01,  8.78293509e-03)
( 9.22296763e-01,  8.34009574e-03)
( 9.24296763e-01,  7.87590876e-03)
( 9.26296763e-01,  7.39083920e-03)
( 9.28296763e-01,  6.88533528e-03)
( 9.30296763e-01,  6.35982927e-03)
( 9.32296763e-01,  5.81473826e-03)
( 9.34296763e-01,  5.25046488e-03)
( 9.36296763e-01,  4.66739806e-03)
( 9.38296763e-01,  4.06591359e-03)
( 9.40296763e-01,  3.44637483e-03)
( 9.42296763e-01,  2.80913320e-03)
( 9.44296763e-01,  2.15452877e-03)
( 9.46296763e-01,  1.48289077e-03)
( 9.48296763e-01,  7.94538052e-04)
( 9.50296763e-01,  8.97795461e-05)
( 9.52296763e-01, -6.31085295e-04)
( 9.54296763e-01, -1.36776610e-03)
( 9.56296763e-01, -2.11998121e-03)
( 9.58296763e-01, -2.88745727e-03)
( 9.60296763e-01, -3.66992896e-03)
( 9.62296763e-01, -4.46713860e-03)
( 9.64296763e-01, -5.27883587e-03)
( 9.66296763e-01, -6.10477753e-03)
( 9.68296763e-01, -6.94472713e-03)
( 9.70296763e-01, -7.79845472e-03)
( 9.72296763e-01, -8.66573666e-03)
( 9.74296763e-01, -9.54635531e-03)
( 9.76296763e-01, -1.04400989e-02)
( 9.78296763e-01, -1.13467611e-02)
( 9.80296763e-01, -1.22661413e-02)
( 9.82296763e-01, -1.31980436e-02)
( 9.84296763e-01, -1.41422776e-02)
( 9.86296763e-01, -1.50986573e-02)
( 9.88296763e-01, -1.60670017e-02)
( 9.90296763e-01, -1.70471341e-02)
( 9.92296763e-01, -1.80388821e-02)
( 9.94296763e-01, -1.90420777e-02)
( 9.96296763e-01, -2.00565567e-02)
( 9.98296763e-01, -2.10821591e-02)
( 1.00000000e+00, -2.19642339e-02)};\label{line:u11_solid}

\nextgroupplot[width=0.31\textwidth, xlabel={ $x$}, ytick={-1, 0, 1}, xtick={-1, -0.5, 0, 0.5, 1}, yticklabels={}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid]
coordinates {
(-9.99804649e-01,  5.45167215e-05)
(-9.99413948e-01,  5.57575959e-05)
(-9.99023247e-01,  5.66356982e-05)
(-9.98632545e-01,  5.75253738e-05)
(-9.98241844e-01,  5.84283862e-05)
(-9.97851143e-01,  5.93448514e-05)
(-9.97460441e-01,  6.02749524e-05)
(-9.97069740e-01,  6.12188800e-05)
(-9.96679039e-01,  6.21768275e-05)
(-9.96288338e-01,  6.31489905e-05)
(-9.95897636e-01,  6.41355672e-05)
(-9.95506935e-01,  6.51367585e-05)
(-9.95116234e-01,  6.61527675e-05)
(-9.94725532e-01,  6.71838003e-05)
(-9.94334831e-01,  6.82300655e-05)
(-9.93944130e-01,  6.92917745e-05)
(-9.93553428e-01,  7.03691412e-05)
(-9.93162727e-01,  7.14623824e-05)
(-9.92772026e-01,  7.25717176e-05)
(-9.92381324e-01,  7.36973692e-05)
(-9.91990623e-01,  7.48395624e-05)
(-9.91599922e-01,  7.59985252e-05)
(-9.91209221e-01,  7.71744886e-05)
(-9.90818519e-01,  7.83676866e-05)
(-9.90427818e-01,  7.95783560e-05)
(-9.90037117e-01,  8.08067367e-05)
(-9.89646415e-01,  8.20530717e-05)
(-9.89255714e-01,  8.33176069e-05)
(-9.88865013e-01,  8.46005916e-05)
(-9.88474311e-01,  8.59022780e-05)
(-9.88083610e-01,  8.72229216e-05)
(-9.87692909e-01,  8.85627810e-05)
(-9.87302207e-01,  8.99221183e-05)
(-9.86911506e-01,  9.13011986e-05)
(-9.86520805e-01,  9.27002906e-05)
(-9.86130104e-01,  9.41196661e-05)
(-9.85739402e-01,  9.55596006e-05)
(-9.85348701e-01,  9.70203729e-05)
(-9.84958000e-01,  9.85022652e-05)
(-9.84567298e-01,  1.00005563e-04)
(-9.84176597e-01,  1.01530557e-04)
(-9.83785896e-01,  1.03077538e-04)
(-9.83395194e-01,  1.04646805e-04)
(-9.83004493e-01,  1.06238656e-04)
(-9.82613792e-01,  1.07853397e-04)
(-9.82223090e-01,  1.09491334e-04)
(-9.81832389e-01,  1.11152780e-04)
(-9.81441688e-01,  1.12838050e-04)
(-9.81050987e-01,  1.14547464e-04)
(-9.80660285e-01,  1.16281344e-04)
(-9.80269584e-01,  1.18040018e-04)
(-9.79878883e-01,  1.19823817e-04)
(-9.79488181e-01,  1.21633077e-04)
(-9.79097480e-01,  1.23468137e-04)
(-9.78706779e-01,  1.25329341e-04)
(-9.78316077e-01,  1.27217036e-04)
(-9.77925376e-01,  1.29131574e-04)
(-9.77534675e-01,  1.31073313e-04)
(-9.77143973e-01,  1.33042612e-04)
(-9.76753272e-01,  1.35039837e-04)
(-9.76362571e-01,  1.37065357e-04)
(-9.75971870e-01,  1.39119546e-04)
(-9.75581168e-01,  1.41202784e-04)
(-9.75190467e-01,  1.43315452e-04)
(-9.74799766e-01,  1.45457939e-04)
(-9.74409064e-01,  1.47630637e-04)
(-9.74018363e-01,  1.49833944e-04)
(-9.73627662e-01,  1.52068261e-04)
(-9.73236960e-01,  1.54333995e-04)
(-9.72846259e-01,  1.56631558e-04)
(-9.72455558e-01,  1.58961366e-04)
(-9.72064856e-01,  1.61323841e-04)
(-9.71674155e-01,  1.63719410e-04)
(-9.71283454e-01,  1.66148505e-04)
(-9.70892752e-01,  1.68611561e-04)
(-9.70502051e-01,  1.71109022e-04)
(-9.70111350e-01,  1.73641335e-04)
(-9.69720649e-01,  1.76208951e-04)
(-9.69329947e-01,  1.78812331e-04)
(-9.68939246e-01,  1.81451936e-04)
(-9.68548545e-01,  1.84128235e-04)
(-9.68157843e-01,  1.86841704e-04)
(-9.67767142e-01,  1.89592822e-04)
(-9.67376441e-01,  1.92382074e-04)
(-9.66985739e-01,  1.95209953e-04)
(-9.66595038e-01,  1.98076956e-04)
(-9.66204337e-01,  2.00983585e-04)
(-9.65813635e-01,  2.03930349e-04)
(-9.65422934e-01,  2.06917764e-04)
(-9.65032233e-01,  2.09946350e-04)
(-9.64641532e-01,  2.13016634e-04)
(-9.64250830e-01,  2.16129149e-04)
(-9.63860129e-01,  2.19284435e-04)
(-9.63469428e-01,  2.22483036e-04)
(-9.63078726e-01,  2.25725505e-04)
(-9.62688025e-01,  2.29012401e-04)
(-9.62297324e-01,  2.32344287e-04)
(-9.61906622e-01,  2.35721735e-04)
(-9.61515921e-01,  2.39145323e-04)
(-9.61125220e-01,  2.42615635e-04)
(-9.60734518e-01,  2.46133263e-04)
(-9.60343817e-01,  2.49698804e-04)
(-9.59953116e-01,  2.53312863e-04)
(-9.59562415e-01,  2.56976053e-04)
(-9.59171713e-01,  2.60688991e-04)
(-9.58781012e-01,  2.64452303e-04)
(-9.58390311e-01,  2.68266623e-04)
(-9.57999609e-01,  2.72132590e-04)
(-9.57608908e-01,  2.76050852e-04)
(-9.57218207e-01,  2.80022063e-04)
(-9.56827505e-01,  2.84046887e-04)
(-9.56436804e-01,  2.88125991e-04)
(-9.56046103e-01,  2.92260054e-04)
(-9.55655401e-01,  2.96449761e-04)
(-9.55264700e-01,  3.00695803e-04)
(-9.54873999e-01,  3.04998881e-04)
(-9.54483298e-01,  3.09359704e-04)
(-9.54092596e-01,  3.13778987e-04)
(-9.53701895e-01,  3.18257455e-04)
(-9.53311194e-01,  3.22795839e-04)
(-9.52920492e-01,  3.27394880e-04)
(-9.52529791e-01,  3.32055327e-04)
(-9.52139090e-01,  3.36777937e-04)
(-9.51748388e-01,  3.41563474e-04)
(-9.51357687e-01,  3.46412713e-04)
(-9.50966986e-01,  3.51326436e-04)
(-9.50576284e-01,  3.56305435e-04)
(-9.50185583e-01,  3.61350508e-04)
(-9.49794882e-01,  3.66462464e-04)
(-9.49404181e-01,  3.71642122e-04)
(-9.49013479e-01,  3.76890306e-04)
(-9.48622778e-01,  3.82207854e-04)
(-9.48232077e-01,  3.87595608e-04)
(-9.47841375e-01,  3.93054424e-04)
(-9.47450674e-01,  3.98585164e-04)
(-9.47059973e-01,  4.04188701e-04)
(-9.46669271e-01,  4.09865917e-04)
(-9.46278570e-01,  4.15617704e-04)
(-9.45887869e-01,  4.21444962e-04)
(-9.45497167e-01,  4.27348603e-04)
(-9.45106466e-01,  4.33329548e-04)
(-9.44715765e-01,  4.39388727e-04)
(-9.44325063e-01,  4.45527082e-04)
(-9.43934362e-01,  4.51745563e-04)
(-9.43543661e-01,  4.58045131e-04)
(-9.43152960e-01,  4.64426758e-04)
(-9.42762258e-01,  4.70891425e-04)
(-9.42371557e-01,  4.77440126e-04)
(-9.41980856e-01,  4.84073862e-04)
(-9.41590154e-01,  4.90793647e-04)
(-9.41199453e-01,  4.97600506e-04)
(-9.40808752e-01,  5.04495474e-04)
(-9.40418050e-01,  5.11479597e-04)
(-9.40027349e-01,  5.18553932e-04)
(-9.39636648e-01,  5.25719547e-04)
(-9.39245946e-01,  5.32977522e-04)
(-9.38855245e-01,  5.40328948e-04)
(-9.38464544e-01,  5.47774927e-04)
(-9.38073843e-01,  5.55316573e-04)
(-9.37683141e-01,  5.62955013e-04)
(-9.37292440e-01,  5.70691382e-04)
(-9.36901739e-01,  5.78526830e-04)
(-9.36511037e-01,  5.86462518e-04)
(-9.36120336e-01,  5.94499621e-04)
(-9.35729635e-01,  6.02639321e-04)
(-9.35338933e-01,  6.10882819e-04)
(-9.34948232e-01,  6.19231322e-04)
(-9.34557531e-01,  6.27686055e-04)
(-9.34166829e-01,  6.36248251e-04)
(-9.33776128e-01,  6.44919158e-04)
(-9.33385427e-01,  6.53700038e-04)
(-9.32994726e-01,  6.62592163e-04)
(-9.32604024e-01,  6.71596819e-04)
(-9.32213323e-01,  6.80715307e-04)
(-9.31822622e-01,  6.89948938e-04)
(-9.31431920e-01,  6.99299040e-04)
(-9.31041219e-01,  7.08766951e-04)
(-9.30650518e-01,  7.18354024e-04)
(-9.30259816e-01,  7.28061627e-04)
(-9.29869115e-01,  7.37891139e-04)
(-9.29478414e-01,  7.47843956e-04)
(-9.29087712e-01,  7.57921484e-04)
(-9.28697011e-01,  7.68125148e-04)
(-9.28306310e-01,  7.78456383e-04)
(-9.27915609e-01,  7.88916641e-04)
(-9.27524907e-01,  7.99507388e-04)
(-9.27134206e-01,  8.10230102e-04)
(-9.26743505e-01,  8.21086280e-04)
(-9.26352803e-01,  8.32077430e-04)
(-9.25962102e-01,  8.43205078e-04)
(-9.25571401e-01,  8.54470762e-04)
(-9.25180699e-01,  8.65876038e-04)
(-9.24789998e-01,  8.77422475e-04)
(-9.24399297e-01,  8.89111659e-04)
(-9.24008595e-01,  9.00945191e-04)
(-9.23617894e-01,  9.12924687e-04)
(-9.23227193e-01,  9.25051780e-04)
(-9.22836492e-01,  9.37328117e-04)
(-9.22445790e-01,  9.49755364e-04)
(-9.22055089e-01,  9.62335200e-04)
(-9.21664388e-01,  9.75069321e-04)
(-9.21273686e-01,  9.87959441e-04)
(-9.20882985e-01,  1.00100729e-03)
(-9.20492284e-01,  1.01421461e-03)
(-9.20101582e-01,  1.02758317e-03)
(-9.19710881e-01,  1.04111475e-03)
(-9.19320180e-01,  1.05481114e-03)
(-9.18929478e-01,  1.06867415e-03)
(-9.18538777e-01,  1.08270562e-03)
(-9.18148076e-01,  1.09690740e-03)
(-9.17757374e-01,  1.11128136e-03)
(-9.17366673e-01,  1.12582936e-03)
(-9.16975972e-01,  1.14055333e-03)
(-9.16585271e-01,  1.15545516e-03)
(-9.16194569e-01,  1.17053682e-03)
(-9.15803868e-01,  1.18580023e-03)
(-9.15413167e-01,  1.20124739e-03)
(-9.15022465e-01,  1.21688029e-03)
(-9.14631764e-01,  1.23270092e-03)
(-9.14241063e-01,  1.24871133e-03)
(-9.13850361e-01,  1.26491356e-03)
(-9.13459660e-01,  1.28130968e-03)
(-9.13068959e-01,  1.29790177e-03)
(-9.12678257e-01,  1.31469193e-03)
(-9.12287556e-01,  1.33168230e-03)
(-9.11896855e-01,  1.34887501e-03)
(-9.11506154e-01,  1.36627224e-03)
(-9.11115452e-01,  1.38387615e-03)
(-9.10724751e-01,  1.40168896e-03)
(-9.10334050e-01,  1.41971288e-03)
(-9.09943348e-01,  1.43795017e-03)
(-9.09552647e-01,  1.45640307e-03)
(-9.09161946e-01,  1.47507389e-03)
(-9.08771244e-01,  1.49396491e-03)
(-9.08380543e-01,  1.51307846e-03)
(-9.07989842e-01,  1.53241690e-03)
(-9.07599140e-01,  1.55198258e-03)
(-9.07208439e-01,  1.57177790e-03)
(-9.06817738e-01,  1.59180526e-03)
(-9.06427037e-01,  1.61206709e-03)
(-9.06036335e-01,  1.63256584e-03)
(-9.05645634e-01,  1.65330398e-03)
(-9.05254933e-01,  1.67428402e-03)
(-9.04864231e-01,  1.69550846e-03)
(-9.04473530e-01,  1.71697984e-03)
(-9.04082829e-01,  1.73870073e-03)
(-9.03692127e-01,  1.76067370e-03)
(-9.03301426e-01,  1.78290136e-03)
(-9.02910725e-01,  1.80538635e-03)
(-9.02520023e-01,  1.82813130e-03)
(-9.02129322e-01,  1.85113889e-03)
(-9.01738621e-01,  1.87441182e-03)
(-9.01347920e-01,  1.89795281e-03)
(-9.00957218e-01,  1.92176459e-03)
(-9.00566517e-01,  1.94584994e-03)
(-9.00175816e-01,  1.97021164e-03)
(-8.99785114e-01,  1.99485250e-03)
(-8.99394413e-01,  2.01977537e-03)
(-8.99003712e-01,  2.04498309e-03)
(-8.98613010e-01,  2.07047856e-03)
(-8.98222309e-01,  2.09626468e-03)
(-8.97831608e-01,  2.12234438e-03)
(-8.97440906e-01,  2.14872063e-03)
(-8.97050205e-01,  2.17539640e-03)
(-8.96659504e-01,  2.20237469e-03)
(-8.96268803e-01,  2.22965854e-03)
(-8.95878101e-01,  2.25725101e-03)
(-8.95487400e-01,  2.28515517e-03)
(-8.95096699e-01,  2.31337413e-03)
(-8.94705997e-01,  2.34191102e-03)
(-8.94315296e-01,  2.37076900e-03)
(-8.93924595e-01,  2.39995125e-03)
(-8.93533893e-01,  2.42946097e-03)
(-8.93143192e-01,  2.45930140e-03)
(-8.92752491e-01,  2.48947581e-03)
(-8.92361789e-01,  2.51998747e-03)
(-8.91971088e-01,  2.55083970e-03)
(-8.91580387e-01,  2.58203583e-03)
(-8.91189685e-01,  2.61357923e-03)
(-8.90798984e-01,  2.64547329e-03)
(-8.90408283e-01,  2.67772143e-03)
(-8.90017582e-01,  2.71032710e-03)
(-8.89626880e-01,  2.74329376e-03)
(-8.89236179e-01,  2.77662491e-03)
(-8.88845478e-01,  2.81032408e-03)
(-8.88454776e-01,  2.84439482e-03)
(-8.88064075e-01,  2.87884072e-03)
(-8.87673374e-01,  2.91366538e-03)
(-8.87282672e-01,  2.94887243e-03)
(-8.86891971e-01,  2.98446555e-03)
(-8.86501270e-01,  3.02044842e-03)
(-8.86110568e-01,  3.05682476e-03)
(-8.85719867e-01,  3.09359832e-03)
(-8.85329166e-01,  3.13077288e-03)
(-8.84938465e-01,  3.16835223e-03)
(-8.84547763e-01,  3.20634022e-03)
(-8.84157062e-01,  3.24474071e-03)
(-8.83766361e-01,  3.28355758e-03)
(-8.83375659e-01,  3.32279476e-03)
(-8.82984958e-01,  3.36245618e-03)
(-8.82594257e-01,  3.40254584e-03)
(-8.82203555e-01,  3.44306773e-03)
(-8.81812854e-01,  3.48402590e-03)
(-8.81422153e-01,  3.52542440e-03)
(-8.81031451e-01,  3.56726733e-03)
(-8.80640750e-01,  3.60955882e-03)
(-8.80250049e-01,  3.65230301e-03)
(-8.79859348e-01,  3.69550410e-03)
(-8.79468646e-01,  3.73916629e-03)
(-8.79077945e-01,  3.78329383e-03)
(-8.78687244e-01,  3.82789099e-03)
(-8.78296542e-01,  3.87296207e-03)
(-8.77905841e-01,  3.91851141e-03)
(-8.77515140e-01,  3.96454338e-03)
(-8.77124438e-01,  4.01106236e-03)
(-8.76733737e-01,  4.05807278e-03)
(-8.76343036e-01,  4.10557910e-03)
(-8.75952334e-01,  4.15358581e-03)
(-8.75561633e-01,  4.20209741e-03)
(-8.75170932e-01,  4.25111846e-03)
(-8.74780231e-01,  4.30065354e-03)
(-8.74389529e-01,  4.35070726e-03)
(-8.73998828e-01,  4.40128426e-03)
(-8.73608127e-01,  4.45238921e-03)
(-8.73217425e-01,  4.50402681e-03)
(-8.72826724e-01,  4.55620179e-03)
(-8.72436023e-01,  4.60891894e-03)
(-8.72045321e-01,  4.66218303e-03)
(-8.71654620e-01,  4.71599891e-03)
(-8.71263919e-01,  4.77037143e-03)
(-8.70873217e-01,  4.82530548e-03)
(-8.70482516e-01,  4.88080599e-03)
(-8.70091815e-01,  4.93687792e-03)
(-8.69701113e-01,  4.99352624e-03)
(-8.69310412e-01,  5.05075599e-03)
(-8.68919711e-01,  5.10857221e-03)
(-8.68529010e-01,  5.16697999e-03)
(-8.68138308e-01,  5.22598443e-03)
(-8.67747607e-01,  5.28559070e-03)
(-8.67356906e-01,  5.34580396e-03)
(-8.66966204e-01,  5.40662944e-03)
(-8.66575503e-01,  5.46807237e-03)
(-8.66184802e-01,  5.53013802e-03)
(-8.65794100e-01,  5.59283172e-03)
(-8.65403399e-01,  5.65615880e-03)
(-8.65012698e-01,  5.72012463e-03)
(-8.64621996e-01,  5.78473462e-03)
(-8.64231295e-01,  5.84999420e-03)
(-8.63840594e-01,  5.91590886e-03)
(-8.63449893e-01,  5.98248408e-03)
(-8.63059191e-01,  6.04972540e-03)
(-8.62668490e-01,  6.11763840e-03)
(-8.62277789e-01,  6.18622867e-03)
(-8.61887087e-01,  6.25550184e-03)
(-8.61496386e-01,  6.32546359e-03)
(-8.61105685e-01,  6.39611960e-03)
(-8.60714983e-01,  6.46747560e-03)
(-8.60324282e-01,  6.53953737e-03)
(-8.59933581e-01,  6.61231070e-03)
(-8.59542879e-01,  6.68580140e-03)
(-8.59152178e-01,  6.76001535e-03)
(-8.58761477e-01,  6.83495843e-03)
(-8.58370776e-01,  6.91063657e-03)
(-8.57980074e-01,  6.98705573e-03)
(-8.57589373e-01,  7.06422189e-03)
(-8.57198672e-01,  7.14214108e-03)
(-8.56807970e-01,  7.22081936e-03)
(-8.56417269e-01,  7.30026280e-03)
(-8.56026568e-01,  7.38047754e-03)
(-8.55635866e-01,  7.46146971e-03)
(-8.55245165e-01,  7.54324550e-03)
(-8.54854464e-01,  7.62581113e-03)
(-8.54463762e-01,  7.70917285e-03)
(-8.54073061e-01,  7.79333694e-03)
(-8.53682360e-01,  7.87830970e-03)
(-8.53291659e-01,  7.96409748e-03)
(-8.52900957e-01,  8.05070666e-03)
(-8.52510256e-01,  8.13814364e-03)
(-8.52119555e-01,  8.22641487e-03)
(-8.51728853e-01,  8.31552681e-03)
(-8.51338152e-01,  8.40548597e-03)
(-8.50947451e-01,  8.49629887e-03)
(-8.50556749e-01,  8.58797209e-03)
(-8.50166048e-01,  8.68051222e-03)
(-8.49775347e-01,  8.77392590e-03)
(-8.49384645e-01,  8.86821977e-03)
(-8.48993944e-01,  8.96340053e-03)
(-8.48603243e-01,  9.05947490e-03)
(-8.48212542e-01,  9.15644964e-03)
(-8.47821840e-01,  9.25433152e-03)
(-8.47431139e-01,  9.35312736e-03)
(-8.47040438e-01,  9.45284401e-03)
(-8.46649736e-01,  9.55348833e-03)
(-8.46259035e-01,  9.65506724e-03)
(-8.45868334e-01,  9.75758766e-03)
(-8.45477632e-01,  9.86105657e-03)
(-8.45086931e-01,  9.96548096e-03)
(-8.44696230e-01,  1.00708678e-02)
(-8.44305528e-01,  1.01772243e-02)
(-8.43914827e-01,  1.02845574e-02)
(-8.43524126e-01,  1.03928742e-02)
(-8.43133424e-01,  1.05021820e-02)
(-8.42742723e-01,  1.06124878e-02)
(-8.42352022e-01,  1.07237989e-02)
(-8.41961321e-01,  1.08361225e-02)
(-8.41570619e-01,  1.09494658e-02)
(-8.41179918e-01,  1.10638362e-02)
(-8.40789217e-01,  1.11792410e-02)
(-8.40398515e-01,  1.12956874e-02)
(-8.40007814e-01,  1.14131830e-02)
(-8.39617113e-01,  1.15317350e-02)
(-8.39226411e-01,  1.16513508e-02)
(-8.38835710e-01,  1.17720381e-02)
(-8.38445009e-01,  1.18938042e-02)
(-8.38054307e-01,  1.20166566e-02)
(-8.37663606e-01,  1.21406029e-02)
(-8.37272905e-01,  1.22656506e-02)
(-8.36882204e-01,  1.23918073e-02)
(-8.36491502e-01,  1.25190807e-02)
(-8.36100801e-01,  1.26474783e-02)
(-8.35710100e-01,  1.27770078e-02)
(-8.35319398e-01,  1.29076770e-02)
(-8.34928697e-01,  1.30394935e-02)
(-8.34537996e-01,  1.31724651e-02)
(-8.34147294e-01,  1.33065995e-02)
(-8.33756593e-01,  1.34419046e-02)
(-8.33365892e-01,  1.35783881e-02)
(-8.32975190e-01,  1.37160578e-02)
(-8.32584489e-01,  1.38549217e-02)
(-8.32193788e-01,  1.39949877e-02)
(-8.31803087e-01,  1.41362635e-02)
(-8.31412385e-01,  1.42787572e-02)
(-8.31021684e-01,  1.44224767e-02)
(-8.30630983e-01,  1.45674299e-02)
(-8.30240281e-01,  1.47136250e-02)
(-8.29849580e-01,  1.48610698e-02)
(-8.29458879e-01,  1.50097725e-02)
(-8.29068177e-01,  1.51597410e-02)
(-8.28677476e-01,  1.53109835e-02)
(-8.28286775e-01,  1.54635081e-02)
(-8.27896073e-01,  1.56173229e-02)
(-8.27505372e-01,  1.57724360e-02)
(-8.27114671e-01,  1.59288556e-02)
(-8.26723970e-01,  1.60865899e-02)
(-8.26333268e-01,  1.62456470e-02)
(-8.25942567e-01,  1.64060353e-02)
(-8.25551866e-01,  1.65677628e-02)
(-8.25161164e-01,  1.67308380e-02)
(-8.24770463e-01,  1.68952689e-02)
(-8.24379762e-01,  1.70610641e-02)
(-8.23989060e-01,  1.72282316e-02)
(-8.23598359e-01,  1.73967800e-02)
(-8.23207658e-01,  1.75667174e-02)
(-8.22816956e-01,  1.77380523e-02)
(-8.22426255e-01,  1.79107930e-02)
(-8.22035554e-01,  1.80849479e-02)
(-8.21644853e-01,  1.82605254e-02)
(-8.21254151e-01,  1.84375340e-02)
(-8.20863450e-01,  1.86159819e-02)
(-8.20472749e-01,  1.87958778e-02)
(-8.20082047e-01,  1.89772300e-02)
(-8.19691346e-01,  1.91600470e-02)
(-8.19300645e-01,  1.93443373e-02)
(-8.18909943e-01,  1.95301094e-02)
(-8.18519242e-01,  1.97173718e-02)
(-8.18128541e-01,  1.99061329e-02)
(-8.17737839e-01,  2.00964014e-02)
(-8.17347138e-01,  2.02881857e-02)
(-8.16956437e-01,  2.04814944e-02)
(-8.16565735e-01,  2.06763360e-02)
(-8.16175034e-01,  2.08727192e-02)
(-8.15784333e-01,  2.10706524e-02)
(-8.15393632e-01,  2.12701443e-02)
(-8.15002930e-01,  2.14712035e-02)
(-8.14612229e-01,  2.16738384e-02)
(-8.14221528e-01,  2.18780579e-02)
(-8.13830826e-01,  2.20838704e-02)
(-8.13440125e-01,  2.22912846e-02)
(-8.13049424e-01,  2.25003090e-02)
(-8.12658722e-01,  2.27109524e-02)
(-8.12268021e-01,  2.29232234e-02)
(-8.11877320e-01,  2.31371305e-02)
(-8.11486618e-01,  2.33526824e-02)
(-8.11095917e-01,  2.35698878e-02)
(-8.10705216e-01,  2.37887553e-02)
(-8.10314515e-01,  2.40092936e-02)
(-8.09923813e-01,  2.42315113e-02)
(-8.09533112e-01,  2.44554170e-02)
(-8.09142411e-01,  2.46810195e-02)
(-8.08751709e-01,  2.49083273e-02)
(-8.08361008e-01,  2.51373491e-02)
(-8.07970307e-01,  2.53680936e-02)
(-8.07579605e-01,  2.56005694e-02)
(-8.07188904e-01,  2.58347851e-02)
(-8.06798203e-01,  2.60707495e-02)
(-8.06407501e-01,  2.63084712e-02)
(-8.06016800e-01,  2.65479587e-02)
(-8.05626099e-01,  2.67892208e-02)
(-8.05235398e-01,  2.70322661e-02)
(-8.04844696e-01,  2.72771032e-02)
(-8.04453995e-01,  2.75237407e-02)
(-8.04063294e-01,  2.77721873e-02)
(-8.03672592e-01,  2.80224516e-02)
(-8.03281891e-01,  2.82745422e-02)
(-8.02891190e-01,  2.85284677e-02)
(-8.02500488e-01,  2.87842366e-02)
(-8.02109787e-01,  2.90418577e-02)
(-8.01719086e-01,  2.93013393e-02)
(-8.01328384e-01,  2.95626903e-02)
(-8.00937683e-01,  2.98259190e-02)
(-8.00546982e-01,  3.00910340e-02)
(-8.00156281e-01,  3.03580440e-02)
(-7.99765579e-01,  3.06269573e-02)
(-7.99374878e-01,  3.08977826e-02)
(-7.98984177e-01,  3.11705284e-02)
(-7.98593475e-01,  3.14452030e-02)
(-7.98202774e-01,  3.17218151e-02)
(-7.97812073e-01,  3.20003731e-02)
(-7.97421371e-01,  3.22808855e-02)
(-7.97030670e-01,  3.25633606e-02)
(-7.96639969e-01,  3.28478070e-02)
(-7.96249267e-01,  3.31342330e-02)
(-7.95858566e-01,  3.34226470e-02)
(-7.95467865e-01,  3.37130574e-02)
(-7.95077164e-01,  3.40054726e-02)
(-7.94686462e-01,  3.42999009e-02)
(-7.94295761e-01,  3.45963506e-02)
(-7.93905060e-01,  3.48948301e-02)
(-7.93514358e-01,  3.51953476e-02)
(-7.93123657e-01,  3.54979114e-02)
(-7.92732956e-01,  3.58025298e-02)
(-7.92342254e-01,  3.61092110e-02)
(-7.91951553e-01,  3.64179631e-02)
(-7.91560852e-01,  3.67287945e-02)
(-7.91170150e-01,  3.70417131e-02)
(-7.90779449e-01,  3.73567273e-02)
(-7.90388748e-01,  3.76738451e-02)
(-7.89998046e-01,  3.79930745e-02)
(-7.89607345e-01,  3.83144238e-02)
(-7.89216644e-01,  3.86379009e-02)
(-7.88825943e-01,  3.89635138e-02)
(-7.88435241e-01,  3.92912705e-02)
(-7.88044540e-01,  3.96211791e-02)
(-7.87653839e-01,  3.99532474e-02)
(-7.87263137e-01,  4.02874833e-02)
(-7.86872436e-01,  4.06238949e-02)
(-7.86481735e-01,  4.09624898e-02)
(-7.86091033e-01,  4.13032760e-02)
(-7.85700332e-01,  4.16462613e-02)
(-7.85309631e-01,  4.19914534e-02)
(-7.84918929e-01,  4.23388601e-02)
(-7.84528228e-01,  4.26884890e-02)
(-7.84137527e-01,  4.30403480e-02)
(-7.83746826e-01,  4.33944445e-02)
(-7.83356124e-01,  4.37507863e-02)
(-7.82965423e-01,  4.41093809e-02)
(-7.82574722e-01,  4.44702359e-02)
(-7.82184020e-01,  4.48333588e-02)
(-7.81793319e-01,  4.51987571e-02)
(-7.81402618e-01,  4.55664382e-02)
(-7.81011916e-01,  4.59364096e-02)
(-7.80621215e-01,  4.63086786e-02)
(-7.80230514e-01,  4.66832527e-02)
(-7.79839812e-01,  4.70601390e-02)
(-7.79449111e-01,  4.74393449e-02)
(-7.79058410e-01,  4.78208776e-02)
(-7.78667709e-01,  4.82047443e-02)
(-7.78277007e-01,  4.85909521e-02)
(-7.77886306e-01,  4.89795083e-02)
(-7.77495605e-01,  4.93704199e-02)
(-7.77104903e-01,  4.97636939e-02)
(-7.76714202e-01,  5.01593373e-02)
(-7.76323501e-01,  5.05573571e-02)
(-7.75932799e-01,  5.09577602e-02)
(-7.75542098e-01,  5.13605535e-02)
(-7.75151397e-01,  5.17657439e-02)
(-7.74760695e-01,  5.21733381e-02)
(-7.74369994e-01,  5.25833430e-02)
(-7.73979293e-01,  5.29957651e-02)
(-7.73588592e-01,  5.34106113e-02)
(-7.73197890e-01,  5.38278881e-02)
(-7.72807189e-01,  5.42476021e-02)
(-7.72416488e-01,  5.46697598e-02)
(-7.72025786e-01,  5.50943678e-02)
(-7.71635085e-01,  5.55214325e-02)
(-7.71244384e-01,  5.59509604e-02)
(-7.70853682e-01,  5.63829577e-02)
(-7.70462981e-01,  5.68174308e-02)
(-7.70072280e-01,  5.72543859e-02)
(-7.69681578e-01,  5.76938294e-02)
(-7.69290877e-01,  5.81357673e-02)
(-7.68900176e-01,  5.85802058e-02)
(-7.68509475e-01,  5.90271510e-02)
(-7.68118773e-01,  5.94766088e-02)
(-7.67728072e-01,  5.99285854e-02)
(-7.67337371e-01,  6.03830865e-02)
(-7.66946669e-01,  6.08401182e-02)
(-7.66555968e-01,  6.12996862e-02)
(-7.66165267e-01,  6.17617964e-02)
(-7.65774565e-01,  6.22264544e-02)
(-7.65383864e-01,  6.26936659e-02)
(-7.64993163e-01,  6.31634367e-02)
(-7.64602461e-01,  6.36357722e-02)
(-7.64211760e-01,  6.41106780e-02)
(-7.63821059e-01,  6.45881596e-02)
(-7.63430357e-01,  6.50682224e-02)
(-7.63039656e-01,  6.55508718e-02)
(-7.62648955e-01,  6.60361131e-02)
(-7.62258254e-01,  6.65239516e-02)
(-7.61867552e-01,  6.70143925e-02)
(-7.61476851e-01,  6.75074410e-02)
(-7.61086150e-01,  6.80031022e-02)
(-7.60695448e-01,  6.85013811e-02)
(-7.60304747e-01,  6.90022828e-02)
(-7.59914046e-01,  6.95058121e-02)
(-7.59523344e-01,  7.00119741e-02)
(-7.59132643e-01,  7.05207735e-02)
(-7.58741942e-01,  7.10322151e-02)
(-7.58351240e-01,  7.15463036e-02)
(-7.57960539e-01,  7.20630438e-02)
(-7.57569838e-01,  7.25824403e-02)
(-7.57179137e-01,  7.31044975e-02)
(-7.56788435e-01,  7.36292201e-02)
(-7.56397734e-01,  7.41566124e-02)
(-7.56007033e-01,  7.46866790e-02)
(-7.55616331e-01,  7.52194240e-02)
(-7.55225630e-01,  7.57548518e-02)
(-7.54834929e-01,  7.62929667e-02)
(-7.54444227e-01,  7.68337727e-02)
(-7.54053526e-01,  7.73772740e-02)
(-7.53662825e-01,  7.79234747e-02)
(-7.53272123e-01,  7.84723787e-02)
(-7.52881422e-01,  7.90239901e-02)
(-7.52490721e-01,  7.95783126e-02)
(-7.52100020e-01,  8.01353501e-02)
(-7.51709318e-01,  8.06951063e-02)
(-7.51318617e-01,  8.12575850e-02)
(-7.50927916e-01,  8.18227898e-02)
(-7.50537214e-01,  8.23907244e-02)
(-7.50146513e-01,  8.29613921e-02)
(-7.49755812e-01,  8.35347966e-02)
(-7.49365110e-01,  8.41109412e-02)
(-7.48974409e-01,  8.46898293e-02)
(-7.48583708e-01,  8.52714641e-02)
(-7.48193006e-01,  8.58558490e-02)
(-7.47802305e-01,  8.64429871e-02)
(-7.47411604e-01,  8.70328814e-02)
(-7.47020903e-01,  8.76255352e-02)
(-7.46630201e-01,  8.82209513e-02)
(-7.46239500e-01,  8.88191327e-02)
(-7.45848799e-01,  8.94200823e-02)
(-7.45458097e-01,  9.00238029e-02)
(-7.45067396e-01,  9.06302974e-02)
(-7.44676695e-01,  9.12395683e-02)
(-7.44285993e-01,  9.18516183e-02)
(-7.43895292e-01,  9.24664500e-02)
(-7.43504591e-01,  9.30840660e-02)
(-7.43113889e-01,  9.37044686e-02)
(-7.42723188e-01,  9.43276604e-02)
(-7.42332487e-01,  9.49536436e-02)
(-7.41941786e-01,  9.55824206e-02)
(-7.41551084e-01,  9.62139935e-02)
(-7.41160383e-01,  9.68483646e-02)
(-7.40769682e-01,  9.74855359e-02)
(-7.40378980e-01,  9.81255094e-02)
(-7.39988279e-01,  9.87682873e-02)
(-7.39597578e-01,  9.94138713e-02)
(-7.39206876e-01,  1.00062263e-01)
(-7.38816175e-01,  1.00713465e-01)
(-7.38425474e-01,  1.01367479e-01)
(-7.38034772e-01,  1.02024306e-01)
(-7.37644071e-01,  1.02683948e-01)
(-7.37253370e-01,  1.03346406e-01)
(-7.36862668e-01,  1.04011683e-01)
(-7.36471967e-01,  1.04679779e-01)
(-7.36081266e-01,  1.05350695e-01)
(-7.35690565e-01,  1.06024434e-01)
(-7.35299863e-01,  1.06700997e-01)
(-7.34909162e-01,  1.07380384e-01)
(-7.34518461e-01,  1.08062597e-01)
(-7.34127759e-01,  1.08747637e-01)
(-7.33737058e-01,  1.09435505e-01)
(-7.33346357e-01,  1.10126202e-01)
(-7.32955655e-01,  1.10819729e-01)
(-7.32564954e-01,  1.11516087e-01)
(-7.32174253e-01,  1.12215276e-01)
(-7.31783551e-01,  1.12917298e-01)
(-7.31392850e-01,  1.13622152e-01)
(-7.31002149e-01,  1.14329841e-01)
(-7.30611448e-01,  1.15040363e-01)
(-7.30220746e-01,  1.15753720e-01)
(-7.29830045e-01,  1.16469913e-01)
(-7.29439344e-01,  1.17188941e-01)
(-7.29048642e-01,  1.17910805e-01)
(-7.28657941e-01,  1.18635505e-01)
(-7.28267240e-01,  1.19363042e-01)
(-7.27876538e-01,  1.20093415e-01)
(-7.27485837e-01,  1.20826625e-01)
(-7.27095136e-01,  1.21562672e-01)
(-7.26704434e-01,  1.22301556e-01)
(-7.26313733e-01,  1.23043276e-01)
(-7.25923032e-01,  1.23787833e-01)
(-7.25532331e-01,  1.24535227e-01)
(-7.25141629e-01,  1.25285457e-01)
(-7.24750928e-01,  1.26038523e-01)
(-7.24360227e-01,  1.26794425e-01)
(-7.23969525e-01,  1.27553162e-01)
(-7.23578824e-01,  1.28314733e-01)
(-7.23188123e-01,  1.29079140e-01)
(-7.22797421e-01,  1.29846379e-01)
(-7.22406720e-01,  1.30616453e-01)
(-7.22016019e-01,  1.31389358e-01)
(-7.21625317e-01,  1.32165096e-01)
(-7.21234616e-01,  1.32943664e-01)
(-7.20843915e-01,  1.33725063e-01)
(-7.20453214e-01,  1.34509291e-01)
(-7.20062512e-01,  1.35296348e-01)
(-7.19671811e-01,  1.36086232e-01)
(-7.19281110e-01,  1.36878943e-01)
(-7.18890408e-01,  1.37674479e-01)
(-7.18499707e-01,  1.38472839e-01)
(-7.18109006e-01,  1.39274022e-01)
(-7.17718304e-01,  1.40078027e-01)
(-7.17327603e-01,  1.40884852e-01)
(-7.16936902e-01,  1.41694497e-01)
(-7.16546200e-01,  1.42506959e-01)
(-7.16155499e-01,  1.43322237e-01)
(-7.15764798e-01,  1.44140331e-01)
(-7.15374097e-01,  1.44961237e-01)
(-7.14983395e-01,  1.45784956e-01)
(-7.14592694e-01,  1.46611484e-01)
(-7.14201993e-01,  1.47440821e-01)
(-7.13811291e-01,  1.48272964e-01)
(-7.13420590e-01,  1.49107912e-01)
(-7.13029889e-01,  1.49945662e-01)
(-7.12639187e-01,  1.50786214e-01)
(-7.12248486e-01,  1.51629565e-01)
(-7.11857785e-01,  1.52475713e-01)
(-7.11467083e-01,  1.53324656e-01)
(-7.11076382e-01,  1.54176392e-01)
(-7.10685681e-01,  1.55030919e-01)
(-7.10294979e-01,  1.55888235e-01)
(-7.09904278e-01,  1.56748337e-01)
(-7.09513577e-01,  1.57611223e-01)
(-7.09122876e-01,  1.58476891e-01)
(-7.08732174e-01,  1.59345338e-01)
(-7.08341473e-01,  1.60216562e-01)
(-7.07950772e-01,  1.61090561e-01)
(-7.07560070e-01,  1.61967332e-01)
(-7.07169369e-01,  1.62846873e-01)
(-7.06778668e-01,  1.63729180e-01)
(-7.06387966e-01,  1.64614252e-01)
(-7.05997265e-01,  1.65502085e-01)
(-7.05606564e-01,  1.66392677e-01)
(-7.05215862e-01,  1.67286026e-01)
(-7.04825161e-01,  1.68182127e-01)
(-7.04434460e-01,  1.69080979e-01)
(-7.04043759e-01,  1.69982578e-01)
(-7.03653057e-01,  1.70886922e-01)
(-7.03262356e-01,  1.71794008e-01)
(-7.02871655e-01,  1.72703832e-01)
(-7.02480953e-01,  1.73616391e-01)
(-7.02090252e-01,  1.74531683e-01)
(-7.01699551e-01,  1.75449704e-01)
(-7.01308849e-01,  1.76370451e-01)
(-7.00918148e-01,  1.77293921e-01)
(-7.00527447e-01,  1.78220111e-01)
(-7.00136745e-01,  1.79149016e-01)
(-6.99746044e-01,  1.80080634e-01)
(-6.99355343e-01,  1.81014962e-01)
(-6.98964642e-01,  1.81951996e-01)
(-6.98573940e-01,  1.82891732e-01)
(-6.98183239e-01,  1.83834167e-01)
(-6.97792538e-01,  1.84779298e-01)
(-6.97401836e-01,  1.85727120e-01)
(-6.97011135e-01,  1.86677630e-01)
(-6.96620434e-01,  1.87630826e-01)
(-6.96229732e-01,  1.88586701e-01)
(-6.95839031e-01,  1.89545254e-01)
(-6.95448330e-01,  1.90506481e-01)
(-6.95057628e-01,  1.91470377e-01)
(-6.94666927e-01,  1.92436938e-01)
(-6.94276226e-01,  1.93406161e-01)
(-6.93885525e-01,  1.94378042e-01)
(-6.93494823e-01,  1.95352577e-01)
(-6.93104122e-01,  1.96329761e-01)
(-6.92713421e-01,  1.97309592e-01)
(-6.92322719e-01,  1.98292064e-01)
(-6.91932018e-01,  1.99277174e-01)
(-6.91541317e-01,  2.00264917e-01)
(-6.91150615e-01,  2.01255290e-01)
(-6.90759914e-01,  2.02248288e-01)
(-6.90369213e-01,  2.03243907e-01)
(-6.89978511e-01,  2.04242142e-01)
(-6.89587810e-01,  2.05242990e-01)
(-6.89197109e-01,  2.06246446e-01)
(-6.88806408e-01,  2.07252505e-01)
(-6.88415706e-01,  2.08261164e-01)
(-6.88025005e-01,  2.09272417e-01)
(-6.87634304e-01,  2.10286261e-01)
(-6.87243602e-01,  2.11302691e-01)
(-6.86852901e-01,  2.12321702e-01)
(-6.86462200e-01,  2.13343290e-01)
(-6.86071498e-01,  2.14367450e-01)
(-6.85680797e-01,  2.15394178e-01)
(-6.85290096e-01,  2.16423468e-01)
(-6.84899394e-01,  2.17455317e-01)
(-6.84508693e-01,  2.18489720e-01)
(-6.84117992e-01,  2.19526671e-01)
(-6.83727290e-01,  2.20566166e-01)
(-6.83336589e-01,  2.21608201e-01)
(-6.82945888e-01,  2.22652770e-01)
(-6.82555187e-01,  2.23699869e-01)
(-6.82164485e-01,  2.24749492e-01)
(-6.81773784e-01,  2.25801636e-01)
(-6.81383083e-01,  2.26856294e-01)
(-6.80992381e-01,  2.27913462e-01)
(-6.80601680e-01,  2.28973136e-01)
(-6.80210979e-01,  2.30035309e-01)
(-6.79820277e-01,  2.31099977e-01)
(-6.79429576e-01,  2.32167135e-01)
(-6.79038875e-01,  2.33236778e-01)
(-6.78648173e-01,  2.34308900e-01)
(-6.78257472e-01,  2.35383498e-01)
(-6.77866771e-01,  2.36460564e-01)
(-6.77476070e-01,  2.37540095e-01)
(-6.77085368e-01,  2.38622085e-01)
(-6.76694667e-01,  2.39706528e-01)
(-6.76303966e-01,  2.40793420e-01)
(-6.75913264e-01,  2.41882755e-01)
(-6.75522563e-01,  2.42974528e-01)
(-6.75131862e-01,  2.44068734e-01)
(-6.74741160e-01,  2.45165367e-01)
(-6.74350459e-01,  2.46264422e-01)
(-6.73959758e-01,  2.47365893e-01)
(-6.73569056e-01,  2.48469776e-01)
(-6.73178355e-01,  2.49576064e-01)
(-6.72787654e-01,  2.50684752e-01)
(-6.72396953e-01,  2.51795835e-01)
(-6.72006251e-01,  2.52909307e-01)
(-6.71615550e-01,  2.54025162e-01)
(-6.71224849e-01,  2.55143396e-01)
(-6.70834147e-01,  2.56264002e-01)
(-6.70443446e-01,  2.57386975e-01)
(-6.70052745e-01,  2.58512310e-01)
(-6.69662043e-01,  2.59640000e-01)
(-6.69271342e-01,  2.60770040e-01)
(-6.68880641e-01,  2.61902424e-01)
(-6.68489939e-01,  2.63037148e-01)
(-6.68099238e-01,  2.64174204e-01)
(-6.67708537e-01,  2.65313587e-01)
(-6.67317836e-01,  2.66455292e-01)
(-6.66927134e-01,  2.67599313e-01)
(-6.66536433e-01,  2.68745643e-01)
(-6.66145732e-01,  2.69894278e-01)
(-6.65755030e-01,  2.71045211e-01)
(-6.65364329e-01,  2.72198437e-01)
(-6.64973628e-01,  2.73353949e-01)
(-6.64582926e-01,  2.74511743e-01)
(-6.64192225e-01,  2.75671811e-01)
(-6.63801524e-01,  2.76834148e-01)
(-6.63410822e-01,  2.77998748e-01)
(-6.63020121e-01,  2.79165605e-01)
(-6.62629420e-01,  2.80334713e-01)
(-6.62238718e-01,  2.81506067e-01)
(-6.61848017e-01,  2.82679660e-01)
(-6.61457316e-01,  2.83855486e-01)
(-6.61066615e-01,  2.85033539e-01)
(-6.60675913e-01,  2.86213814e-01)
(-6.60285212e-01,  2.87396303e-01)
(-6.59894511e-01,  2.88581002e-01)
(-6.59503809e-01,  2.89767904e-01)
(-6.59113108e-01,  2.90957003e-01)
(-6.58722407e-01,  2.92148292e-01)
(-6.58331705e-01,  2.93341766e-01)
(-6.57941004e-01,  2.94537419e-01)
(-6.57550303e-01,  2.95735244e-01)
(-6.57159601e-01,  2.96935235e-01)
(-6.56768900e-01,  2.98137387e-01)
(-6.56378199e-01,  2.99341692e-01)
(-6.55987498e-01,  3.00548145e-01)
(-6.55596796e-01,  3.01756740e-01)
(-6.55206095e-01,  3.02967469e-01)
(-6.54815394e-01,  3.04180328e-01)
(-6.54424692e-01,  3.05395310e-01)
(-6.54033991e-01,  3.06612407e-01)
(-6.53643290e-01,  3.07831616e-01)
(-6.53252588e-01,  3.09052928e-01)
(-6.52861887e-01,  3.10276337e-01)
(-6.52471186e-01,  3.11501838e-01)
(-6.52080484e-01,  3.12729425e-01)
(-6.51689783e-01,  3.13959089e-01)
(-6.51299082e-01,  3.15190826e-01)
(-6.50908381e-01,  3.16424629e-01)
(-6.50517679e-01,  3.17660492e-01)
(-6.50126978e-01,  3.18898407e-01)
(-6.49736277e-01,  3.20138370e-01)
(-6.49345575e-01,  3.21380373e-01)
(-6.48954874e-01,  3.22624410e-01)
(-6.48564173e-01,  3.23870474e-01)
(-6.48173471e-01,  3.25118560e-01)
(-6.47782770e-01,  3.26368660e-01)
(-6.47392069e-01,  3.27620769e-01)
(-6.47001367e-01,  3.28874879e-01)
(-6.46610666e-01,  3.30130985e-01)
(-6.46219965e-01,  3.31389080e-01)
(-6.45829264e-01,  3.32649157e-01)
(-6.45438562e-01,  3.33911209e-01)
(-6.45047861e-01,  3.35175232e-01)
(-6.44657160e-01,  3.36441217e-01)
(-6.44266458e-01,  3.37709158e-01)
(-6.43875757e-01,  3.38979049e-01)
(-6.43485056e-01,  3.40250883e-01)
(-6.43094354e-01,  3.41524654e-01)
(-6.42703653e-01,  3.42800355e-01)
(-6.42312952e-01,  3.44077980e-01)
(-6.41922250e-01,  3.45357522e-01)
(-6.41531549e-01,  3.46638974e-01)
(-6.41140848e-01,  3.47922330e-01)
(-6.40750147e-01,  3.49207583e-01)
(-6.40359445e-01,  3.50494727e-01)
(-6.39968744e-01,  3.51783754e-01)
(-6.39578043e-01,  3.53074659e-01)
(-6.39187341e-01,  3.54367435e-01)
(-6.38796640e-01,  3.55662075e-01)
(-6.38405939e-01,  3.56958573e-01)
(-6.38015237e-01,  3.58256921e-01)
(-6.37624536e-01,  3.59557113e-01)
(-6.37233835e-01,  3.60859143e-01)
(-6.36843133e-01,  3.62163004e-01)
(-6.36452432e-01,  3.63468689e-01)
(-6.36061731e-01,  3.64776191e-01)
(-6.35671029e-01,  3.66085504e-01)
(-6.35280328e-01,  3.67396621e-01)
(-6.34889627e-01,  3.68709536e-01)
(-6.34498926e-01,  3.70024241e-01)
(-6.34108224e-01,  3.71340730e-01)
(-6.33717523e-01,  3.72658997e-01)
(-6.33326822e-01,  3.73979034e-01)
(-6.32936120e-01,  3.75300834e-01)
(-6.32545419e-01,  3.76624392e-01)
(-6.32154718e-01,  3.77949700e-01)
(-6.31764016e-01,  3.79276752e-01)
(-6.31373315e-01,  3.80605540e-01)
(-6.30982614e-01,  3.81936058e-01)
(-6.30591912e-01,  3.83268300e-01)
(-6.30201211e-01,  3.84602258e-01)
(-6.29810510e-01,  3.85937926e-01)
(-6.29419809e-01,  3.87275297e-01)
(-6.29029107e-01,  3.88614364e-01)
(-6.28638406e-01,  3.89955120e-01)
(-6.28247705e-01,  3.91297559e-01)
(-6.27857003e-01,  3.92641674e-01)
(-6.27466302e-01,  3.93987458e-01)
(-6.27075601e-01,  3.95334904e-01)
(-6.26684899e-01,  3.96684005e-01)
(-6.26294198e-01,  3.98034755e-01)
(-6.25903497e-01,  3.99387146e-01)
(-6.25512795e-01,  4.00741172e-01)
(-6.25122094e-01,  4.02096826e-01)
(-6.24731393e-01,  4.03454102e-01)
(-6.24340692e-01,  4.04812992e-01)
(-6.23949990e-01,  4.06173489e-01)
(-6.23559289e-01,  4.07535587e-01)
(-6.23168588e-01,  4.08899279e-01)
(-6.22777886e-01,  4.10264558e-01)
(-6.22387185e-01,  4.11631417e-01)
(-6.21996484e-01,  4.12999849e-01)
(-6.21605782e-01,  4.14369847e-01)
(-6.21215081e-01,  4.15741405e-01)
(-6.20824380e-01,  4.17114516e-01)
(-6.20433678e-01,  4.18489172e-01)
(-6.20042977e-01,  4.19865367e-01)
(-6.19652276e-01,  4.21243094e-01)
(-6.19261575e-01,  4.22622346e-01)
(-6.18870873e-01,  4.24003116e-01)
(-6.18480172e-01,  4.25385397e-01)
(-6.18089471e-01,  4.26769183e-01)
(-6.17698769e-01,  4.28154466e-01)
(-6.17308068e-01,  4.29541240e-01)
(-6.16917367e-01,  4.30929498e-01)
(-6.16526665e-01,  4.32319232e-01)
(-6.16135964e-01,  4.33710436e-01)
(-6.15745263e-01,  4.35103102e-01)
(-6.15354561e-01,  4.36497225e-01)
(-6.14963860e-01,  4.37892797e-01)
(-6.14573159e-01,  4.39289810e-01)
(-6.14182458e-01,  4.40688259e-01)
(-6.13791756e-01,  4.42088136e-01)
(-6.13401055e-01,  4.43489434e-01)
(-6.13010354e-01,  4.44892147e-01)
(-6.12619652e-01,  4.46296267e-01)
(-6.12228951e-01,  4.47701787e-01)
(-6.11838250e-01,  4.49108700e-01)
(-6.11447548e-01,  4.50517000e-01)
(-6.11056847e-01,  4.51926680e-01)
(-6.10666146e-01,  4.53337732e-01)
(-6.10275444e-01,  4.54750150e-01)
(-6.09884743e-01,  4.56163926e-01)
(-6.09494042e-01,  4.57579054e-01)
(-6.09103340e-01,  4.58995526e-01)
(-6.08712639e-01,  4.60413337e-01)
(-6.08321938e-01,  4.61832477e-01)
(-6.07931237e-01,  4.63252942e-01)
(-6.07540535e-01,  4.64674723e-01)
(-6.07149834e-01,  4.66097814e-01)
(-6.06759133e-01,  4.67522208e-01)
(-6.06368431e-01,  4.68947897e-01)
(-6.05977730e-01,  4.70374875e-01)
(-6.05587029e-01,  4.71803134e-01)
(-6.05196327e-01,  4.73232669e-01)
(-6.04805626e-01,  4.74663470e-01)
(-6.04414925e-01,  4.76095533e-01)
(-6.04024223e-01,  4.77528849e-01)
(-6.03633522e-01,  4.78963412e-01)
(-6.03242821e-01,  4.80399214e-01)
(-6.02852120e-01,  4.81836249e-01)
(-6.02461418e-01,  4.83274510e-01)
(-6.02070717e-01,  4.84713988e-01)
(-6.01680016e-01,  4.86154679e-01)
(-6.01289314e-01,  4.87596573e-01)
(-6.00898613e-01,  4.89039666e-01)
(-6.00507912e-01,  4.90483948e-01)
(-6.00117210e-01,  4.91929413e-01)
(-5.99726509e-01,  4.93376055e-01)
(-5.99335808e-01,  4.94823866e-01)
(-5.98945106e-01,  4.96272839e-01)
(-5.98554405e-01,  4.97722967e-01)
(-5.98163704e-01,  4.99174243e-01)
(-5.97773003e-01,  5.00626660e-01)
(-5.97382301e-01,  5.02080211e-01)
(-5.96991600e-01,  5.03534889e-01)
(-5.96600899e-01,  5.04990686e-01)
(-5.96210197e-01,  5.06447595e-01)
(-5.95819496e-01,  5.07905611e-01)
(-5.95428795e-01,  5.09364724e-01)
(-5.95038093e-01,  5.10824929e-01)
(-5.94647392e-01,  5.12286218e-01)
(-5.94256691e-01,  5.13748584e-01)
(-5.93865989e-01,  5.15212020e-01)
(-5.93475288e-01,  5.16676520e-01)
(-5.93084587e-01,  5.18142074e-01)
(-5.92693886e-01,  5.19608678e-01)
(-5.92303184e-01,  5.21076323e-01)
(-5.91912483e-01,  5.22545003e-01)
(-5.91521782e-01,  5.24014710e-01)
(-5.91131080e-01,  5.25485437e-01)
(-5.90740379e-01,  5.26957177e-01)
(-5.90349678e-01,  5.28429923e-01)
(-5.89958976e-01,  5.29903667e-01)
(-5.89568275e-01,  5.31378404e-01)
(-5.89177574e-01,  5.32854125e-01)
(-5.88786872e-01,  5.34330823e-01)
(-5.88396171e-01,  5.35808491e-01)
(-5.88005470e-01,  5.37287122e-01)
(-5.87614769e-01,  5.38766710e-01)
(-5.87224067e-01,  5.40247246e-01)
(-5.86833366e-01,  5.41728723e-01)
(-5.86442665e-01,  5.43211135e-01)
(-5.86051963e-01,  5.44694473e-01)
(-5.85661262e-01,  5.46178732e-01)
(-5.85270561e-01,  5.47663904e-01)
(-5.84879859e-01,  5.49149981e-01)
(-5.84489158e-01,  5.50636956e-01)
(-5.84098457e-01,  5.52124823e-01)
(-5.83707755e-01,  5.53613574e-01)
(-5.83317054e-01,  5.55103201e-01)
(-5.82926353e-01,  5.56593698e-01)
(-5.82535651e-01,  5.58085057e-01)
(-5.82144950e-01,  5.59577271e-01)
(-5.81754249e-01,  5.61070334e-01)
(-5.81363548e-01,  5.62564236e-01)
(-5.80972846e-01,  5.64058972e-01)
(-5.80582145e-01,  5.65554535e-01)
(-5.80191444e-01,  5.67050916e-01)
(-5.79800742e-01,  5.68548108e-01)
(-5.79410041e-01,  5.70046106e-01)
(-5.79019340e-01,  5.71544900e-01)
(-5.78628638e-01,  5.73044484e-01)
(-5.78237937e-01,  5.74544850e-01)
(-5.77847236e-01,  5.76045992e-01)
(-5.77456534e-01,  5.77547902e-01)
(-5.77065833e-01,  5.79050572e-01)
(-5.76675132e-01,  5.80553996e-01)
(-5.76284431e-01,  5.82058165e-01)
(-5.75893729e-01,  5.83563074e-01)
(-5.75503028e-01,  5.85068714e-01)
(-5.75112327e-01,  5.86575078e-01)
(-5.74721625e-01,  5.88082159e-01)
(-5.74330924e-01,  5.89589949e-01)
(-5.73940223e-01,  5.91098441e-01)
(-5.73549521e-01,  5.92607628e-01)
(-5.73158820e-01,  5.94117503e-01)
(-5.72768119e-01,  5.95628057e-01)
(-5.72377417e-01,  5.97139284e-01)
(-5.71986716e-01,  5.98651176e-01)
(-5.71596015e-01,  6.00163727e-01)
(-5.71205314e-01,  6.01676927e-01)
(-5.70814612e-01,  6.03190771e-01)
(-5.70423911e-01,  6.04705251e-01)
(-5.70033210e-01,  6.06220359e-01)
(-5.69642508e-01,  6.07736087e-01)
(-5.69251807e-01,  6.09252429e-01)
(-5.68861106e-01,  6.10769378e-01)
(-5.68470404e-01,  6.12286924e-01)
(-5.68079703e-01,  6.13805062e-01)
(-5.67689002e-01,  6.15323784e-01)
(-5.67298300e-01,  6.16843082e-01)
(-5.66907599e-01,  6.18362948e-01)
(-5.66516898e-01,  6.19883376e-01)
(-5.66126197e-01,  6.21404357e-01)
(-5.65735495e-01,  6.22925885e-01)
(-5.65344794e-01,  6.24447952e-01)
(-5.64954093e-01,  6.25970550e-01)
(-5.64563391e-01,  6.27493672e-01)
(-5.64172690e-01,  6.29017309e-01)
(-5.63781989e-01,  6.30541456e-01)
(-5.63391287e-01,  6.32066104e-01)
(-5.63000586e-01,  6.33591245e-01)
(-5.62609885e-01,  6.35116873e-01)
(-5.62219183e-01,  6.36642978e-01)
(-5.61828482e-01,  6.38169555e-01)
(-5.61437781e-01,  6.39696595e-01)
(-5.61047080e-01,  6.41224091e-01)
(-5.60656378e-01,  6.42752035e-01)
(-5.60265677e-01,  6.44280419e-01)
(-5.59874976e-01,  6.45809236e-01)
(-5.59484274e-01,  6.47338479e-01)
(-5.59093573e-01,  6.48868139e-01)
(-5.58702872e-01,  6.50398209e-01)
(-5.58312170e-01,  6.51928681e-01)
(-5.57921469e-01,  6.53459547e-01)
(-5.57530768e-01,  6.54990801e-01)
(-5.57140066e-01,  6.56522434e-01)
(-5.56749365e-01,  6.58054438e-01)
(-5.56358664e-01,  6.59586806e-01)
(-5.55967962e-01,  6.61119530e-01)
(-5.55577261e-01,  6.62652602e-01)
(-5.55186560e-01,  6.64186015e-01)
(-5.54795859e-01,  6.65719760e-01)
(-5.54405157e-01,  6.67253831e-01)
(-5.54014456e-01,  6.68788219e-01)
(-5.53623755e-01,  6.70322916e-01)
(-5.53233053e-01,  6.71857915e-01)
(-5.52842352e-01,  6.73393207e-01)
(-5.52451651e-01,  6.74928786e-01)
(-5.52060949e-01,  6.76464643e-01)
(-5.51670248e-01,  6.78000769e-01)
(-5.51279547e-01,  6.79537159e-01)
(-5.50888845e-01,  6.81073803e-01)
(-5.50498144e-01,  6.82610693e-01)
(-5.50107443e-01,  6.84147822e-01)
(-5.49716742e-01,  6.85685182e-01)
(-5.49326040e-01,  6.87222765e-01)
(-5.48935339e-01,  6.88760562e-01)
(-5.48544638e-01,  6.90298567e-01)
(-5.48153936e-01,  6.91836771e-01)
(-5.47763235e-01,  6.93375165e-01)
(-5.47372534e-01,  6.94913743e-01)
(-5.46981832e-01,  6.96452496e-01)
(-5.46591131e-01,  6.97991416e-01)
(-5.46200430e-01,  6.99530496e-01)
(-5.45809728e-01,  7.01069726e-01)
(-5.45419027e-01,  7.02609100e-01)
(-5.45028326e-01,  7.04148609e-01)
(-5.44637625e-01,  7.05688246e-01)
(-5.44246923e-01,  7.07228002e-01)
(-5.43856222e-01,  7.08767871e-01)
(-5.43465521e-01,  7.10307844e-01)
(-5.43074819e-01,  7.11847913e-01)
(-5.42684118e-01,  7.13388073e-01)
(-5.42293417e-01,  7.14928314e-01)
(-5.41902715e-01,  7.16468631e-01)
(-5.41512014e-01,  7.18009016e-01)
(-5.41121313e-01,  7.19549464e-01)
(-5.40730611e-01,  7.21089968e-01)
(-5.40339910e-01,  7.22630523e-01)
(-5.39949209e-01,  7.24171124e-01)
(-5.39558508e-01,  7.25711765e-01)
(-5.39167806e-01,  7.27252444e-01)
(-5.38777105e-01,  7.28793161e-01)
(-5.38386404e-01,  7.30333920e-01)
(-5.37995702e-01,  7.31874600e-01)
(-5.37605001e-01,  7.33415251e-01)
(-5.37214300e-01,  7.34955901e-01)
(-5.36823598e-01,  7.36496420e-01)
(-5.36432897e-01,  7.38036831e-01)
(-5.36042196e-01,  7.39577246e-01)
(-5.35651494e-01,  7.41117614e-01)
(-5.35260793e-01,  7.42657794e-01)
(-5.34870092e-01,  7.44197897e-01)
(-5.34479391e-01,  7.45738023e-01)
(-5.34088689e-01,  7.47277994e-01)
(-5.33697988e-01,  7.48817743e-01)
(-5.33307287e-01,  7.50357460e-01)
(-5.32916585e-01,  7.51897167e-01)
(-5.32525884e-01,  7.53436597e-01)
(-5.32135183e-01,  7.54975811e-01)
(-5.31744481e-01,  7.56515032e-01)
(-5.31353780e-01,  7.58054156e-01)
(-5.30963079e-01,  7.59592907e-01)
(-5.30572377e-01,  7.61131474e-01)
(-5.30181676e-01,  7.62670072e-01)
(-5.29790975e-01,  7.64208444e-01)
(-5.29400273e-01,  7.65746381e-01)
(-5.29009572e-01,  7.67284181e-01)
(-5.28618871e-01,  7.68822008e-01)
(-5.28228170e-01,  7.70359470e-01)
(-5.27837468e-01,  7.71896467e-01)
(-5.27446767e-01,  7.73433371e-01)
(-5.27056066e-01,  7.74970266e-01)
(-5.26665364e-01,  7.76506680e-01)
(-5.26274663e-01,  7.78042603e-01)
(-5.25883962e-01,  7.79578466e-01)
(-5.25493260e-01,  7.81114273e-01)
(-5.25102559e-01,  7.82649498e-01)
(-5.24711858e-01,  7.84184211e-01)
(-5.24321156e-01,  7.85718885e-01)
(-5.23930455e-01,  7.87253453e-01)
(-5.23539754e-01,  7.88787349e-01)
(-5.23149053e-01,  7.90320705e-01)
(-5.22758351e-01,  7.91854033e-01)
(-5.22367650e-01,  7.93387220e-01)
(-5.21976949e-01,  7.94919656e-01)
(-5.21586247e-01,  7.96451502e-01)
(-5.21195546e-01,  7.97983314e-01)
(-5.20804845e-01,  7.99514980e-01)
(-5.20414143e-01,  8.01045831e-01)
(-5.20023442e-01,  8.02576010e-01)
(-5.19632741e-01,  8.04106135e-01)
(-5.19242039e-01,  8.05636133e-01)
(-5.18851338e-01,  8.07165269e-01)
(-5.18460637e-01,  8.08693628e-01)
(-5.18069936e-01,  8.10221888e-01)
(-5.17679234e-01,  8.11750061e-01)
(-5.17288533e-01,  8.13277358e-01)
(-5.16897832e-01,  8.14803750e-01)
(-5.16507130e-01,  8.16329958e-01)
(-5.16116429e-01,  8.17856148e-01)
(-5.15725728e-01,  8.19381491e-01)
(-5.15335026e-01,  8.20905780e-01)
(-5.14944325e-01,  8.22429742e-01)
(-5.14553624e-01,  8.23953749e-01)
(-5.14162922e-01,  8.25477019e-01)
(-5.13772221e-01,  8.26999092e-01)
(-5.13381520e-01,  8.28520635e-01)
(-5.12990819e-01,  8.30042229e-01)
(-5.12600117e-01,  8.31563291e-01)
(-5.12209416e-01,  8.33083057e-01)
(-5.11818715e-01,  8.34602020e-01)
(-5.11428013e-01,  8.36120970e-01)
(-5.11037312e-01,  8.37639632e-01)
(-5.10646611e-01,  8.39157021e-01)
(-5.10255909e-01,  8.40673283e-01)
(-5.09865208e-01,  8.42189347e-01)
(-5.09474507e-01,  8.43705367e-01)
(-5.09083805e-01,  8.45220287e-01)
(-5.08693104e-01,  8.46733793e-01)
(-5.08302403e-01,  8.48246772e-01)
(-5.07911702e-01,  8.49759820e-01)
(-5.07521000e-01,  8.51272135e-01)
(-5.07130299e-01,  8.52782879e-01)
(-5.06739598e-01,  8.54292637e-01)
(-5.06348896e-01,  8.55802359e-01)
(-5.05958195e-01,  8.57311812e-01)
(-5.05567494e-01,  8.58819808e-01)
(-5.05176792e-01,  8.60326328e-01)
(-5.04786091e-01,  8.61832439e-01)
(-5.04395390e-01,  8.63338606e-01)
(-5.04004688e-01,  8.64843751e-01)
(-5.03613987e-01,  8.66347132e-01)
(-5.03223286e-01,  8.67849516e-01)
(-5.02832584e-01,  8.69351888e-01)
(-5.02441883e-01,  8.70853898e-01)
(-5.02051182e-01,  8.72354242e-01)
(-5.01660481e-01,  8.73852944e-01)
(-5.01269779e-01,  8.75351180e-01)
(-5.00879078e-01,  8.76849482e-01)
(-5.00488377e-01,  8.78346723e-01)
(-5.00097675e-01,  8.79841987e-01)
(-4.99706974e-01,  8.81336008e-01)
(-4.99316273e-01,  8.82829949e-01)
(-4.98925571e-01,  8.84323646e-01)
(-4.98534870e-01,  8.85815659e-01)
(-4.98144169e-01,  8.87305701e-01)
(-4.97753467e-01,  8.88794968e-01)
(-4.97362766e-01,  8.90284310e-01)
(-4.96972065e-01,  8.91772882e-01)
(-4.96581364e-01,  8.93259342e-01)
(-4.96190662e-01,  8.94744051e-01)
(-4.95799961e-01,  8.96228365e-01)
(-4.95409260e-01,  8.97712718e-01)
(-4.95018558e-01,  8.99195706e-01)
(-4.94627857e-01,  9.00676385e-01)
(-4.94237156e-01,  9.02155609e-01)
(-4.93846454e-01,  9.03634706e-01)
(-4.93455753e-01,  9.05113604e-01)
(-4.93065052e-01,  9.06590669e-01)
(-4.92674350e-01,  9.08065357e-01)
(-4.92283649e-01,  9.09538879e-01)
(-4.91892948e-01,  9.11012415e-01)
(-4.91502247e-01,  9.12485455e-01)
(-4.91111545e-01,  9.13956296e-01)
(-4.90720844e-01,  9.15424767e-01)
(-4.90330143e-01,  9.16892295e-01)
(-4.89939441e-01,  9.18359908e-01)
(-4.89548740e-01,  9.19826731e-01)
(-4.89158039e-01,  9.21291079e-01)
(-4.88767337e-01,  9.22753076e-01)
(-4.88376636e-01,  9.24214271e-01)
(-4.87985935e-01,  9.25675582e-01)
(-4.87595233e-01,  9.27135852e-01)
(-4.87204532e-01,  9.28593458e-01)
(-4.86813831e-01,  9.30048686e-01)
(-4.86423130e-01,  9.31503174e-01)
(-4.86032428e-01,  9.32957789e-01)
(-4.85641727e-01,  9.34411218e-01)
(-4.85251026e-01,  9.35861831e-01)
(-4.84860324e-01,  9.37309975e-01)
(-4.84469623e-01,  9.38757350e-01)
(-4.84078922e-01,  9.40204861e-01)
(-4.83688220e-01,  9.41651166e-01)
(-4.83297519e-01,  9.43094541e-01)
(-4.82906818e-01,  9.44535276e-01)
(-4.82516116e-01,  9.45975121e-01)
(-4.82125415e-01,  9.47415099e-01)
(-4.81734714e-01,  9.48853984e-01)
(-4.81344013e-01,  9.50289864e-01)
(-4.80953311e-01,  9.51722864e-01)
(-4.80562610e-01,  9.53154764e-01)
(-4.80171909e-01,  9.54586764e-01)
(-4.79781207e-01,  9.56017896e-01)
(-4.79390506e-01,  9.57446057e-01)
(-4.78999805e-01,  9.58871038e-01)
(-4.78609103e-01,  9.60294538e-01)
(-4.78218402e-01,  9.61718047e-01)
(-4.77827701e-01,  9.63141052e-01)
(-4.77436999e-01,  9.64561273e-01)
(-4.77046298e-01,  9.65977997e-01)
(-4.76655597e-01,  9.67392698e-01)
(-4.76264895e-01,  9.68807183e-01)
(-4.75874194e-01,  9.70221550e-01)
(-4.75483493e-01,  9.71633554e-01)
(-4.75092792e-01,  9.73041856e-01)
(-4.74702090e-01,  9.74447457e-01)
(-4.74311389e-01,  9.75852390e-01)
(-4.73920688e-01,  9.77257472e-01)
(-4.73529986e-01,  9.78660894e-01)
(-4.73139285e-01,  9.80060641e-01)
(-4.72748584e-01,  9.81456959e-01)
(-4.72357882e-01,  9.82851889e-01)
(-4.71967181e-01,  9.84246904e-01)
(-4.71576480e-01,  9.85641189e-01)
(-4.71185778e-01,  9.87032209e-01)
(-4.70795077e-01,  9.88419224e-01)
(-4.70404376e-01,  9.89803832e-01)
(-4.70013675e-01,  9.91188081e-01)
(-4.69622973e-01,  9.92572348e-01)
(-4.69232272e-01,  9.93954290e-01)
(-4.68841571e-01,  9.95332073e-01)
(-4.68450869e-01,  9.96706325e-01)
(-4.68060168e-01,  9.98079281e-01)
(-4.67669467e-01,  9.99452362e-01)
(-4.67278765e-01,  1.00082452e+00)
(-4.66888064e-01,  1.00219306e+00)
(-4.66497363e-01,  1.00355721e+00)
(-4.66106661e-01,  1.00491866e+00)
(-4.65715960e-01,  1.00627961e+00)
(-4.65325259e-01,  1.00764068e+00)
(-4.64934558e-01,  1.00899950e+00)
(-4.64543856e-01,  1.01035392e+00)
(-4.64153155e-01,  1.01170419e+00)
(-4.63762454e-01,  1.01305257e+00)
(-4.63371752e-01,  1.01440092e+00)
(-4.62981051e-01,  1.01574883e+00)
(-4.62590350e-01,  1.01709346e+00)
(-4.62199648e-01,  1.01843326e+00)
(-4.61808947e-01,  1.01976930e+00)
(-4.61418246e-01,  1.02110408e+00)
(-4.61027544e-01,  1.02243900e+00)
(-4.60636843e-01,  1.02377277e+00)
(-4.60246142e-01,  1.02510251e+00)
(-4.59855441e-01,  1.02642722e+00)
(-4.59464739e-01,  1.02774855e+00)
(-4.59074038e-01,  1.02906900e+00)
(-4.58683337e-01,  1.03038958e+00)
(-4.58292635e-01,  1.03170834e+00)
(-4.57901934e-01,  1.03302264e+00)
(-4.57511233e-01,  1.03433178e+00)
(-4.57120531e-01,  1.03563775e+00)
(-4.56729830e-01,  1.03694302e+00)
(-4.56339129e-01,  1.03824822e+00)
(-4.55948427e-01,  1.03955126e+00)
(-4.55557726e-01,  1.04084962e+00)
(-4.55167025e-01,  1.04214269e+00)
(-4.54776324e-01,  1.04343252e+00)
(-4.54385622e-01,  1.04472156e+00)
(-4.53994921e-01,  1.04601043e+00)
(-4.53604220e-01,  1.04729708e+00)
(-4.53213518e-01,  1.04857900e+00)
(-4.52822817e-01,  1.04985543e+00)
(-4.52432116e-01,  1.05112828e+00)
(-4.52041414e-01,  1.05240005e+00)
(-4.51650713e-01,  1.05367159e+00)
(-4.51260012e-01,  1.05494112e+00)
(-4.50869310e-01,  1.05620604e+00)
(-4.50478609e-01,  1.05746526e+00)
(-4.50087908e-01,  1.05872032e+00)
(-4.49697206e-01,  1.05997376e+00)
(-4.49306505e-01,  1.06122690e+00)
(-4.48915804e-01,  1.06247841e+00)
(-4.48525103e-01,  1.06372573e+00)
(-4.48134401e-01,  1.06496721e+00)
(-4.47743700e-01,  1.06620376e+00)
(-4.47352999e-01,  1.06743785e+00)
(-4.46962297e-01,  1.06867138e+00)
(-4.46571596e-01,  1.06990380e+00)
(-4.46180895e-01,  1.07113271e+00)
(-4.45790193e-01,  1.07235593e+00)
(-4.45399492e-01,  1.07357345e+00)
(-4.45008791e-01,  1.07478736e+00)
(-4.44618089e-01,  1.07600003e+00)
(-4.44227388e-01,  1.07721195e+00)
(-4.43836687e-01,  1.07842135e+00)
(-4.43445986e-01,  1.07962569e+00)
(-4.43055284e-01,  1.08082386e+00)
(-4.42664583e-01,  1.08201705e+00)
(-4.42273882e-01,  1.08320776e+00)
(-4.41883180e-01,  1.08439757e+00)
(-4.41492479e-01,  1.08558588e+00)
(-4.41101778e-01,  1.08677032e+00)
(-4.40711076e-01,  1.08794880e+00)
(-4.40320375e-01,  1.08912115e+00)
(-4.39929674e-01,  1.09028927e+00)
(-4.39538972e-01,  1.09145548e+00)
(-4.39148271e-01,  1.09262067e+00)
(-4.38757570e-01,  1.09378349e+00)
(-4.38366869e-01,  1.09494150e+00)
(-4.37976167e-01,  1.09609307e+00)
(-4.37585466e-01,  1.09723866e+00)
(-4.37194765e-01,  1.09838043e+00)
(-4.36804063e-01,  1.09952048e+00)
(-4.36413362e-01,  1.10065918e+00)
(-4.36022661e-01,  1.10179489e+00)
(-4.35631959e-01,  1.10292520e+00)
(-4.35241258e-01,  1.10404879e+00)
(-4.34850557e-01,  1.10516640e+00)
(-4.34459855e-01,  1.10628023e+00)
(-4.34069154e-01,  1.10739222e+00)
(-4.33678453e-01,  1.10850259e+00)
(-4.33287752e-01,  1.10960965e+00)
(-4.32897050e-01,  1.11071105e+00)
(-4.32506349e-01,  1.11180552e+00)
(-4.32115648e-01,  1.11289373e+00)
(-4.31724946e-01,  1.11397781e+00)
(-4.31334245e-01,  1.11505971e+00)
(-4.30943544e-01,  1.11613983e+00)
(-4.30552842e-01,  1.11721665e+00)
(-4.30162141e-01,  1.11828788e+00)
(-4.29771440e-01,  1.11935199e+00)
(-4.29380738e-01,  1.12040934e+00)
(-4.28990037e-01,  1.12146180e+00)
(-4.28599336e-01,  1.12251149e+00)
(-4.28208634e-01,  1.12355921e+00)
(-4.27817933e-01,  1.12460396e+00)
(-4.27427232e-01,  1.12564353e+00)
(-4.27036531e-01,  1.12667605e+00)
(-4.26645829e-01,  1.12770116e+00)
(-4.26255128e-01,  1.12872030e+00)
(-4.25864427e-01,  1.12973558e+00)
(-4.25473725e-01,  1.13074852e+00)
(-4.25083024e-01,  1.13175887e+00)
(-4.24692323e-01,  1.13276489e+00)
(-4.24301621e-01,  1.13376436e+00)
(-4.23910920e-01,  1.13475608e+00)
(-4.23520219e-01,  1.13574051e+00)
(-4.23129517e-01,  1.13671955e+00)
(-4.22738816e-01,  1.13769515e+00)
(-4.22348115e-01,  1.13866824e+00)
(-4.21957414e-01,  1.13963796e+00)
(-4.21566712e-01,  1.14060236e+00)
(-4.21176011e-01,  1.14155941e+00)
(-4.20785310e-01,  1.14250834e+00)
(-4.20394608e-01,  1.14344994e+00)
(-4.20003907e-01,  1.14438618e+00)
(-4.19613206e-01,  1.14531885e+00)
(-4.19222504e-01,  1.14624866e+00)
(-4.18831803e-01,  1.14717463e+00)
(-4.18441102e-01,  1.14809483e+00)
(-4.18050400e-01,  1.14900727e+00)
(-4.17659699e-01,  1.14991121e+00)
(-4.17268998e-01,  1.15080733e+00)
(-4.16878297e-01,  1.15169754e+00)
(-4.16487595e-01,  1.15258362e+00)
(-4.16096894e-01,  1.15346649e+00)
(-4.15706193e-01,  1.15434542e+00)
(-4.15315491e-01,  1.15521868e+00)
(-4.14924790e-01,  1.15608418e+00)
(-4.14534089e-01,  1.15694082e+00)
(-4.14143387e-01,  1.15778876e+00)
(-4.13752686e-01,  1.15862959e+00)
(-4.13361985e-01,  1.15946516e+00)
(-4.12971283e-01,  1.16029693e+00)
(-4.12580582e-01,  1.16112487e+00)
(-4.12189881e-01,  1.16194779e+00)
(-4.11799180e-01,  1.16276359e+00)
(-4.11408478e-01,  1.16357058e+00)
(-4.11017777e-01,  1.16436798e+00)
(-4.10627076e-01,  1.16515657e+00)
(-4.10236374e-01,  1.16593796e+00)
(-4.09845673e-01,  1.16671411e+00)
(-4.09454972e-01,  1.16748606e+00)
(-4.09064270e-01,  1.16825376e+00)
(-4.08673569e-01,  1.16901573e+00)
(-4.08282868e-01,  1.16977003e+00)
(-4.07892166e-01,  1.17051484e+00)
(-4.07501465e-01,  1.17124949e+00)
(-4.07110764e-01,  1.17197446e+00)
(-4.06720063e-01,  1.17269139e+00)
(-4.06329361e-01,  1.17340210e+00)
(-4.05938660e-01,  1.17410802e+00)
(-4.05547959e-01,  1.17480934e+00)
(-4.05157257e-01,  1.17550514e+00)
(-4.04766556e-01,  1.17619351e+00)
(-4.04375855e-01,  1.17687255e+00)
(-4.03985153e-01,  1.17754082e+00)
(-4.03594452e-01,  1.17819816e+00)
(-4.03203751e-01,  1.17884545e+00)
(-4.02813049e-01,  1.17948450e+00)
(-4.02422348e-01,  1.18011708e+00)
(-4.02031647e-01,  1.18074447e+00)
(-4.01640945e-01,  1.18136676e+00)
(-4.01250244e-01,  1.18198299e+00)
(-4.00859543e-01,  1.18259126e+00)
(-4.00468842e-01,  1.18318958e+00)
(-4.00078140e-01,  1.18377633e+00)
(-3.99687439e-01,  1.18435098e+00)
(-3.99296738e-01,  1.18491406e+00)
(-3.98906036e-01,  1.18546711e+00)
(-3.98515335e-01,  1.18601203e+00)
(-3.98124634e-01,  1.18655053e+00)
(-3.97733932e-01,  1.18708350e+00)
(-3.97343231e-01,  1.18761081e+00)
(-3.96952530e-01,  1.18813117e+00)
(-3.96561828e-01,  1.18864270e+00)
(-3.96171127e-01,  1.18914321e+00)
(-3.95780426e-01,  1.18963103e+00)
(-3.95389725e-01,  1.19010522e+00)
(-3.94999023e-01,  1.19056602e+00)
(-3.94608322e-01,  1.19101458e+00)
(-3.94217621e-01,  1.19145280e+00)
(-3.93826919e-01,  1.19188264e+00)
(-3.93436218e-01,  1.19230582e+00)
(-3.93045517e-01,  1.19272317e+00)
(-3.92654815e-01,  1.19313455e+00)
(-3.92264114e-01,  1.19353877e+00)
(-3.91873413e-01,  1.19393389e+00)
(-3.91482711e-01,  1.19431756e+00)
(-3.91092010e-01,  1.19468758e+00)
(-3.90701309e-01,  1.19504222e+00)
(-3.90310608e-01,  1.19538068e+00)
(-3.89919906e-01,  1.19570311e+00)
(-3.89529205e-01,  1.19601067e+00)
(-3.89138504e-01,  1.19630522e+00)
(-3.88747802e-01,  1.19658904e+00)
(-3.88357101e-01,  1.19686441e+00)
(-3.87966400e-01,  1.19713321e+00)
(-3.87575698e-01,  1.19739660e+00)
(-3.87184997e-01,  1.19765486e+00)
(-3.86794296e-01,  1.19790725e+00)
(-3.86403594e-01,  1.19815212e+00)
(-3.86012893e-01,  1.19838710e+00)
(-3.85622192e-01,  1.19860934e+00)
(-3.85231491e-01,  1.19881585e+00)
(-3.84840789e-01,  1.19900378e+00)
(-3.84450088e-01,  1.19917073e+00)
(-3.84059387e-01,  1.19931501e+00)
(-3.83668685e-01,  1.19943571e+00)
(-3.83277984e-01,  1.19953291e+00)
(-3.82887283e-01,  1.19960758e+00)
(-3.82496581e-01,  1.19966157e+00)
(-3.82105880e-01,  1.19969753e+00)
(-3.81715179e-01,  1.19971870e+00)
(-3.81324477e-01,  1.19972880e+00)
(-3.80933776e-01,  1.19973184e+00)
(-3.80543075e-01,  1.19973182e+00)
(-3.80152374e-01,  1.19973009e+00)
(-3.79761672e-01,  1.19972505e+00)
(-3.79370971e-01,  1.19971502e+00)
(-3.78980270e-01,  1.19969827e+00)
(-3.78589568e-01,  1.19967307e+00)
(-3.78198867e-01,  1.19963769e+00)
(-3.77808166e-01,  1.19959043e+00)
(-3.77417464e-01,  1.19952965e+00)
(-3.77026763e-01,  1.19945373e+00)
(-3.76636062e-01,  1.19936118e+00)
(-3.76245360e-01,  1.19925064e+00)
(-3.75854659e-01,  1.19912088e+00)
(-3.75463958e-01,  1.19897086e+00)
(-3.75073256e-01,  1.19879975e+00)
(-3.74682555e-01,  1.19860695e+00)
(-3.74291854e-01,  1.19839209e+00)
(-3.73901153e-01,  1.19815503e+00)
(-3.73510451e-01,  1.19789587e+00)
(-3.73119750e-01,  1.19761491e+00)
(-3.72729049e-01,  1.19731265e+00)
(-3.72338347e-01,  1.19698968e+00)
(-3.71947646e-01,  1.19664671e+00)
(-3.71556945e-01,  1.19628444e+00)
(-3.71166243e-01,  1.19590355e+00)
(-3.70775542e-01,  1.19550460e+00)
(-3.70384841e-01,  1.19508802e+00)
(-3.69994139e-01,  1.19465402e+00)
(-3.69603438e-01,  1.19420262e+00)
(-3.69212737e-01,  1.19373357e+00)
(-3.68822036e-01,  1.19324645e+00)
(-3.68431334e-01,  1.19274060e+00)
(-3.68040633e-01,  1.19221525e+00)
(-3.67649932e-01,  1.19166952e+00)
(-3.67259230e-01,  1.19110252e+00)
(-3.66868529e-01,  1.19051340e+00)
(-3.66477828e-01,  1.18990138e+00)
(-3.66087126e-01,  1.18926584e+00)
(-3.65696425e-01,  1.18860632e+00)
(-3.65305724e-01,  1.18792250e+00)
(-3.64915022e-01,  1.18721424e+00)
(-3.64524321e-01,  1.18648153e+00)
(-3.64133620e-01,  1.18572440e+00)
(-3.63742919e-01,  1.18494292e+00)
(-3.63352217e-01,  1.18413714e+00)
(-3.62961516e-01,  1.18330700e+00)
(-3.62570815e-01,  1.18245235e+00)
(-3.62180113e-01,  1.18157291e+00)
(-3.61789412e-01,  1.18066828e+00)
(-3.61398711e-01,  1.17973794e+00)
(-3.61008009e-01,  1.17878132e+00)
(-3.60617308e-01,  1.17779778e+00)
(-3.60226607e-01,  1.17678673e+00)
(-3.59835905e-01,  1.17574760e+00)
(-3.59445204e-01,  1.17467989e+00)
(-3.59054503e-01,  1.17358315e+00)
(-3.58663802e-01,  1.17245704e+00)
(-3.58273100e-01,  1.17130123e+00)
(-3.57882399e-01,  1.17011543e+00)
(-3.57491698e-01,  1.16889934e+00)
(-3.57100996e-01,  1.16765263e+00)
(-3.56710295e-01,  1.16637490e+00)
(-3.56319594e-01,  1.16506573e+00)
(-3.55928892e-01,  1.16372461e+00)
(-3.55538191e-01,  1.16235099e+00)
(-3.55147490e-01,  1.16094430e+00)
(-3.54756788e-01,  1.15950398e+00)
(-3.54366087e-01,  1.15802943e+00)
(-3.53975386e-01,  1.15652012e+00)
(-3.53584685e-01,  1.15497550e+00)
(-3.53193983e-01,  1.15339507e+00)
(-3.52803282e-01,  1.15177830e+00)
(-3.52412581e-01,  1.15012467e+00)
(-3.52021879e-01,  1.14843366e+00)
(-3.51631178e-01,  1.14670469e+00)
(-3.51240477e-01,  1.14493718e+00)
(-3.50849775e-01,  1.14313051e+00)
(-3.50459074e-01,  1.14128404e+00)
(-3.50068373e-01,  1.13939712e+00)
(-3.49677671e-01,  1.13746907e+00)
(-3.49286970e-01,  1.13549924e+00)
(-3.48896269e-01,  1.13348695e+00)
(-3.48505567e-01,  1.13143154e+00)
(-3.48114866e-01,  1.12933231e+00)
(-3.47724165e-01,  1.12718858e+00)
(-3.47333464e-01,  1.12499964e+00)
(-3.46942762e-01,  1.12276475e+00)
(-3.46552061e-01,  1.12048319e+00)
(-3.46161360e-01,  1.11815418e+00)
(-3.45770658e-01,  1.11577695e+00)
(-3.45379957e-01,  1.11335071e+00)
(-3.44989256e-01,  1.11087467e+00)
(-3.44598554e-01,  1.10834800e+00)
(-3.44207853e-01,  1.10576990e+00)
(-3.43817152e-01,  1.10313953e+00)
(-3.43426450e-01,  1.10045605e+00)
(-3.43035749e-01,  1.09771859e+00)
(-3.42645048e-01,  1.09492629e+00)
(-3.42254347e-01,  1.09207826e+00)
(-3.41863645e-01,  1.08917361e+00)
(-3.41472944e-01,  1.08621143e+00)
(-3.41082243e-01,  1.08319079e+00)
(-3.40691541e-01,  1.08011078e+00)
(-3.40300840e-01,  1.07697046e+00)
(-3.39910139e-01,  1.07376887e+00)
(-3.39519437e-01,  1.07050507e+00)
(-3.39128736e-01,  1.06717810e+00)
(-3.38738035e-01,  1.06378699e+00)
(-3.38347333e-01,  1.06033078e+00)
(-3.37956632e-01,  1.05680848e+00)
(-3.37565931e-01,  1.05321911e+00)
(-3.37175230e-01,  1.04956171e+00)
(-3.36784528e-01,  1.04583530e+00)
(-3.36393827e-01,  1.04203890e+00)
(-3.36003126e-01,  1.03817155e+00)
(-3.35612424e-01,  1.03423229e+00)
(-3.35221723e-01,  1.03022017e+00)
(-3.34831022e-01,  1.02613425e+00)
(-3.34440320e-01,  1.02197362e+00)
(-3.34049619e-01,  1.01773737e+00)
(-3.33658918e-01,  1.01342462e+00)
(-3.33268216e-01,  1.00903452e+00)
(-3.32877515e-01,  1.00456624e+00)
(-3.32486814e-01,  1.00001901e+00)
(-3.32096113e-01,  9.95392065e-01)
(-3.31705411e-01,  9.90684704e-01)
(-3.31314710e-01,  9.85896269e-01)
(-3.30924009e-01,  9.81026158e-01)
(-3.30533307e-01,  9.76073827e-01)
(-3.30142606e-01,  9.71038800e-01)
(-3.29751905e-01,  9.65920671e-01)
(-3.29361203e-01,  9.60719112e-01)
(-3.28970502e-01,  9.55433884e-01)
(-3.28579801e-01,  9.50064836e-01)
(-3.28189099e-01,  9.44611919e-01)
(-3.27798398e-01,  9.39075188e-01)
(-3.27407697e-01,  9.33454814e-01)
(-3.27016996e-01,  9.27751088e-01)
(-3.26626294e-01,  9.21964430e-01)
(-3.26235593e-01,  9.16095396e-01)
(-3.25844892e-01,  9.10144684e-01)
(-3.25454190e-01,  9.04113143e-01)
(-3.25063489e-01,  8.98001776e-01)
(-3.24672788e-01,  8.91811751e-01)
(-3.24282086e-01,  8.85544401e-01)
(-3.23891385e-01,  8.79201234e-01)
(-3.23500684e-01,  8.72783933e-01)
(-3.23109982e-01,  8.66294361e-01)
(-3.22719281e-01,  8.59734565e-01)
(-3.22328580e-01,  8.53106773e-01)
(-3.21937878e-01,  8.46413397e-01)
(-3.21547177e-01,  8.39657033e-01)
(-3.21156476e-01,  8.32840453e-01)
(-3.20765775e-01,  8.25966606e-01)
(-3.20375073e-01,  8.19038611e-01)
(-3.19984372e-01,  8.12059745e-01)
(-3.19593671e-01,  8.05033439e-01)
(-3.19202969e-01,  7.97963263e-01)
(-3.18812268e-01,  7.90852906e-01)
(-3.18421567e-01,  7.83706160e-01)
(-3.18030865e-01,  7.76526890e-01)
(-3.17640164e-01,  7.69318992e-01)
(-3.17249463e-01,  7.62086349e-01)
(-3.16858761e-01,  7.54832752e-01)
(-3.16468060e-01,  7.47561817e-01)
(-3.16077359e-01,  7.40276855e-01)
(-3.15686658e-01,  7.32980730e-01)
(-3.15295956e-01,  7.25675685e-01)
(-3.14905255e-01,  7.18368148e-01)
(-3.14514554e-01,  7.11074639e-01)
(-3.14123852e-01,  7.03796834e-01)
(-3.13733151e-01,  6.96536083e-01)
(-3.13342450e-01,  6.89294699e-01)
(-3.12951748e-01,  6.82075570e-01)
(-3.12561047e-01,  6.74881875e-01)
(-3.12170346e-01,  6.67716895e-01)
(-3.11779644e-01,  6.60583903e-01)
(-3.11388943e-01,  6.53486091e-01)
(-3.10998242e-01,  6.46426533e-01)
(-3.10607541e-01,  6.39408157e-01)
(-3.10216839e-01,  6.32433738e-01)
(-3.09826138e-01,  6.25505886e-01)
(-3.09435437e-01,  6.18627044e-01)
(-3.09044735e-01,  6.11799489e-01)
(-3.08654034e-01,  6.05025328e-01)
(-3.08263333e-01,  5.98306501e-01)
(-3.07872631e-01,  5.91644785e-01)
(-3.07481930e-01,  5.85041798e-01)
(-3.07091229e-01,  5.78498999e-01)
(-3.06700527e-01,  5.72017696e-01)
(-3.06309826e-01,  5.65599049e-01)
(-3.05919125e-01,  5.59244079e-01)
(-3.05528424e-01,  5.52953669e-01)
(-3.05137722e-01,  5.46728576e-01)
(-3.04747021e-01,  5.40569430e-01)
(-3.04356320e-01,  5.34476746e-01)
(-3.03965618e-01,  5.28450931e-01)
(-3.03574917e-01,  5.22492285e-01)
(-3.03184216e-01,  5.16601012e-01)
(-3.02793514e-01,  5.10777224e-01)
(-3.02402813e-01,  5.05020949e-01)
(-3.02012112e-01,  4.99332135e-01)
(-3.01621410e-01,  4.93710657e-01)
(-3.01230709e-01,  4.88156321e-01)
(-3.00840008e-01,  4.82668872e-01)
(-3.00449307e-01,  4.77247998e-01)
(-3.00058605e-01,  4.71893332e-01)
(-2.99667904e-01,  4.66604462e-01)
(-2.99277203e-01,  4.61380930e-01)
(-2.98886501e-01,  4.56222241e-01)
(-2.98495800e-01,  4.51127863e-01)
(-2.98105099e-01,  4.46097232e-01)
(-2.97714397e-01,  4.41129757e-01)
(-2.97323696e-01,  4.36224821e-01)
(-2.96932995e-01,  4.31381785e-01)
(-2.96542293e-01,  4.26599992e-01)
(-2.96151592e-01,  4.21878767e-01)
(-2.95760891e-01,  4.17217420e-01)
(-2.95370189e-01,  4.12615252e-01)
(-2.94979488e-01,  4.08071551e-01)
(-2.94588787e-01,  4.03585598e-01)
(-2.94198086e-01,  3.99156670e-01)
(-2.93807384e-01,  3.94784035e-01)
(-2.93416683e-01,  3.90466963e-01)
(-2.93025982e-01,  3.86204717e-01)
(-2.92635280e-01,  3.81996564e-01)
(-2.92244579e-01,  3.77841769e-01)
(-2.91853878e-01,  3.73739600e-01)
(-2.91463176e-01,  3.69689326e-01)
(-2.91072475e-01,  3.65690220e-01)
(-2.90681774e-01,  3.61741561e-01)
(-2.90291072e-01,  3.57842631e-01)
(-2.89900371e-01,  3.53992717e-01)
(-2.89509670e-01,  3.50191114e-01)
(-2.89118969e-01,  3.46437122e-01)
(-2.88728267e-01,  3.42730047e-01)
(-2.88337566e-01,  3.39069206e-01)
(-2.87946865e-01,  3.35453919e-01)
(-2.87556163e-01,  3.31883518e-01)
(-2.87165462e-01,  3.28357340e-01)
(-2.86774761e-01,  3.24874732e-01)
(-2.86384059e-01,  3.21435049e-01)
(-2.85993358e-01,  3.18037656e-01)
(-2.85602657e-01,  3.14681925e-01)
(-2.85211955e-01,  3.11367238e-01)
(-2.84821254e-01,  3.08092985e-01)
(-2.84430553e-01,  3.04858566e-01)
(-2.84039852e-01,  3.01663389e-01)
(-2.83649150e-01,  2.98506872e-01)
(-2.83258449e-01,  2.95388442e-01)
(-2.82867748e-01,  2.92307535e-01)
(-2.82477046e-01,  2.89263594e-01)
(-2.82086345e-01,  2.86256074e-01)
(-2.81695644e-01,  2.83284437e-01)
(-2.81304942e-01,  2.80348154e-01)
(-2.80914241e-01,  2.77446705e-01)
(-2.80523540e-01,  2.74579579e-01)
(-2.80132838e-01,  2.71746272e-01)
(-2.79742137e-01,  2.68946291e-01)
(-2.79351436e-01,  2.66179149e-01)
(-2.78960735e-01,  2.63444368e-01)
(-2.78570033e-01,  2.60741478e-01)
(-2.78179332e-01,  2.58070018e-01)
(-2.77788631e-01,  2.55429534e-01)
(-2.77397929e-01,  2.52819580e-01)
(-2.77007228e-01,  2.50239717e-01)
(-2.76616527e-01,  2.47689515e-01)
(-2.76225825e-01,  2.45168551e-01)
(-2.75835124e-01,  2.42676408e-01)
(-2.75444423e-01,  2.40212678e-01)
(-2.75053721e-01,  2.37776958e-01)
(-2.74663020e-01,  2.35368855e-01)
(-2.74272319e-01,  2.32987980e-01)
(-2.73881618e-01,  2.30633951e-01)
(-2.73490916e-01,  2.28306395e-01)
(-2.73100215e-01,  2.26004944e-01)
(-2.72709514e-01,  2.23729234e-01)
(-2.72318812e-01,  2.21478912e-01)
(-2.71928111e-01,  2.19253627e-01)
(-2.71537410e-01,  2.17053035e-01)
(-2.71146708e-01,  2.14876801e-01)
(-2.70756007e-01,  2.12724591e-01)
(-2.70365306e-01,  2.10596080e-01)
(-2.69974604e-01,  2.08490948e-01)
(-2.69583903e-01,  2.06408879e-01)
(-2.69193202e-01,  2.04349564e-01)
(-2.68802500e-01,  2.02312698e-01)
(-2.68411799e-01,  2.00297982e-01)
(-2.68021098e-01,  1.98305123e-01)
(-2.67630397e-01,  1.96333831e-01)
(-2.67239695e-01,  1.94383821e-01)
(-2.66848994e-01,  1.92454814e-01)
(-2.66458293e-01,  1.90546536e-01)
(-2.66067591e-01,  1.88658716e-01)
(-2.65676890e-01,  1.86791088e-01)
(-2.65286189e-01,  1.84943391e-01)
(-2.64895487e-01,  1.83115367e-01)
(-2.64504786e-01,  1.81306765e-01)
(-2.64114085e-01,  1.79517335e-01)
(-2.63723383e-01,  1.77746833e-01)
(-2.63332682e-01,  1.75995017e-01)
(-2.62941981e-01,  1.74261652e-01)
(-2.62551280e-01,  1.72546505e-01)
(-2.62160578e-01,  1.70849346e-01)
(-2.61769877e-01,  1.69169950e-01)
(-2.61379176e-01,  1.67508096e-01)
(-2.60988474e-01,  1.65863564e-01)
(-2.60597773e-01,  1.64236141e-01)
(-2.60207072e-01,  1.62625615e-01)
(-2.59816370e-01,  1.61031777e-01)
(-2.59425669e-01,  1.59454424e-01)
(-2.59034968e-01,  1.57893353e-01)
(-2.58644266e-01,  1.56348366e-01)
(-2.58253565e-01,  1.54819268e-01)
(-2.57862864e-01,  1.53305867e-01)
(-2.57472163e-01,  1.51807974e-01)
(-2.57081461e-01,  1.50325401e-01)
(-2.56690760e-01,  1.48857966e-01)
(-2.56300059e-01,  1.47405488e-01)
(-2.55909357e-01,  1.45967789e-01)
(-2.55518656e-01,  1.44544693e-01)
(-2.55127955e-01,  1.43136028e-01)
(-2.54737253e-01,  1.41741625e-01)
(-2.54346552e-01,  1.40361315e-01)
(-2.53955851e-01,  1.38994934e-01)
(-2.53565149e-01,  1.37642319e-01)
(-2.53174448e-01,  1.36303310e-01)
(-2.52783747e-01,  1.34977750e-01)
(-2.52393046e-01,  1.33665482e-01)
(-2.52002344e-01,  1.32366355e-01)
(-2.51611643e-01,  1.31080216e-01)
(-2.51220942e-01,  1.29806918e-01)
(-2.50830240e-01,  1.28546314e-01)
(-2.50439539e-01,  1.27298260e-01)
(-2.50048838e-01,  1.26062612e-01)
(-2.49658136e-01,  1.24839231e-01)
(-2.49267435e-01,  1.23627979e-01)
(-2.48876734e-01,  1.22428719e-01)
(-2.48486032e-01,  1.21241317e-01)
(-2.48095331e-01,  1.20065640e-01)
(-2.47704630e-01,  1.18901557e-01)
(-2.47313929e-01,  1.17748941e-01)
(-2.46923227e-01,  1.16607663e-01)
(-2.46532526e-01,  1.15477599e-01)
(-2.46141825e-01,  1.14358625e-01)
(-2.45751123e-01,  1.13250619e-01)
(-2.45360422e-01,  1.12153461e-01)
(-2.44969721e-01,  1.11067033e-01)
(-2.44579019e-01,  1.09991217e-01)
(-2.44188318e-01,  1.08925899e-01)
(-2.43797617e-01,  1.07870965e-01)
(-2.43406915e-01,  1.06826302e-01)
(-2.43016214e-01,  1.05791799e-01)
(-2.42625513e-01,  1.04767348e-01)
(-2.42234811e-01,  1.03752841e-01)
(-2.41844110e-01,  1.02748171e-01)
(-2.41453409e-01,  1.01753234e-01)
(-2.41062708e-01,  1.00767926e-01)
(-2.40672006e-01,  9.97921438e-02)
(-2.40281305e-01,  9.88257879e-02)
(-2.39890604e-01,  9.78687582e-02)
(-2.39499902e-01,  9.69209566e-02)
(-2.39109201e-01,  9.59822860e-02)
(-2.38718500e-01,  9.50526506e-02)
(-2.38327798e-01,  9.41319561e-02)
(-2.37937097e-01,  9.32201091e-02)
(-2.37546396e-01,  9.23170175e-02)
(-2.37155694e-01,  9.14225903e-02)
(-2.36764993e-01,  9.05367377e-02)
(-2.36374292e-01,  8.96593711e-02)
(-2.35983591e-01,  8.87904029e-02)
(-2.35592889e-01,  8.79297468e-02)
(-2.35202188e-01,  8.70773172e-02)
(-2.34811487e-01,  8.62330299e-02)
(-2.34420785e-01,  8.53968016e-02)
(-2.34030084e-01,  8.45685501e-02)
(-2.33639383e-01,  8.37481941e-02)
(-2.33248681e-01,  8.29356534e-02)
(-2.32857980e-01,  8.21308488e-02)
(-2.32467279e-01,  8.13337019e-02)
(-2.32076577e-01,  8.05441353e-02)
(-2.31685876e-01,  7.97620728e-02)
(-2.31295175e-01,  7.89874388e-02)
(-2.30904474e-01,  7.82201586e-02)
(-2.30513772e-01,  7.74601587e-02)
(-2.30123071e-01,  7.67073662e-02)
(-2.29732370e-01,  7.59617091e-02)
(-2.29341668e-01,  7.52231163e-02)
(-2.28950967e-01,  7.44915176e-02)
(-2.28560266e-01,  7.37668436e-02)
(-2.28169564e-01,  7.30490256e-02)
(-2.27778863e-01,  7.23379957e-02)
(-2.27388162e-01,  7.16336871e-02)
(-2.26997460e-01,  7.09360334e-02)
(-2.26606759e-01,  7.02449690e-02)
(-2.26216058e-01,  6.95604294e-02)
(-2.25825357e-01,  6.88823505e-02)
(-2.25434655e-01,  6.82106691e-02)
(-2.25043954e-01,  6.75453226e-02)
(-2.24653253e-01,  6.68862492e-02)
(-2.24262551e-01,  6.62333877e-02)
(-2.23871850e-01,  6.55866779e-02)
(-2.23481149e-01,  6.49460598e-02)
(-2.23090447e-01,  6.43114745e-02)
(-2.22699746e-01,  6.36828635e-02)
(-2.22309045e-01,  6.30601691e-02)
(-2.21918343e-01,  6.24433341e-02)
(-2.21527642e-01,  6.18323021e-02)
(-2.21136941e-01,  6.12270172e-02)
(-2.20746239e-01,  6.06274242e-02)
(-2.20355538e-01,  6.00334684e-02)
(-2.19964837e-01,  5.94450959e-02)
(-2.19574136e-01,  5.88622531e-02)
(-2.19183434e-01,  5.82848872e-02)
(-2.18792733e-01,  5.77129459e-02)
(-2.18402032e-01,  5.71463776e-02)
(-2.18011330e-01,  5.65851310e-02)
(-2.17620629e-01,  5.60291556e-02)
(-2.17229928e-01,  5.54784013e-02)
(-2.16839226e-01,  5.49328185e-02)
(-2.16448525e-01,  5.43923583e-02)
(-2.16057824e-01,  5.38569723e-02)
(-2.15667122e-01,  5.33266124e-02)
(-2.15276421e-01,  5.28012311e-02)
(-2.14885720e-01,  5.22807817e-02)
(-2.14495019e-01,  5.17652176e-02)
(-2.14104317e-01,  5.12544928e-02)
(-2.13713616e-01,  5.07485618e-02)
(-2.13322915e-01,  5.02473798e-02)
(-2.12932213e-01,  4.97509021e-02)
(-2.12541512e-01,  4.92590846e-02)
(-2.12150811e-01,  4.87718838e-02)
(-2.11760109e-01,  4.82892566e-02)
(-2.11369408e-01,  4.78111600e-02)
(-2.10978707e-01,  4.73375520e-02)
(-2.10588005e-01,  4.68683907e-02)
(-2.10197304e-01,  4.64036346e-02)
(-2.09806603e-01,  4.59432428e-02)
(-2.09415902e-01,  4.54871747e-02)
(-2.09025200e-01,  4.50353901e-02)
(-2.08634499e-01,  4.45878493e-02)
(-2.08243798e-01,  4.41445130e-02)
(-2.07853096e-01,  4.37053421e-02)
(-2.07462395e-01,  4.32702982e-02)
(-2.07071694e-01,  4.28393431e-02)
(-2.06680992e-01,  4.24124390e-02)
(-2.06290291e-01,  4.19895484e-02)
(-2.05899590e-01,  4.15706344e-02)
(-2.05508888e-01,  4.11556603e-02)
(-2.05118187e-01,  4.07445898e-02)
(-2.04727486e-01,  4.03373869e-02)
(-2.04336785e-01,  3.99340161e-02)
(-2.03946083e-01,  3.95344421e-02)
(-2.03555382e-01,  3.91386300e-02)
(-2.03164681e-01,  3.87465453e-02)
(-2.02773979e-01,  3.83581539e-02)
(-2.02383278e-01,  3.79734217e-02)
(-2.01992577e-01,  3.75923153e-02)
(-2.01601875e-01,  3.72148015e-02)
(-2.01211174e-01,  3.68408474e-02)
(-2.00820473e-01,  3.64704204e-02)
(-2.00429771e-01,  3.61034882e-02)
(-2.00039070e-01,  3.57400190e-02)
(-1.99648369e-01,  3.53799810e-02)
(-1.99257668e-01,  3.50233430e-02)
(-1.98866966e-01,  3.46700739e-02)
(-1.98476265e-01,  3.43201431e-02)
(-1.98085564e-01,  3.39735199e-02)
(-1.97694862e-01,  3.36301744e-02)
(-1.97304161e-01,  3.32900767e-02)
(-1.96913460e-01,  3.29531971e-02)
(-1.96522758e-01,  3.26195064e-02)
(-1.96132057e-01,  3.22889756e-02)
(-1.95741356e-01,  3.19615759e-02)
(-1.95350654e-01,  3.16372788e-02)
(-1.94959953e-01,  3.13160563e-02)
(-1.94569252e-01,  3.09978802e-02)
(-1.94178550e-01,  3.06827231e-02)
(-1.93787849e-01,  3.03705573e-02)
(-1.93397148e-01,  3.00613559e-02)
(-1.93006447e-01,  2.97550918e-02)
(-1.92615745e-01,  2.94517385e-02)
(-1.92225044e-01,  2.91512695e-02)
(-1.91834343e-01,  2.88536587e-02)
(-1.91443641e-01,  2.85588802e-02)
(-1.91052940e-01,  2.82669083e-02)
(-1.90662239e-01,  2.79777175e-02)
(-1.90271537e-01,  2.76912827e-02)
(-1.89880836e-01,  2.74075788e-02)
(-1.89490135e-01,  2.71265813e-02)
(-1.89099433e-01,  2.68482655e-02)
(-1.88708732e-01,  2.65726071e-02)
(-1.88318031e-01,  2.62995821e-02)
(-1.87927330e-01,  2.60291668e-02)
(-1.87536628e-01,  2.57613373e-02)
(-1.87145927e-01,  2.54960704e-02)
(-1.86755226e-01,  2.52333428e-02)
(-1.86364524e-01,  2.49731317e-02)
(-1.85973823e-01,  2.47154140e-02)
(-1.85583122e-01,  2.44601675e-02)
(-1.85192420e-01,  2.42073696e-02)
(-1.84801719e-01,  2.39569982e-02)
(-1.84411018e-01,  2.37090313e-02)
(-1.84020316e-01,  2.34634473e-02)
(-1.83629615e-01,  2.32202244e-02)
(-1.83238914e-01,  2.29793415e-02)
(-1.82848213e-01,  2.27407773e-02)
(-1.82457511e-01,  2.25045107e-02)
(-1.82066810e-01,  2.22705211e-02)
(-1.81676109e-01,  2.20387878e-02)
(-1.81285407e-01,  2.18092904e-02)
(-1.80894706e-01,  2.15820086e-02)
(-1.80504005e-01,  2.13569224e-02)
(-1.80113303e-01,  2.11340120e-02)
(-1.79722602e-01,  2.09132575e-02)
(-1.79331901e-01,  2.06946395e-02)
(-1.78941199e-01,  2.04781387e-02)
(-1.78550498e-01,  2.02637357e-02)
(-1.78159797e-01,  2.00514118e-02)
(-1.77769096e-01,  1.98411479e-02)
(-1.77378394e-01,  1.96329255e-02)
(-1.76987693e-01,  1.94267260e-02)
(-1.76596992e-01,  1.92225310e-02)
(-1.76206290e-01,  1.90203225e-02)
(-1.75815589e-01,  1.88200823e-02)
(-1.75424888e-01,  1.86217927e-02)
(-1.75034186e-01,  1.84254359e-02)
(-1.74643485e-01,  1.82309943e-02)
(-1.74252784e-01,  1.80384506e-02)
(-1.73862082e-01,  1.78477876e-02)
(-1.73471381e-01,  1.76589881e-02)
(-1.73080680e-01,  1.74720352e-02)
(-1.72689979e-01,  1.72869121e-02)
(-1.72299277e-01,  1.71036023e-02)
(-1.71908576e-01,  1.69220891e-02)
(-1.71517875e-01,  1.67423563e-02)
(-1.71127173e-01,  1.65643876e-02)
(-1.70736472e-01,  1.63881670e-02)
(-1.70345771e-01,  1.62136785e-02)
(-1.69955069e-01,  1.60409064e-02)
(-1.69564368e-01,  1.58698351e-02)
(-1.69173667e-01,  1.57004489e-02)
(-1.68782965e-01,  1.55327326e-02)
(-1.68392264e-01,  1.53666709e-02)
(-1.68001563e-01,  1.52022487e-02)
(-1.67610861e-01,  1.50394510e-02)
(-1.67220160e-01,  1.48782629e-02)
(-1.66829459e-01,  1.47186699e-02)
(-1.66438758e-01,  1.45606572e-02)
(-1.66048056e-01,  1.44042104e-02)
(-1.65657355e-01,  1.42493152e-02)
(-1.65266654e-01,  1.40959574e-02)
(-1.64875952e-01,  1.39441229e-02)
(-1.64485251e-01,  1.37937977e-02)
(-1.64094550e-01,  1.36449679e-02)
(-1.63703848e-01,  1.34976200e-02)
(-1.63313147e-01,  1.33517401e-02)
(-1.62922446e-01,  1.32073150e-02)
(-1.62531744e-01,  1.30643312e-02)
(-1.62141043e-01,  1.29227754e-02)
(-1.61750342e-01,  1.27826345e-02)
(-1.61359641e-01,  1.26438955e-02)
(-1.60968939e-01,  1.25065456e-02)
(-1.60578238e-01,  1.23705717e-02)
(-1.60187537e-01,  1.22359614e-02)
(-1.59796835e-01,  1.21027020e-02)
(-1.59406134e-01,  1.19707811e-02)
(-1.59015433e-01,  1.18401863e-02)
(-1.58624731e-01,  1.17109053e-02)
(-1.58234030e-01,  1.15829259e-02)
(-1.57843329e-01,  1.14562363e-02)
(-1.57452627e-01,  1.13308243e-02)
(-1.57061926e-01,  1.12066782e-02)
(-1.56671225e-01,  1.10837863e-02)
(-1.56280524e-01,  1.09621368e-02)
(-1.55889822e-01,  1.08417184e-02)
(-1.55499121e-01,  1.07225194e-02)
(-1.55108420e-01,  1.06045287e-02)
(-1.54717718e-01,  1.04877350e-02)
(-1.54327017e-01,  1.03721272e-02)
(-1.53936316e-01,  1.02576941e-02)
(-1.53545614e-01,  1.01444249e-02)
(-1.53154913e-01,  1.00323087e-02)
(-1.52764212e-01,  9.92133472e-03)
(-1.52373510e-01,  9.81149236e-03)
(-1.51982809e-01,  9.70277102e-03)
(-1.51592108e-01,  9.59516021e-03)
(-1.51201407e-01,  9.48864954e-03)
(-1.50810705e-01,  9.38322873e-03)
(-1.50420004e-01,  9.27888755e-03)
(-1.50029303e-01,  9.17561589e-03)
(-1.49638601e-01,  9.07340371e-03)
(-1.49247900e-01,  8.97224106e-03)
(-1.48857199e-01,  8.87211808e-03)
(-1.48466497e-01,  8.77302500e-03)
(-1.48075796e-01,  8.67495212e-03)
(-1.47685095e-01,  8.57788984e-03)
(-1.47294393e-01,  8.48182863e-03)
(-1.46903692e-01,  8.38675905e-03)
(-1.46512991e-01,  8.29267174e-03)
(-1.46122290e-01,  8.19955743e-03)
(-1.45731588e-01,  8.10740691e-03)
(-1.45340887e-01,  8.01621106e-03)
(-1.44950186e-01,  7.92596086e-03)
(-1.44559484e-01,  7.83664733e-03)
(-1.44168783e-01,  7.74826159e-03)
(-1.43778082e-01,  7.66079484e-03)
(-1.43387380e-01,  7.57423834e-03)
(-1.42996679e-01,  7.48858346e-03)
(-1.42605978e-01,  7.40382159e-03)
(-1.42215276e-01,  7.31994425e-03)
(-1.41824575e-01,  7.23694301e-03)
(-1.41433874e-01,  7.15480950e-03)
(-1.41043172e-01,  7.07353544e-03)
(-1.40652471e-01,  6.99311263e-03)
(-1.40261770e-01,  6.91353292e-03)
(-1.39871069e-01,  6.83478825e-03)
(-1.39480367e-01,  6.75687061e-03)
(-1.39089666e-01,  6.67977208e-03)
(-1.38698965e-01,  6.60348479e-03)
(-1.38308263e-01,  6.52800097e-03)
(-1.37917562e-01,  6.45331288e-03)
(-1.37526861e-01,  6.37941286e-03)
(-1.37136159e-01,  6.30629335e-03)
(-1.36745458e-01,  6.23394680e-03)
(-1.36354757e-01,  6.16236576e-03)
(-1.35964055e-01,  6.09154286e-03)
(-1.35573354e-01,  6.02147075e-03)
(-1.35182653e-01,  5.95214217e-03)
(-1.34791952e-01,  5.88354994e-03)
(-1.34401250e-01,  5.81568692e-03)
(-1.34010549e-01,  5.74854602e-03)
(-1.33619848e-01,  5.68212026e-03)
(-1.33229146e-01,  5.61640267e-03)
(-1.32838445e-01,  5.55138636e-03)
(-1.32447744e-01,  5.48706453e-03)
(-1.32057042e-01,  5.42343039e-03)
(-1.31666341e-01,  5.36047724e-03)
(-1.31275640e-01,  5.29819844e-03)
(-1.30884938e-01,  5.23658739e-03)
(-1.30494237e-01,  5.17563757e-03)
(-1.30103536e-01,  5.11534251e-03)
(-1.29712835e-01,  5.05569579e-03)
(-1.29322133e-01,  4.99669104e-03)
(-1.28931432e-01,  4.93832198e-03)
(-1.28540731e-01,  4.88058234e-03)
(-1.28150029e-01,  4.82346596e-03)
(-1.27759328e-01,  4.76696667e-03)
(-1.27368627e-01,  4.71107842e-03)
(-1.26977925e-01,  4.65579516e-03)
(-1.26587224e-01,  4.60111093e-03)
(-1.26196523e-01,  4.54701980e-03)
(-1.25805821e-01,  4.49351591e-03)
(-1.25415120e-01,  4.44059344e-03)
(-1.25024419e-01,  4.38824663e-03)
(-1.24633718e-01,  4.33646978e-03)
(-1.24243016e-01,  4.28525720e-03)
(-1.23852315e-01,  4.23460331e-03)
(-1.23461614e-01,  4.18450253e-03)
(-1.23070912e-01,  4.13494936e-03)
(-1.22680211e-01,  4.08593834e-03)
(-1.22289510e-01,  4.03746405e-03)
(-1.21898808e-01,  3.98952113e-03)
(-1.21508107e-01,  3.94210427e-03)
(-1.21117406e-01,  3.89520821e-03)
(-1.20726704e-01,  3.84882771e-03)
(-1.20336003e-01,  3.80295762e-03)
(-1.19945302e-01,  3.75759279e-03)
(-1.19554601e-01,  3.71272817e-03)
(-1.19163899e-01,  3.66835870e-03)
(-1.18773198e-01,  3.62447940e-03)
(-1.18382497e-01,  3.58108534e-03)
(-1.17991795e-01,  3.53817161e-03)
(-1.17601094e-01,  3.49573335e-03)
(-1.17210393e-01,  3.45376577e-03)
(-1.16819691e-01,  3.41226408e-03)
(-1.16428990e-01,  3.37122358e-03)
(-1.16038289e-01,  3.33063958e-03)
(-1.15647587e-01,  3.29050744e-03)
(-1.15256886e-01,  3.25082257e-03)
(-1.14866185e-01,  3.21158042e-03)
(-1.14475483e-01,  3.17277647e-03)
(-1.14084782e-01,  3.13440625e-03)
(-1.13694081e-01,  3.09646535e-03)
(-1.13303380e-01,  3.05894936e-03)
(-1.12912678e-01,  3.02185394e-03)
(-1.12521977e-01,  2.98517479e-03)
(-1.12131276e-01,  2.94890762e-03)
(-1.11740574e-01,  2.91304822e-03)
(-1.11349873e-01,  2.87759240e-03)
(-1.10959172e-01,  2.84253599e-03)
(-1.10568470e-01,  2.80787490e-03)
(-1.10177769e-01,  2.77360503e-03)
(-1.09787068e-01,  2.73972236e-03)
(-1.09396366e-01,  2.70622289e-03)
(-1.09005665e-01,  2.67310264e-03)
(-1.08614964e-01,  2.64035770e-03)
(-1.08224263e-01,  2.60798417e-03)
(-1.07833561e-01,  2.57597820e-03)
(-1.07442860e-01,  2.54433597e-03)
(-1.07052159e-01,  2.51305370e-03)
(-1.06661457e-01,  2.48212763e-03)
(-1.06270756e-01,  2.45155407e-03)
(-1.05880055e-01,  2.42132933e-03)
(-1.05489353e-01,  2.39144976e-03)
(-1.05098652e-01,  2.36191175e-03)
(-1.04707951e-01,  2.33271174e-03)
(-1.04317249e-01,  2.30384618e-03)
(-1.03926548e-01,  2.27531155e-03)
(-1.03535847e-01,  2.24710439e-03)
(-1.03145146e-01,  2.21922125e-03)
(-1.02754444e-01,  2.19165871e-03)
(-1.02363743e-01,  2.16441341e-03)
(-1.01973042e-01,  2.13748199e-03)
(-1.01582340e-01,  2.11086114e-03)
(-1.01191639e-01,  2.08454757e-03)
(-1.00800938e-01,  2.05853803e-03)
(-1.00410236e-01,  2.03282930e-03)
(-1.00019535e-01,  2.00741819e-03)
(-9.96288338e-02,  1.98230153e-03)
(-9.92381324e-02,  1.95747620e-03)
(-9.88474311e-02,  1.93293909e-03)
(-9.84567298e-02,  1.90868713e-03)
(-9.80660285e-02,  1.88471727e-03)
(-9.76753272e-02,  1.86102652e-03)
(-9.72846259e-02,  1.83761187e-03)
(-9.68939246e-02,  1.81447038e-03)
(-9.65032233e-02,  1.79159911e-03)
(-9.61125220e-02,  1.76899516e-03)
(-9.57218207e-02,  1.74665567e-03)
(-9.53311194e-02,  1.72457779e-03)
(-9.49404181e-02,  1.70275870e-03)
(-9.45497167e-02,  1.68119561e-03)
(-9.41590154e-02,  1.65988575e-03)
(-9.37683141e-02,  1.63882640e-03)
(-9.33776128e-02,  1.61801484e-03)
(-9.29869115e-02,  1.59744839e-03)
(-9.25962102e-02,  1.57712438e-03)
(-9.22055089e-02,  1.55704020e-03)
(-9.18148076e-02,  1.53719322e-03)
(-9.14241063e-02,  1.51758087e-03)
(-9.10334050e-02,  1.49820059e-03)
(-9.06427037e-02,  1.47904986e-03)
(-9.02520023e-02,  1.46012615e-03)
(-8.98613010e-02,  1.44142700e-03)
(-8.94705997e-02,  1.42294994e-03)
(-8.90798984e-02,  1.40469254e-03)
(-8.86891971e-02,  1.38665239e-03)
(-8.82984958e-02,  1.36882710e-03)
(-8.79077945e-02,  1.35121430e-03)
(-8.75170932e-02,  1.33381167e-03)
(-8.71263919e-02,  1.31661687e-03)
(-8.67356906e-02,  1.29962763e-03)
(-8.63449893e-02,  1.28284165e-03)
(-8.59542879e-02,  1.26625670e-03)
(-8.55635866e-02,  1.24987055e-03)
(-8.51728853e-02,  1.23368099e-03)
(-8.47821840e-02,  1.21768583e-03)
(-8.43914827e-02,  1.20188293e-03)
(-8.40007814e-02,  1.18627013e-03)
(-8.36100801e-02,  1.17084531e-03)
(-8.32193788e-02,  1.15560638e-03)
(-8.28286775e-02,  1.14055127e-03)
(-8.24379762e-02,  1.12567790e-03)
(-8.20472749e-02,  1.11098425e-03)
(-8.16565735e-02,  1.09646831e-03)
(-8.12658722e-02,  1.08212807e-03)
(-8.08751709e-02,  1.06796156e-03)
(-8.04844696e-02,  1.05396682e-03)
(-8.00937683e-02,  1.04014191e-03)
(-7.97030670e-02,  1.02648493e-03)
(-7.93123657e-02,  1.01299396e-03)
(-7.89216644e-02,  9.99667141e-04)
(-7.85309631e-02,  9.86502598e-04)
(-7.81402618e-02,  9.73498494e-04)
(-7.77495605e-02,  9.60653007e-04)
(-7.73588592e-02,  9.47964332e-04)
(-7.69681578e-02,  9.35430682e-04)
(-7.65774565e-02,  9.23050288e-04)
(-7.61867552e-02,  9.10821400e-04)
(-7.57960539e-02,  8.98742286e-04)
(-7.54053526e-02,  8.86811229e-04)
(-7.50146513e-02,  8.75026533e-04)
(-7.46239500e-02,  8.63386515e-04)
(-7.42332487e-02,  8.51889512e-04)
(-7.38425474e-02,  8.40533878e-04)
(-7.34518461e-02,  8.29317982e-04)
(-7.30611448e-02,  8.18240211e-04)
(-7.26704434e-02,  8.07298967e-04)
(-7.22797421e-02,  7.96492670e-04)
(-7.18890408e-02,  7.85819755e-04)
(-7.14983395e-02,  7.75278674e-04)
(-7.11076382e-02,  7.64867893e-04)
(-7.07169369e-02,  7.54585895e-04)
(-7.03262356e-02,  7.44431178e-04)
(-6.99355343e-02,  7.34402256e-04)
(-6.95448330e-02,  7.24497658e-04)
(-6.91541317e-02,  7.14715928e-04)
(-6.87634304e-02,  7.05055625e-04)
(-6.83727290e-02,  6.95515322e-04)
(-6.79820277e-02,  6.86093608e-04)
(-6.75913264e-02,  6.76789085e-04)
(-6.72006251e-02,  6.67600372e-04)
(-6.68099238e-02,  6.58526099e-04)
(-6.64192225e-02,  6.49564911e-04)
(-6.60285212e-02,  6.40715470e-04)
(-6.56378199e-02,  6.31976447e-04)
(-6.52471186e-02,  6.23346531e-04)
(-6.48564173e-02,  6.14824421e-04)
(-6.44657160e-02,  6.06408832e-04)
(-6.40750147e-02,  5.98098491e-04)
(-6.36843133e-02,  5.89892140e-04)
(-6.32936120e-02,  5.81788530e-04)
(-6.29029107e-02,  5.73786430e-04)
(-6.25122094e-02,  5.65884618e-04)
(-6.21215081e-02,  5.58081887e-04)
(-6.17308068e-02,  5.50377041e-04)
(-6.13401055e-02,  5.42768896e-04)
(-6.09494042e-02,  5.35256283e-04)
(-6.05587029e-02,  5.27838042e-04)
(-6.01680016e-02,  5.20513027e-04)
(-5.97773003e-02,  5.13280104e-04)
(-5.93865989e-02,  5.06138149e-04)
(-5.89958976e-02,  4.99086051e-04)
(-5.86051963e-02,  4.92122712e-04)
(-5.82144950e-02,  4.85247042e-04)
(-5.78237937e-02,  4.78457966e-04)
(-5.74330924e-02,  4.71754416e-04)
(-5.70423911e-02,  4.65135340e-04)
(-5.66516898e-02,  4.58599694e-04)
(-5.62609885e-02,  4.52146444e-04)
(-5.58702872e-02,  4.45774570e-04)
(-5.54795859e-02,  4.39483060e-04)
(-5.50888845e-02,  4.33270914e-04)
(-5.46981832e-02,  4.27137140e-04)
(-5.43074819e-02,  4.21080761e-04)
(-5.39167806e-02,  4.15100805e-04)
(-5.35260793e-02,  4.09196314e-04)
(-5.31353780e-02,  4.03366337e-04)
(-5.27446767e-02,  3.97609936e-04)
(-5.23539754e-02,  3.91926180e-04)
(-5.19632741e-02,  3.86314150e-04)
(-5.15725728e-02,  3.80772935e-04)
(-5.11818715e-02,  3.75301633e-04)
(-5.07911702e-02,  3.69899354e-04)
(-5.04004688e-02,  3.64565215e-04)
(-5.00097675e-02,  3.59298343e-04)
(-4.96190662e-02,  3.54097873e-04)
(-4.92283649e-02,  3.48962951e-04)
(-4.88376636e-02,  3.43892730e-04)
(-4.84469623e-02,  3.38886373e-04)
(-4.80562610e-02,  3.33943051e-04)
(-4.76655597e-02,  3.29061944e-04)
(-4.72748584e-02,  3.24242241e-04)
(-4.68841571e-02,  3.19483138e-04)
(-4.64934558e-02,  3.14783840e-04)
(-4.61027544e-02,  3.10143561e-04)
(-4.57120531e-02,  3.05561523e-04)
(-4.53213518e-02,  3.01036954e-04)
(-4.49306505e-02,  2.96569092e-04)
(-4.45399492e-02,  2.92157182e-04)
(-4.41492479e-02,  2.87800478e-04)
(-4.37585466e-02,  2.83498240e-04)
(-4.33678453e-02,  2.79249737e-04)
(-4.29771440e-02,  2.75054245e-04)
(-4.25864427e-02,  2.70911046e-04)
(-4.21957414e-02,  2.66819431e-04)
(-4.18050400e-02,  2.62778698e-04)
(-4.14143387e-02,  2.58788153e-04)
(-4.10236374e-02,  2.54847107e-04)
(-4.06329361e-02,  2.50954879e-04)
(-4.02422348e-02,  2.47110795e-04)
(-3.98515335e-02,  2.43314188e-04)
(-3.94608322e-02,  2.39564398e-04)
(-3.90701309e-02,  2.35860771e-04)
(-3.86794296e-02,  2.32202659e-04)
(-3.82887283e-02,  2.28589421e-04)
(-3.78980270e-02,  2.25020425e-04)
(-3.75073256e-02,  2.21495040e-04)
(-3.71166243e-02,  2.18012647e-04)
(-3.67259230e-02,  2.14572628e-04)
(-3.63352217e-02,  2.11174376e-04)
(-3.59445204e-02,  2.07817285e-04)
(-3.55538191e-02,  2.04500760e-04)
(-3.51631178e-02,  2.01224207e-04)
(-3.47724165e-02,  1.97987043e-04)
(-3.43817152e-02,  1.94788685e-04)
(-3.39910139e-02,  1.91628561e-04)
(-3.36003126e-02,  1.88506100e-04)
(-3.32096113e-02,  1.85420741e-04)
(-3.28189099e-02,  1.82371924e-04)
(-3.24282086e-02,  1.79359097e-04)
(-3.20375073e-02,  1.76381714e-04)
(-3.16468060e-02,  1.73439231e-04)
(-3.12561047e-02,  1.70531112e-04)
(-3.08654034e-02,  1.67656825e-04)
(-3.04747021e-02,  1.64815843e-04)
(-3.00840008e-02,  1.62007645e-04)
(-2.96932995e-02,  1.59231712e-04)
(-2.93025982e-02,  1.56487533e-04)
(-2.89118969e-02,  1.53774601e-04)
(-2.85211955e-02,  1.51092411e-04)
(-2.81304942e-02,  1.48440467e-04)
(-2.77397929e-02,  1.45818273e-04)
(-2.73490916e-02,  1.43225341e-04)
(-2.69583903e-02,  1.40661185e-04)
(-2.65676890e-02,  1.38125326e-04)
(-2.61769877e-02,  1.35617285e-04)
(-2.57862864e-02,  1.33136592e-04)
(-2.53955851e-02,  1.30682778e-04)
(-2.50048838e-02,  1.28255379e-04)
(-2.46141825e-02,  1.25853935e-04)
(-2.42234811e-02,  1.23477989e-04)
(-2.38327798e-02,  1.21127090e-04)
(-2.34420785e-02,  1.18800788e-04)
(-2.30513772e-02,  1.16498640e-04)
(-2.26606759e-02,  1.14220204e-04)
(-2.22699746e-02,  1.11965042e-04)
(-2.18792733e-02,  1.09732720e-04)
(-2.14885720e-02,  1.07522809e-04)
(-2.10978707e-02,  1.05334882e-04)
(-2.07071694e-02,  1.03168513e-04)
(-2.03164681e-02,  1.01023284e-04)
(-1.99257668e-02,  9.88987770e-05)
(-1.95350654e-02,  9.67945783e-05)
(-1.91443641e-02,  9.47102771e-05)
(-1.87536628e-02,  9.26454658e-05)
(-1.83629615e-02,  9.05997395e-05)
(-1.79722602e-02,  8.85726968e-05)
(-1.75815589e-02,  8.65639386e-05)
(-1.71908576e-02,  8.45730691e-05)
(-1.68001563e-02,  8.25996950e-05)
(-1.64094550e-02,  8.06434258e-05)
(-1.60187537e-02,  7.87038738e-05)
(-1.56280524e-02,  7.67806537e-05)
(-1.52373510e-02,  7.48733828e-05)
(-1.48466497e-02,  7.29816810e-05)
(-1.44559484e-02,  7.11051706e-05)
(-1.40652471e-02,  6.92434761e-05)
(-1.36745458e-02,  6.73962246e-05)
(-1.32838445e-02,  6.55630454e-05)
(-1.28931432e-02,  6.37435699e-05)
(-1.25024419e-02,  6.19374317e-05)
(-1.21117406e-02,  6.01442666e-05)
(-1.17210393e-02,  5.83637123e-05)
(-1.13303380e-02,  5.65954087e-05)
(-1.09396366e-02,  5.48389975e-05)
(-1.05489353e-02,  5.30941222e-05)
(-1.01582340e-02,  5.13604284e-05)
(-9.76753272e-03,  4.96375632e-05)
(-9.37683141e-03,  4.79251757e-05)
(-8.98613010e-03,  4.62229164e-05)
(-8.59542879e-03,  4.45304377e-05)
(-8.20472749e-03,  4.28473933e-05)
(-7.81402618e-03,  4.11734386e-05)
(-7.42332487e-03,  3.95082304e-05)
(-7.03262356e-03,  3.78514269e-05)
(-6.64192225e-03,  3.62026878e-05)
(-6.25122094e-03,  3.45616738e-05)
(-5.86051963e-03,  3.29280471e-05)
(-5.46981832e-03,  3.13014710e-05)
(-5.07911702e-03,  2.96816101e-05)
(-4.68841571e-03,  2.80681300e-05)
(-4.29771440e-03,  2.64606972e-05)
(-3.90701309e-03,  2.48589794e-05)
(-3.51631178e-03,  2.32626451e-05)
(-3.12561047e-03,  2.16713640e-05)
(-2.73490916e-03,  2.00848062e-05)
(-2.34420785e-03,  1.85026428e-05)
(-1.95350654e-03,  1.69245458e-05)
(-1.56280524e-03,  1.53501876e-05)
(-1.17210393e-03,  1.37792415e-05)
(-7.81402618e-04,  1.22113811e-05)
(-3.90701309e-04,  1.06462808e-05)
( 0.00000000e+00,  9.08361537e-06)
( 3.90701309e-04,  7.52306004e-06)
( 7.81402618e-04,  5.96429041e-06)
( 1.17210393e-03,  4.40698242e-06)
( 1.56280524e-03,  2.85081230e-06)
( 1.95350654e-03,  1.29545651e-06)
( 2.34420785e-03, -2.59408295e-07)
( 2.73490916e-03, -1.81410534e-06)
( 3.12561047e-03, -3.36895775e-06)
( 3.51631178e-03, -4.92428863e-06)
( 3.90701309e-03, -6.48042110e-06)
( 4.29771440e-03, -8.03767835e-06)
( 4.68841571e-03, -9.59638366e-06)
( 5.07911702e-03, -1.11568605e-05)
( 5.46981832e-03, -1.27194326e-05)
( 5.86051963e-03, -1.42844239e-05)
( 6.25122094e-03, -1.58521586e-05)
( 6.64192225e-03, -1.74229613e-05)
( 7.03262356e-03, -1.89971573e-05)
( 7.42332487e-03, -2.05750719e-05)
( 7.81402618e-03, -2.21570312e-05)
( 8.20472749e-03, -2.37433618e-05)
( 8.59542879e-03, -2.53343910e-05)
( 8.98613010e-03, -2.69304466e-05)
( 9.37683141e-03, -2.85318573e-05)
( 9.76753272e-03, -3.01389525e-05)
( 1.01582340e-02, -3.17520623e-05)
( 1.05489353e-02, -3.33715180e-05)
( 1.09396366e-02, -3.49976514e-05)
( 1.13303380e-02, -3.66307955e-05)
( 1.17210393e-02, -3.82712844e-05)
( 1.21117406e-02, -3.99194532e-05)
( 1.25024419e-02, -4.15756380e-05)
( 1.28931432e-02, -4.32401763e-05)
( 1.32838445e-02, -4.49134066e-05)
( 1.36745458e-02, -4.65956689e-05)
( 1.40652471e-02, -4.82873044e-05)
( 1.44559484e-02, -4.99886557e-05)
( 1.48466497e-02, -5.17000668e-05)
( 1.52373510e-02, -5.34218833e-05)
( 1.56280524e-02, -5.51544522e-05)
( 1.60187537e-02, -5.68981223e-05)
( 1.64094550e-02, -5.86532437e-05)
( 1.68001563e-02, -6.04201686e-05)
( 1.71908576e-02, -6.21992506e-05)
( 1.75815589e-02, -6.39908453e-05)
( 1.79722602e-02, -6.57953102e-05)
( 1.83629615e-02, -6.76130044e-05)
( 1.87536628e-02, -6.94442893e-05)
( 1.91443641e-02, -7.12895282e-05)
( 1.95350654e-02, -7.31490864e-05)
( 1.99257668e-02, -7.50233314e-05)
( 2.03164681e-02, -7.69126328e-05)
( 2.07071694e-02, -7.88173624e-05)
( 2.10978707e-02, -8.07378945e-05)
( 2.14885720e-02, -8.26746055e-05)
( 2.18792733e-02, -8.46278742e-05)
( 2.22699746e-02, -8.65980821e-05)
( 2.26606759e-02, -8.85856128e-05)
( 2.30513772e-02, -9.05908528e-05)
( 2.34420785e-02, -9.26141911e-05)
( 2.38327798e-02, -9.46560194e-05)
( 2.42234811e-02, -9.67167319e-05)
( 2.46141825e-02, -9.87967258e-05)
( 2.50048838e-02, -1.00896401e-04)
( 2.53955851e-02, -1.03016161e-04)
( 2.57862864e-02, -1.05156411e-04)
( 2.61769877e-02, -1.07317560e-04)
( 2.65676890e-02, -1.09500019e-04)
( 2.69583903e-02, -1.11704205e-04)
( 2.73490916e-02, -1.13930534e-04)
( 2.77397929e-02, -1.16179429e-04)
( 2.81304942e-02, -1.18451315e-04)
( 2.85211955e-02, -1.20746618e-04)
( 2.89118969e-02, -1.23065772e-04)
( 2.93025982e-02, -1.25409210e-04)
( 2.96932995e-02, -1.27777372e-04)
( 3.00840008e-02, -1.30170698e-04)
( 3.04747021e-02, -1.32589636e-04)
( 3.08654034e-02, -1.35034635e-04)
( 3.12561047e-02, -1.37506147e-04)
( 3.16468060e-02, -1.40004630e-04)
( 3.20375073e-02, -1.42530545e-04)
( 3.24282086e-02, -1.45084356e-04)
( 3.28189099e-02, -1.47666533e-04)
( 3.32096113e-02, -1.50277549e-04)
( 3.36003126e-02, -1.52917880e-04)
( 3.39910139e-02, -1.55588009e-04)
( 3.43817152e-02, -1.58288421e-04)
( 3.47724165e-02, -1.61019605e-04)
( 3.51631178e-02, -1.63782056e-04)
( 3.55538191e-02, -1.66576274e-04)
( 3.59445204e-02, -1.69402760e-04)
( 3.63352217e-02, -1.72262024e-04)
( 3.67259230e-02, -1.75154578e-04)
( 3.71166243e-02, -1.78080940e-04)
( 3.75073256e-02, -1.81041631e-04)
( 3.78980270e-02, -1.84037178e-04)
( 3.82887283e-02, -1.87068113e-04)
( 3.86794296e-02, -1.90134974e-04)
( 3.90701309e-02, -1.93238302e-04)
( 3.94608322e-02, -1.96378645e-04)
( 3.98515335e-02, -1.99556554e-04)
( 4.02422348e-02, -2.02772588e-04)
( 4.06329361e-02, -2.06027309e-04)
( 4.10236374e-02, -2.09321286e-04)
( 4.14143387e-02, -2.12655092e-04)
( 4.18050400e-02, -2.16029307e-04)
( 4.21957414e-02, -2.19444516e-04)
( 4.25864427e-02, -2.22901309e-04)
( 4.29771440e-02, -2.26400283e-04)
( 4.33678453e-02, -2.29942041e-04)
( 4.37585466e-02, -2.33527190e-04)
( 4.41492479e-02, -2.37156345e-04)
( 4.45399492e-02, -2.40830126e-04)
( 4.49306505e-02, -2.44549160e-04)
( 4.53213518e-02, -2.48314078e-04)
( 4.57120531e-02, -2.52125521e-04)
( 4.61027544e-02, -2.55984133e-04)
( 4.64934558e-02, -2.59890566e-04)
( 4.68841571e-02, -2.63845479e-04)
( 4.72748584e-02, -2.67849535e-04)
( 4.76655597e-02, -2.71903407e-04)
( 4.80562610e-02, -2.76007774e-04)
( 4.84469623e-02, -2.80163319e-04)
( 4.88376636e-02, -2.84370735e-04)
( 4.92283649e-02, -2.88630722e-04)
( 4.96190662e-02, -2.92943985e-04)
( 5.00097675e-02, -2.97311238e-04)
( 5.04004688e-02, -3.01733200e-04)
( 5.07911702e-02, -3.06210601e-04)
( 5.11818715e-02, -3.10744174e-04)
( 5.15725728e-02, -3.15334664e-04)
( 5.19632741e-02, -3.19982820e-04)
( 5.23539754e-02, -3.24689399e-04)
( 5.27446767e-02, -3.29455169e-04)
( 5.31353780e-02, -3.34280902e-04)
( 5.35260793e-02, -3.39167381e-04)
( 5.39167806e-02, -3.44115393e-04)
( 5.43074819e-02, -3.49125738e-04)
( 5.46981832e-02, -3.54199220e-04)
( 5.50888845e-02, -3.59336654e-04)
( 5.54795859e-02, -3.64538862e-04)
( 5.58702872e-02, -3.69806675e-04)
( 5.62609885e-02, -3.75140933e-04)
( 5.66516898e-02, -3.80542483e-04)
( 5.70423911e-02, -3.86012182e-04)
( 5.74330924e-02, -3.91550896e-04)
( 5.78237937e-02, -3.97159499e-04)
( 5.82144950e-02, -4.02838875e-04)
( 5.86051963e-02, -4.08589917e-04)
( 5.89958976e-02, -4.14413525e-04)
( 5.93865989e-02, -4.20310612e-04)
( 5.97773003e-02, -4.26282098e-04)
( 6.01680016e-02, -4.32328913e-04)
( 6.05587029e-02, -4.38451996e-04)
( 6.09494042e-02, -4.44652297e-04)
( 6.13401055e-02, -4.50930775e-04)
( 6.17308068e-02, -4.57288398e-04)
( 6.21215081e-02, -4.63726147e-04)
( 6.25122094e-02, -4.70245009e-04)
( 6.29029107e-02, -4.76845984e-04)
( 6.32936120e-02, -4.83530081e-04)
( 6.36843133e-02, -4.90298322e-04)
( 6.40750147e-02, -4.97151735e-04)
( 6.44657160e-02, -5.04091362e-04)
( 6.48564173e-02, -5.11118256e-04)
( 6.52471186e-02, -5.18233478e-04)
( 6.56378199e-02, -5.25438101e-04)
( 6.60285212e-02, -5.32733212e-04)
( 6.64192225e-02, -5.40119905e-04)
( 6.68099238e-02, -5.47599288e-04)
( 6.72006251e-02, -5.55172479e-04)
( 6.75913264e-02, -5.62840607e-04)
( 6.79820277e-02, -5.70604815e-04)
( 6.83727290e-02, -5.78466255e-04)
( 6.87634304e-02, -5.86426093e-04)
( 6.91541317e-02, -5.94485506e-04)
( 6.95448330e-02, -6.02645682e-04)
( 6.99355343e-02, -6.10907823e-04)
( 7.03262356e-02, -6.19273143e-04)
( 7.07169369e-02, -6.27742867e-04)
( 7.11076382e-02, -6.36318233e-04)
( 7.14983395e-02, -6.45000494e-04)
( 7.18890408e-02, -6.53790912e-04)
( 7.22797421e-02, -6.62690765e-04)
( 7.26704434e-02, -6.71701342e-04)
( 7.30611448e-02, -6.80823947e-04)
( 7.34518461e-02, -6.90059894e-04)
( 7.38425474e-02, -6.99410515e-04)
( 7.42332487e-02, -7.08877152e-04)
( 7.46239500e-02, -7.18461163e-04)
( 7.50146513e-02, -7.28163916e-04)
( 7.54053526e-02, -7.37986797e-04)
( 7.57960539e-02, -7.47931205e-04)
( 7.61867552e-02, -7.57998551e-04)
( 7.65774565e-02, -7.68190264e-04)
( 7.69681578e-02, -7.78507783e-04)
( 7.73588592e-02, -7.88952566e-04)
( 7.77495605e-02, -7.99526082e-04)
( 7.81402618e-02, -8.10229816e-04)
( 7.85309631e-02, -8.21065271e-04)
( 7.89216644e-02, -8.32033960e-04)
( 7.93123657e-02, -8.43137414e-04)
( 7.97030670e-02, -8.54377180e-04)
( 8.00937683e-02, -8.65754819e-04)
( 8.04844696e-02, -8.77271909e-04)
( 8.08751709e-02, -8.88930042e-04)
( 8.12658722e-02, -9.00730827e-04)
( 8.16565735e-02, -9.12675891e-04)
( 8.20472749e-02, -9.24766872e-04)
( 8.24379762e-02, -9.37005431e-04)
( 8.28286775e-02, -9.49393240e-04)
( 8.32193788e-02, -9.61931991e-04)
( 8.36100801e-02, -9.74623391e-04)
( 8.40007814e-02, -9.87469165e-04)
( 8.43914827e-02, -1.00047106e-03)
( 8.47821840e-02, -1.01363082e-03)
( 8.51728853e-02, -1.02695024e-03)
( 8.55635866e-02, -1.04043110e-03)
( 8.59542879e-02, -1.05407522e-03)
( 8.63449893e-02, -1.06788443e-03)
( 8.67356906e-02, -1.08186057e-03)
( 8.71263919e-02, -1.09600552e-03)
( 8.75170932e-02, -1.11032114e-03)
( 8.79077945e-02, -1.12480936e-03)
( 8.82984958e-02, -1.13947209e-03)
( 8.86891971e-02, -1.15431127e-03)
( 8.90798984e-02, -1.16932886e-03)
( 8.94705997e-02, -1.18452684e-03)
( 8.98613010e-02, -1.19990720e-03)
( 9.02520023e-02, -1.21547197e-03)
( 9.06427037e-02, -1.23122318e-03)
( 9.10334050e-02, -1.24716290e-03)
( 9.14241063e-02, -1.26329318e-03)
( 9.18148076e-02, -1.27961614e-03)
( 9.22055089e-02, -1.29613390e-03)
( 9.25962102e-02, -1.31284858e-03)
( 9.29869115e-02, -1.32976235e-03)
( 9.33776128e-02, -1.34687739e-03)
( 9.37683141e-02, -1.36419591e-03)
( 9.41590154e-02, -1.38172011e-03)
( 9.45497167e-02, -1.39945225e-03)
( 9.49404181e-02, -1.41739460e-03)
( 9.53311194e-02, -1.43554943e-03)
( 9.57218207e-02, -1.45391906e-03)
( 9.61125220e-02, -1.47250582e-03)
( 9.65032233e-02, -1.49131206e-03)
( 9.68939246e-02, -1.51034017e-03)
( 9.72846259e-02, -1.52959254e-03)
( 9.76753272e-02, -1.54907158e-03)
( 9.80660285e-02, -1.56877976e-03)
( 9.84567298e-02, -1.58871953e-03)
( 9.88474311e-02, -1.60889338e-03)
( 9.92381324e-02, -1.62930385e-03)
( 9.96288338e-02, -1.64995345e-03)
( 1.00019535e-01, -1.67084476e-03)
( 1.00410236e-01, -1.69198037e-03)
( 1.00800938e-01, -1.71336289e-03)
( 1.01191639e-01, -1.73499495e-03)
( 1.01582340e-01, -1.75687923e-03)
( 1.01973042e-01, -1.77901840e-03)
( 1.02363743e-01, -1.80141517e-03)
( 1.02754444e-01, -1.82407230e-03)
( 1.03145146e-01, -1.84699254e-03)
( 1.03535847e-01, -1.87017868e-03)
( 1.03926548e-01, -1.89363354e-03)
( 1.04317249e-01, -1.91735996e-03)
( 1.04707951e-01, -1.94136082e-03)
( 1.05098652e-01, -1.96563900e-03)
( 1.05489353e-01, -1.99019743e-03)
( 1.05880055e-01, -2.01503907e-03)
( 1.06270756e-01, -2.04016688e-03)
( 1.06661457e-01, -2.06558388e-03)
( 1.07052159e-01, -2.09129311e-03)
( 1.07442860e-01, -2.11729761e-03)
( 1.07833561e-01, -2.14360049e-03)
( 1.08224263e-01, -2.17020486e-03)
( 1.08614964e-01, -2.19711388e-03)
( 1.09005665e-01, -2.22433071e-03)
( 1.09396366e-01, -2.25185856e-03)
( 1.09787068e-01, -2.27970068e-03)
( 1.10177769e-01, -2.30786032e-03)
( 1.10568470e-01, -2.33634079e-03)
( 1.10959172e-01, -2.36514540e-03)
( 1.11349873e-01, -2.39427753e-03)
( 1.11740574e-01, -2.42374054e-03)
( 1.12131276e-01, -2.45353787e-03)
( 1.12521977e-01, -2.48367297e-03)
( 1.12912678e-01, -2.51414930e-03)
( 1.13303380e-01, -2.54497040e-03)
( 1.13694081e-01, -2.57613980e-03)
( 1.14084782e-01, -2.60766108e-03)
( 1.14475483e-01, -2.63953786e-03)
( 1.14866185e-01, -2.67177376e-03)
( 1.15256886e-01, -2.70437249e-03)
( 1.15647587e-01, -2.73733773e-03)
( 1.16038289e-01, -2.77067323e-03)
( 1.16428990e-01, -2.80438278e-03)
( 1.16819691e-01, -2.83847019e-03)
( 1.17210393e-01, -2.87293929e-03)
( 1.17601094e-01, -2.90779397e-03)
( 1.17991795e-01, -2.94303814e-03)
( 1.18382497e-01, -2.97867576e-03)
( 1.18773198e-01, -3.01471082e-03)
( 1.19163899e-01, -3.05114732e-03)
( 1.19554601e-01, -3.08798934e-03)
( 1.19945302e-01, -3.12524097e-03)
( 1.20336003e-01, -3.16290633e-03)
( 1.20726704e-01, -3.20098959e-03)
( 1.21117406e-01, -3.23949497e-03)
( 1.21508107e-01, -3.27842670e-03)
( 1.21898808e-01, -3.31778907e-03)
( 1.22289510e-01, -3.35758639e-03)
( 1.22680211e-01, -3.39782302e-03)
( 1.23070912e-01, -3.43850335e-03)
( 1.23461614e-01, -3.47963183e-03)
( 1.23852315e-01, -3.52121292e-03)
( 1.24243016e-01, -3.56325114e-03)
( 1.24633718e-01, -3.60575104e-03)
( 1.25024419e-01, -3.64871722e-03)
( 1.25415120e-01, -3.69215431e-03)
( 1.25805821e-01, -3.73606699e-03)
( 1.26196523e-01, -3.78045997e-03)
( 1.26587224e-01, -3.82533802e-03)
( 1.26977925e-01, -3.87070593e-03)
( 1.27368627e-01, -3.91656854e-03)
( 1.27759328e-01, -3.96293074e-03)
( 1.28150029e-01, -4.00979745e-03)
( 1.28540731e-01, -4.05717366e-03)
( 1.28931432e-01, -4.10506437e-03)
( 1.29322133e-01, -4.15347463e-03)
( 1.29712835e-01, -4.20240956e-03)
( 1.30103536e-01, -4.25187430e-03)
( 1.30494237e-01, -4.30187404e-03)
( 1.30884938e-01, -4.35241402e-03)
( 1.31275640e-01, -4.40349951e-03)
( 1.31666341e-01, -4.45513586e-03)
( 1.32057042e-01, -4.50732843e-03)
( 1.32447744e-01, -4.56008264e-03)
( 1.32838445e-01, -4.61340397e-03)
( 1.33229146e-01, -4.66729792e-03)
( 1.33619848e-01, -4.72177006e-03)
( 1.34010549e-01, -4.77682601e-03)
( 1.34401250e-01, -4.83247142e-03)
( 1.34791952e-01, -4.88871200e-03)
( 1.35182653e-01, -4.94555351e-03)
( 1.35573354e-01, -5.00300176e-03)
( 1.35964055e-01, -5.06106260e-03)
( 1.36354757e-01, -5.11974194e-03)
( 1.36745458e-01, -5.17904574e-03)
( 1.37136159e-01, -5.23898002e-03)
( 1.37526861e-01, -5.29955082e-03)
( 1.37917562e-01, -5.36076427e-03)
( 1.38308263e-01, -5.42262653e-03)
( 1.38698965e-01, -5.48514382e-03)
( 1.39089666e-01, -5.54832240e-03)
( 1.39480367e-01, -5.61216861e-03)
( 1.39871069e-01, -5.67668883e-03)
( 1.40261770e-01, -5.74188948e-03)
( 1.40652471e-01, -5.80777705e-03)
( 1.41043172e-01, -5.87435809e-03)
( 1.41433874e-01, -5.94163920e-03)
( 1.41824575e-01, -6.00962703e-03)
( 1.42215276e-01, -6.07832829e-03)
( 1.42605978e-01, -6.14774976e-03)
( 1.42996679e-01, -6.21789825e-03)
( 1.43387380e-01, -6.28878065e-03)
( 1.43778082e-01, -6.36040391e-03)
( 1.44168783e-01, -6.43277502e-03)
( 1.44559484e-01, -6.50590104e-03)
( 1.44950186e-01, -6.57978910e-03)
( 1.45340887e-01, -6.65444637e-03)
( 1.45731588e-01, -6.72988009e-03)
( 1.46122290e-01, -6.80609757e-03)
( 1.46512991e-01, -6.88310617e-03)
( 1.46903692e-01, -6.96091330e-03)
( 1.47294393e-01, -7.03952647e-03)
( 1.47685095e-01, -7.11895321e-03)
( 1.48075796e-01, -7.19920114e-03)
( 1.48466497e-01, -7.28027795e-03)
( 1.48857199e-01, -7.36219137e-03)
( 1.49247900e-01, -7.44494920e-03)
( 1.49638601e-01, -7.52855933e-03)
( 1.50029303e-01, -7.61302969e-03)
( 1.50420004e-01, -7.69836828e-03)
( 1.50810705e-01, -7.78458318e-03)
( 1.51201407e-01, -7.87168252e-03)
( 1.51592108e-01, -7.95967451e-03)
( 1.51982809e-01, -8.04856743e-03)
( 1.52373510e-01, -8.13836963e-03)
( 1.52764212e-01, -8.22908951e-03)
( 1.53154913e-01, -8.32073556e-03)
( 1.53545614e-01, -8.41331634e-03)
( 1.53936316e-01, -8.50684047e-03)
( 1.54327017e-01, -8.60131666e-03)
( 1.54717718e-01, -8.69675367e-03)
( 1.55108420e-01, -8.79316034e-03)
( 1.55499121e-01, -8.89054560e-03)
( 1.55889822e-01, -8.98891843e-03)
( 1.56280524e-01, -9.08828790e-03)
( 1.56671225e-01, -9.18866316e-03)
( 1.57061926e-01, -9.29005342e-03)
( 1.57452627e-01, -9.39246797e-03)
( 1.57843329e-01, -9.49591618e-03)
( 1.58234030e-01, -9.60040751e-03)
( 1.58624731e-01, -9.70595147e-03)
( 1.59015433e-01, -9.81255768e-03)
( 1.59406134e-01, -9.92023583e-03)
( 1.59796835e-01, -1.00289957e-02)
( 1.60187537e-01, -1.01388470e-02)
( 1.60578238e-01, -1.02497999e-02)
( 1.60968939e-01, -1.03618642e-02)
( 1.61359641e-01, -1.04750501e-02)
( 1.61750342e-01, -1.05893678e-02)
( 1.62141043e-01, -1.07048274e-02)
( 1.62531744e-01, -1.08214394e-02)
( 1.62922446e-01, -1.09392142e-02)
( 1.63313147e-01, -1.10581623e-02)
( 1.63703848e-01, -1.11782943e-02)
( 1.64094550e-01, -1.12996209e-02)
( 1.64485251e-01, -1.14221528e-02)
( 1.64875952e-01, -1.15459010e-02)
( 1.65266654e-01, -1.16708764e-02)
( 1.65657355e-01, -1.17970900e-02)
( 1.66048056e-01, -1.19245531e-02)
( 1.66438758e-01, -1.20532767e-02)
( 1.66829459e-01, -1.21832723e-02)
( 1.67220160e-01, -1.23145512e-02)
( 1.67610861e-01, -1.24471249e-02)
( 1.68001563e-01, -1.25810052e-02)
( 1.68392264e-01, -1.27162036e-02)
( 1.68782965e-01, -1.28527320e-02)
( 1.69173667e-01, -1.29906022e-02)
( 1.69564368e-01, -1.31298263e-02)
( 1.69955069e-01, -1.32704163e-02)
( 1.70345771e-01, -1.34123845e-02)
( 1.70736472e-01, -1.35557431e-02)
( 1.71127173e-01, -1.37005045e-02)
( 1.71517875e-01, -1.38466812e-02)
( 1.71908576e-01, -1.39942859e-02)
( 1.72299277e-01, -1.41433311e-02)
( 1.72689979e-01, -1.42938298e-02)
( 1.73080680e-01, -1.44457948e-02)
( 1.73471381e-01, -1.45992391e-02)
( 1.73862082e-01, -1.47541759e-02)
( 1.74252784e-01, -1.49106184e-02)
( 1.74643485e-01, -1.50685800e-02)
( 1.75034186e-01, -1.52280740e-02)
( 1.75424888e-01, -1.53891141e-02)
( 1.75815589e-01, -1.55517140e-02)
( 1.76206290e-01, -1.57158873e-02)
( 1.76596992e-01, -1.58816481e-02)
( 1.76987693e-01, -1.60490103e-02)
( 1.77378394e-01, -1.62179881e-02)
( 1.77769096e-01, -1.63885957e-02)
( 1.78159797e-01, -1.65608475e-02)
( 1.78550498e-01, -1.67347580e-02)
( 1.78941199e-01, -1.69103417e-02)
( 1.79331901e-01, -1.70876134e-02)
( 1.79722602e-01, -1.72665880e-02)
( 1.80113303e-01, -1.74472803e-02)
( 1.80504005e-01, -1.76297056e-02)
( 1.80894706e-01, -1.78138790e-02)
( 1.81285407e-01, -1.79998158e-02)
( 1.81676109e-01, -1.81875316e-02)
( 1.82066810e-01, -1.83770419e-02)
( 1.82457511e-01, -1.85683624e-02)
( 1.82848213e-01, -1.87615091e-02)
( 1.83238914e-01, -1.89564978e-02)
( 1.83629615e-01, -1.91533448e-02)
( 1.84020316e-01, -1.93520663e-02)
( 1.84411018e-01, -1.95526786e-02)
( 1.84801719e-01, -1.97551983e-02)
( 1.85192420e-01, -1.99596421e-02)
( 1.85583122e-01, -2.01660267e-02)
( 1.85973823e-01, -2.03743692e-02)
( 1.86364524e-01, -2.05846865e-02)
( 1.86755226e-01, -2.07969959e-02)
( 1.87145927e-01, -2.10113149e-02)
( 1.87536628e-01, -2.12276608e-02)
( 1.87927330e-01, -2.14460513e-02)
( 1.88318031e-01, -2.16665043e-02)
( 1.88708732e-01, -2.18890377e-02)
( 1.89099433e-01, -2.21136696e-02)
( 1.89490135e-01, -2.23404183e-02)
( 1.89880836e-01, -2.25693022e-02)
( 1.90271537e-01, -2.28003398e-02)
( 1.90662239e-01, -2.30335499e-02)
( 1.91052940e-01, -2.32689513e-02)
( 1.91443641e-01, -2.35065631e-02)
( 1.91834343e-01, -2.37464045e-02)
( 1.92225044e-01, -2.39884947e-02)
( 1.92615745e-01, -2.42328535e-02)
( 1.93006447e-01, -2.44795003e-02)
( 1.93397148e-01, -2.47284551e-02)
( 1.93787849e-01, -2.49797379e-02)
( 1.94178550e-01, -2.52333688e-02)
( 1.94569252e-01, -2.54893682e-02)
( 1.94959953e-01, -2.57477567e-02)
( 1.95350654e-01, -2.60085550e-02)
( 1.95741356e-01, -2.62717838e-02)
( 1.96132057e-01, -2.65374644e-02)
( 1.96522758e-01, -2.68056178e-02)
( 1.96913460e-01, -2.70762655e-02)
( 1.97304161e-01, -2.73494291e-02)
( 1.97694862e-01, -2.76251305e-02)
( 1.98085564e-01, -2.79033914e-02)
( 1.98476265e-01, -2.81842341e-02)
( 1.98866966e-01, -2.84676809e-02)
( 1.99257668e-01, -2.87537544e-02)
( 1.99648369e-01, -2.90424772e-02)
( 2.00039070e-01, -2.93338724e-02)
( 2.00429771e-01, -2.96279628e-02)
( 2.00820473e-01, -2.99247720e-02)
( 2.01211174e-01, -3.02243234e-02)
( 2.01601875e-01, -3.05266407e-02)
( 2.01992577e-01, -3.08317478e-02)
( 2.02383278e-01, -3.11396689e-02)
( 2.02773979e-01, -3.14504282e-02)
( 2.03164681e-01, -3.17640504e-02)
( 2.03555382e-01, -3.20805601e-02)
( 2.03946083e-01, -3.23999823e-02)
( 2.04336785e-01, -3.27223422e-02)
( 2.04727486e-01, -3.30476651e-02)
( 2.05118187e-01, -3.33759768e-02)
( 2.05508888e-01, -3.37073031e-02)
( 2.05899590e-01, -3.40416699e-02)
( 2.06290291e-01, -3.43791037e-02)
( 2.06680992e-01, -3.47196308e-02)
( 2.07071694e-01, -3.50632782e-02)
( 2.07462395e-01, -3.54100727e-02)
( 2.07853096e-01, -3.57600416e-02)
( 2.08243798e-01, -3.61132123e-02)
( 2.08634499e-01, -3.64696126e-02)
( 2.09025200e-01, -3.68292703e-02)
( 2.09415902e-01, -3.71922138e-02)
( 2.09806603e-01, -3.75584713e-02)
( 2.10197304e-01, -3.79280717e-02)
( 2.10588005e-01, -3.83010438e-02)
( 2.10978707e-01, -3.86774169e-02)
( 2.11369408e-01, -3.90572204e-02)
( 2.11760109e-01, -3.94404841e-02)
( 2.12150811e-01, -3.98272378e-02)
( 2.12541512e-01, -4.02175119e-02)
( 2.12932213e-01, -4.06113369e-02)
( 2.13322915e-01, -4.10087436e-02)
( 2.13713616e-01, -4.14097631e-02)
( 2.14104317e-01, -4.18144266e-02)
( 2.14495019e-01, -4.22227659e-02)
( 2.14885720e-01, -4.26348128e-02)
( 2.15276421e-01, -4.30505996e-02)
( 2.15667122e-01, -4.34701587e-02)
( 2.16057824e-01, -4.38935228e-02)
( 2.16448525e-01, -4.43207252e-02)
( 2.16839226e-01, -4.47517992e-02)
( 2.17229928e-01, -4.51867784e-02)
( 2.17620629e-01, -4.56256968e-02)
( 2.18011330e-01, -4.60685887e-02)
( 2.18402032e-01, -4.65154888e-02)
( 2.18792733e-01, -4.69664320e-02)
( 2.19183434e-01, -4.74214534e-02)
( 2.19574136e-01, -4.78805888e-02)
( 2.19964837e-01, -4.83438739e-02)
( 2.20355538e-01, -4.88113449e-02)
( 2.20746239e-01, -4.92830385e-02)
( 2.21136941e-01, -4.97589916e-02)
( 2.21527642e-01, -5.02392412e-02)
( 2.21918343e-01, -5.07238252e-02)
( 2.22309045e-01, -5.12127813e-02)
( 2.22699746e-01, -5.17061478e-02)
( 2.23090447e-01, -5.22039634e-02)
( 2.23481149e-01, -5.27062670e-02)
( 2.23871850e-01, -5.32130981e-02)
( 2.24262551e-01, -5.37244964e-02)
( 2.24653253e-01, -5.42405018e-02)
( 2.25043954e-01, -5.47611550e-02)
( 2.25434655e-01, -5.52864967e-02)
( 2.25825357e-01, -5.58165683e-02)
( 2.26216058e-01, -5.63514112e-02)
( 2.26606759e-01, -5.68910677e-02)
( 2.26997460e-01, -5.74355799e-02)
( 2.27388162e-01, -5.79849909e-02)
( 2.27778863e-01, -5.85393438e-02)
( 2.28169564e-01, -5.90986822e-02)
( 2.28560266e-01, -5.96630502e-02)
( 2.28950967e-01, -6.02324923e-02)
( 2.29341668e-01, -6.08070534e-02)
( 2.29732370e-01, -6.13867788e-02)
( 2.30123071e-01, -6.19717142e-02)
( 2.30513772e-01, -6.25619059e-02)
( 2.30904474e-01, -6.31574006e-02)
( 2.31295175e-01, -6.37582453e-02)
( 2.31685876e-01, -6.43644876e-02)
( 2.32076577e-01, -6.49761755e-02)
( 2.32467279e-01, -6.55933576e-02)
( 2.32857980e-01, -6.62160827e-02)
( 2.33248681e-01, -6.68444003e-02)
( 2.33639383e-01, -6.74783603e-02)
( 2.34030084e-01, -6.81180131e-02)
( 2.34420785e-01, -6.87634097e-02)
( 2.34811487e-01, -6.94146015e-02)
( 2.35202188e-01, -7.00716403e-02)
( 2.35592889e-01, -7.07345786e-02)
( 2.35983591e-01, -7.14034693e-02)
( 2.36374292e-01, -7.20783658e-02)
( 2.36764993e-01, -7.27593223e-02)
( 2.37155694e-01, -7.34463932e-02)
( 2.37546396e-01, -7.41396336e-02)
( 2.37937097e-01, -7.48390991e-02)
( 2.38327798e-01, -7.55448459e-02)
( 2.38718500e-01, -7.62569308e-02)
( 2.39109201e-01, -7.69754110e-02)
( 2.39499902e-01, -7.77003446e-02)
( 2.39890604e-01, -7.84317898e-02)
( 2.40281305e-01, -7.91698059e-02)
( 2.40672006e-01, -7.99144525e-02)
( 2.41062708e-01, -8.06657898e-02)
( 2.41453409e-01, -8.14238787e-02)
( 2.41844110e-01, -8.21887808e-02)
( 2.42234811e-01, -8.29605582e-02)
( 2.42625513e-01, -8.37392736e-02)
( 2.43016214e-01, -8.45249904e-02)
( 2.43406915e-01, -8.53177728e-02)
( 2.43797617e-01, -8.61176854e-02)
( 2.44188318e-01, -8.69247935e-02)
( 2.44579019e-01, -8.77391634e-02)
( 2.44969721e-01, -8.85608616e-02)
( 2.45360422e-01, -8.93899557e-02)
( 2.45751123e-01, -9.02265137e-02)
( 2.46141825e-01, -9.10706046e-02)
( 2.46532526e-01, -9.19222977e-02)
( 2.46923227e-01, -9.27816636e-02)
( 2.47313929e-01, -9.36487730e-02)
( 2.47704630e-01, -9.45236979e-02)
( 2.48095331e-01, -9.54065107e-02)
( 2.48486032e-01, -9.62972847e-02)
( 2.48876734e-01, -9.71960939e-02)
( 2.49267435e-01, -9.81030131e-02)
( 2.49658136e-01, -9.90181180e-02)
( 2.50048838e-01, -9.99414850e-02)
( 2.50439539e-01, -1.00873191e-01)
( 2.50830240e-01, -1.01813315e-01)
( 2.51220942e-01, -1.02761935e-01)
( 2.51611643e-01, -1.03719130e-01)
( 2.52002344e-01, -1.04684982e-01)
( 2.52393046e-01, -1.05659572e-01)
( 2.52783747e-01, -1.06642983e-01)
( 2.53174448e-01, -1.07635296e-01)
( 2.53565149e-01, -1.08636597e-01)
( 2.53955851e-01, -1.09646970e-01)
( 2.54346552e-01, -1.10666501e-01)
( 2.54737253e-01, -1.11695278e-01)
( 2.55127955e-01, -1.12733387e-01)
( 2.55518656e-01, -1.13780918e-01)
( 2.55909357e-01, -1.14837959e-01)
( 2.56300059e-01, -1.15904602e-01)
( 2.56690760e-01, -1.16980939e-01)
( 2.57081461e-01, -1.18067061e-01)
( 2.57472163e-01, -1.19163063e-01)
( 2.57862864e-01, -1.20269039e-01)
( 2.58253565e-01, -1.21385084e-01)
( 2.58644266e-01, -1.22511296e-01)
( 2.59034968e-01, -1.23647772e-01)
( 2.59425669e-01, -1.24794611e-01)
( 2.59816370e-01, -1.25951912e-01)
( 2.60207072e-01, -1.27119777e-01)
( 2.60597773e-01, -1.28298308e-01)
( 2.60988474e-01, -1.29487608e-01)
( 2.61379176e-01, -1.30687781e-01)
( 2.61769877e-01, -1.31898932e-01)
( 2.62160578e-01, -1.33121169e-01)
( 2.62551280e-01, -1.34354599e-01)
( 2.62941981e-01, -1.35599331e-01)
( 2.63332682e-01, -1.36855474e-01)
( 2.63723383e-01, -1.38123142e-01)
( 2.64114085e-01, -1.39402445e-01)
( 2.64504786e-01, -1.40693498e-01)
( 2.64895487e-01, -1.41996417e-01)
( 2.65286189e-01, -1.43311316e-01)
( 2.65676890e-01, -1.44638314e-01)
( 2.66067591e-01, -1.45977530e-01)
( 2.66458293e-01, -1.47329083e-01)
( 2.66848994e-01, -1.48693096e-01)
( 2.67239695e-01, -1.50069690e-01)
( 2.67630397e-01, -1.51458991e-01)
( 2.68021098e-01, -1.52861124e-01)
( 2.68411799e-01, -1.54276215e-01)
( 2.68802500e-01, -1.55704393e-01)
( 2.69193202e-01, -1.57145787e-01)
( 2.69583903e-01, -1.58600529e-01)
( 2.69974604e-01, -1.60068750e-01)
( 2.70365306e-01, -1.61550586e-01)
( 2.70756007e-01, -1.63046170e-01)
( 2.71146708e-01, -1.64555640e-01)
( 2.71537410e-01, -1.66079134e-01)
( 2.71928111e-01, -1.67616791e-01)
( 2.72318812e-01, -1.69168754e-01)
( 2.72709514e-01, -1.70735164e-01)
( 2.73100215e-01, -1.72316165e-01)
( 2.73490916e-01, -1.73911904e-01)
( 2.73881618e-01, -1.75522528e-01)
( 2.74272319e-01, -1.77148185e-01)
( 2.74663020e-01, -1.78789026e-01)
( 2.75053721e-01, -1.80445202e-01)
( 2.75444423e-01, -1.82116867e-01)
( 2.75835124e-01, -1.83804176e-01)
( 2.76225825e-01, -1.85507286e-01)
( 2.76616527e-01, -1.87226354e-01)
( 2.77007228e-01, -1.88961541e-01)
( 2.77397929e-01, -1.90713007e-01)
( 2.77788631e-01, -1.92480916e-01)
( 2.78179332e-01, -1.94265432e-01)
( 2.78570033e-01, -1.96066721e-01)
( 2.78960735e-01, -1.97884951e-01)
( 2.79351436e-01, -1.99720291e-01)
( 2.79742137e-01, -2.01572912e-01)
( 2.80132838e-01, -2.03442987e-01)
( 2.80523540e-01, -2.05330690e-01)
( 2.80914241e-01, -2.07236196e-01)
( 2.81304942e-01, -2.09159682e-01)
( 2.81695644e-01, -2.11101328e-01)
( 2.82086345e-01, -2.13061313e-01)
( 2.82477046e-01, -2.15039820e-01)
( 2.82867748e-01, -2.17037032e-01)
( 2.83258449e-01, -2.19053134e-01)
( 2.83649150e-01, -2.21088313e-01)
( 2.84039852e-01, -2.23142756e-01)
( 2.84430553e-01, -2.25216653e-01)
( 2.84821254e-01, -2.27310194e-01)
( 2.85211955e-01, -2.29423573e-01)
( 2.85602657e-01, -2.31556982e-01)
( 2.85993358e-01, -2.33710616e-01)
( 2.86384059e-01, -2.35884672e-01)
( 2.86774761e-01, -2.38079346e-01)
( 2.87165462e-01, -2.40294839e-01)
( 2.87556163e-01, -2.42531350e-01)
( 2.87946865e-01, -2.44789079e-01)
( 2.88337566e-01, -2.47068229e-01)
( 2.88728267e-01, -2.49369003e-01)
( 2.89118969e-01, -2.51691606e-01)
( 2.89509670e-01, -2.54036241e-01)
( 2.89900371e-01, -2.56403115e-01)
( 2.90291072e-01, -2.58792434e-01)
( 2.90681774e-01, -2.61204405e-01)
( 2.91072475e-01, -2.63639237e-01)
( 2.91463176e-01, -2.66097137e-01)
( 2.91853878e-01, -2.68578313e-01)
( 2.92244579e-01, -2.71082976e-01)
( 2.92635280e-01, -2.73611332e-01)
( 2.93025982e-01, -2.76163592e-01)
( 2.93416683e-01, -2.78739965e-01)
( 2.93807384e-01, -2.81340659e-01)
( 2.94198086e-01, -2.83965882e-01)
( 2.94588787e-01, -2.86615842e-01)
( 2.94979488e-01, -2.89290746e-01)
( 2.95370189e-01, -2.91990801e-01)
( 2.95760891e-01, -2.94716212e-01)
( 2.96151592e-01, -2.97467182e-01)
( 2.96542293e-01, -3.00243914e-01)
( 2.96932995e-01, -3.03046610e-01)
( 2.97323696e-01, -3.05875467e-01)
( 2.97714397e-01, -3.08730684e-01)
( 2.98105099e-01, -3.11612456e-01)
( 2.98495800e-01, -3.14520973e-01)
( 2.98886501e-01, -3.17456426e-01)
( 2.99277203e-01, -3.20419000e-01)
( 2.99667904e-01, -3.23408880e-01)
( 3.00058605e-01, -3.26426243e-01)
( 3.00449307e-01, -3.29471264e-01)
( 3.00840008e-01, -3.32544116e-01)
( 3.01230709e-01, -3.35644963e-01)
( 3.01621410e-01, -3.38773966e-01)
( 3.02012112e-01, -3.41931282e-01)
( 3.02402813e-01, -3.45117059e-01)
( 3.02793514e-01, -3.48331441e-01)
( 3.03184216e-01, -3.51574565e-01)
( 3.03574917e-01, -3.54846560e-01)
( 3.03965618e-01, -3.58147549e-01)
( 3.04356320e-01, -3.61477646e-01)
( 3.04747021e-01, -3.64836955e-01)
( 3.05137722e-01, -3.68225573e-01)
( 3.05528424e-01, -3.71643586e-01)
( 3.05919125e-01, -3.75091073e-01)
( 3.06309826e-01, -3.78568098e-01)
( 3.06700527e-01, -3.82074715e-01)
( 3.07091229e-01, -3.85610969e-01)
( 3.07481930e-01, -3.89176888e-01)
( 3.07872631e-01, -3.92772491e-01)
( 3.08263333e-01, -3.96397781e-01)
( 3.08654034e-01, -4.00052747e-01)
( 3.09044735e-01, -4.03737363e-01)
( 3.09435437e-01, -4.07451587e-01)
( 3.09826138e-01, -4.11195362e-01)
( 3.10216839e-01, -4.14968613e-01)
( 3.10607541e-01, -4.18771246e-01)
( 3.10998242e-01, -4.22603150e-01)
( 3.11388943e-01, -4.26464194e-01)
( 3.11779644e-01, -4.30354229e-01)
( 3.12170346e-01, -4.34273083e-01)
( 3.12561047e-01, -4.38220563e-01)
( 3.12951748e-01, -4.42196456e-01)
( 3.13342450e-01, -4.46200523e-01)
( 3.13733151e-01, -4.50232504e-01)
( 3.14123852e-01, -4.54292115e-01)
( 3.14514554e-01, -4.58379045e-01)
( 3.14905255e-01, -4.62492961e-01)
( 3.15295956e-01, -4.66633501e-01)
( 3.15686658e-01, -4.70800277e-01)
( 3.16077359e-01, -4.74992875e-01)
( 3.16468060e-01, -4.79210852e-01)
( 3.16858761e-01, -4.83453739e-01)
( 3.17249463e-01, -4.87721035e-01)
( 3.17640164e-01, -4.92012214e-01)
( 3.18030865e-01, -4.96326718e-01)
( 3.18421567e-01, -5.00663959e-01)
( 3.18812268e-01, -5.05023322e-01)
( 3.19202969e-01, -5.09404159e-01)
( 3.19593671e-01, -5.13805795e-01)
( 3.19984372e-01, -5.18227522e-01)
( 3.20375073e-01, -5.22668604e-01)
( 3.20765775e-01, -5.27128275e-01)
( 3.21156476e-01, -5.31605739e-01)
( 3.21547177e-01, -5.36100170e-01)
( 3.21937878e-01, -5.40610716e-01)
( 3.22328580e-01, -5.45136493e-01)
( 3.22719281e-01, -5.49676593e-01)
( 3.23109982e-01, -5.54230081e-01)
( 3.23500684e-01, -5.58795996e-01)
( 3.23891385e-01, -5.63373356e-01)
( 3.24282086e-01, -5.67961162e-01)
( 3.24672788e-01, -5.72558402e-01)
( 3.25063489e-01, -5.77164070e-01)
( 3.25454190e-01, -5.81777175e-01)
( 3.25844892e-01, -5.86396783e-01)
( 3.26235593e-01, -5.91022062e-01)
( 3.26626294e-01, -5.95652353e-01)
( 3.27016996e-01, -6.00287271e-01)
( 3.27407697e-01, -6.04926348e-01)
( 3.27798398e-01, -6.09564764e-01)
( 3.28189099e-01, -6.14200562e-01)
( 3.28579801e-01, -6.18833149e-01)
( 3.28970502e-01, -6.23461748e-01)
( 3.29361203e-01, -6.28085447e-01)
( 3.29751905e-01, -6.32703238e-01)
( 3.30142606e-01, -6.37314042e-01)
( 3.30533307e-01, -6.41916737e-01)
( 3.30924009e-01, -6.46510176e-01)
( 3.31314710e-01, -6.51093196e-01)
( 3.31705411e-01, -6.55664631e-01)
( 3.32096113e-01, -6.60223316e-01)
( 3.32486814e-01, -6.64768095e-01)
( 3.32877515e-01, -6.69297822e-01)
( 3.33268216e-01, -6.73811366e-01)
( 3.33658918e-01, -6.78307611e-01)
( 3.34049619e-01, -6.82785460e-01)
( 3.34440320e-01, -6.87243835e-01)
( 3.34831022e-01, -6.91681683e-01)
( 3.35221723e-01, -6.96097969e-01)
( 3.35612424e-01, -7.00491688e-01)
( 3.36003126e-01, -7.04861857e-01)
( 3.36393827e-01, -7.09207522e-01)
( 3.36784528e-01, -7.13527756e-01)
( 3.37175230e-01, -7.17821661e-01)
( 3.37565931e-01, -7.22088369e-01)
( 3.37956632e-01, -7.26327043e-01)
( 3.38347333e-01, -7.30536876e-01)
( 3.38738035e-01, -7.34717095e-01)
( 3.39128736e-01, -7.38866956e-01)
( 3.39519437e-01, -7.42985750e-01)
( 3.39910139e-01, -7.47072799e-01)
( 3.40300840e-01, -7.51127459e-01)
( 3.40691541e-01, -7.55149118e-01)
( 3.41082243e-01, -7.59137199e-01)
( 3.41472944e-01, -7.63091154e-01)
( 3.41863645e-01, -7.67010471e-01)
( 3.42254347e-01, -7.70894668e-01)
( 3.42645048e-01, -7.74743296e-01)
( 3.43035749e-01, -7.78555938e-01)
( 3.43426450e-01, -7.82332207e-01)
( 3.43817152e-01, -7.86071747e-01)
( 3.44207853e-01, -7.89774232e-01)
( 3.44598554e-01, -7.93439366e-01)
( 3.44989256e-01, -7.97066880e-01)
( 3.45379957e-01, -8.00656535e-01)
( 3.45770658e-01, -8.04208119e-01)
( 3.46161360e-01, -8.07721444e-01)
( 3.46552061e-01, -8.11196351e-01)
( 3.46942762e-01, -8.14632705e-01)
( 3.47333464e-01, -8.18030395e-01)
( 3.47724165e-01, -8.21389333e-01)
( 3.48114866e-01, -8.24709454e-01)
( 3.48505567e-01, -8.27990715e-01)
( 3.48896269e-01, -8.31233094e-01)
( 3.49286970e-01, -8.34436587e-01)
( 3.49677671e-01, -8.37601212e-01)
( 3.50068373e-01, -8.40727005e-01)
( 3.50459074e-01, -8.43814017e-01)
( 3.50849775e-01, -8.46862320e-01)
( 3.51240477e-01, -8.49871998e-01)
( 3.51631178e-01, -8.52843152e-01)
( 3.52021879e-01, -8.55775899e-01)
( 3.52412581e-01, -8.58670367e-01)
( 3.52803282e-01, -8.61526698e-01)
( 3.53193983e-01, -8.64345046e-01)
( 3.53584685e-01, -8.67125579e-01)
( 3.53975386e-01, -8.69868473e-01)
( 3.54366087e-01, -8.72573915e-01)
( 3.54756788e-01, -8.75242101e-01)
( 3.55147490e-01, -8.77873238e-01)
( 3.55538191e-01, -8.80467541e-01)
( 3.55928892e-01, -8.83025230e-01)
( 3.56319594e-01, -8.85546537e-01)
( 3.56710295e-01, -8.88031696e-01)
( 3.57100996e-01, -8.90480950e-01)
( 3.57491698e-01, -8.92894548e-01)
( 3.57882399e-01, -8.95272743e-01)
( 3.58273100e-01, -8.97615793e-01)
( 3.58663802e-01, -8.99923961e-01)
( 3.59054503e-01, -9.02197514e-01)
( 3.59445204e-01, -9.04436721e-01)
( 3.59835905e-01, -9.06641857e-01)
( 3.60226607e-01, -9.08813198e-01)
( 3.60617308e-01, -9.10951023e-01)
( 3.61008009e-01, -9.13055613e-01)
( 3.61398711e-01, -9.15127250e-01)
( 3.61789412e-01, -9.17166220e-01)
( 3.62180113e-01, -9.19172808e-01)
( 3.62570815e-01, -9.21147301e-01)
( 3.62961516e-01, -9.23089986e-01)
( 3.63352217e-01, -9.25001151e-01)
( 3.63742919e-01, -9.26881085e-01)
( 3.64133620e-01, -9.28730077e-01)
( 3.64524321e-01, -9.30548417e-01)
( 3.64915022e-01, -9.32336393e-01)
( 3.65305724e-01, -9.34094292e-01)
( 3.65696425e-01, -9.35822402e-01)
( 3.66087126e-01, -9.37521007e-01)
( 3.66477828e-01, -9.39190392e-01)
( 3.66868529e-01, -9.40830841e-01)
( 3.67259230e-01, -9.42442638e-01)
( 3.67649932e-01, -9.44026064e-01)
( 3.68040633e-01, -9.45581405e-01)
( 3.68431334e-01, -9.47108941e-01)
( 3.68822036e-01, -9.48608951e-01)
( 3.69212737e-01, -9.50081713e-01)
( 3.69603438e-01, -9.51527498e-01)
( 3.69994139e-01, -9.52946573e-01)
( 3.70384841e-01, -9.54339205e-01)
( 3.70775542e-01, -9.55705655e-01)
( 3.71166243e-01, -9.57046188e-01)
( 3.71556945e-01, -9.58361069e-01)
( 3.71947646e-01, -9.59650567e-01)
( 3.72338347e-01, -9.60914953e-01)
( 3.72729049e-01, -9.62154494e-01)
( 3.73119750e-01, -9.63369458e-01)
( 3.73510451e-01, -9.64560100e-01)
( 3.73901153e-01, -9.65726667e-01)
( 3.74291854e-01, -9.66869392e-01)
( 3.74682555e-01, -9.67988499e-01)
( 3.75073256e-01, -9.69084209e-01)
( 3.75463958e-01, -9.70156743e-01)
( 3.75854659e-01, -9.71206332e-01)
( 3.76245360e-01, -9.72233222e-01)
( 3.76636062e-01, -9.73237672e-01)
( 3.77026763e-01, -9.74219956e-01)
( 3.77417464e-01, -9.75180350e-01)
( 3.77808166e-01, -9.76119124e-01)
( 3.78198867e-01, -9.77036528e-01)
( 3.78589568e-01, -9.77932782e-01)
( 3.78980270e-01, -9.78808071e-01)
( 3.79370971e-01, -9.79662550e-01)
( 3.79761672e-01, -9.80496346e-01)
( 3.80152374e-01, -9.81309584e-01)
( 3.80543075e-01, -9.82102399e-01)
( 3.80933776e-01, -9.82874959e-01)
( 3.81324477e-01, -9.83627482e-01)
( 3.81715179e-01, -9.84360236e-01)
( 3.82105880e-01, -9.85073542e-01)
( 3.82496581e-01, -9.85767753e-01)
( 3.82887283e-01, -9.86443231e-01)
( 3.83277984e-01, -9.87100317e-01)
( 3.83668685e-01, -9.87739298e-01)
( 3.84059387e-01, -9.88360382e-01)
( 3.84450088e-01, -9.88963685e-01)
( 3.84840789e-01, -9.89549230e-01)
( 3.85231491e-01, -9.90116963e-01)
( 3.85622192e-01, -9.90666779e-01)
( 3.86012893e-01, -9.91198568e-01)
( 3.86403594e-01, -9.91712252e-01)
( 3.86794296e-01, -9.92207836e-01)
( 3.87184997e-01, -9.92685438e-01)
( 3.87575698e-01, -9.93145311e-01)
( 3.87966400e-01, -9.93587848e-01)
( 3.88357101e-01, -9.94013565e-01)
( 3.88747802e-01, -9.94423072e-01)
( 3.89138504e-01, -9.94817023e-01)
( 3.89529205e-01, -9.95196065e-01)
( 3.89919906e-01, -9.95560777e-01)
( 3.90310608e-01, -9.95911622e-01)
( 3.90701309e-01, -9.96248898e-01)
( 3.91092010e-01, -9.96572714e-01)
( 3.91482711e-01, -9.96882983e-01)
( 3.91873413e-01, -9.97179421e-01)
( 3.92264114e-01, -9.97461583e-01)
( 3.92654815e-01, -9.97728896e-01)
( 3.93045517e-01, -9.97980715e-01)
( 3.93436218e-01, -9.98216378e-01)
( 3.93826919e-01, -9.98435266e-01)
( 3.94217621e-01, -9.98636858e-01)
( 3.94608322e-01, -9.98820779e-01)
( 3.94999023e-01, -9.98986838e-01)
( 3.95389725e-01, -9.99135051e-01)
( 3.95780426e-01, -9.99265663e-01)
( 3.96171127e-01, -9.99379143e-01)
( 3.96561828e-01, -9.99476176e-01)
( 3.96952530e-01, -9.99557651e-01)
( 3.97343231e-01, -9.99624631e-01)
( 3.97733932e-01, -9.99678330e-01)
( 3.98124634e-01, -9.99720081e-01)
( 3.98515335e-01, -9.99751307e-01)
( 3.98906036e-01, -9.99773495e-01)
( 3.99296738e-01, -9.99788169e-01)
( 3.99687439e-01, -9.99796873e-01)
( 4.00078140e-01, -9.99801164e-01)
( 4.00468842e-01, -9.99802561e-01)
( 4.00859543e-01, -9.99802479e-01)
( 4.01250244e-01, -9.99799525e-01)
( 4.01640945e-01, -9.99790256e-01)
( 4.02031647e-01, -9.99771320e-01)
( 4.02422348e-01, -9.99739644e-01)
( 4.02813049e-01, -9.99692586e-01)
( 4.03203751e-01, -9.99628061e-01)
( 4.03594452e-01, -9.99544660e-01)
( 4.03985153e-01, -9.99441739e-01)
( 4.04375855e-01, -9.99319467e-01)
( 4.04766556e-01, -9.99178799e-01)
( 4.05157257e-01, -9.99021378e-01)
( 4.05547959e-01, -9.98849368e-01)
( 4.05938660e-01, -9.98665217e-01)
( 4.06329361e-01, -9.98471379e-01)
( 4.06720063e-01, -9.98270021e-01)
( 4.07110764e-01, -9.98062754e-01)
( 4.07501465e-01, -9.97850437e-01)
( 4.07892166e-01, -9.97633074e-01)
( 4.08282868e-01, -9.97409840e-01)
( 4.08673569e-01, -9.97179246e-01)
( 4.09064270e-01, -9.96939414e-01)
( 4.09454972e-01, -9.96688430e-01)
( 4.09845673e-01, -9.96424721e-01)
( 4.10236374e-01, -9.96147366e-01)
( 4.10627076e-01, -9.95856292e-01)
( 4.11017777e-01, -9.95552298e-01)
( 4.11408478e-01, -9.95236890e-01)
( 4.11799180e-01, -9.94911956e-01)
( 4.12189881e-01, -9.94579350e-01)
( 4.12580582e-01, -9.94240469e-01)
( 4.12971283e-01, -9.93895939e-01)
( 4.13361985e-01, -9.93545481e-01)
( 4.13752686e-01, -9.93188010e-01)
( 4.14143387e-01, -9.92821950e-01)
( 4.14534089e-01, -9.92445690e-01)
( 4.14924790e-01, -9.92058057e-01)
( 4.15315491e-01, -9.91658679e-01)
( 4.15706193e-01, -9.91248115e-01)
( 4.16096894e-01, -9.90827701e-01)
( 4.16487595e-01, -9.90399157e-01)
( 4.16878297e-01, -9.89964055e-01)
( 4.17268998e-01, -9.89523338e-01)
( 4.17659699e-01, -9.89077029e-01)
( 4.18050400e-01, -9.88624253e-01)
( 4.18441102e-01, -9.88163571e-01)
( 4.18831803e-01, -9.87693511e-01)
( 4.19222504e-01, -9.87213124e-01)
( 4.19613206e-01, -9.86722351e-01)
( 4.20003907e-01, -9.86222066e-01)
( 4.20394608e-01, -9.85713765e-01)
( 4.20785310e-01, -9.85199012e-01)
( 4.21176011e-01, -9.84678850e-01)
( 4.21566712e-01, -9.84153418e-01)
( 4.21957414e-01, -9.83621917e-01)
( 4.22348115e-01, -9.83082971e-01)
( 4.22738816e-01, -9.82535225e-01)
( 4.23129517e-01, -9.81977952e-01)
( 4.23520219e-01, -9.81411395e-01)
( 4.23910920e-01, -9.80836682e-01)
( 4.24301621e-01, -9.80255355e-01)
( 4.24692323e-01, -9.79668689e-01)
( 4.25083024e-01, -9.79077142e-01)
( 4.25473725e-01, -9.78480162e-01)
( 4.25864427e-01, -9.77876484e-01)
( 4.26255128e-01, -9.77264758e-01)
( 4.26645829e-01, -9.76644232e-01)
( 4.27036531e-01, -9.76015148e-01)
( 4.27427232e-01, -9.75378645e-01)
( 4.27817933e-01, -9.74736216e-01)
( 4.28208634e-01, -9.74088974e-01)
( 4.28599336e-01, -9.73437110e-01)
( 4.28990037e-01, -9.72779814e-01)
( 4.29380738e-01, -9.72115731e-01)
( 4.29771440e-01, -9.71443712e-01)
( 4.30162141e-01, -9.70763468e-01)
( 4.30552842e-01, -9.70075758e-01)
( 4.30943544e-01, -9.69382000e-01)
( 4.31334245e-01, -9.68683501e-01)
( 4.31724946e-01, -9.67980744e-01)
( 4.32115648e-01, -9.67273138e-01)
( 4.32506349e-01, -9.66559387e-01)
( 4.32897050e-01, -9.65838275e-01)
( 4.33287752e-01, -9.65109419e-01)
( 4.33678453e-01, -9.64373522e-01)
( 4.34069154e-01, -9.63631984e-01)
( 4.34459855e-01, -9.62886076e-01)
( 4.34850557e-01, -9.62136184e-01)
( 4.35241258e-01, -9.61381590e-01)
( 4.35631959e-01, -9.60620955e-01)
( 4.36022661e-01, -9.59853193e-01)
( 4.36413362e-01, -9.59078202e-01)
( 4.36804063e-01, -9.58296960e-01)
( 4.37194765e-01, -9.57510915e-01)
( 4.37585466e-01, -9.56721053e-01)
( 4.37976167e-01, -9.55927278e-01)
( 4.38366869e-01, -9.55128500e-01)
( 4.38757570e-01, -9.54323401e-01)
( 4.39148271e-01, -9.53511365e-01)
( 4.39538972e-01, -9.52692928e-01)
( 4.39929674e-01, -9.51869440e-01)
( 4.40320375e-01, -9.51042146e-01)
( 4.40711076e-01, -9.50211336e-01)
( 4.41101778e-01, -9.49376161e-01)
( 4.41492479e-01, -9.48535274e-01)
( 4.41883180e-01, -9.47687835e-01)
( 4.42273882e-01, -9.46834151e-01)
( 4.42664583e-01, -9.45975480e-01)
( 4.43055284e-01, -9.45113127e-01)
( 4.43445986e-01, -9.44247497e-01)
( 4.43836687e-01, -9.43377820e-01)
( 4.44227388e-01, -9.42502756e-01)
( 4.44618089e-01, -9.41621452e-01)
( 4.45008791e-01, -9.40734228e-01)
( 4.45399492e-01, -9.39842361e-01)
( 4.45790193e-01, -9.38947114e-01)
( 4.46180895e-01, -9.38048764e-01)
( 4.46571596e-01, -9.37146412e-01)
( 4.46962297e-01, -9.36238727e-01)
( 4.47352999e-01, -9.35325048e-01)
( 4.47743700e-01, -9.34405950e-01)
( 4.48134401e-01, -9.33482804e-01)
( 4.48525103e-01, -9.32556679e-01)
( 4.48915804e-01, -9.31627479e-01)
( 4.49306505e-01, -9.30694048e-01)
( 4.49697206e-01, -9.29755168e-01)
( 4.50087908e-01, -9.28810625e-01)
( 4.50478609e-01, -9.27861420e-01)
( 4.50869310e-01, -9.26908938e-01)
( 4.51260012e-01, -9.25953776e-01)
( 4.51650713e-01, -9.24995250e-01)
( 4.52041414e-01, -9.24032020e-01)
( 4.52432116e-01, -9.23063302e-01)
( 4.52822817e-01, -9.22089593e-01)
( 4.53213518e-01, -9.21112258e-01)
( 4.53604220e-01, -9.20132325e-01)
( 4.53994921e-01, -9.19149581e-01)
( 4.54385622e-01, -9.18162793e-01)
( 4.54776324e-01, -9.17170870e-01)
( 4.55167025e-01, -9.16173896e-01)
( 4.55557726e-01, -9.15173078e-01)
( 4.55948427e-01, -9.14169647e-01)
( 4.56339129e-01, -9.13163729e-01)
( 4.56729830e-01, -9.12154249e-01)
( 4.57120531e-01, -9.11139984e-01)
( 4.57511233e-01, -9.10120762e-01)
( 4.57901934e-01, -9.09097654e-01)
( 4.58292635e-01, -9.08071964e-01)
( 4.58683337e-01, -9.07043984e-01)
( 4.59074038e-01, -9.06012736e-01)
( 4.59464739e-01, -9.04976960e-01)
( 4.59855441e-01, -9.03936392e-01)
( 4.60246142e-01, -9.02892061e-01)
( 4.60636843e-01, -9.01845277e-01)
( 4.61027544e-01, -9.00796339e-01)
( 4.61418246e-01, -8.99744250e-01)
( 4.61808947e-01, -8.98687769e-01)
( 4.62199648e-01, -8.97626710e-01)
( 4.62590350e-01, -8.96562164e-01)
( 4.62981051e-01, -8.95495393e-01)
( 4.63371752e-01, -8.94426534e-01)
( 4.63762454e-01, -8.93354479e-01)
( 4.64153155e-01, -8.92278075e-01)
( 4.64543856e-01, -8.91197379e-01)
( 4.64934558e-01, -8.90113624e-01)
( 4.65325259e-01, -8.89027918e-01)
( 4.65715960e-01, -8.87940071e-01)
( 4.66106661e-01, -8.86848827e-01)
( 4.66497363e-01, -8.85753265e-01)
( 4.66888064e-01, -8.84653841e-01)
( 4.67278765e-01, -8.83551908e-01)
( 4.67669467e-01, -8.82448236e-01)
( 4.68060168e-01, -8.81342180e-01)
( 4.68450869e-01, -8.80232431e-01)
( 4.68841571e-01, -8.79118520e-01)
( 4.69232272e-01, -8.78001376e-01)
( 4.69622973e-01, -8.76882294e-01)
( 4.70013675e-01, -8.75761473e-01)
( 4.70404376e-01, -8.74637811e-01)
( 4.70795077e-01, -8.73510210e-01)
( 4.71185778e-01, -8.72378883e-01)
( 4.71576480e-01, -8.71245130e-01)
( 4.71967181e-01, -8.70109834e-01)
( 4.72357882e-01, -8.68972436e-01)
( 4.72748584e-01, -8.67831630e-01)
( 4.73139285e-01, -8.66686948e-01)
( 4.73529986e-01, -8.65539356e-01)
( 4.73920688e-01, -8.64390106e-01)
( 4.74311389e-01, -8.63239240e-01)
( 4.74702090e-01, -8.62085564e-01)
( 4.75092792e-01, -8.60928141e-01)
( 4.75483493e-01, -8.59767475e-01)
( 4.75874194e-01, -8.58604910e-01)
( 4.76264895e-01, -8.57440976e-01)
( 4.76655597e-01, -8.56274754e-01)
( 4.77046298e-01, -8.55105056e-01)
( 4.77436999e-01, -8.53931962e-01)
( 4.77827701e-01, -8.52756733e-01)
( 4.78218402e-01, -8.51580230e-01)
( 4.78609103e-01, -8.50401830e-01)
( 4.78999805e-01, -8.49220258e-01)
( 4.79390506e-01, -8.48035271e-01)
( 4.79781207e-01, -8.46847990e-01)
( 4.80171909e-01, -8.45659463e-01)
( 4.80562610e-01, -8.44469307e-01)
( 4.80953311e-01, -8.43276242e-01)
( 4.81344013e-01, -8.42079820e-01)
( 4.81734714e-01, -8.40881045e-01)
( 4.82125415e-01, -8.39681051e-01)
( 4.82516116e-01, -8.38479594e-01)
( 4.82906818e-01, -8.37275414e-01)
( 4.83297519e-01, -8.36067973e-01)
( 4.83688220e-01, -8.34858220e-01)
( 4.84078922e-01, -8.33647301e-01)
( 4.84469623e-01, -8.32435008e-01)
( 4.84860324e-01, -8.31220090e-01)
( 4.85251026e-01, -8.30002029e-01)
( 4.85641727e-01, -8.28781786e-01)
( 4.86032428e-01, -8.27560467e-01)
( 4.86423130e-01, -8.26337788e-01)
( 4.86813831e-01, -8.25112506e-01)
( 4.87204532e-01, -8.23884220e-01)
( 4.87595233e-01, -8.22653967e-01)
( 4.87985935e-01, -8.21422746e-01)
( 4.88376636e-01, -8.20190104e-01)
( 4.88767337e-01, -8.18954820e-01)
( 4.89158039e-01, -8.17716715e-01)
( 4.89548740e-01, -8.16476935e-01)
( 4.89939441e-01, -8.15236283e-01)
( 4.90330143e-01, -8.13994056e-01)
( 4.90720844e-01, -8.12749122e-01)
( 4.91111545e-01, -8.11501634e-01)
( 4.91502247e-01, -8.10252821e-01)
( 4.91892948e-01, -8.09003156e-01)
( 4.92283649e-01, -8.07751665e-01)
( 4.92674350e-01, -8.06497446e-01)
( 4.93065052e-01, -8.05241062e-01)
( 4.93455753e-01, -8.03983700e-01)
( 4.93846454e-01, -8.02725360e-01)
( 4.94237156e-01, -8.01464888e-01)
( 4.94627857e-01, -8.00201801e-01)
( 4.95018558e-01, -7.98937058e-01)
( 4.95409260e-01, -7.97671573e-01)
( 4.95799961e-01, -7.96404803e-01)
( 4.96190662e-01, -7.95135637e-01)
( 4.96581364e-01, -7.93864191e-01)
( 4.96972065e-01, -7.92591635e-01)
( 4.97362766e-01, -7.91318341e-01)
( 4.97753467e-01, -7.90043310e-01)
( 4.98144169e-01, -7.88765821e-01)
( 4.98534870e-01, -7.87486623e-01)
( 4.98925571e-01, -7.86206729e-01)
( 4.99316273e-01, -7.84925779e-01)
( 4.99706974e-01, -7.83642665e-01)
( 5.00097675e-01, -7.82357391e-01)
( 5.00488377e-01, -7.81071084e-01)
( 5.00879078e-01, -7.79784129e-01)
( 5.01269779e-01, -7.78495557e-01)
( 5.01660481e-01, -7.77204705e-01)
( 5.02051182e-01, -7.75912359e-01)
( 5.02441883e-01, -7.74619433e-01)
( 5.02832584e-01, -7.73325438e-01)
( 5.03223286e-01, -7.72029349e-01)
( 5.03613987e-01, -7.70731397e-01)
( 5.04004688e-01, -7.69432683e-01)
( 5.04395390e-01, -7.68133291e-01)
( 5.04786091e-01, -7.66832167e-01)
( 5.05176792e-01, -7.65528999e-01)
( 5.05567494e-01, -7.64224782e-01)
( 5.05958195e-01, -7.62920078e-01)
( 5.06348896e-01, -7.61614046e-01)
( 5.06739598e-01, -7.60305972e-01)
( 5.07130299e-01, -7.58996571e-01)
( 5.07521000e-01, -7.57686715e-01)
( 5.07911702e-01, -7.56375884e-01)
( 5.08302403e-01, -7.55063141e-01)
( 5.08693104e-01, -7.53748866e-01)
( 5.09083805e-01, -7.52434072e-01)
( 5.09474507e-01, -7.51118569e-01)
( 5.09865208e-01, -7.49801344e-01)
( 5.10255909e-01, -7.48482468e-01)
( 5.10646611e-01, -7.47162979e-01)
( 5.11037312e-01, -7.45842962e-01)
( 5.11428013e-01, -7.44521417e-01)
( 5.11818715e-01, -7.43198180e-01)
( 5.12209416e-01, -7.41874246e-01)
( 5.12600117e-01, -7.40549898e-01)
( 5.12990819e-01, -7.39224191e-01)
( 5.13381520e-01, -7.37896802e-01)
( 5.13772221e-01, -7.36568667e-01)
( 5.14162922e-01, -7.35240187e-01)
( 5.14553624e-01, -7.33910478e-01)
( 5.14944325e-01, -7.32579129e-01)
( 5.15335026e-01, -7.31247026e-01)
( 5.15725728e-01, -7.29914624e-01)
( 5.16116429e-01, -7.28581074e-01)
( 5.16507130e-01, -7.27245944e-01)
( 5.16897832e-01, -7.25910100e-01)
( 5.17288533e-01, -7.24573985e-01)
( 5.17679234e-01, -7.23236757e-01)
( 5.18069936e-01, -7.21898024e-01)
( 5.18460637e-01, -7.20558658e-01)
( 5.18851338e-01, -7.19219033e-01)
( 5.19242039e-01, -7.17878288e-01)
( 5.19632741e-01, -7.16536133e-01)
( 5.20023442e-01, -7.15193462e-01)
( 5.20414143e-01, -7.13850517e-01)
( 5.20804845e-01, -7.12506415e-01)
( 5.21195546e-01, -7.11161027e-01)
( 5.21586247e-01, -7.09815264e-01)
( 5.21976949e-01, -7.08469174e-01)
( 5.22367650e-01, -7.07121872e-01)
( 5.22758351e-01, -7.05773454e-01)
( 5.23149053e-01, -7.04424806e-01)
( 5.23539754e-01, -7.03075722e-01)
( 5.23930455e-01, -7.01725384e-01)
( 5.24321156e-01, -7.00374158e-01)
( 5.24711858e-01, -6.99022812e-01)
( 5.25102559e-01, -6.97670865e-01)
( 5.25493260e-01, -6.96317674e-01)
( 5.25883962e-01, -6.94963875e-01)
( 5.26274663e-01, -6.93609989e-01)
( 5.26665364e-01, -6.92255294e-01)
( 5.27056066e-01, -6.90899469e-01)
( 5.27446767e-01, -6.89543331e-01)
( 5.27837468e-01, -6.88187015e-01)
( 5.28228170e-01, -6.86829700e-01)
( 5.28618871e-01, -6.85471503e-01)
( 5.29009572e-01, -6.84113227e-01)
( 5.29400273e-01, -6.82754545e-01)
( 5.29790975e-01, -6.81394786e-01)
( 5.30181676e-01, -6.80034509e-01)
( 5.30572377e-01, -6.78674221e-01)
( 5.30963079e-01, -6.77313224e-01)
( 5.31353780e-01, -6.75951282e-01)
( 5.31744481e-01, -6.74589197e-01)
( 5.32135183e-01, -6.73226925e-01)
( 5.32525884e-01, -6.71863721e-01)
( 5.32916585e-01, -6.70499951e-01)
( 5.33307287e-01, -6.69136210e-01)
( 5.33697988e-01, -6.67771930e-01)
( 5.34088689e-01, -6.66406785e-01)
( 5.34479391e-01, -6.65041511e-01)
( 5.34870092e-01, -6.63676100e-01)
( 5.35260793e-01, -6.62309883e-01)
( 5.35651494e-01, -6.60943208e-01)
( 5.36042196e-01, -6.59576563e-01)
( 5.36432897e-01, -6.58209417e-01)
( 5.36823598e-01, -6.56841569e-01)
( 5.37214300e-01, -6.55473682e-01)
( 5.37605001e-01, -6.54105603e-01)
( 5.37995702e-01, -6.52736823e-01)
( 5.38386404e-01, -6.51367789e-01)
( 5.38777105e-01, -6.49998748e-01)
( 5.39167806e-01, -6.48629179e-01)
( 5.39558508e-01, -6.47259155e-01)
( 5.39949209e-01, -6.45889166e-01)
( 5.40339910e-01, -6.44518869e-01)
( 5.40730611e-01, -6.43148035e-01)
( 5.41121313e-01, -6.41777160e-01)
( 5.41512014e-01, -6.40406160e-01)
( 5.41902715e-01, -6.39034659e-01)
( 5.42293417e-01, -6.37663007e-01)
( 5.42684118e-01, -6.36291335e-01)
( 5.43074819e-01, -6.34919265e-01)
( 5.43465521e-01, -6.33546957e-01)
( 5.43856222e-01, -6.32174671e-01)
( 5.44246923e-01, -6.30802109e-01)
( 5.44637625e-01, -6.29429261e-01)
( 5.45028326e-01, -6.28056441e-01)
( 5.45419027e-01, -6.26683448e-01)
( 5.45809728e-01, -6.25310169e-01)
( 5.46200430e-01, -6.23936902e-01)
( 5.46591131e-01, -6.22563537e-01)
( 5.46981832e-01, -6.21189924e-01)
( 5.47372534e-01, -6.19816301e-01)
( 5.47763235e-01, -6.18442625e-01)
( 5.48153936e-01, -6.17068751e-01)
( 5.48544638e-01, -6.15694854e-01)
( 5.48935339e-01, -6.14320929e-01)
( 5.49326040e-01, -6.12946849e-01)
( 5.49716742e-01, -6.11572735e-01)
( 5.50107443e-01, -6.10198604e-01)
( 5.50498144e-01, -6.08824341e-01)
( 5.50888845e-01, -6.07450079e-01)
( 5.51279547e-01, -6.06075841e-01)
( 5.51670248e-01, -6.04701631e-01)
( 5.52060949e-01, -6.03327459e-01)
( 5.52451651e-01, -6.01953330e-01)
( 5.52842352e-01, -6.00579247e-01)
( 5.53233053e-01, -5.99205217e-01)
( 5.53623755e-01, -5.97831245e-01)
( 5.54014456e-01, -5.96457339e-01)
( 5.54405157e-01, -5.95083506e-01)
( 5.54795859e-01, -5.93709753e-01)
( 5.55186560e-01, -5.92336089e-01)
( 5.55577261e-01, -5.90962520e-01)
( 5.55967962e-01, -5.89589056e-01)
( 5.56358664e-01, -5.88215704e-01)
( 5.56749365e-01, -5.86842474e-01)
( 5.57140066e-01, -5.85469373e-01)
( 5.57530768e-01, -5.84096411e-01)
( 5.57921469e-01, -5.82723596e-01)
( 5.58312170e-01, -5.81350937e-01)
( 5.58702872e-01, -5.79978443e-01)
( 5.59093573e-01, -5.78606121e-01)
( 5.59484274e-01, -5.77233982e-01)
( 5.59874976e-01, -5.75862033e-01)
( 5.60265677e-01, -5.74490284e-01)
( 5.60656378e-01, -5.73118743e-01)
( 5.61047080e-01, -5.71747418e-01)
( 5.61437781e-01, -5.70376319e-01)
( 5.61828482e-01, -5.69005455e-01)
( 5.62219183e-01, -5.67634833e-01)
( 5.62609885e-01, -5.66264462e-01)
( 5.63000586e-01, -5.64894351e-01)
( 5.63391287e-01, -5.63524509e-01)
( 5.63781989e-01, -5.62154945e-01)
( 5.64172690e-01, -5.60785666e-01)
( 5.64563391e-01, -5.59416681e-01)
( 5.64954093e-01, -5.58047999e-01)
( 5.65344794e-01, -5.56679629e-01)
( 5.65735495e-01, -5.55311578e-01)
( 5.66126197e-01, -5.53943856e-01)
( 5.66516898e-01, -5.52576471e-01)
( 5.66907599e-01, -5.51209432e-01)
( 5.67298300e-01, -5.49842746e-01)
( 5.67689002e-01, -5.48476422e-01)
( 5.68079703e-01, -5.47110469e-01)
( 5.68470404e-01, -5.45744895e-01)
( 5.68861106e-01, -5.44379709e-01)
( 5.69251807e-01, -5.43014918e-01)
( 5.69642508e-01, -5.41650532e-01)
( 5.70033210e-01, -5.40286558e-01)
( 5.70423911e-01, -5.38923005e-01)
( 5.70814612e-01, -5.37559882e-01)
( 5.71205314e-01, -5.36197196e-01)
( 5.71596015e-01, -5.34834956e-01)
( 5.71986716e-01, -5.33473170e-01)
( 5.72377417e-01, -5.32111846e-01)
( 5.72768119e-01, -5.30750993e-01)
( 5.73158820e-01, -5.29390619e-01)
( 5.73549521e-01, -5.28030733e-01)
( 5.73940223e-01, -5.26671341e-01)
( 5.74330924e-01, -5.25312453e-01)
( 5.74721625e-01, -5.23954078e-01)
( 5.75112327e-01, -5.22596222e-01)
( 5.75503028e-01, -5.21238894e-01)
( 5.75893729e-01, -5.19882102e-01)
( 5.76284431e-01, -5.18525855e-01)
( 5.76675132e-01, -5.17170161e-01)
( 5.77065833e-01, -5.15815028e-01)
( 5.77456534e-01, -5.14460463e-01)
( 5.77847236e-01, -5.13106475e-01)
( 5.78237937e-01, -5.11753072e-01)
( 5.78628638e-01, -5.10400263e-01)
( 5.79019340e-01, -5.09048055e-01)
( 5.79410041e-01, -5.07696455e-01)
( 5.79800742e-01, -5.06345474e-01)
( 5.80191444e-01, -5.04995117e-01)
( 5.80582145e-01, -5.03645394e-01)
( 5.80972846e-01, -5.02296313e-01)
( 5.81363548e-01, -5.00947881e-01)
( 5.81754249e-01, -4.99600106e-01)
( 5.82144950e-01, -4.98252996e-01)
( 5.82535651e-01, -4.96906560e-01)
( 5.82926353e-01, -4.95560805e-01)
( 5.83317054e-01, -4.94215740e-01)
( 5.83707755e-01, -4.92871371e-01)
( 5.84098457e-01, -4.91527708e-01)
( 5.84489158e-01, -4.90184758e-01)
( 5.84879859e-01, -4.88842529e-01)
( 5.85270561e-01, -4.87501029e-01)
( 5.85661262e-01, -4.86160265e-01)
( 5.86051963e-01, -4.84820246e-01)
( 5.86442665e-01, -4.83480980e-01)
( 5.86833366e-01, -4.82142474e-01)
( 5.87224067e-01, -4.80804736e-01)
( 5.87614769e-01, -4.79467774e-01)
( 5.88005470e-01, -4.78131596e-01)
( 5.88396171e-01, -4.76796210e-01)
( 5.88786872e-01, -4.75461623e-01)
( 5.89177574e-01, -4.74127844e-01)
( 5.89568275e-01, -4.72794880e-01)
( 5.89958976e-01, -4.71462739e-01)
( 5.90349678e-01, -4.70131428e-01)
( 5.90740379e-01, -4.68800956e-01)
( 5.91131080e-01, -4.67471330e-01)
( 5.91521782e-01, -4.66142558e-01)
( 5.91912483e-01, -4.64814648e-01)
( 5.92303184e-01, -4.63487607e-01)
( 5.92693886e-01, -4.62161444e-01)
( 5.93084587e-01, -4.60836165e-01)
( 5.93475288e-01, -4.59511779e-01)
( 5.93865989e-01, -4.58188293e-01)
( 5.94256691e-01, -4.56865715e-01)
( 5.94647392e-01, -4.55544053e-01)
( 5.95038093e-01, -4.54223314e-01)
( 5.95428795e-01, -4.52903506e-01)
( 5.95819496e-01, -4.51584636e-01)
( 5.96210197e-01, -4.50266713e-01)
( 5.96600899e-01, -4.48949744e-01)
( 5.96991600e-01, -4.47633737e-01)
( 5.97382301e-01, -4.46318698e-01)
( 5.97773003e-01, -4.45004637e-01)
( 5.98163704e-01, -4.43691559e-01)
( 5.98554405e-01, -4.42379474e-01)
( 5.98945106e-01, -4.41068388e-01)
( 5.99335808e-01, -4.39758309e-01)
( 5.99726509e-01, -4.38449246e-01)
( 6.00117210e-01, -4.37141204e-01)
( 6.00507912e-01, -4.35834192e-01)
( 6.00898613e-01, -4.34528217e-01)
( 6.01289314e-01, -4.33223288e-01)
( 6.01680016e-01, -4.31919411e-01)
( 6.02070717e-01, -4.30616593e-01)
( 6.02461418e-01, -4.29314844e-01)
( 6.02852120e-01, -4.28014169e-01)
( 6.03242821e-01, -4.26714576e-01)
( 6.03633522e-01, -4.25416074e-01)
( 6.04024223e-01, -4.24118669e-01)
( 6.04414925e-01, -4.22822369e-01)
( 6.04805626e-01, -4.21527181e-01)
( 6.05196327e-01, -4.20233113e-01)
( 6.05587029e-01, -4.18940173e-01)
( 6.05977730e-01, -4.17648367e-01)
( 6.06368431e-01, -4.16357703e-01)
( 6.06759133e-01, -4.15068189e-01)
( 6.07149834e-01, -4.13779832e-01)
( 6.07540535e-01, -4.12492639e-01)
( 6.07931237e-01, -4.11206618e-01)
( 6.08321938e-01, -4.09921776e-01)
( 6.08712639e-01, -4.08638121e-01)
( 6.09103340e-01, -4.07355660e-01)
( 6.09494042e-01, -4.06074400e-01)
( 6.09884743e-01, -4.04794349e-01)
( 6.10275444e-01, -4.03515514e-01)
( 6.10666146e-01, -4.02237902e-01)
( 6.11056847e-01, -4.00961521e-01)
( 6.11447548e-01, -3.99686378e-01)
( 6.11838250e-01, -3.98412480e-01)
( 6.12228951e-01, -3.97139836e-01)
( 6.12619652e-01, -3.95868451e-01)
( 6.13010354e-01, -3.94598333e-01)
( 6.13401055e-01, -3.93329490e-01)
( 6.13791756e-01, -3.92061929e-01)
( 6.14182458e-01, -3.90795657e-01)
( 6.14573159e-01, -3.89530681e-01)
( 6.14963860e-01, -3.88267009e-01)
( 6.15354561e-01, -3.87004648e-01)
( 6.15745263e-01, -3.85743606e-01)
( 6.16135964e-01, -3.84483888e-01)
( 6.16526665e-01, -3.83225503e-01)
( 6.16917367e-01, -3.81968458e-01)
( 6.17308068e-01, -3.80712760e-01)
( 6.17698769e-01, -3.79458417e-01)
( 6.18089471e-01, -3.78205434e-01)
( 6.18480172e-01, -3.76953821e-01)
( 6.18870873e-01, -3.75703583e-01)
( 6.19261575e-01, -3.74454728e-01)
( 6.19652276e-01, -3.73207263e-01)
( 6.20042977e-01, -3.71961196e-01)
( 6.20433678e-01, -3.70716533e-01)
( 6.20824380e-01, -3.69473281e-01)
( 6.21215081e-01, -3.68231448e-01)
( 6.21605782e-01, -3.66991041e-01)
( 6.21996484e-01, -3.65752067e-01)
( 6.22387185e-01, -3.64514533e-01)
( 6.22777886e-01, -3.63278446e-01)
( 6.23168588e-01, -3.62043813e-01)
( 6.23559289e-01, -3.60810641e-01)
( 6.23949990e-01, -3.59578938e-01)
( 6.24340692e-01, -3.58348710e-01)
( 6.24731393e-01, -3.57119965e-01)
( 6.25122094e-01, -3.55892708e-01)
( 6.25512795e-01, -3.54666949e-01)
( 6.25903497e-01, -3.53442693e-01)
( 6.26294198e-01, -3.52219947e-01)
( 6.26684899e-01, -3.50998719e-01)
( 6.27075601e-01, -3.49779015e-01)
( 6.27466302e-01, -3.48560843e-01)
( 6.27857003e-01, -3.47344209e-01)
( 6.28247705e-01, -3.46129120e-01)
( 6.28638406e-01, -3.44915584e-01)
( 6.29029107e-01, -3.43703608e-01)
( 6.29419809e-01, -3.42493197e-01)
( 6.29810510e-01, -3.41284360e-01)
( 6.30201211e-01, -3.40077102e-01)
( 6.30591912e-01, -3.38871432e-01)
( 6.30982614e-01, -3.37667356e-01)
( 6.31373315e-01, -3.36464880e-01)
( 6.31764016e-01, -3.35264012e-01)
( 6.32154718e-01, -3.34064758e-01)
( 6.32545419e-01, -3.32867126e-01)
( 6.32936120e-01, -3.31671122e-01)
( 6.33326822e-01, -3.30476753e-01)
( 6.33717523e-01, -3.29284025e-01)
( 6.34108224e-01, -3.28092947e-01)
( 6.34498926e-01, -3.26903523e-01)
( 6.34889627e-01, -3.25715762e-01)
( 6.35280328e-01, -3.24529670e-01)
( 6.35671029e-01, -3.23345254e-01)
( 6.36061731e-01, -3.22162521e-01)
( 6.36452432e-01, -3.20981476e-01)
( 6.36843133e-01, -3.19802128e-01)
( 6.37233835e-01, -3.18624482e-01)
( 6.37624536e-01, -3.17448546e-01)
( 6.38015237e-01, -3.16274326e-01)
( 6.38405939e-01, -3.15101829e-01)
( 6.38796640e-01, -3.13931061e-01)
( 6.39187341e-01, -3.12762029e-01)
( 6.39578043e-01, -3.11594741e-01)
( 6.39968744e-01, -3.10429201e-01)
( 6.40359445e-01, -3.09265418e-01)
( 6.40750147e-01, -3.08103398e-01)
( 6.41140848e-01, -3.06943146e-01)
( 6.41531549e-01, -3.05784671e-01)
( 6.41922250e-01, -3.04627978e-01)
( 6.42312952e-01, -3.03473074e-01)
( 6.42703653e-01, -3.02319966e-01)
( 6.43094354e-01, -3.01168660e-01)
( 6.43485056e-01, -3.00019163e-01)
( 6.43875757e-01, -2.98871481e-01)
( 6.44266458e-01, -2.97725620e-01)
( 6.44657160e-01, -2.96581588e-01)
( 6.45047861e-01, -2.95439390e-01)
( 6.45438562e-01, -2.94299033e-01)
( 6.45829264e-01, -2.93160524e-01)
( 6.46219965e-01, -2.92023869e-01)
( 6.46610666e-01, -2.90889074e-01)
( 6.47001367e-01, -2.89756146e-01)
( 6.47392069e-01, -2.88625092e-01)
( 6.47782770e-01, -2.87495916e-01)
( 6.48173471e-01, -2.86368627e-01)
( 6.48564173e-01, -2.85243230e-01)
( 6.48954874e-01, -2.84119731e-01)
( 6.49345575e-01, -2.82998138e-01)
( 6.49736277e-01, -2.81878456e-01)
( 6.50126978e-01, -2.80760691e-01)
( 6.50517679e-01, -2.79644850e-01)
( 6.50908381e-01, -2.78530938e-01)
( 6.51299082e-01, -2.77418964e-01)
( 6.51689783e-01, -2.76308931e-01)
( 6.52080484e-01, -2.75200847e-01)
( 6.52471186e-01, -2.74094719e-01)
( 6.52861887e-01, -2.72990551e-01)
( 6.53252588e-01, -2.71888350e-01)
( 6.53643290e-01, -2.70788123e-01)
( 6.54033991e-01, -2.69689875e-01)
( 6.54424692e-01, -2.68593613e-01)
( 6.54815394e-01, -2.67499342e-01)
( 6.55206095e-01, -2.66407069e-01)
( 6.55596796e-01, -2.65316800e-01)
( 6.55987498e-01, -2.64228541e-01)
( 6.56378199e-01, -2.63142298e-01)
( 6.56768900e-01, -2.62058076e-01)
( 6.57159601e-01, -2.60975883e-01)
( 6.57550303e-01, -2.59895723e-01)
( 6.57941004e-01, -2.58817603e-01)
( 6.58331705e-01, -2.57741528e-01)
( 6.58722407e-01, -2.56667505e-01)
( 6.59113108e-01, -2.55595540e-01)
( 6.59503809e-01, -2.54525638e-01)
( 6.59894511e-01, -2.53457805e-01)
( 6.60285212e-01, -2.52392047e-01)
( 6.60675913e-01, -2.51328370e-01)
( 6.61066615e-01, -2.50266780e-01)
( 6.61457316e-01, -2.49207282e-01)
( 6.61848017e-01, -2.48149882e-01)
( 6.62238718e-01, -2.47094586e-01)
( 6.62629420e-01, -2.46041400e-01)
( 6.63020121e-01, -2.44990329e-01)
( 6.63410822e-01, -2.43941379e-01)
( 6.63801524e-01, -2.42894556e-01)
( 6.64192225e-01, -2.41849865e-01)
( 6.64582926e-01, -2.40807312e-01)
( 6.64973628e-01, -2.39766902e-01)
( 6.65364329e-01, -2.38728641e-01)
( 6.65755030e-01, -2.37692535e-01)
( 6.66145732e-01, -2.36658589e-01)
( 6.66536433e-01, -2.35626809e-01)
( 6.66927134e-01, -2.34597199e-01)
( 6.67317836e-01, -2.33569766e-01)
( 6.67708537e-01, -2.32544515e-01)
( 6.68099238e-01, -2.31521452e-01)
( 6.68489939e-01, -2.30500581e-01)
( 6.68880641e-01, -2.29481908e-01)
( 6.69271342e-01, -2.28465439e-01)
( 6.69662043e-01, -2.27451178e-01)
( 6.70052745e-01, -2.26439131e-01)
( 6.70443446e-01, -2.25429304e-01)
( 6.70834147e-01, -2.24421701e-01)
( 6.71224849e-01, -2.23416328e-01)
( 6.71615550e-01, -2.22413190e-01)
( 6.72006251e-01, -2.21412292e-01)
( 6.72396953e-01, -2.20413639e-01)
( 6.72787654e-01, -2.19417236e-01)
( 6.73178355e-01, -2.18423089e-01)
( 6.73569056e-01, -2.17431202e-01)
( 6.73959758e-01, -2.16441581e-01)
( 6.74350459e-01, -2.15454230e-01)
( 6.74741160e-01, -2.14469155e-01)
( 6.75131862e-01, -2.13486360e-01)
( 6.75522563e-01, -2.12505851e-01)
( 6.75913264e-01, -2.11527632e-01)
( 6.76303966e-01, -2.10551708e-01)
( 6.76694667e-01, -2.09578084e-01)
( 6.77085368e-01, -2.08606764e-01)
( 6.77476070e-01, -2.07637755e-01)
( 6.77866771e-01, -2.06671060e-01)
( 6.78257472e-01, -2.05706683e-01)
( 6.78648173e-01, -2.04744631e-01)
( 6.79038875e-01, -2.03784907e-01)
( 6.79429576e-01, -2.02827516e-01)
( 6.79820277e-01, -2.01872462e-01)
( 6.80210979e-01, -2.00919751e-01)
( 6.80601680e-01, -1.99969387e-01)
( 6.80992381e-01, -1.99021374e-01)
( 6.81383083e-01, -1.98075717e-01)
( 6.81773784e-01, -1.97132420e-01)
( 6.82164485e-01, -1.96191488e-01)
( 6.82555187e-01, -1.95252925e-01)
( 6.82945888e-01, -1.94316736e-01)
( 6.83336589e-01, -1.93382924e-01)
( 6.83727290e-01, -1.92451495e-01)
( 6.84117992e-01, -1.91522452e-01)
( 6.84508693e-01, -1.90595799e-01)
( 6.84899394e-01, -1.89671541e-01)
( 6.85290096e-01, -1.88749683e-01)
( 6.85680797e-01, -1.87830227e-01)
( 6.86071498e-01, -1.86913179e-01)
( 6.86462200e-01, -1.85998542e-01)
( 6.86852901e-01, -1.85086320e-01)
( 6.87243602e-01, -1.84176518e-01)
( 6.87634304e-01, -1.83269139e-01)
( 6.88025005e-01, -1.82364187e-01)
( 6.88415706e-01, -1.81461666e-01)
( 6.88806408e-01, -1.80561580e-01)
( 6.89197109e-01, -1.79663934e-01)
( 6.89587810e-01, -1.78768729e-01)
( 6.89978511e-01, -1.77875972e-01)
( 6.90369213e-01, -1.76985664e-01)
( 6.90759914e-01, -1.76097810e-01)
( 6.91150615e-01, -1.75212414e-01)
( 6.91541317e-01, -1.74329478e-01)
( 6.91932018e-01, -1.73449008e-01)
( 6.92322719e-01, -1.72571005e-01)
( 6.92713421e-01, -1.71695474e-01)
( 6.93104122e-01, -1.70822418e-01)
( 6.93494823e-01, -1.69951841e-01)
( 6.93885525e-01, -1.69083746e-01)
( 6.94276226e-01, -1.68218136e-01)
( 6.94666927e-01, -1.67355015e-01)
( 6.95057628e-01, -1.66494385e-01)
( 6.95448330e-01, -1.65636251e-01)
( 6.95839031e-01, -1.64780614e-01)
( 6.96229732e-01, -1.63927480e-01)
( 6.96620434e-01, -1.63076850e-01)
( 6.97011135e-01, -1.62228727e-01)
( 6.97401836e-01, -1.61383115e-01)
( 6.97792538e-01, -1.60540017e-01)
( 6.98183239e-01, -1.59699436e-01)
( 6.98573940e-01, -1.58861373e-01)
( 6.98964642e-01, -1.58025834e-01)
( 6.99355343e-01, -1.57192819e-01)
( 6.99746044e-01, -1.56362333e-01)
( 7.00136745e-01, -1.55534377e-01)
( 7.00527447e-01, -1.54708955e-01)
( 7.00918148e-01, -1.53886068e-01)
( 7.01308849e-01, -1.53065721e-01)
( 7.01699551e-01, -1.52247915e-01)
( 7.02090252e-01, -1.51432652e-01)
( 7.02480953e-01, -1.50619936e-01)
( 7.02871655e-01, -1.49809769e-01)
( 7.03262356e-01, -1.49002153e-01)
( 7.03653057e-01, -1.48197090e-01)
( 7.04043759e-01, -1.47394583e-01)
( 7.04434460e-01, -1.46594634e-01)
( 7.04825161e-01, -1.45797246e-01)
( 7.05215862e-01, -1.45002420e-01)
( 7.05606564e-01, -1.44210158e-01)
( 7.05997265e-01, -1.43420464e-01)
( 7.06387966e-01, -1.42633338e-01)
( 7.06778668e-01, -1.41848782e-01)
( 7.07169369e-01, -1.41066800e-01)
( 7.07560070e-01, -1.40287392e-01)
( 7.07950772e-01, -1.39510561e-01)
( 7.08341473e-01, -1.38736307e-01)
( 7.08732174e-01, -1.37964634e-01)
( 7.09122876e-01, -1.37195543e-01)
( 7.09513577e-01, -1.36429035e-01)
( 7.09904278e-01, -1.35665112e-01)
( 7.10294979e-01, -1.34903776e-01)
( 7.10685681e-01, -1.34145027e-01)
( 7.11076382e-01, -1.33388869e-01)
( 7.11467083e-01, -1.32635301e-01)
( 7.11857785e-01, -1.31884326e-01)
( 7.12248486e-01, -1.31135945e-01)
( 7.12639187e-01, -1.30390159e-01)
( 7.13029889e-01, -1.29646969e-01)
( 7.13420590e-01, -1.28906377e-01)
( 7.13811291e-01, -1.28168383e-01)
( 7.14201993e-01, -1.27432989e-01)
( 7.14592694e-01, -1.26700196e-01)
( 7.14983395e-01, -1.25970004e-01)
( 7.15374097e-01, -1.25242416e-01)
( 7.15764798e-01, -1.24517430e-01)
( 7.16155499e-01, -1.23795050e-01)
( 7.16546200e-01, -1.23075274e-01)
( 7.16936902e-01, -1.22358105e-01)
( 7.17327603e-01, -1.21643542e-01)
( 7.17718304e-01, -1.20931586e-01)
( 7.18109006e-01, -1.20222238e-01)
( 7.18499707e-01, -1.19515499e-01)
( 7.18890408e-01, -1.18811369e-01)
( 7.19281110e-01, -1.18109848e-01)
( 7.19671811e-01, -1.17410936e-01)
( 7.20062512e-01, -1.16714635e-01)
( 7.20453214e-01, -1.16020944e-01)
( 7.20843915e-01, -1.15329864e-01)
( 7.21234616e-01, -1.14641394e-01)
( 7.21625317e-01, -1.13955535e-01)
( 7.22016019e-01, -1.13272287e-01)
( 7.22406720e-01, -1.12591651e-01)
( 7.22797421e-01, -1.11913624e-01)
( 7.23188123e-01, -1.11238209e-01)
( 7.23578824e-01, -1.10565405e-01)
( 7.23969525e-01, -1.09895210e-01)
( 7.24360227e-01, -1.09227627e-01)
( 7.24750928e-01, -1.08562653e-01)
( 7.25141629e-01, -1.07900288e-01)
( 7.25532331e-01, -1.07240533e-01)
( 7.25923032e-01, -1.06583387e-01)
( 7.26313733e-01, -1.05928848e-01)
( 7.26704434e-01, -1.05276917e-01)
( 7.27095136e-01, -1.04627594e-01)
( 7.27485837e-01, -1.03980876e-01)
( 7.27876538e-01, -1.03336764e-01)
( 7.28267240e-01, -1.02695257e-01)
( 7.28657941e-01, -1.02056354e-01)
( 7.29048642e-01, -1.01420054e-01)
( 7.29439344e-01, -1.00786356e-01)
( 7.29830045e-01, -1.00155260e-01)
( 7.30220746e-01, -9.95267630e-02)
( 7.30611448e-01, -9.89008653e-02)
( 7.31002149e-01, -9.82775654e-02)
( 7.31392850e-01, -9.76568620e-02)
( 7.31783551e-01, -9.70387539e-02)
( 7.32174253e-01, -9.64232398e-02)
( 7.32564954e-01, -9.58103183e-02)
( 7.32955655e-01, -9.51999879e-02)
( 7.33346357e-01, -9.45922471e-02)
( 7.33737058e-01, -9.39870945e-02)
( 7.34127759e-01, -9.33845284e-02)
( 7.34518461e-01, -9.27845471e-02)
( 7.34909162e-01, -9.21871490e-02)
( 7.35299863e-01, -9.15923322e-02)
( 7.35690565e-01, -9.10000950e-02)
( 7.36081266e-01, -9.04104355e-02)
( 7.36471967e-01, -8.98233516e-02)
( 7.36862668e-01, -8.92388416e-02)
( 7.37253370e-01, -8.86569033e-02)
( 7.37644071e-01, -8.80775345e-02)
( 7.38034772e-01, -8.75007333e-02)
( 7.38425474e-01, -8.69264973e-02)
( 7.38816175e-01, -8.63548243e-02)
( 7.39206876e-01, -8.57857120e-02)
( 7.39597578e-01, -8.52191581e-02)
( 7.39988279e-01, -8.46551600e-02)
( 7.40378980e-01, -8.40937153e-02)
( 7.40769682e-01, -8.35348216e-02)
( 7.41160383e-01, -8.29784761e-02)
( 7.41551084e-01, -8.24246764e-02)
( 7.41941786e-01, -8.18734195e-02)
( 7.42332487e-01, -8.13247029e-02)
( 7.42723188e-01, -8.07785237e-02)
( 7.43113889e-01, -8.02348791e-02)
( 7.43504591e-01, -7.96937661e-02)
( 7.43895292e-01, -7.91551818e-02)
( 7.44285993e-01, -7.86191232e-02)
( 7.44676695e-01, -7.80855871e-02)
( 7.45067396e-01, -7.75545705e-02)
( 7.45458097e-01, -7.70260702e-02)
( 7.45848799e-01, -7.65000829e-02)
( 7.46239500e-01, -7.59766054e-02)
( 7.46630201e-01, -7.54556343e-02)
( 7.47020903e-01, -7.49371663e-02)
( 7.47411604e-01, -7.44211978e-02)
( 7.47802305e-01, -7.39077254e-02)
( 7.48193006e-01, -7.33967456e-02)
( 7.48583708e-01, -7.28882546e-02)
( 7.48974409e-01, -7.23822490e-02)
( 7.49365110e-01, -7.18787249e-02)
( 7.49755812e-01, -7.13776786e-02)
( 7.50146513e-01, -7.08791063e-02)
( 7.50537214e-01, -7.03830041e-02)
( 7.50927916e-01, -6.98893681e-02)
( 7.51318617e-01, -6.93981944e-02)
( 7.51709318e-01, -6.89094789e-02)
( 7.52100020e-01, -6.84232176e-02)
( 7.52490721e-01, -6.79394063e-02)
( 7.52881422e-01, -6.74580408e-02)
( 7.53272123e-01, -6.69791170e-02)
( 7.53662825e-01, -6.65026306e-02)
( 7.54053526e-01, -6.60285772e-02)
( 7.54444227e-01, -6.55569525e-02)
( 7.54834929e-01, -6.50877520e-02)
( 7.55225630e-01, -6.46209714e-02)
( 7.55616331e-01, -6.41566059e-02)
( 7.56007033e-01, -6.36946512e-02)
( 7.56397734e-01, -6.32351026e-02)
( 7.56788435e-01, -6.27779554e-02)
( 7.57179137e-01, -6.23232048e-02)
( 7.57569838e-01, -6.18708462e-02)
( 7.57960539e-01, -6.14208748e-02)
( 7.58351240e-01, -6.09732855e-02)
( 7.58741942e-01, -6.05280737e-02)
( 7.59132643e-01, -6.00852342e-02)
( 7.59523344e-01, -5.96447622e-02)
( 7.59914046e-01, -5.92066525e-02)
( 7.60304747e-01, -5.87709001e-02)
( 7.60695448e-01, -5.83374998e-02)
( 7.61086150e-01, -5.79064464e-02)
( 7.61476851e-01, -5.74777348e-02)
( 7.61867552e-01, -5.70513596e-02)
( 7.62258254e-01, -5.66273155e-02)
( 7.62648955e-01, -5.62055972e-02)
( 7.63039656e-01, -5.57861992e-02)
( 7.63430357e-01, -5.53691161e-02)
( 7.63821059e-01, -5.49543425e-02)
( 7.64211760e-01, -5.45418727e-02)
( 7.64602461e-01, -5.41317011e-02)
( 7.64993163e-01, -5.37238223e-02)
( 7.65383864e-01, -5.33182304e-02)
( 7.65774565e-01, -5.29149197e-02)
( 7.66165267e-01, -5.25138847e-02)
( 7.66555968e-01, -5.21151193e-02)
( 7.66946669e-01, -5.17186179e-02)
( 7.67337371e-01, -5.13243744e-02)
( 7.67728072e-01, -5.09323831e-02)
( 7.68118773e-01, -5.05426380e-02)
( 7.68509475e-01, -5.01551330e-02)
( 7.68900176e-01, -4.97698621e-02)
( 7.69290877e-01, -4.93868193e-02)
( 7.69681578e-01, -4.90059984e-02)
( 7.70072280e-01, -4.86273934e-02)
( 7.70462981e-01, -4.82509979e-02)
( 7.70853682e-01, -4.78768059e-02)
( 7.71244384e-01, -4.75048109e-02)
( 7.71635085e-01, -4.71350068e-02)
( 7.72025786e-01, -4.67673871e-02)
( 7.72416488e-01, -4.64019456e-02)
( 7.72807189e-01, -4.60386758e-02)
( 7.73197890e-01, -4.56775713e-02)
( 7.73588592e-01, -4.53186255e-02)
( 7.73979293e-01, -4.49618320e-02)
( 7.74369994e-01, -4.46071843e-02)
( 7.74760695e-01, -4.42546757e-02)
( 7.75151397e-01, -4.39042997e-02)
( 7.75542098e-01, -4.35560496e-02)
( 7.75932799e-01, -4.32099186e-02)
( 7.76323501e-01, -4.28659002e-02)
( 7.76714202e-01, -4.25239876e-02)
( 7.77104903e-01, -4.21841740e-02)
( 7.77495605e-01, -4.18464525e-02)
( 7.77886306e-01, -4.15108164e-02)
( 7.78277007e-01, -4.11772588e-02)
( 7.78667709e-01, -4.08457729e-02)
( 7.79058410e-01, -4.05163516e-02)
( 7.79449111e-01, -4.01889880e-02)
( 7.79839812e-01, -3.98636752e-02)
( 7.80230514e-01, -3.95404061e-02)
( 7.80621215e-01, -3.92191737e-02)
( 7.81011916e-01, -3.88999710e-02)
( 7.81402618e-01, -3.85827909e-02)
( 7.81793319e-01, -3.82676262e-02)
( 7.82184020e-01, -3.79544698e-02)
( 7.82574722e-01, -3.76433145e-02)
( 7.82965423e-01, -3.73341532e-02)
( 7.83356124e-01, -3.70269786e-02)
( 7.83746826e-01, -3.67217835e-02)
( 7.84137527e-01, -3.64185607e-02)
( 7.84528228e-01, -3.61173028e-02)
( 7.84918929e-01, -3.58180026e-02)
( 7.85309631e-01, -3.55206526e-02)
( 7.85700332e-01, -3.52252457e-02)
( 7.86091033e-01, -3.49317743e-02)
( 7.86481735e-01, -3.46402311e-02)
( 7.86872436e-01, -3.43506087e-02)
( 7.87263137e-01, -3.40628997e-02)
( 7.87653839e-01, -3.37770966e-02)
( 7.88044540e-01, -3.34931918e-02)
( 7.88435241e-01, -3.32111781e-02)
( 7.88825943e-01, -3.29310477e-02)
( 7.89216644e-01, -3.26527933e-02)
( 7.89607345e-01, -3.23764072e-02)
( 7.89998046e-01, -3.21018819e-02)
( 7.90388748e-01, -3.18292098e-02)
( 7.90779449e-01, -3.15583834e-02)
( 7.91170150e-01, -3.12893949e-02)
( 7.91560852e-01, -3.10222369e-02)
( 7.91951553e-01, -3.07569017e-02)
( 7.92342254e-01, -3.04933815e-02)
( 7.92732956e-01, -3.02316688e-02)
( 7.93123657e-01, -2.99717559e-02)
( 7.93514358e-01, -2.97136350e-02)
( 7.93905060e-01, -2.94572985e-02)
( 7.94295761e-01, -2.92027387e-02)
( 7.94686462e-01, -2.89499478e-02)
( 7.95077164e-01, -2.86989181e-02)
( 7.95467865e-01, -2.84496419e-02)
( 7.95858566e-01, -2.82021113e-02)
( 7.96249267e-01, -2.79563187e-02)
( 7.96639969e-01, -2.77122563e-02)
( 7.97030670e-01, -2.74699162e-02)
( 7.97421371e-01, -2.72292907e-02)
( 7.97812073e-01, -2.69903720e-02)
( 7.98202774e-01, -2.67531522e-02)
( 7.98593475e-01, -2.65176236e-02)
( 7.98984177e-01, -2.62837784e-02)
( 7.99374878e-01, -2.60516086e-02)
( 7.99765579e-01, -2.58211065e-02)
( 8.00156281e-01, -2.55922643e-02)
( 8.00546982e-01, -2.53650741e-02)
( 8.00937683e-01, -2.51395280e-02)
( 8.01328384e-01, -2.49156183e-02)
( 8.01719086e-01, -2.46933370e-02)
( 8.02109787e-01, -2.44726763e-02)
( 8.02500488e-01, -2.42536283e-02)
( 8.02891190e-01, -2.40361853e-02)
( 8.03281891e-01, -2.38203392e-02)
( 8.03672592e-01, -2.36060823e-02)
( 8.04063294e-01, -2.33934068e-02)
( 8.04453995e-01, -2.31823046e-02)
( 8.04844696e-01, -2.29727680e-02)
( 8.05235398e-01, -2.27647891e-02)
( 8.05626099e-01, -2.25583601e-02)
( 8.06016800e-01, -2.23534730e-02)
( 8.06407501e-01, -2.21501201e-02)
( 8.06798203e-01, -2.19482934e-02)
( 8.07188904e-01, -2.17479852e-02)
( 8.07579605e-01, -2.15491875e-02)
( 8.07970307e-01, -2.13518925e-02)
( 8.08361008e-01, -2.11560924e-02)
( 8.08751709e-01, -2.09617794e-02)
( 8.09142411e-01, -2.07689455e-02)
( 8.09533112e-01, -2.05775830e-02)
( 8.09923813e-01, -2.03876840e-02)
( 8.10314515e-01, -2.01992408e-02)
( 8.10705216e-01, -2.00122455e-02)
( 8.11095917e-01, -1.98266902e-02)
( 8.11486618e-01, -1.96425673e-02)
( 8.11877320e-01, -1.94598689e-02)
( 8.12268021e-01, -1.92785872e-02)
( 8.12658722e-01, -1.90987145e-02)
( 8.13049424e-01, -1.89202430e-02)
( 8.13440125e-01, -1.87431648e-02)
( 8.13830826e-01, -1.85674724e-02)
( 8.14221528e-01, -1.83931579e-02)
( 8.14612229e-01, -1.82202136e-02)
( 8.15002930e-01, -1.80486317e-02)
( 8.15393632e-01, -1.78784047e-02)
( 8.15784333e-01, -1.77095247e-02)
( 8.16175034e-01, -1.75419841e-02)
( 8.16565735e-01, -1.73757752e-02)
( 8.16956437e-01, -1.72108903e-02)
( 8.17347138e-01, -1.70473218e-02)
( 8.17737839e-01, -1.68850621e-02)
( 8.18128541e-01, -1.67241035e-02)
( 8.18519242e-01, -1.65644385e-02)
( 8.18909943e-01, -1.64060593e-02)
( 8.19300645e-01, -1.62489585e-02)
( 8.19691346e-01, -1.60931284e-02)
( 8.20082047e-01, -1.59385615e-02)
( 8.20472749e-01, -1.57852503e-02)
( 8.20863450e-01, -1.56331872e-02)
( 8.21254151e-01, -1.54823648e-02)
( 8.21644853e-01, -1.53327754e-02)
( 8.22035554e-01, -1.51844117e-02)
( 8.22426255e-01, -1.50372662e-02)
( 8.22816956e-01, -1.48913314e-02)
( 8.23207658e-01, -1.47465999e-02)
( 8.23598359e-01, -1.46030643e-02)
( 8.23989060e-01, -1.44607173e-02)
( 8.24379762e-01, -1.43195513e-02)
( 8.24770463e-01, -1.41795591e-02)
( 8.25161164e-01, -1.40407333e-02)
( 8.25551866e-01, -1.39030666e-02)
( 8.25942567e-01, -1.37665517e-02)
( 8.26333268e-01, -1.36311814e-02)
( 8.26723970e-01, -1.34969482e-02)
( 8.27114671e-01, -1.33638451e-02)
( 8.27505372e-01, -1.32318648e-02)
( 8.27896073e-01, -1.31010000e-02)
( 8.28286775e-01, -1.29712437e-02)
( 8.28677476e-01, -1.28425885e-02)
( 8.29068177e-01, -1.27150275e-02)
( 8.29458879e-01, -1.25885534e-02)
( 8.29849580e-01, -1.24631591e-02)
( 8.30240281e-01, -1.23388377e-02)
( 8.30630983e-01, -1.22155819e-02)
( 8.31021684e-01, -1.20933849e-02)
( 8.31412385e-01, -1.19722396e-02)
( 8.31803087e-01, -1.18521389e-02)
( 8.32193788e-01, -1.17330759e-02)
( 8.32584489e-01, -1.16150438e-02)
( 8.32975190e-01, -1.14980354e-02)
( 8.33365892e-01, -1.13820441e-02)
( 8.33756593e-01, -1.12670628e-02)
( 8.34147294e-01, -1.11530847e-02)
( 8.34537996e-01, -1.10401031e-02)
( 8.34928697e-01, -1.09281110e-02)
( 8.35319398e-01, -1.08171018e-02)
( 8.35710100e-01, -1.07070686e-02)
( 8.36100801e-01, -1.05980047e-02)
( 8.36491502e-01, -1.04899035e-02)
( 8.36882204e-01, -1.03827582e-02)
( 8.37272905e-01, -1.02765622e-02)
( 8.37663606e-01, -1.01713089e-02)
( 8.38054307e-01, -1.00669916e-02)
( 8.38445009e-01, -9.96360374e-03)
( 8.38835710e-01, -9.86113883e-03)
( 8.39226411e-01, -9.75959031e-03)
( 8.39617113e-01, -9.65895167e-03)
( 8.40007814e-01, -9.55921643e-03)
( 8.40398515e-01, -9.46037816e-03)
( 8.40789217e-01, -9.36243041e-03)
( 8.41179918e-01, -9.26536680e-03)
( 8.41570619e-01, -9.16918095e-03)
( 8.41961321e-01, -9.07386652e-03)
( 8.42352022e-01, -8.97941718e-03)
( 8.42742723e-01, -8.88582666e-03)
( 8.43133424e-01, -8.79308868e-03)
( 8.43524126e-01, -8.70119702e-03)
( 8.43914827e-01, -8.61014545e-03)
( 8.44305528e-01, -8.51992779e-03)
( 8.44696230e-01, -8.43053790e-03)
( 8.45086931e-01, -8.34196965e-03)
( 8.45477632e-01, -8.25421693e-03)
( 8.45868334e-01, -8.16727368e-03)
( 8.46259035e-01, -8.08113384e-03)
( 8.46649736e-01, -7.99579141e-03)
( 8.47040438e-01, -7.91124040e-03)
( 8.47431139e-01, -7.82747485e-03)
( 8.47821840e-01, -7.74448882e-03)
( 8.48212542e-01, -7.66227641e-03)
( 8.48603243e-01, -7.58083175e-03)
( 8.48993944e-01, -7.50014898e-03)
( 8.49384645e-01, -7.42022230e-03)
( 8.49775347e-01, -7.34104591e-03)
( 8.50166048e-01, -7.26261405e-03)
( 8.50556749e-01, -7.18492098e-03)
( 8.50947451e-01, -7.10796101e-03)
( 8.51338152e-01, -7.03172845e-03)
( 8.51728853e-01, -6.95621766e-03)
( 8.52119555e-01, -6.88142303e-03)
( 8.52510256e-01, -6.80733895e-03)
( 8.52900957e-01, -6.73395988e-03)
( 8.53291659e-01, -6.66128027e-03)
( 8.53682360e-01, -6.58929463e-03)
( 8.54073061e-01, -6.51799749e-03)
( 8.54463762e-01, -6.44738339e-03)
( 8.54854464e-01, -6.37744692e-03)
( 8.55245165e-01, -6.30818270e-03)
( 8.55635866e-01, -6.23958536e-03)
( 8.56026568e-01, -6.17164958e-03)
( 8.56417269e-01, -6.10437006e-03)
( 8.56807970e-01, -6.03774153e-03)
( 8.57198672e-01, -5.97175874e-03)
( 8.57589373e-01, -5.90641649e-03)
( 8.57980074e-01, -5.84170958e-03)
( 8.58370776e-01, -5.77763286e-03)
( 8.58761477e-01, -5.71418122e-03)
( 8.59152178e-01, -5.65134954e-03)
( 8.59542879e-01, -5.58913277e-03)
( 8.59933581e-01, -5.52752587e-03)
( 8.60324282e-01, -5.46652382e-03)
( 8.60714983e-01, -5.40612165e-03)
( 8.61105685e-01, -5.34631440e-03)
( 8.61496386e-01, -5.28709715e-03)
( 8.61887087e-01, -5.22846502e-03)
( 8.62277789e-01, -5.17041312e-03)
( 8.62668490e-01, -5.11293664e-03)
( 8.63059191e-01, -5.05603075e-03)
( 8.63449893e-01, -4.99969069e-03)
( 8.63840594e-01, -4.94391171e-03)
( 8.64231295e-01, -4.88868907e-03)
( 8.64621996e-01, -4.83401811e-03)
( 8.65012698e-01, -4.77989414e-03)
( 8.65403399e-01, -4.72631253e-03)
( 8.65794100e-01, -4.67326869e-03)
( 8.66184802e-01, -4.62075803e-03)
( 8.66575503e-01, -4.56877600e-03)
( 8.66966204e-01, -4.51731809e-03)
( 8.67356906e-01, -4.46637980e-03)
( 8.67747607e-01, -4.41595668e-03)
( 8.68138308e-01, -4.36604428e-03)
( 8.68529010e-01, -4.31663819e-03)
( 8.68919711e-01, -4.26773406e-03)
( 8.69310412e-01, -4.21932751e-03)
( 8.69701113e-01, -4.17141423e-03)
( 8.70091815e-01, -4.12398993e-03)
( 8.70482516e-01, -4.07705034e-03)
( 8.70873217e-01, -4.03059122e-03)
( 8.71263919e-01, -3.98460836e-03)
( 8.71654620e-01, -3.93909759e-03)
( 8.72045321e-01, -3.89405474e-03)
( 8.72436023e-01, -3.84947569e-03)
( 8.72826724e-01, -3.80535634e-03)
( 8.73217425e-01, -3.76169262e-03)
( 8.73608127e-01, -3.71848049e-03)
( 8.73998828e-01, -3.67571593e-03)
( 8.74389529e-01, -3.63339494e-03)
( 8.74780231e-01, -3.59151358e-03)
( 8.75170932e-01, -3.55006789e-03)
( 8.75561633e-01, -3.50905398e-03)
( 8.75952334e-01, -3.46846797e-03)
( 8.76343036e-01, -3.42830599e-03)
( 8.76733737e-01, -3.38856423e-03)
( 8.77124438e-01, -3.34923888e-03)
( 8.77515140e-01, -3.31032616e-03)
( 8.77905841e-01, -3.27182234e-03)
( 8.78296542e-01, -3.23372369e-03)
( 8.78687244e-01, -3.19602652e-03)
( 8.79077945e-01, -3.15872715e-03)
( 8.79468646e-01, -3.12182195e-03)
( 8.79859348e-01, -3.08530730e-03)
( 8.80250049e-01, -3.04917961e-03)
( 8.80640750e-01, -3.01343532e-03)
( 8.81031451e-01, -2.97807089e-03)
( 8.81422153e-01, -2.94308281e-03)
( 8.81812854e-01, -2.90846758e-03)
( 8.82203555e-01, -2.87422176e-03)
( 8.82594257e-01, -2.84034190e-03)
( 8.82984958e-01, -2.80682459e-03)
( 8.83375659e-01, -2.77366645e-03)
( 8.83766361e-01, -2.74086412e-03)
( 8.84157062e-01, -2.70841427e-03)
( 8.84547763e-01, -2.67631358e-03)
( 8.84938465e-01, -2.64455876e-03)
( 8.85329166e-01, -2.61314657e-03)
( 8.85719867e-01, -2.58207376e-03)
( 8.86110568e-01, -2.55133712e-03)
( 8.86501270e-01, -2.52093346e-03)
( 8.86891971e-01, -2.49085963e-03)
( 8.87282672e-01, -2.46111248e-03)
( 8.87673374e-01, -2.43168890e-03)
( 8.88064075e-01, -2.40258580e-03)
( 8.88454776e-01, -2.37380011e-03)
( 8.88845478e-01, -2.34532879e-03)
( 8.89236179e-01, -2.31716882e-03)
( 8.89626880e-01, -2.28931721e-03)
( 8.90017582e-01, -2.26177098e-03)
( 8.90408283e-01, -2.23452718e-03)
( 8.90798984e-01, -2.20758289e-03)
( 8.91189685e-01, -2.18093521e-03)
( 8.91580387e-01, -2.15458125e-03)
( 8.91971088e-01, -2.12851817e-03)
( 8.92361789e-01, -2.10274312e-03)
( 8.92752491e-01, -2.07725329e-03)
( 8.93143192e-01, -2.05204590e-03)
( 8.93533893e-01, -2.02711817e-03)
( 8.93924595e-01, -2.00246737e-03)
( 8.94315296e-01, -1.97809078e-03)
( 8.94705997e-01, -1.95398568e-03)
( 8.95096699e-01, -1.93014941e-03)
( 8.95487400e-01, -1.90657931e-03)
( 8.95878101e-01, -1.88327274e-03)
( 8.96268803e-01, -1.86022709e-03)
( 8.96659504e-01, -1.83743977e-03)
( 8.97050205e-01, -1.81490820e-03)
( 8.97440906e-01, -1.79262985e-03)
( 8.97831608e-01, -1.77060218e-03)
( 8.98222309e-01, -1.74882268e-03)
( 8.98613010e-01, -1.72728887e-03)
( 8.99003712e-01, -1.70599828e-03)
( 8.99394413e-01, -1.68494848e-03)
( 8.99785114e-01, -1.66413702e-03)
( 9.00175816e-01, -1.64356152e-03)
( 9.00566517e-01, -1.62321959e-03)
( 9.00957218e-01, -1.60310885e-03)
( 9.01347920e-01, -1.58322698e-03)
( 9.01738621e-01, -1.56357165e-03)
( 9.02129322e-01, -1.54414055e-03)
( 9.02520023e-01, -1.52493140e-03)
( 9.02910725e-01, -1.50594194e-03)
( 9.03301426e-01, -1.48716991e-03)
( 9.03692127e-01, -1.46861310e-03)
( 9.04082829e-01, -1.45026931e-03)
( 9.04473530e-01, -1.43213633e-03)
( 9.04864231e-01, -1.41421200e-03)
( 9.05254933e-01, -1.39649418e-03)
( 9.05645634e-01, -1.37898074e-03)
( 9.06036335e-01, -1.36166955e-03)
( 9.06427037e-01, -1.34455854e-03)
( 9.06817738e-01, -1.32764561e-03)
( 9.07208439e-01, -1.31092873e-03)
( 9.07599140e-01, -1.29440584e-03)
( 9.07989842e-01, -1.27807492e-03)
( 9.08380543e-01, -1.26193398e-03)
( 9.08771244e-01, -1.24598103e-03)
( 9.09161946e-01, -1.23021411e-03)
( 9.09552647e-01, -1.21463125e-03)
( 9.09943348e-01, -1.19923053e-03)
( 9.10334050e-01, -1.18401004e-03)
( 9.10724751e-01, -1.16896788e-03)
( 9.11115452e-01, -1.15410216e-03)
( 9.11506154e-01, -1.13941103e-03)
( 9.11896855e-01, -1.12489263e-03)
( 9.12287556e-01, -1.11054514e-03)
( 9.12678257e-01, -1.09636674e-03)
( 9.13068959e-01, -1.08235564e-03)
( 9.13459660e-01, -1.06851005e-03)
( 9.13850361e-01, -1.05482821e-03)
( 9.14241063e-01, -1.04130838e-03)
( 9.14631764e-01, -1.02794882e-03)
( 9.15022465e-01, -1.01474782e-03)
( 9.15413167e-01, -1.00170367e-03)
( 9.15803868e-01, -9.88814696e-04)
( 9.16194569e-01, -9.76079223e-04)
( 9.16585271e-01, -9.63495599e-04)
( 9.16975972e-01, -9.51062188e-04)
( 9.17366673e-01, -9.38777366e-04)
( 9.17757374e-01, -9.26639527e-04)
( 9.18148076e-01, -9.14647077e-04)
( 9.18538777e-01, -9.02798440e-04)
( 9.18929478e-01, -8.91092053e-04)
( 9.19320180e-01, -8.79526369e-04)
( 9.19710881e-01, -8.68099854e-04)
( 9.20101582e-01, -8.56810990e-04)
( 9.20492284e-01, -8.45658273e-04)
( 9.20882985e-01, -8.34640212e-04)
( 9.21273686e-01, -8.23755333e-04)
( 9.21664388e-01, -8.13002174e-04)
( 9.22055089e-01, -8.02379287e-04)
( 9.22445790e-01, -7.91885238e-04)
( 9.22836492e-01, -7.81518608e-04)
( 9.23227193e-01, -7.71277991e-04)
( 9.23617894e-01, -7.61161993e-04)
( 9.24008595e-01, -7.51169236e-04)
( 9.24399297e-01, -7.41298353e-04)
( 9.24789998e-01, -7.31547993e-04)
( 9.25180699e-01, -7.21916815e-04)
( 9.25571401e-01, -7.12403493e-04)
( 9.25962102e-01, -7.03006714e-04)
( 9.26352803e-01, -6.93725177e-04)
( 9.26743505e-01, -6.84557594e-04)
( 9.27134206e-01, -6.75502691e-04)
( 9.27524907e-01, -6.66559204e-04)
( 9.27915609e-01, -6.57725883e-04)
( 9.28306310e-01, -6.49001490e-04)
( 9.28697011e-01, -6.40384800e-04)
( 9.29087712e-01, -6.31874598e-04)
( 9.29478414e-01, -6.23469685e-04)
( 9.29869115e-01, -6.15168869e-04)
( 9.30259816e-01, -6.06970974e-04)
( 9.30650518e-01, -5.98874834e-04)
( 9.31041219e-01, -5.90879293e-04)
( 9.31431920e-01, -5.82983211e-04)
( 9.31822622e-01, -5.75185454e-04)
( 9.32213323e-01, -5.67484905e-04)
( 9.32604024e-01, -5.59880453e-04)
( 9.32994726e-01, -5.52371002e-04)
( 9.33385427e-01, -5.44955465e-04)
( 9.33776128e-01, -5.37632768e-04)
( 9.34166829e-01, -5.30401845e-04)
( 9.34557531e-01, -5.23261644e-04)
( 9.34948232e-01, -5.16211121e-04)
( 9.35338933e-01, -5.09249244e-04)
( 9.35729635e-01, -5.02374993e-04)
( 9.36120336e-01, -4.95587354e-04)
( 9.36511037e-01, -4.88885329e-04)
( 9.36901739e-01, -4.82267926e-04)
( 9.37292440e-01, -4.75734165e-04)
( 9.37683141e-01, -4.69283075e-04)
( 9.38073843e-01, -4.62913698e-04)
( 9.38464544e-01, -4.56625081e-04)
( 9.38855245e-01, -4.50416286e-04)
( 9.39245946e-01, -4.44286381e-04)
( 9.39636648e-01, -4.38234446e-04)
( 9.40027349e-01, -4.32259568e-04)
( 9.40418050e-01, -4.26360847e-04)
( 9.40808752e-01, -4.20537389e-04)
( 9.41199453e-01, -4.14788312e-04)
( 9.41590154e-01, -4.09112742e-04)
( 9.41980856e-01, -4.03509814e-04)
( 9.42371557e-01, -3.97978672e-04)
( 9.42762258e-01, -3.92518471e-04)
( 9.43152960e-01, -3.87128372e-04)
( 9.43543661e-01, -3.81807547e-04)
( 9.43934362e-01, -3.76555176e-04)
( 9.44325063e-01, -3.71370447e-04)
( 9.44715765e-01, -3.66252558e-04)
( 9.45106466e-01, -3.61200715e-04)
( 9.45497167e-01, -3.56214132e-04)
( 9.45887869e-01, -3.51292031e-04)
( 9.46278570e-01, -3.46433645e-04)
( 9.46669271e-01, -3.41638212e-04)
( 9.47059973e-01, -3.36904979e-04)
( 9.47450674e-01, -3.32233203e-04)
( 9.47841375e-01, -3.27622146e-04)
( 9.48232077e-01, -3.23071081e-04)
( 9.48622778e-01, -3.18579286e-04)
( 9.49013479e-01, -3.14146049e-04)
( 9.49404181e-01, -3.09770665e-04)
( 9.49794882e-01, -3.05452436e-04)
( 9.50185583e-01, -3.01190672e-04)
( 9.50576284e-01, -2.96984691e-04)
( 9.50966986e-01, -2.92833818e-04)
( 9.51357687e-01, -2.88737385e-04)
( 9.51748388e-01, -2.84694732e-04)
( 9.52139090e-01, -2.80705206e-04)
( 9.52529791e-01, -2.76768161e-04)
( 9.52920492e-01, -2.72882959e-04)
( 9.53311194e-01, -2.69048966e-04)
( 9.53701895e-01, -2.65265560e-04)
( 9.54092596e-01, -2.61532121e-04)
( 9.54483298e-01, -2.57848039e-04)
( 9.54873999e-01, -2.54212709e-04)
( 9.55264700e-01, -2.50625534e-04)
( 9.55655401e-01, -2.47085923e-04)
( 9.56046103e-01, -2.43593291e-04)
( 9.56436804e-01, -2.40147060e-04)
( 9.56827505e-01, -2.36746659e-04)
( 9.57218207e-01, -2.33391522e-04)
( 9.57608908e-01, -2.30081092e-04)
( 9.57999609e-01, -2.26814815e-04)
( 9.58390311e-01, -2.23592144e-04)
( 9.58781012e-01, -2.20412541e-04)
( 9.59171713e-01, -2.17275471e-04)
( 9.59562415e-01, -2.14180405e-04)
( 9.59953116e-01, -2.11126821e-04)
( 9.60343817e-01, -2.08114204e-04)
( 9.60734518e-01, -2.05142043e-04)
( 9.61125220e-01, -2.02209833e-04)
( 9.61515921e-01, -1.99317075e-04)
( 9.61906622e-01, -1.96463276e-04)
( 9.62297324e-01, -1.93647949e-04)
( 9.62688025e-01, -1.90870611e-04)
( 9.63078726e-01, -1.88130786e-04)
( 9.63469428e-01, -1.85428003e-04)
( 9.63860129e-01, -1.82761795e-04)
( 9.64250830e-01, -1.80131704e-04)
( 9.64641532e-01, -1.77537272e-04)
( 9.65032233e-01, -1.74978052e-04)
( 9.65422934e-01, -1.72453597e-04)
( 9.65813635e-01, -1.69963469e-04)
( 9.66204337e-01, -1.67507232e-04)
( 9.66595038e-01, -1.65084458e-04)
( 9.66985739e-01, -1.62694722e-04)
( 9.67376441e-01, -1.60337604e-04)
( 9.67767142e-01, -1.58012689e-04)
( 9.68157843e-01, -1.55719568e-04)
( 9.68548545e-01, -1.53457836e-04)
( 9.68939246e-01, -1.51227092e-04)
( 9.69329947e-01, -1.49026940e-04)
( 9.69720649e-01, -1.46856989e-04)
( 9.70111350e-01, -1.44716853e-04)
( 9.70502051e-01, -1.42606149e-04)
( 9.70892752e-01, -1.40524501e-04)
( 9.71283454e-01, -1.38471535e-04)
( 9.71674155e-01, -1.36446882e-04)
( 9.72064856e-01, -1.34450178e-04)
( 9.72455558e-01, -1.32481063e-04)
( 9.72846259e-01, -1.30539181e-04)
( 9.73236960e-01, -1.28624180e-04)
( 9.73627662e-01, -1.26735714e-04)
( 9.74018363e-01, -1.24873438e-04)
( 9.74409064e-01, -1.23037014e-04)
( 9.74799766e-01, -1.21226106e-04)
( 9.75190467e-01, -1.19440382e-04)
( 9.75581168e-01, -1.17679517e-04)
( 9.75971870e-01, -1.15943186e-04)
( 9.76362571e-01, -1.14231070e-04)
( 9.76753272e-01, -1.12542853e-04)
( 9.77143973e-01, -1.10878223e-04)
( 9.77534675e-01, -1.09236872e-04)
( 9.77925376e-01, -1.07618496e-04)
( 9.78316077e-01, -1.06022794e-04)
( 9.78706779e-01, -1.04449468e-04)
( 9.79097480e-01, -1.02898226e-04)
( 9.79488181e-01, -1.01368776e-04)
( 9.79878883e-01, -9.98608334e-05)
( 9.80269584e-01, -9.83741139e-05)
( 9.80660285e-01, -9.69083383e-05)
( 9.81050987e-01, -9.54632303e-05)
( 9.81441688e-01, -9.40385169e-05)
( 9.81832389e-01, -9.26339287e-05)
( 9.82223090e-01, -9.12491993e-05)
( 9.82613792e-01, -8.98840657e-05)
( 9.83004493e-01, -8.85382681e-05)
( 9.83395194e-01, -8.72115499e-05)
( 9.83785896e-01, -8.59036576e-05)
( 9.84176597e-01, -8.46143407e-05)
( 9.84567298e-01, -8.33433520e-05)
( 9.84958000e-01, -8.20904472e-05)
( 9.85348701e-01, -8.08553850e-05)
( 9.85739402e-01, -7.96379271e-05)
( 9.86130104e-01, -7.84378382e-05)
( 9.86520805e-01, -7.72548858e-05)
( 9.86911506e-01, -7.60888403e-05)
( 9.87302207e-01, -7.49394751e-05)
( 9.87692909e-01, -7.38065661e-05)
( 9.88083610e-01, -7.26898923e-05)
( 9.88474311e-01, -7.15892353e-05)
( 9.88865013e-01, -7.05043794e-05)
( 9.89255714e-01, -6.94351115e-05)
( 9.89646415e-01, -6.83812214e-05)
( 9.90037117e-01, -6.73425014e-05)
( 9.90427818e-01, -6.63187463e-05)
( 9.90818519e-01, -6.53097537e-05)
( 9.91209221e-01, -6.43153234e-05)
( 9.91599922e-01, -6.33352581e-05)
( 9.91990623e-01, -6.23693628e-05)
( 9.92381324e-01, -6.14174448e-05)
( 9.92772026e-01, -6.04793140e-05)
( 9.93162727e-01, -5.95547828e-05)
( 9.93553428e-01, -5.86436657e-05)
( 9.93944130e-01, -5.77457797e-05)
( 9.94334831e-01, -5.68609442e-05)
( 9.94725532e-01, -5.59889806e-05)
( 9.95116234e-01, -5.51297130e-05)
( 9.95506935e-01, -5.42829673e-05)
( 9.95897636e-01, -5.34485718e-05)
( 9.96288338e-01, -5.26263571e-05)
( 9.96679039e-01, -5.18161558e-05)
( 9.97069740e-01, -5.10178026e-05)
( 9.97460441e-01, -5.02311345e-05)
( 9.97851143e-01, -4.94559904e-05)
( 9.98241844e-01, -4.86922113e-05)
( 9.98632545e-01, -4.79396429e-05)
( 9.99023247e-01, -4.71981827e-05)
( 9.99413948e-01, -4.64667291e-05)
( 9.99804649e-01, -4.54846701e-05)};\label{line:ucfd1}

\addplot [red, thin, solid]
coordinates {
(-9.99999990e-01,  9.53920361e-04)
(-9.97999990e-01,  8.64226465e-04)
(-9.95999990e-01,  7.77904538e-04)
(-9.93999990e-01,  6.95005776e-04)
(-9.91999990e-01,  6.15582729e-04)
(-9.89999990e-01,  5.39689363e-04)
(-9.87999990e-01,  4.67381104e-04)
(-9.85999990e-01,  3.98714906e-04)
(-9.83999990e-01,  3.33749305e-04)
(-9.81999990e-01,  2.72544483e-04)
(-9.79999990e-01,  2.15162340e-04)
(-9.77999990e-01,  1.61666562e-04)
(-9.75999990e-01,  1.12122695e-04)
(-9.73999990e-01,  6.65982251e-05)
(-9.71999990e-01,  2.51626632e-05)
(-9.69999990e-01, -1.21123685e-05)
(-9.67999990e-01, -4.51530426e-05)
(-9.65999990e-01, -7.38832276e-05)
(-9.63999990e-01, -9.82243833e-05)
(-9.61999990e-01, -1.18095450e-04)
(-9.59999990e-01, -1.33412730e-04)
(-9.57999990e-01, -1.44089765e-04)
(-9.55999990e-01, -1.50037200e-04)
(-9.53999990e-01, -1.51162643e-04)
(-9.51999990e-01, -1.47370517e-04)
(-9.49999990e-01, -1.38561896e-04)
(-9.47999990e-01, -1.24634337e-04)
(-9.45999990e-01, -1.05481694e-04)
(-9.43999990e-01, -8.09939263e-05)
(-9.41999990e-01, -5.10568884e-05)
(-9.39999990e-01, -1.55521046e-05)
(-9.37999990e-01,  2.56434691e-05)
(-9.35999990e-01,  7.26577036e-05)
(-9.33999990e-01,  1.25623573e-04)
(-9.31999990e-01,  1.84679453e-04)
(-9.29999990e-01,  2.49969443e-04)
(-9.27999990e-01,  3.21643711e-04)
(-9.25999990e-01,  3.99858869e-04)
(-9.23999990e-01,  4.84778378e-04)
(-9.21999990e-01,  5.76572990e-04)
(-9.19999990e-01,  6.75421220e-04)
(-9.17999990e-01,  7.81509866e-04)
(-9.15999990e-01,  8.95034577e-04)
(-9.13999990e-01,  1.01620046e-03)
(-9.11999990e-01,  1.14522277e-03)
(-9.09999990e-01,  1.28232762e-03)
(-9.07999990e-01,  1.42775281e-03)
(-9.05999990e-01,  1.58174872e-03)
(-9.03999990e-01,  1.74457925e-03)
(-9.01999990e-01,  1.91652295e-03)
(-9.01990746e-01,  1.91733929e-03)
(-9.01990746e-01,  2.36144332e-03)
(-8.99990746e-01,  2.52069951e-03)
(-8.97990746e-01,  2.68768723e-03)
(-8.95990746e-01,  2.86263481e-03)
(-8.93990746e-01,  3.04578190e-03)
(-8.91990746e-01,  3.23738023e-03)
(-8.89990746e-01,  3.43769449e-03)
(-8.87990746e-01,  3.64700329e-03)
(-8.85990746e-01,  3.86560016e-03)
(-8.83990746e-01,  4.09379470e-03)
(-8.81990746e-01,  4.33191384e-03)
(-8.79990746e-01,  4.58030322e-03)
(-8.77990746e-01,  4.83932868e-03)
(-8.75990746e-01,  5.10937795e-03)
(-8.73990746e-01,  5.39086253e-03)
(-8.71990746e-01,  5.68421973e-03)
(-8.69990746e-01,  5.98991499e-03)
(-8.67990746e-01,  6.30844447e-03)
(-8.65990746e-01,  6.64033788e-03)
(-8.63990746e-01,  6.98616180e-03)
(-8.61990746e-01,  7.34652324e-03)
(-8.59990746e-01,  7.72207384e-03)
(-8.57990746e-01,  8.11351450e-03)
(-8.57801285e-01,  8.15144660e-03)
(-8.57801285e-01,  7.48153363e-03)
(-8.55801285e-01,  7.74785263e-03)
(-8.53801285e-01,  8.05435808e-03)
(-8.51801285e-01,  8.40082636e-03)
(-8.49801285e-01,  8.78704966e-03)
(-8.47801285e-01,  9.21283570e-03)
(-8.45801285e-01,  9.67800743e-03)
(-8.43801285e-01,  1.01824029e-02)
(-8.41801285e-01,  1.07258749e-02)
(-8.39801285e-01,  1.13082911e-02)
(-8.37801285e-01,  1.19295338e-02)
(-8.35801285e-01,  1.25894996e-02)
(-8.33801285e-01,  1.32880998e-02)
(-8.31801285e-01,  1.40252601e-02)
(-8.29801285e-01,  1.48009206e-02)
(-8.27801285e-01,  1.56150360e-02)
(-8.25801285e-01,  1.64675757e-02)
(-8.23801285e-01,  1.73585235e-02)
(-8.21801285e-01,  1.82878785e-02)
(-8.19801285e-01,  1.92556545e-02)
(-8.17801285e-01,  2.02618809e-02)
(-8.15801285e-01,  2.13066023e-02)
(-8.13801285e-01,  2.23898795e-02)
(-8.11801285e-01,  2.35117894e-02)
(-8.09801285e-01,  2.46724255e-02)
(-8.07801285e-01,  2.58718983e-02)
(-8.05801285e-01,  2.71103360e-02)
(-8.03801285e-01,  2.83878850e-02)
(-8.01801285e-01,  2.97047102e-02)
(-7.99801285e-01,  3.10609962e-02)
(-7.97801285e-01,  3.24569478e-02)
(-7.95801285e-01,  3.38927907e-02)
(-7.93801285e-01,  3.53687728e-02)
(-7.91801285e-01,  3.68851647e-02)
(-7.89801285e-01,  3.84422616e-02)
(-7.87801285e-01,  4.00403837e-02)
(-7.85801285e-01,  4.16798781e-02)
(-7.83801285e-01,  4.33611201e-02)
(-7.81801285e-01,  4.50845150e-02)
(-7.79801285e-01,  4.68504999e-02)
(-7.79304856e-01,  4.72954949e-02)
(-7.79304856e-01,  3.74169168e-02)
(-7.77304856e-01,  3.98002409e-02)
(-7.75304856e-01,  4.22838300e-02)
(-7.73304856e-01,  4.48617405e-02)
(-7.71304856e-01,  4.75286602e-02)
(-7.69304856e-01,  5.02798140e-02)
(-7.67304856e-01,  5.31108871e-02)
(-7.65304856e-01,  5.60179620e-02)
(-7.63304856e-01,  5.89974662e-02)
(-7.61304856e-01,  6.20461296e-02)
(-7.59304856e-01,  6.51609471e-02)
(-7.57304856e-01,  6.83391486e-02)
(-7.55304856e-01,  7.15781724e-02)
(-7.53304856e-01,  7.48756429e-02)
(-7.51304856e-01,  7.82293509e-02)
(-7.49304856e-01,  8.16372373e-02)
(-7.47304856e-01,  8.50973780e-02)
(-7.45304856e-01,  8.86079715e-02)
(-7.43304856e-01,  9.21673275e-02)
(-7.41304856e-01,  9.57738572e-02)
(-7.39304856e-01,  9.94260642e-02)
(-7.37304856e-01,  1.03122537e-01)
(-7.35304856e-01,  1.06861942e-01)
(-7.33304856e-01,  1.10643017e-01)
(-7.31304856e-01,  1.14464567e-01)
(-7.29304856e-01,  1.18325457e-01)
(-7.27304856e-01,  1.22224608e-01)
(-7.25304856e-01,  1.26160996e-01)
(-7.23304856e-01,  1.30133644e-01)
(-7.22725559e-01,  1.31290954e-01)
(-7.22725559e-01,  1.34440011e-01)
(-7.20725559e-01,  1.38825090e-01)
(-7.18725559e-01,  1.43247313e-01)
(-7.16725559e-01,  1.47705919e-01)
(-7.14725559e-01,  1.52200171e-01)
(-7.12725559e-01,  1.56729356e-01)
(-7.10725559e-01,  1.61292783e-01)
(-7.08725559e-01,  1.65889782e-01)
(-7.06725559e-01,  1.70519704e-01)
(-7.04725559e-01,  1.75181919e-01)
(-7.02725559e-01,  1.79875817e-01)
(-7.00725559e-01,  1.84600806e-01)
(-6.98725559e-01,  1.89356309e-01)
(-6.96725559e-01,  1.94141769e-01)
(-6.94725559e-01,  1.98956644e-01)
(-6.92725559e-01,  2.03800407e-01)
(-6.90725559e-01,  2.08672545e-01)
(-6.88725559e-01,  2.13572561e-01)
(-6.86725559e-01,  2.18499971e-01)
(-6.84725559e-01,  2.23454305e-01)
(-6.82725559e-01,  2.28435105e-01)
(-6.80725559e-01,  2.33441926e-01)
(-6.78725559e-01,  2.38474333e-01)
(-6.76725559e-01,  2.43531905e-01)
(-6.74725559e-01,  2.48614230e-01)
(-6.72725559e-01,  2.53720908e-01)
(-6.70725559e-01,  2.58851550e-01)
(-6.68725559e-01,  2.64005774e-01)
(-6.66725559e-01,  2.69183211e-01)
(-6.64725559e-01,  2.74383498e-01)
(-6.62725559e-01,  2.79606284e-01)
(-6.60725559e-01,  2.84851225e-01)
(-6.58725559e-01,  2.90117986e-01)
(-6.56725559e-01,  2.95406238e-01)
(-6.54725559e-01,  3.00715663e-01)
(-6.52725559e-01,  3.06045950e-01)
(-6.50725559e-01,  3.11396792e-01)
(-6.48725559e-01,  3.16767894e-01)
(-6.46725559e-01,  3.22158964e-01)
(-6.44725559e-01,  3.27569719e-01)
(-6.42725559e-01,  3.32999882e-01)
(-6.40725559e-01,  3.38449180e-01)
(-6.38725559e-01,  3.43917350e-01)
(-6.36725559e-01,  3.49404132e-01)
(-6.34725559e-01,  3.54909272e-01)
(-6.32725559e-01,  3.60432523e-01)
(-6.30725559e-01,  3.65973642e-01)
(-6.29177447e-01,  3.70274897e-01)
(-6.29177447e-01,  3.29133744e-01)
(-6.27177447e-01,  3.39830772e-01)
(-6.25177447e-01,  3.50464504e-01)
(-6.23177447e-01,  3.61035526e-01)
(-6.21177447e-01,  3.71544400e-01)
(-6.19177447e-01,  3.81991669e-01)
(-6.17177447e-01,  3.92377854e-01)
(-6.15177447e-01,  4.02703457e-01)
(-6.13177447e-01,  4.12968960e-01)
(-6.11177447e-01,  4.23174829e-01)
(-6.09177447e-01,  4.33321509e-01)
(-6.07177447e-01,  4.43409429e-01)
(-6.05177447e-01,  4.53439003e-01)
(-6.03177447e-01,  4.63410625e-01)
(-6.01177447e-01,  4.73324677e-01)
(-5.99177447e-01,  4.83181523e-01)
(-5.97177447e-01,  4.92981512e-01)
(-5.95177447e-01,  5.02724981e-01)
(-5.93177447e-01,  5.12412249e-01)
(-5.91177447e-01,  5.22043625e-01)
(-5.89177447e-01,  5.31619401e-01)
(-5.87177447e-01,  5.41139858e-01)
(-5.85177447e-01,  5.50605265e-01)
(-5.83177447e-01,  5.60015875e-01)
(-5.81177447e-01,  5.69371932e-01)
(-5.79177447e-01,  5.78673668e-01)
(-5.77177447e-01,  5.87921300e-01)
(-5.75177447e-01,  5.97115037e-01)
(-5.73177447e-01,  6.06255075e-01)
(-5.71177447e-01,  6.15341600e-01)
(-5.69177447e-01,  6.24374786e-01)
(-5.67177447e-01,  6.33354797e-01)
(-5.65434973e-01,  6.41135286e-01)
(-5.65434973e-01,  6.41135286e-01)
(-5.63434973e-01,  6.50016199e-01)
(-5.61434973e-01,  6.58844351e-01)
(-5.59434973e-01,  6.67619867e-01)
(-5.57434973e-01,  6.76342860e-01)
(-5.55434973e-01,  6.85013437e-01)
(-5.53434973e-01,  6.93631693e-01)
(-5.51434973e-01,  7.02197715e-01)
(-5.49434973e-01,  7.10711579e-01)
(-5.47434973e-01,  7.19173354e-01)
(-5.45434973e-01,  7.27583098e-01)
(-5.43434973e-01,  7.35940862e-01)
(-5.41434973e-01,  7.44246686e-01)
(-5.39434973e-01,  7.52500604e-01)
(-5.37434973e-01,  7.60702638e-01)
(-5.35434973e-01,  7.68852805e-01)
(-5.33434973e-01,  7.76951110e-01)
(-5.31434973e-01,  7.84997552e-01)
(-5.29434973e-01,  7.92992120e-01)
(-5.27434973e-01,  8.00934796e-01)
(-5.25434973e-01,  8.08825552e-01)
(-5.23434973e-01,  8.16664354e-01)
(-5.21434973e-01,  8.24451158e-01)
(-5.19434973e-01,  8.32185912e-01)
(-5.17434973e-01,  8.39868555e-01)
(-5.15434973e-01,  8.47499021e-01)
(-5.13434973e-01,  8.55077231e-01)
(-5.11434973e-01,  8.62603102e-01)
(-5.09434973e-01,  8.70076540e-01)
(-5.07434973e-01,  8.77497446e-01)
(-5.05434973e-01,  8.84865708e-01)
(-5.03434973e-01,  8.92181210e-01)
(-5.01434973e-01,  8.99443826e-01)
(-4.99434973e-01,  9.06653422e-01)
(-4.97434973e-01,  9.13809855e-01)
(-4.95434973e-01,  9.20912975e-01)
(-4.93434973e-01,  9.27962622e-01)
(-4.91434973e-01,  9.34958629e-01)
(-4.89434973e-01,  9.41900819e-01)
(-4.87434973e-01,  9.48789009e-01)
(-4.85434973e-01,  9.55623003e-01)
(-4.83434973e-01,  9.62402601e-01)
(-4.81434973e-01,  9.69127592e-01)
(-4.79434973e-01,  9.75797755e-01)
(-4.77434973e-01,  9.82412861e-01)
(-4.75434973e-01,  9.88972674e-01)
(-4.73434973e-01,  9.95476946e-01)
(-4.71434973e-01,  1.00192542e+00)
(-4.69434973e-01,  1.00831783e+00)
(-4.67434973e-01,  1.01465391e+00)
(-4.65434973e-01,  1.02093336e+00)
(-4.63434973e-01,  1.02715589e+00)
(-4.62125429e-01,  1.03119926e+00)
(-4.62125429e-01,  1.03415004e+00)
(-4.60125429e-01,  1.04014504e+00)
(-4.58125429e-01,  1.04603165e+00)
(-4.56125429e-01,  1.05181348e+00)
(-4.54125429e-01,  1.05749401e+00)
(-4.52125429e-01,  1.06307660e+00)
(-4.50125429e-01,  1.06856446e+00)
(-4.48125429e-01,  1.07396066e+00)
(-4.46125429e-01,  1.07926818e+00)
(-4.44798134e-01,  1.08274293e+00)
(-4.44798134e-01,  1.08274293e+00)
(-4.42798134e-01,  1.08790912e+00)
(-4.40798134e-01,  1.09299392e+00)
(-4.38798134e-01,  1.09799985e+00)
(-4.36798134e-01,  1.10292933e+00)
(-4.34798134e-01,  1.10778469e+00)
(-4.32798134e-01,  1.11256814e+00)
(-4.30798134e-01,  1.11728182e+00)
(-4.28798134e-01,  1.12192776e+00)
(-4.26798134e-01,  1.12650792e+00)
(-4.24798134e-01,  1.13102416e+00)
(-4.22798134e-01,  1.13547829e+00)
(-4.20798134e-01,  1.13987203e+00)
(-4.18798134e-01,  1.14420702e+00)
(-4.16798134e-01,  1.14848485e+00)
(-4.14798134e-01,  1.15270704e+00)
(-4.12798134e-01,  1.15687506e+00)
(-4.10798134e-01,  1.16099030e+00)
(-4.08798134e-01,  1.16505412e+00)
(-4.06798134e-01,  1.16906781e+00)
(-4.05916597e-01,  1.17082132e+00)
(-4.05916597e-01,  1.14558506e+00)
(-4.03916597e-01,  1.14881380e+00)
(-4.01916597e-01,  1.15180798e+00)
(-3.99916597e-01,  1.15455427e+00)
(-3.97916597e-01,  1.15703902e+00)
(-3.95916597e-01,  1.15924828e+00)
(-3.93916597e-01,  1.16116781e+00)
(-3.91916597e-01,  1.16278308e+00)
(-3.89916597e-01,  1.16407930e+00)
(-3.87916597e-01,  1.16504143e+00)
(-3.85916597e-01,  1.16565417e+00)
(-3.83916597e-01,  1.16590206e+00)
(-3.81916597e-01,  1.16576941e+00)
(-3.79916597e-01,  1.16524040e+00)
(-3.77916597e-01,  1.16429908e+00)
(-3.75916597e-01,  1.16292943e+00)
(-3.73916597e-01,  1.16111536e+00)
(-3.71916597e-01,  1.15884080e+00)
(-3.69916597e-01,  1.15608972e+00)
(-3.67916597e-01,  1.15284620e+00)
(-3.65916597e-01,  1.14909444e+00)
(-3.63916597e-01,  1.14481889e+00)
(-3.61916597e-01,  1.14000425e+00)
(-3.61550080e-01,  1.13906229e+00)
(-3.61550080e-01,  1.13906229e+00)
(-3.59550080e-01,  1.13359047e+00)
(-3.57550080e-01,  1.12754743e+00)
(-3.55550080e-01,  1.12091916e+00)
(-3.53550080e-01,  1.11369222e+00)
(-3.51550080e-01,  1.10585377e+00)
(-3.49550080e-01,  1.09739169e+00)
(-3.47550080e-01,  1.08829457e+00)
(-3.45550080e-01,  1.07855187e+00)
(-3.43550080e-01,  1.06815389e+00)
(-3.41550080e-01,  1.05709190e+00)
(-3.39550080e-01,  1.04535818e+00)
(-3.37550080e-01,  1.03294604e+00)
(-3.35550080e-01,  1.01984991e+00)
(-3.35362680e-01,  1.01858758e+00)
(-3.35362680e-01,  1.03011655e+00)
(-3.33362680e-01,  1.00875626e+00)
(-3.31362680e-01,  9.87002534e-01)
(-3.29362680e-01,  9.64826837e-01)
(-3.27362680e-01,  9.42196541e-01)
(-3.25362680e-01,  9.19074016e-01)
(-3.23362680e-01,  8.95415474e-01)
(-3.21362680e-01,  8.71169444e-01)
(-3.19362680e-01,  8.46274719e-01)
(-3.17362680e-01,  8.20657529e-01)
(-3.15362680e-01,  7.94227577e-01)
(-3.13362680e-01,  7.66872280e-01)
(-3.11362680e-01,  7.38448155e-01)
(-3.09362680e-01,  7.08767373e-01)
(-3.07362680e-01,  6.77575726e-01)
(-3.05362680e-01,  6.44514181e-01)
(-3.04490560e-01,  6.29384743e-01)
(-3.04490560e-01,  6.03529597e-01)
(-3.02490560e-01,  5.61374816e-01)
(-3.00490560e-01,  5.21655548e-01)
(-2.98490560e-01,  4.84288161e-01)
(-2.96490560e-01,  4.49191977e-01)
(-2.94490560e-01,  4.16289106e-01)
(-2.92490560e-01,  3.85504300e-01)
(-2.90490560e-01,  3.56764807e-01)
(-2.88490560e-01,  3.30000245e-01)
(-2.86490560e-01,  3.05142476e-01)
(-2.84490560e-01,  2.82125494e-01)
(-2.82490560e-01,  2.60885312e-01)
(-2.80490560e-01,  2.41359868e-01)
(-2.78490560e-01,  2.23488923e-01)
(-2.76490560e-01,  2.07213976e-01)
(-2.74490560e-01,  1.92478181e-01)
(-2.72490560e-01,  1.79226261e-01)
(-2.70490560e-01,  1.67404441e-01)
(-2.68490560e-01,  1.56960369e-01)
(-2.66490560e-01,  1.47843057e-01)
(-2.64490560e-01,  1.40002811e-01)
(-2.62490560e-01,  1.33391171e-01)
(-2.60490560e-01,  1.27960857e-01)
(-2.58490560e-01,  1.23665710e-01)
(-2.56490560e-01,  1.20460640e-01)
(-2.54490560e-01,  1.18301578e-01)
(-2.52490560e-01,  1.17145422e-01)
(-2.50490560e-01,  1.16949995e-01)
(-2.48490560e-01,  1.17673999e-01)
(-2.46490560e-01,  1.19276965e-01)
(-2.44490560e-01,  1.21719219e-01)
(-2.42490560e-01,  1.24961832e-01)
(-2.40490560e-01,  1.28966582e-01)
(-2.38490560e-01,  1.33695911e-01)
(-2.36490560e-01,  1.39112884e-01)
(-2.34490560e-01,  1.45181149e-01)
(-2.32490560e-01,  1.51864892e-01)
(-2.30490560e-01,  1.59128796e-01)
(-2.30302318e-01,  1.59841098e-01)};\label{line:u21_solid}

\addplot [red, thin, solid]
coordinates {
(-2.30302318e-01,  8.13505523e-02)
(-2.28302318e-01,  7.66169668e-02)
(-2.26302318e-01,  7.21025545e-02)
(-2.24302318e-01,  6.77992700e-02)
(-2.22302318e-01,  6.36994590e-02)
(-2.20302318e-01,  5.97958407e-02)
(-2.18302318e-01,  5.60814898e-02)
(-2.16302318e-01,  5.25498187e-02)
(-2.14302318e-01,  4.91945607e-02)
(-2.12302318e-01,  4.60097520e-02)
(-2.10302318e-01,  4.29897164e-02)
(-2.08302318e-01,  4.01290489e-02)
(-2.06302318e-01,  3.74226011e-02)
(-2.04302318e-01,  3.48654668e-02)
(-2.02302318e-01,  3.24529684e-02)
(-2.00302318e-01,  3.01806444e-02)
(-1.98302318e-01,  2.80442372e-02)
(-1.96302318e-01,  2.60396815e-02)
(-1.94302318e-01,  2.41630941e-02)
(-1.92302318e-01,  2.24107634e-02)
(-1.90302318e-01,  2.07791402e-02)
(-1.88302318e-01,  1.92648284e-02)
(-1.86302318e-01,  1.78645774e-02)
(-1.84302318e-01,  1.65752734e-02)
(-1.82302318e-01,  1.53939328e-02)
(-1.80302318e-01,  1.43176946e-02)
(-1.78302318e-01,  1.33438147e-02)
(-1.76302318e-01,  1.24696588e-02)
(-1.74302318e-01,  1.16926978e-02)
(-1.72302318e-01,  1.10105015e-02)
(-1.70302318e-01,  1.04207341e-02)
(-1.68516760e-01,  9.97046491e-03)
(-1.68516760e-01,  1.31512163e-02)
(-1.66516760e-01,  1.26216781e-02)
(-1.64516760e-01,  1.21171524e-02)
(-1.62516760e-01,  1.16373754e-02)
(-1.60516760e-01,  1.11820839e-02)
(-1.58516760e-01,  1.07510160e-02)
(-1.56516760e-01,  1.03439111e-02)
(-1.54516760e-01,  9.96051016e-03)
(-1.52516760e-01,  9.60055596e-03)
(-1.50516760e-01,  9.26379326e-03)
(-1.48516760e-01,  8.94996896e-03)
(-1.46516760e-01,  8.65883227e-03)
(-1.44516760e-01,  8.39013479e-03)
(-1.42516760e-01,  8.14363063e-03)
(-1.40516760e-01,  7.91907653e-03)
(-1.38516760e-01,  7.71623186e-03)
(-1.36516760e-01,  7.53485877e-03)
(-1.34516760e-01,  7.37472217e-03)
(-1.32516760e-01,  7.23558983e-03)
(-1.30516760e-01,  7.11723236e-03)
(-1.28516760e-01,  7.01942325e-03)
(-1.26516760e-01,  6.94193893e-03)
(-1.24516760e-01,  6.88455869e-03)
(-1.22516760e-01,  6.84706479e-03)
(-1.20516760e-01,  6.82924238e-03)
(-1.18516760e-01,  6.83087951e-03)
(-1.16516760e-01,  6.85176716e-03)
(-1.14516760e-01,  6.89169919e-03)
(-1.12516760e-01,  6.95047230e-03)
(-1.10516760e-01,  7.02788610e-03)
(-1.08516760e-01,  7.12374298e-03)
(-1.06516760e-01,  7.23784815e-03)
(-1.05118909e-01,  7.32833069e-03)
(-1.05118909e-01,  2.75399327e-03)
(-1.03118909e-01,  2.56364153e-03)
(-1.01118909e-01,  2.37996064e-03)
(-9.91189094e-02,  2.20290838e-03)
(-9.71189094e-02,  2.03244301e-03)
(-9.51189094e-02,  1.86852327e-03)
(-9.31189094e-02,  1.71110835e-03)
(-9.11189094e-02,  1.56015790e-03)
(-8.91189094e-02,  1.41563200e-03)
(-8.71189094e-02,  1.27749117e-03)
(-8.51189094e-02,  1.14569638e-03)
(-8.31189094e-02,  1.02020900e-03)
(-8.11189094e-02,  9.00990799e-04)
(-7.91189094e-02,  7.88003977e-04)
(-7.71189094e-02,  6.81211121e-04)
(-7.51189094e-02,  5.80575207e-04)
(-7.31189094e-02,  4.86059601e-04)
(-7.11189094e-02,  3.97628044e-04)
(-6.91189094e-02,  3.15244650e-04)
(-6.71189094e-02,  2.38873899e-04)
(-6.51189094e-02,  1.68480631e-04)
(-6.31189094e-02,  1.04030042e-04)
(-6.11189094e-02,  4.54876747e-05)
(-5.91189094e-02, -7.18058348e-06)
(-5.71189094e-02, -5.40085070e-05)
(-5.51189094e-02, -9.50295374e-05)
(-5.31189094e-02, -1.30276788e-04)
(-5.11189094e-02, -1.59783050e-04)
(-4.91189094e-02, -1.83580795e-04)
(-4.71189094e-02, -2.01702182e-04)
(-4.51189094e-02, -2.14179060e-04)
(-4.31189094e-02, -2.21042974e-04)
(-4.11189094e-02, -2.22325170e-04)
(-3.91189094e-02, -2.18056596e-04)
(-3.71189094e-02, -2.08267909e-04)
(-3.51189094e-02, -1.92989480e-04)
(-3.31189094e-02, -1.72251395e-04)
(-3.11189094e-02, -1.46083459e-04)
(-2.91189094e-02, -1.14515205e-04)
(-2.71189094e-02, -7.75758907e-05)
(-2.51189094e-02, -3.52945066e-05)
(-2.31189094e-02,  1.23002216e-05)
(-2.11189094e-02,  6.51798290e-05)
(-1.91189094e-02,  1.23316109e-04)
(-1.71189094e-02,  1.86681108e-04)
(-1.51189094e-02,  2.55247125e-04)
(-1.31189094e-02,  3.28986706e-04)
(-1.11189094e-02,  4.07872640e-04)
(-9.11890938e-03,  4.91877959e-04)
(-7.11890938e-03,  5.80975932e-04)
(-5.11890938e-03,  6.75140064e-04)
(-3.11890938e-03,  7.74344092e-04)
(-1.11890938e-03,  8.78561981e-04)
( 2.53710463e-04,  9.52975719e-04)
( 2.53710463e-04, -6.90061852e-04)
( 2.25371046e-03, -6.19640202e-04)
( 4.25371046e-03, -5.52054890e-04)
( 6.25371046e-03, -4.87346516e-04)
( 8.25371046e-03, -4.25556646e-04)
( 1.02537105e-02, -3.66727842e-04)
( 1.22537105e-02, -3.10903696e-04)
( 1.42537105e-02, -2.58128865e-04)
( 1.62537105e-02, -2.08449108e-04)
( 1.82537105e-02, -1.61911322e-04)
( 2.02537105e-02, -1.18563584e-04)
( 2.22537105e-02, -7.84551918e-05)
( 2.42537105e-02, -4.16367055e-05)
( 2.62537105e-02, -8.15999504e-06)
( 2.82537105e-02,  2.19217136e-05)
( 3.02537105e-02,  4.85537887e-05)
( 3.22537105e-02,  7.16801406e-05)
( 3.42537105e-02,  9.12431680e-05)
( 3.62537105e-02,  1.07183701e-04)
( 3.82537105e-02,  1.19440939e-04)
( 4.02537105e-02,  1.27952393e-04)
( 4.22537105e-02,  1.32653816e-04)
( 4.42537105e-02,  1.33479134e-04)
( 4.62537105e-02,  1.30360376e-04)
( 4.82537105e-02,  1.23227596e-04)
( 5.02537105e-02,  1.12008794e-04)
( 5.22537105e-02,  9.66298304e-05)
( 5.42537105e-02,  7.70143386e-05)
( 5.62537105e-02,  5.30836311e-05)
( 5.82537105e-02,  2.47566013e-05)
( 6.02537105e-02, -8.05038036e-06)
( 6.22537105e-02, -4.54235759e-05)
( 6.42537105e-02, -8.74519954e-05)
( 6.62537105e-02, -1.34227519e-04)
( 6.82537105e-02, -1.85845026e-04)
( 7.02537105e-02, -2.42402530e-04)
( 7.22537105e-02, -3.04001327e-04)
( 7.42537105e-02, -3.70746144e-04)
( 7.62537105e-02, -4.42745304e-04)
( 7.82537105e-02, -5.20110895e-04)
( 8.02537105e-02, -6.02958957e-04)
( 8.22537105e-02, -6.91409670e-04)
( 8.42537105e-02, -7.85587567e-04)
( 8.62537105e-02, -8.85621744e-04)
( 8.82537105e-02, -9.91646102e-04)
( 9.02537105e-02, -1.10379959e-03)
( 9.22537105e-02, -1.22222647e-03)
( 9.42537105e-02, -1.34707660e-03)
( 9.62537105e-02, -1.47850574e-03)
( 9.82537105e-02, -1.61667586e-03)
( 9.95385671e-02, -1.70907466e-03)
( 9.95385671e-02, -2.09934069e-03)
( 1.01538567e-01, -2.24394980e-03)
( 1.03538567e-01, -2.39399285e-03)
( 1.05538567e-01, -2.54961468e-03)
( 1.07538567e-01, -2.71096663e-03)
( 1.09274247e-01, -2.85576095e-03)
( 1.09274247e-01, -3.21857636e-03)
( 1.11274247e-01, -3.22324388e-03)
( 1.13274247e-01, -3.25308797e-03)
( 1.15274247e-01, -3.30803691e-03)
( 1.17274247e-01, -3.38802215e-03)
( 1.19274247e-01, -3.49297832e-03)
( 1.21274247e-01, -3.62284322e-03)
( 1.23274247e-01, -3.77755777e-03)
( 1.25274247e-01, -3.95706604e-03)
( 1.27274247e-01, -4.16131524e-03)
( 1.29274247e-01, -4.39025568e-03)
( 1.31274247e-01, -4.64384079e-03)
( 1.33274247e-01, -4.92202713e-03)
( 1.35274247e-01, -5.22477437e-03)
( 1.37274247e-01, -5.55204529e-03)
( 1.39274247e-01, -5.90380578e-03)
( 1.41274247e-01, -6.28002487e-03)
( 1.43274247e-01, -6.68067471e-03)
( 1.45274247e-01, -7.10573061e-03)
( 1.47274247e-01, -7.55517102e-03)
( 1.49274247e-01, -8.02897754e-03)
( 1.51274247e-01, -8.52713499e-03)
( 1.53274247e-01, -9.04963136e-03)
( 1.55274247e-01, -9.59645787e-03)
( 1.57274247e-01, -1.01676090e-02)
( 1.59274247e-01, -1.07630824e-02)
( 1.61274247e-01, -1.13828793e-02)
( 1.63274247e-01, -1.20270038e-02)
( 1.65274247e-01, -1.26954637e-02)
( 1.67274247e-01, -1.33882702e-02)
( 1.69274247e-01, -1.41054378e-02)
( 1.71274247e-01, -1.48469844e-02)
( 1.73274247e-01, -1.56129315e-02)
( 1.75274247e-01, -1.64033044e-02)
( 1.77274247e-01, -1.72181315e-02)
( 1.79274247e-01, -1.80574454e-02)
( 1.81274247e-01, -1.89212819e-02)
( 1.83274247e-01, -1.98096811e-02)
( 1.85274247e-01, -2.07226865e-02)
( 1.87274247e-01, -2.16603457e-02)
( 1.89274247e-01, -2.26227103e-02)
( 1.91274247e-01, -2.36098360e-02)
( 1.93274247e-01, -2.46217823e-02)
( 1.95274247e-01, -2.56586134e-02)
( 1.97274247e-01, -2.67203973e-02)
( 1.99274247e-01, -2.78072068e-02)
( 2.01274247e-01, -2.89191190e-02)
( 2.03274247e-01, -3.00562156e-02)
( 2.05274247e-01, -3.12185830e-02)
( 2.07274247e-01, -3.24063124e-02)
( 2.09274247e-01, -3.36195000e-02)
( 2.11274247e-01, -3.48582470e-02)
( 2.13274247e-01, -3.61226598e-02)
( 2.14117051e-01, -3.66631998e-02)
( 2.14117051e-01, -2.93706362e-02)
( 2.16117051e-01, -3.26388447e-02)
( 2.18117051e-01, -3.59316688e-02)
( 2.20117051e-01, -3.92494593e-02)
( 2.22117051e-01, -4.25925299e-02)
( 2.24117051e-01, -4.59611596e-02)
( 2.26117051e-01, -4.93555948e-02)
( 2.28117051e-01, -5.27760508e-02)
( 2.30117051e-01, -5.62227142e-02)
( 2.32117051e-01, -5.96957440e-02)
( 2.34117051e-01, -6.31952740e-02)
( 2.36117051e-01, -6.67214136e-02)
( 2.37011526e-01, -6.83070701e-02)
( 2.37011526e-01, -7.26888741e-02)
( 2.39011526e-01, -7.79995581e-02)
( 2.41011526e-01, -8.34190205e-02)
( 2.43011526e-01, -8.89483484e-02)
( 2.45011526e-01, -9.45887038e-02)
( 2.47011526e-01, -1.00341325e-01)
( 2.49011526e-01, -1.06207527e-01)
( 2.51011526e-01, -1.12188705e-01)
( 2.53011526e-01, -1.18286334e-01)
( 2.55011526e-01, -1.24501970e-01)
( 2.57011526e-01, -1.30837255e-01)
( 2.59011526e-01, -1.37293917e-01)
( 2.61011526e-01, -1.43873774e-01)
( 2.63011526e-01, -1.50578736e-01)
( 2.65011526e-01, -1.57410807e-01)
( 2.67011526e-01, -1.64372090e-01)
( 2.69011526e-01, -1.71464792e-01)
( 2.71011526e-01, -1.78691224e-01)
( 2.71629456e-01, -1.80951354e-01)
( 2.71629456e-01, -1.80951354e-01)
( 2.73629456e-01, -1.88356512e-01)
( 2.75629456e-01, -1.95901168e-01)
( 2.77629456e-01, -2.03588018e-01)
( 2.79629456e-01, -2.11419885e-01)
( 2.81629456e-01, -2.19399726e-01)
( 2.83629456e-01, -2.27530639e-01)
( 2.85629456e-01, -2.35815867e-01)
( 2.87629456e-01, -2.44258810e-01)
( 2.89629456e-01, -2.52863031e-01)
( 2.91629456e-01, -2.61632266e-01)
( 2.93629456e-01, -2.70570431e-01)
( 2.95629456e-01, -2.79681636e-01)
( 2.97629456e-01, -2.88970198e-01)
( 2.99629456e-01, -2.98440646e-01)
( 3.01629456e-01, -3.08097744e-01)
( 3.03629456e-01, -3.17946499e-01)
( 3.05629456e-01, -3.27992180e-01)
( 3.07629456e-01, -3.38240337e-01)
( 3.09629456e-01, -3.48696819e-01)
( 3.10607344e-01, -3.53887135e-01)
( 3.10607344e-01, -3.53887135e-01)
( 3.11022730e-01, -3.56107566e-01)};\label{line:u21_solid}

\addplot [red, thin, solid]
coordinates {
( 3.11022730e-01, -5.16506028e-01)
( 3.11585003e-01, -5.23142847e-01)
( 3.11585003e-01, -5.23142847e-01)
( 3.13585003e-01, -5.46085762e-01)
( 3.15585003e-01, -5.68032031e-01)
( 3.17585003e-01, -5.89030991e-01)
( 3.19585003e-01, -6.09128099e-01)
( 3.21585003e-01, -6.28365345e-01)
( 3.23585003e-01, -6.46781615e-01)
( 3.25585003e-01, -6.64413002e-01)
( 3.27585003e-01, -6.81293079e-01)
( 3.29585003e-01, -6.97453140e-01)
( 3.31585003e-01, -7.12922412e-01)
( 3.33585003e-01, -7.27728240e-01)
( 3.35585003e-01, -7.41896255e-01)
( 3.37585003e-01, -7.55450518e-01)
( 3.39585003e-01, -7.68413657e-01)
( 3.41585003e-01, -7.80806979e-01)
( 3.43585003e-01, -7.92650579e-01)
( 3.45585003e-01, -8.03963434e-01)
( 3.47585003e-01, -8.14763488e-01)
( 3.49585003e-01, -8.25067730e-01)
( 3.51585003e-01, -8.34892266e-01)
( 3.53585003e-01, -8.44252378e-01)
( 3.55585003e-01, -8.53162587e-01)
( 3.57585003e-01, -8.61636701e-01)
( 3.59585003e-01, -8.69687867e-01)
( 3.61585003e-01, -8.77328614e-01)
( 3.63585003e-01, -8.84570890e-01)
( 3.65585003e-01, -8.91426106e-01)
( 3.67585003e-01, -8.97905163e-01)
( 3.69585003e-01, -9.04018488e-01)
( 3.71585003e-01, -9.09776059e-01)
( 3.73085979e-01, -9.13869139e-01)
( 3.73085979e-01, -9.13869139e-01)
( 3.75085979e-01, -9.19026743e-01)
( 3.77085979e-01, -9.23853949e-01)
( 3.79085979e-01, -9.28359282e-01)
( 3.81085979e-01, -9.32550934e-01)
( 3.83085979e-01, -9.36436775e-01)
( 3.85085979e-01, -9.40024376e-01)
( 3.87085979e-01, -9.43321025e-01)
( 3.89085979e-01, -9.46333739e-01)
( 3.91085979e-01, -9.49069281e-01)
( 3.93085979e-01, -9.51534171e-01)
( 3.95085979e-01, -9.53734700e-01)
( 3.97085979e-01, -9.55676938e-01)
( 3.99085979e-01, -9.57366752e-01)
( 4.01085979e-01, -9.58809809e-01)
( 4.03085979e-01, -9.60011586e-01)
( 4.05085979e-01, -9.60977384e-01)
( 4.07085979e-01, -9.61712333e-01)
( 4.09085979e-01, -9.62221399e-01)
( 4.11085979e-01, -9.62509393e-01)
( 4.13085979e-01, -9.62580977e-01)
( 4.15085979e-01, -9.62440674e-01)
( 4.17085979e-01, -9.62092867e-01)
( 4.19085979e-01, -9.61541814e-01)
( 4.21085979e-01, -9.60791646e-01)
( 4.23085979e-01, -9.59846376e-01)
( 4.25085979e-01, -9.58709903e-01)
( 4.27085979e-01, -9.57386019e-01)
( 4.29085979e-01, -9.55878409e-01)
( 4.31085979e-01, -9.54190659e-01)
( 4.33085979e-01, -9.52326259e-01)
( 4.35085979e-01, -9.50288605e-01)
( 4.37085979e-01, -9.48081008e-01)
( 4.39085979e-01, -9.45706689e-01)
( 4.41085979e-01, -9.43168791e-01)
( 4.42564392e-01, -9.41189410e-01)
( 4.42564392e-01, -9.40650378e-01)
( 4.44564392e-01, -9.38356315e-01)
( 4.46564392e-01, -9.36041215e-01)
( 4.48564392e-01, -9.33705036e-01)
( 4.50564392e-01, -9.31347746e-01)
( 4.52564392e-01, -9.28969325e-01)
( 4.54564392e-01, -9.26569759e-01)
( 4.56564392e-01, -9.24149051e-01)
( 4.58564392e-01, -9.21707211e-01)
( 4.60564392e-01, -9.19244266e-01)
( 4.61423607e-01, -9.18179694e-01)
( 4.61423607e-01, -9.12105292e-01)
( 4.63423607e-01, -9.07375761e-01)
( 4.65423607e-01, -9.02476746e-01)
( 4.67423607e-01, -8.97429126e-01)
( 4.69423607e-01, -8.92249383e-01)
( 4.71423607e-01, -8.86950786e-01)
( 4.73423607e-01, -8.81544204e-01)
( 4.75423607e-01, -8.76038661e-01)
( 4.77423607e-01, -8.70441747e-01)
( 4.79423607e-01, -8.64759907e-01)
( 4.81423607e-01, -8.58998668e-01)
( 4.83423607e-01, -8.53162803e-01)
( 4.85423607e-01, -8.47256466e-01)
( 4.87423607e-01, -8.41283292e-01)
( 4.89423607e-01, -8.35246480e-01)
( 4.91423607e-01, -8.29148855e-01)
( 4.93423607e-01, -8.22992929e-01)
( 4.95423607e-01, -8.16780937e-01)
( 4.97423607e-01, -8.10514875e-01)
( 4.99423607e-01, -8.04196533e-01)
( 5.01423607e-01, -7.97827516e-01)
( 5.03423607e-01, -7.91409269e-01)
( 5.05423607e-01, -7.84943093e-01)
( 5.07423607e-01, -7.78430160e-01)
( 5.09423607e-01, -7.71871527e-01)
( 5.11423607e-01, -7.65268149e-01)
( 5.13423607e-01, -7.58620884e-01)
( 5.15423607e-01, -7.51930507e-01)
( 5.17423607e-01, -7.45197715e-01)
( 5.19423607e-01, -7.38423134e-01)
( 5.21423607e-01, -7.31607323e-01)
( 5.23423607e-01, -7.24750781e-01)
( 5.23476079e-01, -7.24570352e-01)
( 5.23476079e-01, -7.24570352e-01)
( 5.25476079e-01, -7.17672473e-01)
( 5.27476079e-01, -7.10734708e-01)
( 5.29476079e-01, -7.03757398e-01)
( 5.31476079e-01, -6.96740840e-01)
( 5.33476079e-01, -6.89685287e-01)
( 5.35476079e-01, -6.82590951e-01)
( 5.37476079e-01, -6.75458007e-01)
( 5.39476079e-01, -6.68286595e-01)
( 5.41476079e-01, -6.61076816e-01)
( 5.43476079e-01, -6.53828744e-01)
( 5.45476079e-01, -6.46542415e-01)
( 5.47476079e-01, -6.39217839e-01)
( 5.49476079e-01, -6.31854995e-01)
( 5.51476079e-01, -6.24453832e-01)
( 5.53476079e-01, -6.17014273e-01)
( 5.55476079e-01, -6.09536212e-01)
( 5.57476079e-01, -6.02019518e-01)
( 5.59476079e-01, -5.94464032e-01)
( 5.61476079e-01, -5.86869571e-01)
( 5.63476079e-01, -5.79235925e-01)
( 5.65476079e-01, -5.71562858e-01)
( 5.67476079e-01, -5.63850110e-01)
( 5.69476079e-01, -5.56097396e-01)
( 5.71476079e-01, -5.48304404e-01)
( 5.73476079e-01, -5.40470799e-01)
( 5.75476079e-01, -5.32596217e-01)
( 5.77476079e-01, -5.24680272e-01)
( 5.79476079e-01, -5.16722550e-01)
( 5.81476079e-01, -5.08722611e-01)
( 5.83476079e-01, -5.00679987e-01)
( 5.85476079e-01, -4.92594184e-01)
( 5.87476079e-01, -4.84464681e-01)
( 5.89476079e-01, -4.76290926e-01)
( 5.91476079e-01, -4.68072340e-01)
( 5.93476079e-01, -4.59808311e-01)
( 5.95476079e-01, -4.51498200e-01)
( 5.97476079e-01, -4.43141334e-01)
( 5.99476079e-01, -4.34737006e-01)
( 6.01476079e-01, -4.26284478e-01)
( 6.01785117e-01, -4.24974053e-01)
( 6.01785117e-01, -4.24974053e-01)
( 6.03785117e-01, -4.16464910e-01)
( 6.05785117e-01, -4.07905852e-01)
( 6.07785117e-01, -3.99296023e-01)
( 6.09785117e-01, -3.90634529e-01)
( 6.11785117e-01, -3.81920434e-01)
( 6.13785117e-01, -3.73152758e-01)
( 6.15785117e-01, -3.64330477e-01)
( 6.17785117e-01, -3.55452520e-01)
( 6.19785117e-01, -3.46517766e-01)
( 6.21785117e-01, -3.37525043e-01)
( 6.23785117e-01, -3.28473123e-01)
( 6.25785117e-01, -3.19360724e-01)
( 6.27785117e-01, -3.10186500e-01)
( 6.29785117e-01, -3.00949045e-01)
( 6.30454149e-01, -2.97844598e-01)
( 6.30454149e-01, -3.12221961e-01)
( 6.32454149e-01, -3.07779928e-01)
( 6.34454149e-01, -3.03344143e-01)
( 6.36454149e-01, -2.98914669e-01)
( 6.38454149e-01, -2.94491571e-01)
( 6.40454149e-01, -2.90074915e-01)
( 6.42454149e-01, -2.85664767e-01)
( 6.44454149e-01, -2.81261197e-01)
( 6.46454149e-01, -2.76864272e-01)
( 6.48454149e-01, -2.72474065e-01)
( 6.50454149e-01, -2.68090647e-01)
( 6.52454149e-01, -2.63714091e-01)
( 6.54454149e-01, -2.59344472e-01)
( 6.56454149e-01, -2.54981865e-01)
( 6.58454149e-01, -2.50626349e-01)
( 6.60454149e-01, -2.46278001e-01)
( 6.62454149e-01, -2.41936903e-01)
( 6.64454149e-01, -2.37603136e-01)
( 6.66454149e-01, -2.33276783e-01)
( 6.68454149e-01, -2.28957929e-01)
( 6.70454149e-01, -2.24646661e-01)
( 6.72454149e-01, -2.20343067e-01)
( 6.74454149e-01, -2.16047238e-01)
( 6.76454149e-01, -2.11759264e-01)
( 6.78454149e-01, -2.07479240e-01)
( 6.78650781e-01, -2.07058879e-01)
( 6.78650781e-01, -2.07058879e-01)
( 6.80650781e-01, -2.02787697e-01)
( 6.82650781e-01, -1.98524667e-01)
( 6.84650781e-01, -1.94269890e-01)
( 6.86650781e-01, -1.90023467e-01)
( 6.88650781e-01, -1.85785501e-01)
( 6.90650781e-01, -1.81556100e-01)
( 6.92650781e-01, -1.77335371e-01)
( 6.94650781e-01, -1.73123426e-01)
( 6.96650781e-01, -1.68920377e-01)
( 6.98650781e-01, -1.64726339e-01)
( 7.00650781e-01, -1.60541432e-01)
( 7.02650781e-01, -1.56365775e-01)
( 7.04650781e-01, -1.52199493e-01)
( 7.06650781e-01, -1.48042711e-01)
( 7.08650781e-01, -1.43895560e-01)
( 7.10650781e-01, -1.39758170e-01)
( 7.12650781e-01, -1.35630677e-01)
( 7.14650781e-01, -1.31513220e-01)
( 7.16650781e-01, -1.27405940e-01)
( 7.18650781e-01, -1.23308983e-01)
( 7.20650781e-01, -1.19222498e-01)
( 7.22650781e-01, -1.15146636e-01)
( 7.23619108e-01, -1.13177115e-01)
( 7.23619108e-01, -1.10971183e-01)
( 7.25619108e-01, -1.07426728e-01)
( 7.27619108e-01, -1.03920054e-01)
( 7.29619108e-01, -1.00452321e-01)
( 7.31619108e-01, -9.70247527e-02)
( 7.33619108e-01, -9.36386382e-02)
( 7.35619108e-01, -9.02953404e-02)
( 7.37619108e-01, -8.69963001e-02)
( 7.39619108e-01, -8.37430434e-02)
( 7.41619108e-01, -8.05371884e-02)
( 7.43619108e-01, -7.73804539e-02)
( 7.45619108e-01, -7.42746680e-02)
( 7.47619108e-01, -7.12217781e-02)
( 7.49619108e-01, -6.82238629e-02)
( 7.51619108e-01, -6.52831447e-02)
( 7.53619108e-01, -6.24020037e-02)
( 7.55619108e-01, -5.95829949e-02)
( 7.57619108e-01, -5.68288665e-02)
( 7.59619108e-01, -5.41425811e-02)
( 7.61619108e-01, -5.15273403e-02)
( 7.63619108e-01, -4.89866129e-02)
( 7.65619108e-01, -4.65241674e-02)
( 7.67619108e-01, -4.41441099e-02)
( 7.69619108e-01, -4.18509287e-02)
( 7.71619108e-01, -3.96495461e-02)
( 7.73619108e-01, -3.75453806e-02)
( 7.73736189e-01, -3.74253386e-02)
( 7.73736189e-01, -4.50354054e-02)
( 7.75736189e-01, -4.33593848e-02)
( 7.77736189e-01, -4.17210217e-02)
( 7.79736189e-01, -4.01201576e-02)
( 7.81736189e-01, -3.85566413e-02)
( 7.83736189e-01, -3.70303293e-02)
( 7.85736189e-01, -3.55410854e-02)
( 7.87736189e-01, -3.40887802e-02)
( 7.89736189e-01, -3.26732912e-02)
( 7.91736189e-01, -3.12945028e-02)
( 7.93736189e-01, -2.99523054e-02)
( 7.95736189e-01, -2.86465963e-02)
( 7.97736189e-01, -2.73772786e-02)
( 7.99736189e-01, -2.61442616e-02)
( 8.01736189e-01, -2.49474604e-02)
( 8.03736189e-01, -2.37867962e-02)
( 8.05736189e-01, -2.26621954e-02)
( 8.07736189e-01, -2.15735904e-02)
( 8.09736189e-01, -2.05209188e-02)
( 8.11736189e-01, -1.95041237e-02)
( 8.13736189e-01, -1.85231533e-02)
( 8.15736189e-01, -1.75779612e-02)
( 8.17736189e-01, -1.66685059e-02)
( 8.19736189e-01, -1.57947511e-02)
( 8.21736189e-01, -1.49566652e-02)
( 8.23736189e-01, -1.41542219e-02)
( 8.25736189e-01, -1.33873994e-02)
( 8.27736189e-01, -1.26561808e-02)
( 8.29736189e-01, -1.19605538e-02)
( 8.31736189e-01, -1.13005110e-02)
( 8.33736189e-01, -1.06760496e-02)
( 8.35736189e-01, -1.00871711e-02)
( 8.37736189e-01, -9.53388198e-03)
( 8.39736189e-01, -9.01619301e-03)
( 8.41736189e-01, -8.53411951e-03)
( 8.43736189e-01, -8.08768133e-03)
( 8.45736189e-01, -7.67690274e-03)
( 8.47736189e-01, -7.30181249e-03)
( 8.49736189e-01, -6.96244377e-03)
( 8.51736189e-01, -6.65883418e-03)
( 8.53736189e-01, -6.39102577e-03)
( 8.55736189e-01, -6.15906501e-03)
( 8.57011335e-01, -6.02990998e-03)
( 8.57011335e-01, -6.80272578e-03)
( 8.59011335e-01, -6.49194585e-03)
( 8.61011335e-01, -6.19450283e-03)
( 8.63011335e-01, -5.90990018e-03)
( 8.65011335e-01, -5.63767028e-03)
( 8.67011335e-01, -5.37737212e-03)
( 8.69011335e-01, -5.12858930e-03)
( 8.71011335e-01, -4.89092819e-03)
( 8.73011335e-01, -4.66401621e-03)
( 8.75011335e-01, -4.44750039e-03)
( 8.77011335e-01, -4.24104592e-03)
( 8.79011335e-01, -4.04433491e-03)
( 8.81011335e-01, -3.85706528e-03)
( 8.83011335e-01, -3.67894964e-03)
( 8.85011335e-01, -3.50971437e-03)
( 8.87011335e-01, -3.34909870e-03)
( 8.89011335e-01, -3.19685393e-03)
( 8.91011335e-01, -3.05274266e-03)
( 8.93011335e-01, -2.91653810e-03)
( 8.95011335e-01, -2.78802341e-03)
( 8.97011335e-01, -2.66699115e-03)
( 8.99011335e-01, -2.55324271e-03)
( 9.01011335e-01, -2.44658778e-03)
( 9.02447657e-01, -2.37426651e-03)
( 9.02447657e-01, -1.60268236e-03)
( 9.04447657e-01, -1.45810865e-03)
( 9.06447657e-01, -1.32089849e-03)
( 9.08447657e-01, -1.19086613e-03)
( 9.10447657e-01, -1.06783383e-03)
( 9.12447657e-01, -9.51631382e-04)
( 9.14447657e-01, -8.42095626e-04)
( 9.16447657e-01, -7.39070072e-04)
( 9.18447657e-01, -6.42404506e-04)
( 9.20447657e-01, -5.51954635e-04)
( 9.22447657e-01, -4.67581761e-04)
( 9.24447657e-01, -3.89152478e-04)
( 9.26447657e-01, -3.16538382e-04)
( 9.28447657e-01, -2.49615815e-04)
( 9.30447657e-01, -1.88265612e-04)
( 9.32447657e-01, -1.32372875e-04)
( 9.34447657e-01, -8.18267545e-05)
( 9.36447657e-01, -3.65202520e-05)
( 9.38447657e-01,  3.64997037e-06)
( 9.40447657e-01,  3.87837656e-05)
( 9.42447657e-01,  6.89776678e-05)
( 9.44447657e-01,  9.43250472e-05)
( 9.46447657e-01,  1.14916257e-04)
( 9.48447657e-01,  1.30838769e-04)
( 9.50447657e-01,  1.42177307e-04)
( 9.52447657e-01,  1.49013964e-04)
( 9.54447657e-01,  1.51428320e-04)
( 9.56447657e-01,  1.49497550e-04)
( 9.58447657e-01,  1.43296528e-04)
( 9.60447657e-01,  1.32897919e-04)
( 9.62447657e-01,  1.18372279e-04)
( 9.64447657e-01,  9.97881320e-05)
( 9.66447657e-01,  7.72120611e-05)
( 9.68447657e-01,  5.07087806e-05)
( 9.70447657e-01,  2.03412122e-05)
( 9.72447657e-01, -1.38294451e-05)
( 9.74447657e-01, -5.17436486e-05)
( 9.76447657e-01, -9.33434485e-05)
( 9.78447657e-01, -1.38572428e-04)
( 9.80447657e-01, -1.87375644e-04)
( 9.82447657e-01, -2.39699578e-04)
( 9.84447657e-01, -2.95492076e-04)
( 9.86447657e-01, -3.54702308e-04)
( 9.88447657e-01, -4.17280712e-04)
( 9.90447657e-01, -4.83178956e-04)
( 9.92447657e-01, -5.52349892e-04)
( 9.94447657e-01, -6.24747515e-04)
( 9.96447657e-01, -7.00326924e-04)
( 9.98447657e-01, -7.79044285e-04)
( 1.00000000e+00, -8.42278124e-04)};\label{line:u21_solid}

\nextgroupplot[width=0.31\textwidth, xlabel={ $x$}, ytick={-1, 0, 1}, xtick={-1, -0.5, 0, 0.5, 1}, yticklabels={}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid]
coordinates {
(-9.99804649e-01,  5.45167215e-05)
(-9.99413948e-01,  5.57575959e-05)
(-9.99023247e-01,  5.66356982e-05)
(-9.98632545e-01,  5.75253738e-05)
(-9.98241844e-01,  5.84283862e-05)
(-9.97851143e-01,  5.93448514e-05)
(-9.97460441e-01,  6.02749524e-05)
(-9.97069740e-01,  6.12188800e-05)
(-9.96679039e-01,  6.21768275e-05)
(-9.96288338e-01,  6.31489905e-05)
(-9.95897636e-01,  6.41355672e-05)
(-9.95506935e-01,  6.51367585e-05)
(-9.95116234e-01,  6.61527675e-05)
(-9.94725532e-01,  6.71838003e-05)
(-9.94334831e-01,  6.82300655e-05)
(-9.93944130e-01,  6.92917745e-05)
(-9.93553428e-01,  7.03691412e-05)
(-9.93162727e-01,  7.14623824e-05)
(-9.92772026e-01,  7.25717176e-05)
(-9.92381324e-01,  7.36973692e-05)
(-9.91990623e-01,  7.48395624e-05)
(-9.91599922e-01,  7.59985252e-05)
(-9.91209221e-01,  7.71744886e-05)
(-9.90818519e-01,  7.83676866e-05)
(-9.90427818e-01,  7.95783560e-05)
(-9.90037117e-01,  8.08067367e-05)
(-9.89646415e-01,  8.20530717e-05)
(-9.89255714e-01,  8.33176069e-05)
(-9.88865013e-01,  8.46005916e-05)
(-9.88474311e-01,  8.59022780e-05)
(-9.88083610e-01,  8.72229216e-05)
(-9.87692909e-01,  8.85627810e-05)
(-9.87302207e-01,  8.99221183e-05)
(-9.86911506e-01,  9.13011986e-05)
(-9.86520805e-01,  9.27002906e-05)
(-9.86130104e-01,  9.41196661e-05)
(-9.85739402e-01,  9.55596006e-05)
(-9.85348701e-01,  9.70203729e-05)
(-9.84958000e-01,  9.85022652e-05)
(-9.84567298e-01,  1.00005563e-04)
(-9.84176597e-01,  1.01530557e-04)
(-9.83785896e-01,  1.03077538e-04)
(-9.83395194e-01,  1.04646805e-04)
(-9.83004493e-01,  1.06238656e-04)
(-9.82613792e-01,  1.07853397e-04)
(-9.82223090e-01,  1.09491334e-04)
(-9.81832389e-01,  1.11152780e-04)
(-9.81441688e-01,  1.12838050e-04)
(-9.81050987e-01,  1.14547464e-04)
(-9.80660285e-01,  1.16281344e-04)
(-9.80269584e-01,  1.18040018e-04)
(-9.79878883e-01,  1.19823817e-04)
(-9.79488181e-01,  1.21633077e-04)
(-9.79097480e-01,  1.23468137e-04)
(-9.78706779e-01,  1.25329341e-04)
(-9.78316077e-01,  1.27217036e-04)
(-9.77925376e-01,  1.29131574e-04)
(-9.77534675e-01,  1.31073313e-04)
(-9.77143973e-01,  1.33042612e-04)
(-9.76753272e-01,  1.35039837e-04)
(-9.76362571e-01,  1.37065357e-04)
(-9.75971870e-01,  1.39119546e-04)
(-9.75581168e-01,  1.41202784e-04)
(-9.75190467e-01,  1.43315452e-04)
(-9.74799766e-01,  1.45457939e-04)
(-9.74409064e-01,  1.47630637e-04)
(-9.74018363e-01,  1.49833944e-04)
(-9.73627662e-01,  1.52068261e-04)
(-9.73236960e-01,  1.54333995e-04)
(-9.72846259e-01,  1.56631558e-04)
(-9.72455558e-01,  1.58961366e-04)
(-9.72064856e-01,  1.61323841e-04)
(-9.71674155e-01,  1.63719410e-04)
(-9.71283454e-01,  1.66148505e-04)
(-9.70892752e-01,  1.68611561e-04)
(-9.70502051e-01,  1.71109022e-04)
(-9.70111350e-01,  1.73641335e-04)
(-9.69720649e-01,  1.76208951e-04)
(-9.69329947e-01,  1.78812331e-04)
(-9.68939246e-01,  1.81451936e-04)
(-9.68548545e-01,  1.84128235e-04)
(-9.68157843e-01,  1.86841704e-04)
(-9.67767142e-01,  1.89592822e-04)
(-9.67376441e-01,  1.92382074e-04)
(-9.66985739e-01,  1.95209953e-04)
(-9.66595038e-01,  1.98076956e-04)
(-9.66204337e-01,  2.00983585e-04)
(-9.65813635e-01,  2.03930349e-04)
(-9.65422934e-01,  2.06917764e-04)
(-9.65032233e-01,  2.09946350e-04)
(-9.64641532e-01,  2.13016634e-04)
(-9.64250830e-01,  2.16129149e-04)
(-9.63860129e-01,  2.19284435e-04)
(-9.63469428e-01,  2.22483036e-04)
(-9.63078726e-01,  2.25725505e-04)
(-9.62688025e-01,  2.29012401e-04)
(-9.62297324e-01,  2.32344287e-04)
(-9.61906622e-01,  2.35721735e-04)
(-9.61515921e-01,  2.39145323e-04)
(-9.61125220e-01,  2.42615635e-04)
(-9.60734518e-01,  2.46133263e-04)
(-9.60343817e-01,  2.49698804e-04)
(-9.59953116e-01,  2.53312863e-04)
(-9.59562415e-01,  2.56976053e-04)
(-9.59171713e-01,  2.60688991e-04)
(-9.58781012e-01,  2.64452303e-04)
(-9.58390311e-01,  2.68266623e-04)
(-9.57999609e-01,  2.72132590e-04)
(-9.57608908e-01,  2.76050852e-04)
(-9.57218207e-01,  2.80022063e-04)
(-9.56827505e-01,  2.84046887e-04)
(-9.56436804e-01,  2.88125991e-04)
(-9.56046103e-01,  2.92260054e-04)
(-9.55655401e-01,  2.96449761e-04)
(-9.55264700e-01,  3.00695803e-04)
(-9.54873999e-01,  3.04998881e-04)
(-9.54483298e-01,  3.09359704e-04)
(-9.54092596e-01,  3.13778987e-04)
(-9.53701895e-01,  3.18257455e-04)
(-9.53311194e-01,  3.22795839e-04)
(-9.52920492e-01,  3.27394880e-04)
(-9.52529791e-01,  3.32055327e-04)
(-9.52139090e-01,  3.36777937e-04)
(-9.51748388e-01,  3.41563474e-04)
(-9.51357687e-01,  3.46412713e-04)
(-9.50966986e-01,  3.51326436e-04)
(-9.50576284e-01,  3.56305435e-04)
(-9.50185583e-01,  3.61350508e-04)
(-9.49794882e-01,  3.66462464e-04)
(-9.49404181e-01,  3.71642122e-04)
(-9.49013479e-01,  3.76890306e-04)
(-9.48622778e-01,  3.82207854e-04)
(-9.48232077e-01,  3.87595608e-04)
(-9.47841375e-01,  3.93054424e-04)
(-9.47450674e-01,  3.98585164e-04)
(-9.47059973e-01,  4.04188701e-04)
(-9.46669271e-01,  4.09865917e-04)
(-9.46278570e-01,  4.15617704e-04)
(-9.45887869e-01,  4.21444962e-04)
(-9.45497167e-01,  4.27348603e-04)
(-9.45106466e-01,  4.33329548e-04)
(-9.44715765e-01,  4.39388727e-04)
(-9.44325063e-01,  4.45527082e-04)
(-9.43934362e-01,  4.51745563e-04)
(-9.43543661e-01,  4.58045131e-04)
(-9.43152960e-01,  4.64426758e-04)
(-9.42762258e-01,  4.70891425e-04)
(-9.42371557e-01,  4.77440126e-04)
(-9.41980856e-01,  4.84073862e-04)
(-9.41590154e-01,  4.90793647e-04)
(-9.41199453e-01,  4.97600506e-04)
(-9.40808752e-01,  5.04495474e-04)
(-9.40418050e-01,  5.11479597e-04)
(-9.40027349e-01,  5.18553932e-04)
(-9.39636648e-01,  5.25719547e-04)
(-9.39245946e-01,  5.32977522e-04)
(-9.38855245e-01,  5.40328948e-04)
(-9.38464544e-01,  5.47774927e-04)
(-9.38073843e-01,  5.55316573e-04)
(-9.37683141e-01,  5.62955013e-04)
(-9.37292440e-01,  5.70691382e-04)
(-9.36901739e-01,  5.78526830e-04)
(-9.36511037e-01,  5.86462518e-04)
(-9.36120336e-01,  5.94499621e-04)
(-9.35729635e-01,  6.02639321e-04)
(-9.35338933e-01,  6.10882819e-04)
(-9.34948232e-01,  6.19231322e-04)
(-9.34557531e-01,  6.27686055e-04)
(-9.34166829e-01,  6.36248251e-04)
(-9.33776128e-01,  6.44919158e-04)
(-9.33385427e-01,  6.53700038e-04)
(-9.32994726e-01,  6.62592163e-04)
(-9.32604024e-01,  6.71596819e-04)
(-9.32213323e-01,  6.80715307e-04)
(-9.31822622e-01,  6.89948938e-04)
(-9.31431920e-01,  6.99299040e-04)
(-9.31041219e-01,  7.08766951e-04)
(-9.30650518e-01,  7.18354024e-04)
(-9.30259816e-01,  7.28061627e-04)
(-9.29869115e-01,  7.37891139e-04)
(-9.29478414e-01,  7.47843956e-04)
(-9.29087712e-01,  7.57921484e-04)
(-9.28697011e-01,  7.68125148e-04)
(-9.28306310e-01,  7.78456383e-04)
(-9.27915609e-01,  7.88916641e-04)
(-9.27524907e-01,  7.99507388e-04)
(-9.27134206e-01,  8.10230102e-04)
(-9.26743505e-01,  8.21086280e-04)
(-9.26352803e-01,  8.32077430e-04)
(-9.25962102e-01,  8.43205078e-04)
(-9.25571401e-01,  8.54470762e-04)
(-9.25180699e-01,  8.65876038e-04)
(-9.24789998e-01,  8.77422475e-04)
(-9.24399297e-01,  8.89111659e-04)
(-9.24008595e-01,  9.00945191e-04)
(-9.23617894e-01,  9.12924687e-04)
(-9.23227193e-01,  9.25051780e-04)
(-9.22836492e-01,  9.37328117e-04)
(-9.22445790e-01,  9.49755364e-04)
(-9.22055089e-01,  9.62335200e-04)
(-9.21664388e-01,  9.75069321e-04)
(-9.21273686e-01,  9.87959441e-04)
(-9.20882985e-01,  1.00100729e-03)
(-9.20492284e-01,  1.01421461e-03)
(-9.20101582e-01,  1.02758317e-03)
(-9.19710881e-01,  1.04111475e-03)
(-9.19320180e-01,  1.05481114e-03)
(-9.18929478e-01,  1.06867415e-03)
(-9.18538777e-01,  1.08270562e-03)
(-9.18148076e-01,  1.09690740e-03)
(-9.17757374e-01,  1.11128136e-03)
(-9.17366673e-01,  1.12582936e-03)
(-9.16975972e-01,  1.14055333e-03)
(-9.16585271e-01,  1.15545516e-03)
(-9.16194569e-01,  1.17053682e-03)
(-9.15803868e-01,  1.18580023e-03)
(-9.15413167e-01,  1.20124739e-03)
(-9.15022465e-01,  1.21688029e-03)
(-9.14631764e-01,  1.23270092e-03)
(-9.14241063e-01,  1.24871133e-03)
(-9.13850361e-01,  1.26491356e-03)
(-9.13459660e-01,  1.28130968e-03)
(-9.13068959e-01,  1.29790177e-03)
(-9.12678257e-01,  1.31469193e-03)
(-9.12287556e-01,  1.33168230e-03)
(-9.11896855e-01,  1.34887501e-03)
(-9.11506154e-01,  1.36627224e-03)
(-9.11115452e-01,  1.38387615e-03)
(-9.10724751e-01,  1.40168896e-03)
(-9.10334050e-01,  1.41971288e-03)
(-9.09943348e-01,  1.43795017e-03)
(-9.09552647e-01,  1.45640307e-03)
(-9.09161946e-01,  1.47507389e-03)
(-9.08771244e-01,  1.49396491e-03)
(-9.08380543e-01,  1.51307846e-03)
(-9.07989842e-01,  1.53241690e-03)
(-9.07599140e-01,  1.55198258e-03)
(-9.07208439e-01,  1.57177790e-03)
(-9.06817738e-01,  1.59180526e-03)
(-9.06427037e-01,  1.61206709e-03)
(-9.06036335e-01,  1.63256584e-03)
(-9.05645634e-01,  1.65330398e-03)
(-9.05254933e-01,  1.67428402e-03)
(-9.04864231e-01,  1.69550846e-03)
(-9.04473530e-01,  1.71697984e-03)
(-9.04082829e-01,  1.73870073e-03)
(-9.03692127e-01,  1.76067370e-03)
(-9.03301426e-01,  1.78290136e-03)
(-9.02910725e-01,  1.80538635e-03)
(-9.02520023e-01,  1.82813130e-03)
(-9.02129322e-01,  1.85113889e-03)
(-9.01738621e-01,  1.87441182e-03)
(-9.01347920e-01,  1.89795281e-03)
(-9.00957218e-01,  1.92176459e-03)
(-9.00566517e-01,  1.94584994e-03)
(-9.00175816e-01,  1.97021164e-03)
(-8.99785114e-01,  1.99485250e-03)
(-8.99394413e-01,  2.01977537e-03)
(-8.99003712e-01,  2.04498309e-03)
(-8.98613010e-01,  2.07047856e-03)
(-8.98222309e-01,  2.09626468e-03)
(-8.97831608e-01,  2.12234438e-03)
(-8.97440906e-01,  2.14872063e-03)
(-8.97050205e-01,  2.17539640e-03)
(-8.96659504e-01,  2.20237469e-03)
(-8.96268803e-01,  2.22965854e-03)
(-8.95878101e-01,  2.25725101e-03)
(-8.95487400e-01,  2.28515517e-03)
(-8.95096699e-01,  2.31337413e-03)
(-8.94705997e-01,  2.34191102e-03)
(-8.94315296e-01,  2.37076900e-03)
(-8.93924595e-01,  2.39995125e-03)
(-8.93533893e-01,  2.42946097e-03)
(-8.93143192e-01,  2.45930140e-03)
(-8.92752491e-01,  2.48947581e-03)
(-8.92361789e-01,  2.51998747e-03)
(-8.91971088e-01,  2.55083970e-03)
(-8.91580387e-01,  2.58203583e-03)
(-8.91189685e-01,  2.61357923e-03)
(-8.90798984e-01,  2.64547329e-03)
(-8.90408283e-01,  2.67772143e-03)
(-8.90017582e-01,  2.71032710e-03)
(-8.89626880e-01,  2.74329376e-03)
(-8.89236179e-01,  2.77662491e-03)
(-8.88845478e-01,  2.81032408e-03)
(-8.88454776e-01,  2.84439482e-03)
(-8.88064075e-01,  2.87884072e-03)
(-8.87673374e-01,  2.91366538e-03)
(-8.87282672e-01,  2.94887243e-03)
(-8.86891971e-01,  2.98446555e-03)
(-8.86501270e-01,  3.02044842e-03)
(-8.86110568e-01,  3.05682476e-03)
(-8.85719867e-01,  3.09359832e-03)
(-8.85329166e-01,  3.13077288e-03)
(-8.84938465e-01,  3.16835223e-03)
(-8.84547763e-01,  3.20634022e-03)
(-8.84157062e-01,  3.24474071e-03)
(-8.83766361e-01,  3.28355758e-03)
(-8.83375659e-01,  3.32279476e-03)
(-8.82984958e-01,  3.36245618e-03)
(-8.82594257e-01,  3.40254584e-03)
(-8.82203555e-01,  3.44306773e-03)
(-8.81812854e-01,  3.48402590e-03)
(-8.81422153e-01,  3.52542440e-03)
(-8.81031451e-01,  3.56726733e-03)
(-8.80640750e-01,  3.60955882e-03)
(-8.80250049e-01,  3.65230301e-03)
(-8.79859348e-01,  3.69550410e-03)
(-8.79468646e-01,  3.73916629e-03)
(-8.79077945e-01,  3.78329383e-03)
(-8.78687244e-01,  3.82789099e-03)
(-8.78296542e-01,  3.87296207e-03)
(-8.77905841e-01,  3.91851141e-03)
(-8.77515140e-01,  3.96454338e-03)
(-8.77124438e-01,  4.01106236e-03)
(-8.76733737e-01,  4.05807278e-03)
(-8.76343036e-01,  4.10557910e-03)
(-8.75952334e-01,  4.15358581e-03)
(-8.75561633e-01,  4.20209741e-03)
(-8.75170932e-01,  4.25111846e-03)
(-8.74780231e-01,  4.30065354e-03)
(-8.74389529e-01,  4.35070726e-03)
(-8.73998828e-01,  4.40128426e-03)
(-8.73608127e-01,  4.45238921e-03)
(-8.73217425e-01,  4.50402681e-03)
(-8.72826724e-01,  4.55620179e-03)
(-8.72436023e-01,  4.60891894e-03)
(-8.72045321e-01,  4.66218303e-03)
(-8.71654620e-01,  4.71599891e-03)
(-8.71263919e-01,  4.77037143e-03)
(-8.70873217e-01,  4.82530548e-03)
(-8.70482516e-01,  4.88080599e-03)
(-8.70091815e-01,  4.93687792e-03)
(-8.69701113e-01,  4.99352624e-03)
(-8.69310412e-01,  5.05075599e-03)
(-8.68919711e-01,  5.10857221e-03)
(-8.68529010e-01,  5.16697999e-03)
(-8.68138308e-01,  5.22598443e-03)
(-8.67747607e-01,  5.28559070e-03)
(-8.67356906e-01,  5.34580396e-03)
(-8.66966204e-01,  5.40662944e-03)
(-8.66575503e-01,  5.46807237e-03)
(-8.66184802e-01,  5.53013802e-03)
(-8.65794100e-01,  5.59283172e-03)
(-8.65403399e-01,  5.65615880e-03)
(-8.65012698e-01,  5.72012463e-03)
(-8.64621996e-01,  5.78473462e-03)
(-8.64231295e-01,  5.84999420e-03)
(-8.63840594e-01,  5.91590886e-03)
(-8.63449893e-01,  5.98248408e-03)
(-8.63059191e-01,  6.04972540e-03)
(-8.62668490e-01,  6.11763840e-03)
(-8.62277789e-01,  6.18622867e-03)
(-8.61887087e-01,  6.25550184e-03)
(-8.61496386e-01,  6.32546359e-03)
(-8.61105685e-01,  6.39611960e-03)
(-8.60714983e-01,  6.46747560e-03)
(-8.60324282e-01,  6.53953737e-03)
(-8.59933581e-01,  6.61231070e-03)
(-8.59542879e-01,  6.68580140e-03)
(-8.59152178e-01,  6.76001535e-03)
(-8.58761477e-01,  6.83495843e-03)
(-8.58370776e-01,  6.91063657e-03)
(-8.57980074e-01,  6.98705573e-03)
(-8.57589373e-01,  7.06422189e-03)
(-8.57198672e-01,  7.14214108e-03)
(-8.56807970e-01,  7.22081936e-03)
(-8.56417269e-01,  7.30026280e-03)
(-8.56026568e-01,  7.38047754e-03)
(-8.55635866e-01,  7.46146971e-03)
(-8.55245165e-01,  7.54324550e-03)
(-8.54854464e-01,  7.62581113e-03)
(-8.54463762e-01,  7.70917285e-03)
(-8.54073061e-01,  7.79333694e-03)
(-8.53682360e-01,  7.87830970e-03)
(-8.53291659e-01,  7.96409748e-03)
(-8.52900957e-01,  8.05070666e-03)
(-8.52510256e-01,  8.13814364e-03)
(-8.52119555e-01,  8.22641487e-03)
(-8.51728853e-01,  8.31552681e-03)
(-8.51338152e-01,  8.40548597e-03)
(-8.50947451e-01,  8.49629887e-03)
(-8.50556749e-01,  8.58797209e-03)
(-8.50166048e-01,  8.68051222e-03)
(-8.49775347e-01,  8.77392590e-03)
(-8.49384645e-01,  8.86821977e-03)
(-8.48993944e-01,  8.96340053e-03)
(-8.48603243e-01,  9.05947490e-03)
(-8.48212542e-01,  9.15644964e-03)
(-8.47821840e-01,  9.25433152e-03)
(-8.47431139e-01,  9.35312736e-03)
(-8.47040438e-01,  9.45284401e-03)
(-8.46649736e-01,  9.55348833e-03)
(-8.46259035e-01,  9.65506724e-03)
(-8.45868334e-01,  9.75758766e-03)
(-8.45477632e-01,  9.86105657e-03)
(-8.45086931e-01,  9.96548096e-03)
(-8.44696230e-01,  1.00708678e-02)
(-8.44305528e-01,  1.01772243e-02)
(-8.43914827e-01,  1.02845574e-02)
(-8.43524126e-01,  1.03928742e-02)
(-8.43133424e-01,  1.05021820e-02)
(-8.42742723e-01,  1.06124878e-02)
(-8.42352022e-01,  1.07237989e-02)
(-8.41961321e-01,  1.08361225e-02)
(-8.41570619e-01,  1.09494658e-02)
(-8.41179918e-01,  1.10638362e-02)
(-8.40789217e-01,  1.11792410e-02)
(-8.40398515e-01,  1.12956874e-02)
(-8.40007814e-01,  1.14131830e-02)
(-8.39617113e-01,  1.15317350e-02)
(-8.39226411e-01,  1.16513508e-02)
(-8.38835710e-01,  1.17720381e-02)
(-8.38445009e-01,  1.18938042e-02)
(-8.38054307e-01,  1.20166566e-02)
(-8.37663606e-01,  1.21406029e-02)
(-8.37272905e-01,  1.22656506e-02)
(-8.36882204e-01,  1.23918073e-02)
(-8.36491502e-01,  1.25190807e-02)
(-8.36100801e-01,  1.26474783e-02)
(-8.35710100e-01,  1.27770078e-02)
(-8.35319398e-01,  1.29076770e-02)
(-8.34928697e-01,  1.30394935e-02)
(-8.34537996e-01,  1.31724651e-02)
(-8.34147294e-01,  1.33065995e-02)
(-8.33756593e-01,  1.34419046e-02)
(-8.33365892e-01,  1.35783881e-02)
(-8.32975190e-01,  1.37160578e-02)
(-8.32584489e-01,  1.38549217e-02)
(-8.32193788e-01,  1.39949877e-02)
(-8.31803087e-01,  1.41362635e-02)
(-8.31412385e-01,  1.42787572e-02)
(-8.31021684e-01,  1.44224767e-02)
(-8.30630983e-01,  1.45674299e-02)
(-8.30240281e-01,  1.47136250e-02)
(-8.29849580e-01,  1.48610698e-02)
(-8.29458879e-01,  1.50097725e-02)
(-8.29068177e-01,  1.51597410e-02)
(-8.28677476e-01,  1.53109835e-02)
(-8.28286775e-01,  1.54635081e-02)
(-8.27896073e-01,  1.56173229e-02)
(-8.27505372e-01,  1.57724360e-02)
(-8.27114671e-01,  1.59288556e-02)
(-8.26723970e-01,  1.60865899e-02)
(-8.26333268e-01,  1.62456470e-02)
(-8.25942567e-01,  1.64060353e-02)
(-8.25551866e-01,  1.65677628e-02)
(-8.25161164e-01,  1.67308380e-02)
(-8.24770463e-01,  1.68952689e-02)
(-8.24379762e-01,  1.70610641e-02)
(-8.23989060e-01,  1.72282316e-02)
(-8.23598359e-01,  1.73967800e-02)
(-8.23207658e-01,  1.75667174e-02)
(-8.22816956e-01,  1.77380523e-02)
(-8.22426255e-01,  1.79107930e-02)
(-8.22035554e-01,  1.80849479e-02)
(-8.21644853e-01,  1.82605254e-02)
(-8.21254151e-01,  1.84375340e-02)
(-8.20863450e-01,  1.86159819e-02)
(-8.20472749e-01,  1.87958778e-02)
(-8.20082047e-01,  1.89772300e-02)
(-8.19691346e-01,  1.91600470e-02)
(-8.19300645e-01,  1.93443373e-02)
(-8.18909943e-01,  1.95301094e-02)
(-8.18519242e-01,  1.97173718e-02)
(-8.18128541e-01,  1.99061329e-02)
(-8.17737839e-01,  2.00964014e-02)
(-8.17347138e-01,  2.02881857e-02)
(-8.16956437e-01,  2.04814944e-02)
(-8.16565735e-01,  2.06763360e-02)
(-8.16175034e-01,  2.08727192e-02)
(-8.15784333e-01,  2.10706524e-02)
(-8.15393632e-01,  2.12701443e-02)
(-8.15002930e-01,  2.14712035e-02)
(-8.14612229e-01,  2.16738384e-02)
(-8.14221528e-01,  2.18780579e-02)
(-8.13830826e-01,  2.20838704e-02)
(-8.13440125e-01,  2.22912846e-02)
(-8.13049424e-01,  2.25003090e-02)
(-8.12658722e-01,  2.27109524e-02)
(-8.12268021e-01,  2.29232234e-02)
(-8.11877320e-01,  2.31371305e-02)
(-8.11486618e-01,  2.33526824e-02)
(-8.11095917e-01,  2.35698878e-02)
(-8.10705216e-01,  2.37887553e-02)
(-8.10314515e-01,  2.40092936e-02)
(-8.09923813e-01,  2.42315113e-02)
(-8.09533112e-01,  2.44554170e-02)
(-8.09142411e-01,  2.46810195e-02)
(-8.08751709e-01,  2.49083273e-02)
(-8.08361008e-01,  2.51373491e-02)
(-8.07970307e-01,  2.53680936e-02)
(-8.07579605e-01,  2.56005694e-02)
(-8.07188904e-01,  2.58347851e-02)
(-8.06798203e-01,  2.60707495e-02)
(-8.06407501e-01,  2.63084712e-02)
(-8.06016800e-01,  2.65479587e-02)
(-8.05626099e-01,  2.67892208e-02)
(-8.05235398e-01,  2.70322661e-02)
(-8.04844696e-01,  2.72771032e-02)
(-8.04453995e-01,  2.75237407e-02)
(-8.04063294e-01,  2.77721873e-02)
(-8.03672592e-01,  2.80224516e-02)
(-8.03281891e-01,  2.82745422e-02)
(-8.02891190e-01,  2.85284677e-02)
(-8.02500488e-01,  2.87842366e-02)
(-8.02109787e-01,  2.90418577e-02)
(-8.01719086e-01,  2.93013393e-02)
(-8.01328384e-01,  2.95626903e-02)
(-8.00937683e-01,  2.98259190e-02)
(-8.00546982e-01,  3.00910340e-02)
(-8.00156281e-01,  3.03580440e-02)
(-7.99765579e-01,  3.06269573e-02)
(-7.99374878e-01,  3.08977826e-02)
(-7.98984177e-01,  3.11705284e-02)
(-7.98593475e-01,  3.14452030e-02)
(-7.98202774e-01,  3.17218151e-02)
(-7.97812073e-01,  3.20003731e-02)
(-7.97421371e-01,  3.22808855e-02)
(-7.97030670e-01,  3.25633606e-02)
(-7.96639969e-01,  3.28478070e-02)
(-7.96249267e-01,  3.31342330e-02)
(-7.95858566e-01,  3.34226470e-02)
(-7.95467865e-01,  3.37130574e-02)
(-7.95077164e-01,  3.40054726e-02)
(-7.94686462e-01,  3.42999009e-02)
(-7.94295761e-01,  3.45963506e-02)
(-7.93905060e-01,  3.48948301e-02)
(-7.93514358e-01,  3.51953476e-02)
(-7.93123657e-01,  3.54979114e-02)
(-7.92732956e-01,  3.58025298e-02)
(-7.92342254e-01,  3.61092110e-02)
(-7.91951553e-01,  3.64179631e-02)
(-7.91560852e-01,  3.67287945e-02)
(-7.91170150e-01,  3.70417131e-02)
(-7.90779449e-01,  3.73567273e-02)
(-7.90388748e-01,  3.76738451e-02)
(-7.89998046e-01,  3.79930745e-02)
(-7.89607345e-01,  3.83144238e-02)
(-7.89216644e-01,  3.86379009e-02)
(-7.88825943e-01,  3.89635138e-02)
(-7.88435241e-01,  3.92912705e-02)
(-7.88044540e-01,  3.96211791e-02)
(-7.87653839e-01,  3.99532474e-02)
(-7.87263137e-01,  4.02874833e-02)
(-7.86872436e-01,  4.06238949e-02)
(-7.86481735e-01,  4.09624898e-02)
(-7.86091033e-01,  4.13032760e-02)
(-7.85700332e-01,  4.16462613e-02)
(-7.85309631e-01,  4.19914534e-02)
(-7.84918929e-01,  4.23388601e-02)
(-7.84528228e-01,  4.26884890e-02)
(-7.84137527e-01,  4.30403480e-02)
(-7.83746826e-01,  4.33944445e-02)
(-7.83356124e-01,  4.37507863e-02)
(-7.82965423e-01,  4.41093809e-02)
(-7.82574722e-01,  4.44702359e-02)
(-7.82184020e-01,  4.48333588e-02)
(-7.81793319e-01,  4.51987571e-02)
(-7.81402618e-01,  4.55664382e-02)
(-7.81011916e-01,  4.59364096e-02)
(-7.80621215e-01,  4.63086786e-02)
(-7.80230514e-01,  4.66832527e-02)
(-7.79839812e-01,  4.70601390e-02)
(-7.79449111e-01,  4.74393449e-02)
(-7.79058410e-01,  4.78208776e-02)
(-7.78667709e-01,  4.82047443e-02)
(-7.78277007e-01,  4.85909521e-02)
(-7.77886306e-01,  4.89795083e-02)
(-7.77495605e-01,  4.93704199e-02)
(-7.77104903e-01,  4.97636939e-02)
(-7.76714202e-01,  5.01593373e-02)
(-7.76323501e-01,  5.05573571e-02)
(-7.75932799e-01,  5.09577602e-02)
(-7.75542098e-01,  5.13605535e-02)
(-7.75151397e-01,  5.17657439e-02)
(-7.74760695e-01,  5.21733381e-02)
(-7.74369994e-01,  5.25833430e-02)
(-7.73979293e-01,  5.29957651e-02)
(-7.73588592e-01,  5.34106113e-02)
(-7.73197890e-01,  5.38278881e-02)
(-7.72807189e-01,  5.42476021e-02)
(-7.72416488e-01,  5.46697598e-02)
(-7.72025786e-01,  5.50943678e-02)
(-7.71635085e-01,  5.55214325e-02)
(-7.71244384e-01,  5.59509604e-02)
(-7.70853682e-01,  5.63829577e-02)
(-7.70462981e-01,  5.68174308e-02)
(-7.70072280e-01,  5.72543859e-02)
(-7.69681578e-01,  5.76938294e-02)
(-7.69290877e-01,  5.81357673e-02)
(-7.68900176e-01,  5.85802058e-02)
(-7.68509475e-01,  5.90271510e-02)
(-7.68118773e-01,  5.94766088e-02)
(-7.67728072e-01,  5.99285854e-02)
(-7.67337371e-01,  6.03830865e-02)
(-7.66946669e-01,  6.08401182e-02)
(-7.66555968e-01,  6.12996862e-02)
(-7.66165267e-01,  6.17617964e-02)
(-7.65774565e-01,  6.22264544e-02)
(-7.65383864e-01,  6.26936659e-02)
(-7.64993163e-01,  6.31634367e-02)
(-7.64602461e-01,  6.36357722e-02)
(-7.64211760e-01,  6.41106780e-02)
(-7.63821059e-01,  6.45881596e-02)
(-7.63430357e-01,  6.50682224e-02)
(-7.63039656e-01,  6.55508718e-02)
(-7.62648955e-01,  6.60361131e-02)
(-7.62258254e-01,  6.65239516e-02)
(-7.61867552e-01,  6.70143925e-02)
(-7.61476851e-01,  6.75074410e-02)
(-7.61086150e-01,  6.80031022e-02)
(-7.60695448e-01,  6.85013811e-02)
(-7.60304747e-01,  6.90022828e-02)
(-7.59914046e-01,  6.95058121e-02)
(-7.59523344e-01,  7.00119741e-02)
(-7.59132643e-01,  7.05207735e-02)
(-7.58741942e-01,  7.10322151e-02)
(-7.58351240e-01,  7.15463036e-02)
(-7.57960539e-01,  7.20630438e-02)
(-7.57569838e-01,  7.25824403e-02)
(-7.57179137e-01,  7.31044975e-02)
(-7.56788435e-01,  7.36292201e-02)
(-7.56397734e-01,  7.41566124e-02)
(-7.56007033e-01,  7.46866790e-02)
(-7.55616331e-01,  7.52194240e-02)
(-7.55225630e-01,  7.57548518e-02)
(-7.54834929e-01,  7.62929667e-02)
(-7.54444227e-01,  7.68337727e-02)
(-7.54053526e-01,  7.73772740e-02)
(-7.53662825e-01,  7.79234747e-02)
(-7.53272123e-01,  7.84723787e-02)
(-7.52881422e-01,  7.90239901e-02)
(-7.52490721e-01,  7.95783126e-02)
(-7.52100020e-01,  8.01353501e-02)
(-7.51709318e-01,  8.06951063e-02)
(-7.51318617e-01,  8.12575850e-02)
(-7.50927916e-01,  8.18227898e-02)
(-7.50537214e-01,  8.23907244e-02)
(-7.50146513e-01,  8.29613921e-02)
(-7.49755812e-01,  8.35347966e-02)
(-7.49365110e-01,  8.41109412e-02)
(-7.48974409e-01,  8.46898293e-02)
(-7.48583708e-01,  8.52714641e-02)
(-7.48193006e-01,  8.58558490e-02)
(-7.47802305e-01,  8.64429871e-02)
(-7.47411604e-01,  8.70328814e-02)
(-7.47020903e-01,  8.76255352e-02)
(-7.46630201e-01,  8.82209513e-02)
(-7.46239500e-01,  8.88191327e-02)
(-7.45848799e-01,  8.94200823e-02)
(-7.45458097e-01,  9.00238029e-02)
(-7.45067396e-01,  9.06302974e-02)
(-7.44676695e-01,  9.12395683e-02)
(-7.44285993e-01,  9.18516183e-02)
(-7.43895292e-01,  9.24664500e-02)
(-7.43504591e-01,  9.30840660e-02)
(-7.43113889e-01,  9.37044686e-02)
(-7.42723188e-01,  9.43276604e-02)
(-7.42332487e-01,  9.49536436e-02)
(-7.41941786e-01,  9.55824206e-02)
(-7.41551084e-01,  9.62139935e-02)
(-7.41160383e-01,  9.68483646e-02)
(-7.40769682e-01,  9.74855359e-02)
(-7.40378980e-01,  9.81255094e-02)
(-7.39988279e-01,  9.87682873e-02)
(-7.39597578e-01,  9.94138713e-02)
(-7.39206876e-01,  1.00062263e-01)
(-7.38816175e-01,  1.00713465e-01)
(-7.38425474e-01,  1.01367479e-01)
(-7.38034772e-01,  1.02024306e-01)
(-7.37644071e-01,  1.02683948e-01)
(-7.37253370e-01,  1.03346406e-01)
(-7.36862668e-01,  1.04011683e-01)
(-7.36471967e-01,  1.04679779e-01)
(-7.36081266e-01,  1.05350695e-01)
(-7.35690565e-01,  1.06024434e-01)
(-7.35299863e-01,  1.06700997e-01)
(-7.34909162e-01,  1.07380384e-01)
(-7.34518461e-01,  1.08062597e-01)
(-7.34127759e-01,  1.08747637e-01)
(-7.33737058e-01,  1.09435505e-01)
(-7.33346357e-01,  1.10126202e-01)
(-7.32955655e-01,  1.10819729e-01)
(-7.32564954e-01,  1.11516087e-01)
(-7.32174253e-01,  1.12215276e-01)
(-7.31783551e-01,  1.12917298e-01)
(-7.31392850e-01,  1.13622152e-01)
(-7.31002149e-01,  1.14329841e-01)
(-7.30611448e-01,  1.15040363e-01)
(-7.30220746e-01,  1.15753720e-01)
(-7.29830045e-01,  1.16469913e-01)
(-7.29439344e-01,  1.17188941e-01)
(-7.29048642e-01,  1.17910805e-01)
(-7.28657941e-01,  1.18635505e-01)
(-7.28267240e-01,  1.19363042e-01)
(-7.27876538e-01,  1.20093415e-01)
(-7.27485837e-01,  1.20826625e-01)
(-7.27095136e-01,  1.21562672e-01)
(-7.26704434e-01,  1.22301556e-01)
(-7.26313733e-01,  1.23043276e-01)
(-7.25923032e-01,  1.23787833e-01)
(-7.25532331e-01,  1.24535227e-01)
(-7.25141629e-01,  1.25285457e-01)
(-7.24750928e-01,  1.26038523e-01)
(-7.24360227e-01,  1.26794425e-01)
(-7.23969525e-01,  1.27553162e-01)
(-7.23578824e-01,  1.28314733e-01)
(-7.23188123e-01,  1.29079140e-01)
(-7.22797421e-01,  1.29846379e-01)
(-7.22406720e-01,  1.30616453e-01)
(-7.22016019e-01,  1.31389358e-01)
(-7.21625317e-01,  1.32165096e-01)
(-7.21234616e-01,  1.32943664e-01)
(-7.20843915e-01,  1.33725063e-01)
(-7.20453214e-01,  1.34509291e-01)
(-7.20062512e-01,  1.35296348e-01)
(-7.19671811e-01,  1.36086232e-01)
(-7.19281110e-01,  1.36878943e-01)
(-7.18890408e-01,  1.37674479e-01)
(-7.18499707e-01,  1.38472839e-01)
(-7.18109006e-01,  1.39274022e-01)
(-7.17718304e-01,  1.40078027e-01)
(-7.17327603e-01,  1.40884852e-01)
(-7.16936902e-01,  1.41694497e-01)
(-7.16546200e-01,  1.42506959e-01)
(-7.16155499e-01,  1.43322237e-01)
(-7.15764798e-01,  1.44140331e-01)
(-7.15374097e-01,  1.44961237e-01)
(-7.14983395e-01,  1.45784956e-01)
(-7.14592694e-01,  1.46611484e-01)
(-7.14201993e-01,  1.47440821e-01)
(-7.13811291e-01,  1.48272964e-01)
(-7.13420590e-01,  1.49107912e-01)
(-7.13029889e-01,  1.49945662e-01)
(-7.12639187e-01,  1.50786214e-01)
(-7.12248486e-01,  1.51629565e-01)
(-7.11857785e-01,  1.52475713e-01)
(-7.11467083e-01,  1.53324656e-01)
(-7.11076382e-01,  1.54176392e-01)
(-7.10685681e-01,  1.55030919e-01)
(-7.10294979e-01,  1.55888235e-01)
(-7.09904278e-01,  1.56748337e-01)
(-7.09513577e-01,  1.57611223e-01)
(-7.09122876e-01,  1.58476891e-01)
(-7.08732174e-01,  1.59345338e-01)
(-7.08341473e-01,  1.60216562e-01)
(-7.07950772e-01,  1.61090561e-01)
(-7.07560070e-01,  1.61967332e-01)
(-7.07169369e-01,  1.62846873e-01)
(-7.06778668e-01,  1.63729180e-01)
(-7.06387966e-01,  1.64614252e-01)
(-7.05997265e-01,  1.65502085e-01)
(-7.05606564e-01,  1.66392677e-01)
(-7.05215862e-01,  1.67286026e-01)
(-7.04825161e-01,  1.68182127e-01)
(-7.04434460e-01,  1.69080979e-01)
(-7.04043759e-01,  1.69982578e-01)
(-7.03653057e-01,  1.70886922e-01)
(-7.03262356e-01,  1.71794008e-01)
(-7.02871655e-01,  1.72703832e-01)
(-7.02480953e-01,  1.73616391e-01)
(-7.02090252e-01,  1.74531683e-01)
(-7.01699551e-01,  1.75449704e-01)
(-7.01308849e-01,  1.76370451e-01)
(-7.00918148e-01,  1.77293921e-01)
(-7.00527447e-01,  1.78220111e-01)
(-7.00136745e-01,  1.79149016e-01)
(-6.99746044e-01,  1.80080634e-01)
(-6.99355343e-01,  1.81014962e-01)
(-6.98964642e-01,  1.81951996e-01)
(-6.98573940e-01,  1.82891732e-01)
(-6.98183239e-01,  1.83834167e-01)
(-6.97792538e-01,  1.84779298e-01)
(-6.97401836e-01,  1.85727120e-01)
(-6.97011135e-01,  1.86677630e-01)
(-6.96620434e-01,  1.87630826e-01)
(-6.96229732e-01,  1.88586701e-01)
(-6.95839031e-01,  1.89545254e-01)
(-6.95448330e-01,  1.90506481e-01)
(-6.95057628e-01,  1.91470377e-01)
(-6.94666927e-01,  1.92436938e-01)
(-6.94276226e-01,  1.93406161e-01)
(-6.93885525e-01,  1.94378042e-01)
(-6.93494823e-01,  1.95352577e-01)
(-6.93104122e-01,  1.96329761e-01)
(-6.92713421e-01,  1.97309592e-01)
(-6.92322719e-01,  1.98292064e-01)
(-6.91932018e-01,  1.99277174e-01)
(-6.91541317e-01,  2.00264917e-01)
(-6.91150615e-01,  2.01255290e-01)
(-6.90759914e-01,  2.02248288e-01)
(-6.90369213e-01,  2.03243907e-01)
(-6.89978511e-01,  2.04242142e-01)
(-6.89587810e-01,  2.05242990e-01)
(-6.89197109e-01,  2.06246446e-01)
(-6.88806408e-01,  2.07252505e-01)
(-6.88415706e-01,  2.08261164e-01)
(-6.88025005e-01,  2.09272417e-01)
(-6.87634304e-01,  2.10286261e-01)
(-6.87243602e-01,  2.11302691e-01)
(-6.86852901e-01,  2.12321702e-01)
(-6.86462200e-01,  2.13343290e-01)
(-6.86071498e-01,  2.14367450e-01)
(-6.85680797e-01,  2.15394178e-01)
(-6.85290096e-01,  2.16423468e-01)
(-6.84899394e-01,  2.17455317e-01)
(-6.84508693e-01,  2.18489720e-01)
(-6.84117992e-01,  2.19526671e-01)
(-6.83727290e-01,  2.20566166e-01)
(-6.83336589e-01,  2.21608201e-01)
(-6.82945888e-01,  2.22652770e-01)
(-6.82555187e-01,  2.23699869e-01)
(-6.82164485e-01,  2.24749492e-01)
(-6.81773784e-01,  2.25801636e-01)
(-6.81383083e-01,  2.26856294e-01)
(-6.80992381e-01,  2.27913462e-01)
(-6.80601680e-01,  2.28973136e-01)
(-6.80210979e-01,  2.30035309e-01)
(-6.79820277e-01,  2.31099977e-01)
(-6.79429576e-01,  2.32167135e-01)
(-6.79038875e-01,  2.33236778e-01)
(-6.78648173e-01,  2.34308900e-01)
(-6.78257472e-01,  2.35383498e-01)
(-6.77866771e-01,  2.36460564e-01)
(-6.77476070e-01,  2.37540095e-01)
(-6.77085368e-01,  2.38622085e-01)
(-6.76694667e-01,  2.39706528e-01)
(-6.76303966e-01,  2.40793420e-01)
(-6.75913264e-01,  2.41882755e-01)
(-6.75522563e-01,  2.42974528e-01)
(-6.75131862e-01,  2.44068734e-01)
(-6.74741160e-01,  2.45165367e-01)
(-6.74350459e-01,  2.46264422e-01)
(-6.73959758e-01,  2.47365893e-01)
(-6.73569056e-01,  2.48469776e-01)
(-6.73178355e-01,  2.49576064e-01)
(-6.72787654e-01,  2.50684752e-01)
(-6.72396953e-01,  2.51795835e-01)
(-6.72006251e-01,  2.52909307e-01)
(-6.71615550e-01,  2.54025162e-01)
(-6.71224849e-01,  2.55143396e-01)
(-6.70834147e-01,  2.56264002e-01)
(-6.70443446e-01,  2.57386975e-01)
(-6.70052745e-01,  2.58512310e-01)
(-6.69662043e-01,  2.59640000e-01)
(-6.69271342e-01,  2.60770040e-01)
(-6.68880641e-01,  2.61902424e-01)
(-6.68489939e-01,  2.63037148e-01)
(-6.68099238e-01,  2.64174204e-01)
(-6.67708537e-01,  2.65313587e-01)
(-6.67317836e-01,  2.66455292e-01)
(-6.66927134e-01,  2.67599313e-01)
(-6.66536433e-01,  2.68745643e-01)
(-6.66145732e-01,  2.69894278e-01)
(-6.65755030e-01,  2.71045211e-01)
(-6.65364329e-01,  2.72198437e-01)
(-6.64973628e-01,  2.73353949e-01)
(-6.64582926e-01,  2.74511743e-01)
(-6.64192225e-01,  2.75671811e-01)
(-6.63801524e-01,  2.76834148e-01)
(-6.63410822e-01,  2.77998748e-01)
(-6.63020121e-01,  2.79165605e-01)
(-6.62629420e-01,  2.80334713e-01)
(-6.62238718e-01,  2.81506067e-01)
(-6.61848017e-01,  2.82679660e-01)
(-6.61457316e-01,  2.83855486e-01)
(-6.61066615e-01,  2.85033539e-01)
(-6.60675913e-01,  2.86213814e-01)
(-6.60285212e-01,  2.87396303e-01)
(-6.59894511e-01,  2.88581002e-01)
(-6.59503809e-01,  2.89767904e-01)
(-6.59113108e-01,  2.90957003e-01)
(-6.58722407e-01,  2.92148292e-01)
(-6.58331705e-01,  2.93341766e-01)
(-6.57941004e-01,  2.94537419e-01)
(-6.57550303e-01,  2.95735244e-01)
(-6.57159601e-01,  2.96935235e-01)
(-6.56768900e-01,  2.98137387e-01)
(-6.56378199e-01,  2.99341692e-01)
(-6.55987498e-01,  3.00548145e-01)
(-6.55596796e-01,  3.01756740e-01)
(-6.55206095e-01,  3.02967469e-01)
(-6.54815394e-01,  3.04180328e-01)
(-6.54424692e-01,  3.05395310e-01)
(-6.54033991e-01,  3.06612407e-01)
(-6.53643290e-01,  3.07831616e-01)
(-6.53252588e-01,  3.09052928e-01)
(-6.52861887e-01,  3.10276337e-01)
(-6.52471186e-01,  3.11501838e-01)
(-6.52080484e-01,  3.12729425e-01)
(-6.51689783e-01,  3.13959089e-01)
(-6.51299082e-01,  3.15190826e-01)
(-6.50908381e-01,  3.16424629e-01)
(-6.50517679e-01,  3.17660492e-01)
(-6.50126978e-01,  3.18898407e-01)
(-6.49736277e-01,  3.20138370e-01)
(-6.49345575e-01,  3.21380373e-01)
(-6.48954874e-01,  3.22624410e-01)
(-6.48564173e-01,  3.23870474e-01)
(-6.48173471e-01,  3.25118560e-01)
(-6.47782770e-01,  3.26368660e-01)
(-6.47392069e-01,  3.27620769e-01)
(-6.47001367e-01,  3.28874879e-01)
(-6.46610666e-01,  3.30130985e-01)
(-6.46219965e-01,  3.31389080e-01)
(-6.45829264e-01,  3.32649157e-01)
(-6.45438562e-01,  3.33911209e-01)
(-6.45047861e-01,  3.35175232e-01)
(-6.44657160e-01,  3.36441217e-01)
(-6.44266458e-01,  3.37709158e-01)
(-6.43875757e-01,  3.38979049e-01)
(-6.43485056e-01,  3.40250883e-01)
(-6.43094354e-01,  3.41524654e-01)
(-6.42703653e-01,  3.42800355e-01)
(-6.42312952e-01,  3.44077980e-01)
(-6.41922250e-01,  3.45357522e-01)
(-6.41531549e-01,  3.46638974e-01)
(-6.41140848e-01,  3.47922330e-01)
(-6.40750147e-01,  3.49207583e-01)
(-6.40359445e-01,  3.50494727e-01)
(-6.39968744e-01,  3.51783754e-01)
(-6.39578043e-01,  3.53074659e-01)
(-6.39187341e-01,  3.54367435e-01)
(-6.38796640e-01,  3.55662075e-01)
(-6.38405939e-01,  3.56958573e-01)
(-6.38015237e-01,  3.58256921e-01)
(-6.37624536e-01,  3.59557113e-01)
(-6.37233835e-01,  3.60859143e-01)
(-6.36843133e-01,  3.62163004e-01)
(-6.36452432e-01,  3.63468689e-01)
(-6.36061731e-01,  3.64776191e-01)
(-6.35671029e-01,  3.66085504e-01)
(-6.35280328e-01,  3.67396621e-01)
(-6.34889627e-01,  3.68709536e-01)
(-6.34498926e-01,  3.70024241e-01)
(-6.34108224e-01,  3.71340730e-01)
(-6.33717523e-01,  3.72658997e-01)
(-6.33326822e-01,  3.73979034e-01)
(-6.32936120e-01,  3.75300834e-01)
(-6.32545419e-01,  3.76624392e-01)
(-6.32154718e-01,  3.77949700e-01)
(-6.31764016e-01,  3.79276752e-01)
(-6.31373315e-01,  3.80605540e-01)
(-6.30982614e-01,  3.81936058e-01)
(-6.30591912e-01,  3.83268300e-01)
(-6.30201211e-01,  3.84602258e-01)
(-6.29810510e-01,  3.85937926e-01)
(-6.29419809e-01,  3.87275297e-01)
(-6.29029107e-01,  3.88614364e-01)
(-6.28638406e-01,  3.89955120e-01)
(-6.28247705e-01,  3.91297559e-01)
(-6.27857003e-01,  3.92641674e-01)
(-6.27466302e-01,  3.93987458e-01)
(-6.27075601e-01,  3.95334904e-01)
(-6.26684899e-01,  3.96684005e-01)
(-6.26294198e-01,  3.98034755e-01)
(-6.25903497e-01,  3.99387146e-01)
(-6.25512795e-01,  4.00741172e-01)
(-6.25122094e-01,  4.02096826e-01)
(-6.24731393e-01,  4.03454102e-01)
(-6.24340692e-01,  4.04812992e-01)
(-6.23949990e-01,  4.06173489e-01)
(-6.23559289e-01,  4.07535587e-01)
(-6.23168588e-01,  4.08899279e-01)
(-6.22777886e-01,  4.10264558e-01)
(-6.22387185e-01,  4.11631417e-01)
(-6.21996484e-01,  4.12999849e-01)
(-6.21605782e-01,  4.14369847e-01)
(-6.21215081e-01,  4.15741405e-01)
(-6.20824380e-01,  4.17114516e-01)
(-6.20433678e-01,  4.18489172e-01)
(-6.20042977e-01,  4.19865367e-01)
(-6.19652276e-01,  4.21243094e-01)
(-6.19261575e-01,  4.22622346e-01)
(-6.18870873e-01,  4.24003116e-01)
(-6.18480172e-01,  4.25385397e-01)
(-6.18089471e-01,  4.26769183e-01)
(-6.17698769e-01,  4.28154466e-01)
(-6.17308068e-01,  4.29541240e-01)
(-6.16917367e-01,  4.30929498e-01)
(-6.16526665e-01,  4.32319232e-01)
(-6.16135964e-01,  4.33710436e-01)
(-6.15745263e-01,  4.35103102e-01)
(-6.15354561e-01,  4.36497225e-01)
(-6.14963860e-01,  4.37892797e-01)
(-6.14573159e-01,  4.39289810e-01)
(-6.14182458e-01,  4.40688259e-01)
(-6.13791756e-01,  4.42088136e-01)
(-6.13401055e-01,  4.43489434e-01)
(-6.13010354e-01,  4.44892147e-01)
(-6.12619652e-01,  4.46296267e-01)
(-6.12228951e-01,  4.47701787e-01)
(-6.11838250e-01,  4.49108700e-01)
(-6.11447548e-01,  4.50517000e-01)
(-6.11056847e-01,  4.51926680e-01)
(-6.10666146e-01,  4.53337732e-01)
(-6.10275444e-01,  4.54750150e-01)
(-6.09884743e-01,  4.56163926e-01)
(-6.09494042e-01,  4.57579054e-01)
(-6.09103340e-01,  4.58995526e-01)
(-6.08712639e-01,  4.60413337e-01)
(-6.08321938e-01,  4.61832477e-01)
(-6.07931237e-01,  4.63252942e-01)
(-6.07540535e-01,  4.64674723e-01)
(-6.07149834e-01,  4.66097814e-01)
(-6.06759133e-01,  4.67522208e-01)
(-6.06368431e-01,  4.68947897e-01)
(-6.05977730e-01,  4.70374875e-01)
(-6.05587029e-01,  4.71803134e-01)
(-6.05196327e-01,  4.73232669e-01)
(-6.04805626e-01,  4.74663470e-01)
(-6.04414925e-01,  4.76095533e-01)
(-6.04024223e-01,  4.77528849e-01)
(-6.03633522e-01,  4.78963412e-01)
(-6.03242821e-01,  4.80399214e-01)
(-6.02852120e-01,  4.81836249e-01)
(-6.02461418e-01,  4.83274510e-01)
(-6.02070717e-01,  4.84713988e-01)
(-6.01680016e-01,  4.86154679e-01)
(-6.01289314e-01,  4.87596573e-01)
(-6.00898613e-01,  4.89039666e-01)
(-6.00507912e-01,  4.90483948e-01)
(-6.00117210e-01,  4.91929413e-01)
(-5.99726509e-01,  4.93376055e-01)
(-5.99335808e-01,  4.94823866e-01)
(-5.98945106e-01,  4.96272839e-01)
(-5.98554405e-01,  4.97722967e-01)
(-5.98163704e-01,  4.99174243e-01)
(-5.97773003e-01,  5.00626660e-01)
(-5.97382301e-01,  5.02080211e-01)
(-5.96991600e-01,  5.03534889e-01)
(-5.96600899e-01,  5.04990686e-01)
(-5.96210197e-01,  5.06447595e-01)
(-5.95819496e-01,  5.07905611e-01)
(-5.95428795e-01,  5.09364724e-01)
(-5.95038093e-01,  5.10824929e-01)
(-5.94647392e-01,  5.12286218e-01)
(-5.94256691e-01,  5.13748584e-01)
(-5.93865989e-01,  5.15212020e-01)
(-5.93475288e-01,  5.16676520e-01)
(-5.93084587e-01,  5.18142074e-01)
(-5.92693886e-01,  5.19608678e-01)
(-5.92303184e-01,  5.21076323e-01)
(-5.91912483e-01,  5.22545003e-01)
(-5.91521782e-01,  5.24014710e-01)
(-5.91131080e-01,  5.25485437e-01)
(-5.90740379e-01,  5.26957177e-01)
(-5.90349678e-01,  5.28429923e-01)
(-5.89958976e-01,  5.29903667e-01)
(-5.89568275e-01,  5.31378404e-01)
(-5.89177574e-01,  5.32854125e-01)
(-5.88786872e-01,  5.34330823e-01)
(-5.88396171e-01,  5.35808491e-01)
(-5.88005470e-01,  5.37287122e-01)
(-5.87614769e-01,  5.38766710e-01)
(-5.87224067e-01,  5.40247246e-01)
(-5.86833366e-01,  5.41728723e-01)
(-5.86442665e-01,  5.43211135e-01)
(-5.86051963e-01,  5.44694473e-01)
(-5.85661262e-01,  5.46178732e-01)
(-5.85270561e-01,  5.47663904e-01)
(-5.84879859e-01,  5.49149981e-01)
(-5.84489158e-01,  5.50636956e-01)
(-5.84098457e-01,  5.52124823e-01)
(-5.83707755e-01,  5.53613574e-01)
(-5.83317054e-01,  5.55103201e-01)
(-5.82926353e-01,  5.56593698e-01)
(-5.82535651e-01,  5.58085057e-01)
(-5.82144950e-01,  5.59577271e-01)
(-5.81754249e-01,  5.61070334e-01)
(-5.81363548e-01,  5.62564236e-01)
(-5.80972846e-01,  5.64058972e-01)
(-5.80582145e-01,  5.65554535e-01)
(-5.80191444e-01,  5.67050916e-01)
(-5.79800742e-01,  5.68548108e-01)
(-5.79410041e-01,  5.70046106e-01)
(-5.79019340e-01,  5.71544900e-01)
(-5.78628638e-01,  5.73044484e-01)
(-5.78237937e-01,  5.74544850e-01)
(-5.77847236e-01,  5.76045992e-01)
(-5.77456534e-01,  5.77547902e-01)
(-5.77065833e-01,  5.79050572e-01)
(-5.76675132e-01,  5.80553996e-01)
(-5.76284431e-01,  5.82058165e-01)
(-5.75893729e-01,  5.83563074e-01)
(-5.75503028e-01,  5.85068714e-01)
(-5.75112327e-01,  5.86575078e-01)
(-5.74721625e-01,  5.88082159e-01)
(-5.74330924e-01,  5.89589949e-01)
(-5.73940223e-01,  5.91098441e-01)
(-5.73549521e-01,  5.92607628e-01)
(-5.73158820e-01,  5.94117503e-01)
(-5.72768119e-01,  5.95628057e-01)
(-5.72377417e-01,  5.97139284e-01)
(-5.71986716e-01,  5.98651176e-01)
(-5.71596015e-01,  6.00163727e-01)
(-5.71205314e-01,  6.01676927e-01)
(-5.70814612e-01,  6.03190771e-01)
(-5.70423911e-01,  6.04705251e-01)
(-5.70033210e-01,  6.06220359e-01)
(-5.69642508e-01,  6.07736087e-01)
(-5.69251807e-01,  6.09252429e-01)
(-5.68861106e-01,  6.10769378e-01)
(-5.68470404e-01,  6.12286924e-01)
(-5.68079703e-01,  6.13805062e-01)
(-5.67689002e-01,  6.15323784e-01)
(-5.67298300e-01,  6.16843082e-01)
(-5.66907599e-01,  6.18362948e-01)
(-5.66516898e-01,  6.19883376e-01)
(-5.66126197e-01,  6.21404357e-01)
(-5.65735495e-01,  6.22925885e-01)
(-5.65344794e-01,  6.24447952e-01)
(-5.64954093e-01,  6.25970550e-01)
(-5.64563391e-01,  6.27493672e-01)
(-5.64172690e-01,  6.29017309e-01)
(-5.63781989e-01,  6.30541456e-01)
(-5.63391287e-01,  6.32066104e-01)
(-5.63000586e-01,  6.33591245e-01)
(-5.62609885e-01,  6.35116873e-01)
(-5.62219183e-01,  6.36642978e-01)
(-5.61828482e-01,  6.38169555e-01)
(-5.61437781e-01,  6.39696595e-01)
(-5.61047080e-01,  6.41224091e-01)
(-5.60656378e-01,  6.42752035e-01)
(-5.60265677e-01,  6.44280419e-01)
(-5.59874976e-01,  6.45809236e-01)
(-5.59484274e-01,  6.47338479e-01)
(-5.59093573e-01,  6.48868139e-01)
(-5.58702872e-01,  6.50398209e-01)
(-5.58312170e-01,  6.51928681e-01)
(-5.57921469e-01,  6.53459547e-01)
(-5.57530768e-01,  6.54990801e-01)
(-5.57140066e-01,  6.56522434e-01)
(-5.56749365e-01,  6.58054438e-01)
(-5.56358664e-01,  6.59586806e-01)
(-5.55967962e-01,  6.61119530e-01)
(-5.55577261e-01,  6.62652602e-01)
(-5.55186560e-01,  6.64186015e-01)
(-5.54795859e-01,  6.65719760e-01)
(-5.54405157e-01,  6.67253831e-01)
(-5.54014456e-01,  6.68788219e-01)
(-5.53623755e-01,  6.70322916e-01)
(-5.53233053e-01,  6.71857915e-01)
(-5.52842352e-01,  6.73393207e-01)
(-5.52451651e-01,  6.74928786e-01)
(-5.52060949e-01,  6.76464643e-01)
(-5.51670248e-01,  6.78000769e-01)
(-5.51279547e-01,  6.79537159e-01)
(-5.50888845e-01,  6.81073803e-01)
(-5.50498144e-01,  6.82610693e-01)
(-5.50107443e-01,  6.84147822e-01)
(-5.49716742e-01,  6.85685182e-01)
(-5.49326040e-01,  6.87222765e-01)
(-5.48935339e-01,  6.88760562e-01)
(-5.48544638e-01,  6.90298567e-01)
(-5.48153936e-01,  6.91836771e-01)
(-5.47763235e-01,  6.93375165e-01)
(-5.47372534e-01,  6.94913743e-01)
(-5.46981832e-01,  6.96452496e-01)
(-5.46591131e-01,  6.97991416e-01)
(-5.46200430e-01,  6.99530496e-01)
(-5.45809728e-01,  7.01069726e-01)
(-5.45419027e-01,  7.02609100e-01)
(-5.45028326e-01,  7.04148609e-01)
(-5.44637625e-01,  7.05688246e-01)
(-5.44246923e-01,  7.07228002e-01)
(-5.43856222e-01,  7.08767871e-01)
(-5.43465521e-01,  7.10307844e-01)
(-5.43074819e-01,  7.11847913e-01)
(-5.42684118e-01,  7.13388073e-01)
(-5.42293417e-01,  7.14928314e-01)
(-5.41902715e-01,  7.16468631e-01)
(-5.41512014e-01,  7.18009016e-01)
(-5.41121313e-01,  7.19549464e-01)
(-5.40730611e-01,  7.21089968e-01)
(-5.40339910e-01,  7.22630523e-01)
(-5.39949209e-01,  7.24171124e-01)
(-5.39558508e-01,  7.25711765e-01)
(-5.39167806e-01,  7.27252444e-01)
(-5.38777105e-01,  7.28793161e-01)
(-5.38386404e-01,  7.30333920e-01)
(-5.37995702e-01,  7.31874600e-01)
(-5.37605001e-01,  7.33415251e-01)
(-5.37214300e-01,  7.34955901e-01)
(-5.36823598e-01,  7.36496420e-01)
(-5.36432897e-01,  7.38036831e-01)
(-5.36042196e-01,  7.39577246e-01)
(-5.35651494e-01,  7.41117614e-01)
(-5.35260793e-01,  7.42657794e-01)
(-5.34870092e-01,  7.44197897e-01)
(-5.34479391e-01,  7.45738023e-01)
(-5.34088689e-01,  7.47277994e-01)
(-5.33697988e-01,  7.48817743e-01)
(-5.33307287e-01,  7.50357460e-01)
(-5.32916585e-01,  7.51897167e-01)
(-5.32525884e-01,  7.53436597e-01)
(-5.32135183e-01,  7.54975811e-01)
(-5.31744481e-01,  7.56515032e-01)
(-5.31353780e-01,  7.58054156e-01)
(-5.30963079e-01,  7.59592907e-01)
(-5.30572377e-01,  7.61131474e-01)
(-5.30181676e-01,  7.62670072e-01)
(-5.29790975e-01,  7.64208444e-01)
(-5.29400273e-01,  7.65746381e-01)
(-5.29009572e-01,  7.67284181e-01)
(-5.28618871e-01,  7.68822008e-01)
(-5.28228170e-01,  7.70359470e-01)
(-5.27837468e-01,  7.71896467e-01)
(-5.27446767e-01,  7.73433371e-01)
(-5.27056066e-01,  7.74970266e-01)
(-5.26665364e-01,  7.76506680e-01)
(-5.26274663e-01,  7.78042603e-01)
(-5.25883962e-01,  7.79578466e-01)
(-5.25493260e-01,  7.81114273e-01)
(-5.25102559e-01,  7.82649498e-01)
(-5.24711858e-01,  7.84184211e-01)
(-5.24321156e-01,  7.85718885e-01)
(-5.23930455e-01,  7.87253453e-01)
(-5.23539754e-01,  7.88787349e-01)
(-5.23149053e-01,  7.90320705e-01)
(-5.22758351e-01,  7.91854033e-01)
(-5.22367650e-01,  7.93387220e-01)
(-5.21976949e-01,  7.94919656e-01)
(-5.21586247e-01,  7.96451502e-01)
(-5.21195546e-01,  7.97983314e-01)
(-5.20804845e-01,  7.99514980e-01)
(-5.20414143e-01,  8.01045831e-01)
(-5.20023442e-01,  8.02576010e-01)
(-5.19632741e-01,  8.04106135e-01)
(-5.19242039e-01,  8.05636133e-01)
(-5.18851338e-01,  8.07165269e-01)
(-5.18460637e-01,  8.08693628e-01)
(-5.18069936e-01,  8.10221888e-01)
(-5.17679234e-01,  8.11750061e-01)
(-5.17288533e-01,  8.13277358e-01)
(-5.16897832e-01,  8.14803750e-01)
(-5.16507130e-01,  8.16329958e-01)
(-5.16116429e-01,  8.17856148e-01)
(-5.15725728e-01,  8.19381491e-01)
(-5.15335026e-01,  8.20905780e-01)
(-5.14944325e-01,  8.22429742e-01)
(-5.14553624e-01,  8.23953749e-01)
(-5.14162922e-01,  8.25477019e-01)
(-5.13772221e-01,  8.26999092e-01)
(-5.13381520e-01,  8.28520635e-01)
(-5.12990819e-01,  8.30042229e-01)
(-5.12600117e-01,  8.31563291e-01)
(-5.12209416e-01,  8.33083057e-01)
(-5.11818715e-01,  8.34602020e-01)
(-5.11428013e-01,  8.36120970e-01)
(-5.11037312e-01,  8.37639632e-01)
(-5.10646611e-01,  8.39157021e-01)
(-5.10255909e-01,  8.40673283e-01)
(-5.09865208e-01,  8.42189347e-01)
(-5.09474507e-01,  8.43705367e-01)
(-5.09083805e-01,  8.45220287e-01)
(-5.08693104e-01,  8.46733793e-01)
(-5.08302403e-01,  8.48246772e-01)
(-5.07911702e-01,  8.49759820e-01)
(-5.07521000e-01,  8.51272135e-01)
(-5.07130299e-01,  8.52782879e-01)
(-5.06739598e-01,  8.54292637e-01)
(-5.06348896e-01,  8.55802359e-01)
(-5.05958195e-01,  8.57311812e-01)
(-5.05567494e-01,  8.58819808e-01)
(-5.05176792e-01,  8.60326328e-01)
(-5.04786091e-01,  8.61832439e-01)
(-5.04395390e-01,  8.63338606e-01)
(-5.04004688e-01,  8.64843751e-01)
(-5.03613987e-01,  8.66347132e-01)
(-5.03223286e-01,  8.67849516e-01)
(-5.02832584e-01,  8.69351888e-01)
(-5.02441883e-01,  8.70853898e-01)
(-5.02051182e-01,  8.72354242e-01)
(-5.01660481e-01,  8.73852944e-01)
(-5.01269779e-01,  8.75351180e-01)
(-5.00879078e-01,  8.76849482e-01)
(-5.00488377e-01,  8.78346723e-01)
(-5.00097675e-01,  8.79841987e-01)
(-4.99706974e-01,  8.81336008e-01)
(-4.99316273e-01,  8.82829949e-01)
(-4.98925571e-01,  8.84323646e-01)
(-4.98534870e-01,  8.85815659e-01)
(-4.98144169e-01,  8.87305701e-01)
(-4.97753467e-01,  8.88794968e-01)
(-4.97362766e-01,  8.90284310e-01)
(-4.96972065e-01,  8.91772882e-01)
(-4.96581364e-01,  8.93259342e-01)
(-4.96190662e-01,  8.94744051e-01)
(-4.95799961e-01,  8.96228365e-01)
(-4.95409260e-01,  8.97712718e-01)
(-4.95018558e-01,  8.99195706e-01)
(-4.94627857e-01,  9.00676385e-01)
(-4.94237156e-01,  9.02155609e-01)
(-4.93846454e-01,  9.03634706e-01)
(-4.93455753e-01,  9.05113604e-01)
(-4.93065052e-01,  9.06590669e-01)
(-4.92674350e-01,  9.08065357e-01)
(-4.92283649e-01,  9.09538879e-01)
(-4.91892948e-01,  9.11012415e-01)
(-4.91502247e-01,  9.12485455e-01)
(-4.91111545e-01,  9.13956296e-01)
(-4.90720844e-01,  9.15424767e-01)
(-4.90330143e-01,  9.16892295e-01)
(-4.89939441e-01,  9.18359908e-01)
(-4.89548740e-01,  9.19826731e-01)
(-4.89158039e-01,  9.21291079e-01)
(-4.88767337e-01,  9.22753076e-01)
(-4.88376636e-01,  9.24214271e-01)
(-4.87985935e-01,  9.25675582e-01)
(-4.87595233e-01,  9.27135852e-01)
(-4.87204532e-01,  9.28593458e-01)
(-4.86813831e-01,  9.30048686e-01)
(-4.86423130e-01,  9.31503174e-01)
(-4.86032428e-01,  9.32957789e-01)
(-4.85641727e-01,  9.34411218e-01)
(-4.85251026e-01,  9.35861831e-01)
(-4.84860324e-01,  9.37309975e-01)
(-4.84469623e-01,  9.38757350e-01)
(-4.84078922e-01,  9.40204861e-01)
(-4.83688220e-01,  9.41651166e-01)
(-4.83297519e-01,  9.43094541e-01)
(-4.82906818e-01,  9.44535276e-01)
(-4.82516116e-01,  9.45975121e-01)
(-4.82125415e-01,  9.47415099e-01)
(-4.81734714e-01,  9.48853984e-01)
(-4.81344013e-01,  9.50289864e-01)
(-4.80953311e-01,  9.51722864e-01)
(-4.80562610e-01,  9.53154764e-01)
(-4.80171909e-01,  9.54586764e-01)
(-4.79781207e-01,  9.56017896e-01)
(-4.79390506e-01,  9.57446057e-01)
(-4.78999805e-01,  9.58871038e-01)
(-4.78609103e-01,  9.60294538e-01)
(-4.78218402e-01,  9.61718047e-01)
(-4.77827701e-01,  9.63141052e-01)
(-4.77436999e-01,  9.64561273e-01)
(-4.77046298e-01,  9.65977997e-01)
(-4.76655597e-01,  9.67392698e-01)
(-4.76264895e-01,  9.68807183e-01)
(-4.75874194e-01,  9.70221550e-01)
(-4.75483493e-01,  9.71633554e-01)
(-4.75092792e-01,  9.73041856e-01)
(-4.74702090e-01,  9.74447457e-01)
(-4.74311389e-01,  9.75852390e-01)
(-4.73920688e-01,  9.77257472e-01)
(-4.73529986e-01,  9.78660894e-01)
(-4.73139285e-01,  9.80060641e-01)
(-4.72748584e-01,  9.81456959e-01)
(-4.72357882e-01,  9.82851889e-01)
(-4.71967181e-01,  9.84246904e-01)
(-4.71576480e-01,  9.85641189e-01)
(-4.71185778e-01,  9.87032209e-01)
(-4.70795077e-01,  9.88419224e-01)
(-4.70404376e-01,  9.89803832e-01)
(-4.70013675e-01,  9.91188081e-01)
(-4.69622973e-01,  9.92572348e-01)
(-4.69232272e-01,  9.93954290e-01)
(-4.68841571e-01,  9.95332073e-01)
(-4.68450869e-01,  9.96706325e-01)
(-4.68060168e-01,  9.98079281e-01)
(-4.67669467e-01,  9.99452362e-01)
(-4.67278765e-01,  1.00082452e+00)
(-4.66888064e-01,  1.00219306e+00)
(-4.66497363e-01,  1.00355721e+00)
(-4.66106661e-01,  1.00491866e+00)
(-4.65715960e-01,  1.00627961e+00)
(-4.65325259e-01,  1.00764068e+00)
(-4.64934558e-01,  1.00899950e+00)
(-4.64543856e-01,  1.01035392e+00)
(-4.64153155e-01,  1.01170419e+00)
(-4.63762454e-01,  1.01305257e+00)
(-4.63371752e-01,  1.01440092e+00)
(-4.62981051e-01,  1.01574883e+00)
(-4.62590350e-01,  1.01709346e+00)
(-4.62199648e-01,  1.01843326e+00)
(-4.61808947e-01,  1.01976930e+00)
(-4.61418246e-01,  1.02110408e+00)
(-4.61027544e-01,  1.02243900e+00)
(-4.60636843e-01,  1.02377277e+00)
(-4.60246142e-01,  1.02510251e+00)
(-4.59855441e-01,  1.02642722e+00)
(-4.59464739e-01,  1.02774855e+00)
(-4.59074038e-01,  1.02906900e+00)
(-4.58683337e-01,  1.03038958e+00)
(-4.58292635e-01,  1.03170834e+00)
(-4.57901934e-01,  1.03302264e+00)
(-4.57511233e-01,  1.03433178e+00)
(-4.57120531e-01,  1.03563775e+00)
(-4.56729830e-01,  1.03694302e+00)
(-4.56339129e-01,  1.03824822e+00)
(-4.55948427e-01,  1.03955126e+00)
(-4.55557726e-01,  1.04084962e+00)
(-4.55167025e-01,  1.04214269e+00)
(-4.54776324e-01,  1.04343252e+00)
(-4.54385622e-01,  1.04472156e+00)
(-4.53994921e-01,  1.04601043e+00)
(-4.53604220e-01,  1.04729708e+00)
(-4.53213518e-01,  1.04857900e+00)
(-4.52822817e-01,  1.04985543e+00)
(-4.52432116e-01,  1.05112828e+00)
(-4.52041414e-01,  1.05240005e+00)
(-4.51650713e-01,  1.05367159e+00)
(-4.51260012e-01,  1.05494112e+00)
(-4.50869310e-01,  1.05620604e+00)
(-4.50478609e-01,  1.05746526e+00)
(-4.50087908e-01,  1.05872032e+00)
(-4.49697206e-01,  1.05997376e+00)
(-4.49306505e-01,  1.06122690e+00)
(-4.48915804e-01,  1.06247841e+00)
(-4.48525103e-01,  1.06372573e+00)
(-4.48134401e-01,  1.06496721e+00)
(-4.47743700e-01,  1.06620376e+00)
(-4.47352999e-01,  1.06743785e+00)
(-4.46962297e-01,  1.06867138e+00)
(-4.46571596e-01,  1.06990380e+00)
(-4.46180895e-01,  1.07113271e+00)
(-4.45790193e-01,  1.07235593e+00)
(-4.45399492e-01,  1.07357345e+00)
(-4.45008791e-01,  1.07478736e+00)
(-4.44618089e-01,  1.07600003e+00)
(-4.44227388e-01,  1.07721195e+00)
(-4.43836687e-01,  1.07842135e+00)
(-4.43445986e-01,  1.07962569e+00)
(-4.43055284e-01,  1.08082386e+00)
(-4.42664583e-01,  1.08201705e+00)
(-4.42273882e-01,  1.08320776e+00)
(-4.41883180e-01,  1.08439757e+00)
(-4.41492479e-01,  1.08558588e+00)
(-4.41101778e-01,  1.08677032e+00)
(-4.40711076e-01,  1.08794880e+00)
(-4.40320375e-01,  1.08912115e+00)
(-4.39929674e-01,  1.09028927e+00)
(-4.39538972e-01,  1.09145548e+00)
(-4.39148271e-01,  1.09262067e+00)
(-4.38757570e-01,  1.09378349e+00)
(-4.38366869e-01,  1.09494150e+00)
(-4.37976167e-01,  1.09609307e+00)
(-4.37585466e-01,  1.09723866e+00)
(-4.37194765e-01,  1.09838043e+00)
(-4.36804063e-01,  1.09952048e+00)
(-4.36413362e-01,  1.10065918e+00)
(-4.36022661e-01,  1.10179489e+00)
(-4.35631959e-01,  1.10292520e+00)
(-4.35241258e-01,  1.10404879e+00)
(-4.34850557e-01,  1.10516640e+00)
(-4.34459855e-01,  1.10628023e+00)
(-4.34069154e-01,  1.10739222e+00)
(-4.33678453e-01,  1.10850259e+00)
(-4.33287752e-01,  1.10960965e+00)
(-4.32897050e-01,  1.11071105e+00)
(-4.32506349e-01,  1.11180552e+00)
(-4.32115648e-01,  1.11289373e+00)
(-4.31724946e-01,  1.11397781e+00)
(-4.31334245e-01,  1.11505971e+00)
(-4.30943544e-01,  1.11613983e+00)
(-4.30552842e-01,  1.11721665e+00)
(-4.30162141e-01,  1.11828788e+00)
(-4.29771440e-01,  1.11935199e+00)
(-4.29380738e-01,  1.12040934e+00)
(-4.28990037e-01,  1.12146180e+00)
(-4.28599336e-01,  1.12251149e+00)
(-4.28208634e-01,  1.12355921e+00)
(-4.27817933e-01,  1.12460396e+00)
(-4.27427232e-01,  1.12564353e+00)
(-4.27036531e-01,  1.12667605e+00)
(-4.26645829e-01,  1.12770116e+00)
(-4.26255128e-01,  1.12872030e+00)
(-4.25864427e-01,  1.12973558e+00)
(-4.25473725e-01,  1.13074852e+00)
(-4.25083024e-01,  1.13175887e+00)
(-4.24692323e-01,  1.13276489e+00)
(-4.24301621e-01,  1.13376436e+00)
(-4.23910920e-01,  1.13475608e+00)
(-4.23520219e-01,  1.13574051e+00)
(-4.23129517e-01,  1.13671955e+00)
(-4.22738816e-01,  1.13769515e+00)
(-4.22348115e-01,  1.13866824e+00)
(-4.21957414e-01,  1.13963796e+00)
(-4.21566712e-01,  1.14060236e+00)
(-4.21176011e-01,  1.14155941e+00)
(-4.20785310e-01,  1.14250834e+00)
(-4.20394608e-01,  1.14344994e+00)
(-4.20003907e-01,  1.14438618e+00)
(-4.19613206e-01,  1.14531885e+00)
(-4.19222504e-01,  1.14624866e+00)
(-4.18831803e-01,  1.14717463e+00)
(-4.18441102e-01,  1.14809483e+00)
(-4.18050400e-01,  1.14900727e+00)
(-4.17659699e-01,  1.14991121e+00)
(-4.17268998e-01,  1.15080733e+00)
(-4.16878297e-01,  1.15169754e+00)
(-4.16487595e-01,  1.15258362e+00)
(-4.16096894e-01,  1.15346649e+00)
(-4.15706193e-01,  1.15434542e+00)
(-4.15315491e-01,  1.15521868e+00)
(-4.14924790e-01,  1.15608418e+00)
(-4.14534089e-01,  1.15694082e+00)
(-4.14143387e-01,  1.15778876e+00)
(-4.13752686e-01,  1.15862959e+00)
(-4.13361985e-01,  1.15946516e+00)
(-4.12971283e-01,  1.16029693e+00)
(-4.12580582e-01,  1.16112487e+00)
(-4.12189881e-01,  1.16194779e+00)
(-4.11799180e-01,  1.16276359e+00)
(-4.11408478e-01,  1.16357058e+00)
(-4.11017777e-01,  1.16436798e+00)
(-4.10627076e-01,  1.16515657e+00)
(-4.10236374e-01,  1.16593796e+00)
(-4.09845673e-01,  1.16671411e+00)
(-4.09454972e-01,  1.16748606e+00)
(-4.09064270e-01,  1.16825376e+00)
(-4.08673569e-01,  1.16901573e+00)
(-4.08282868e-01,  1.16977003e+00)
(-4.07892166e-01,  1.17051484e+00)
(-4.07501465e-01,  1.17124949e+00)
(-4.07110764e-01,  1.17197446e+00)
(-4.06720063e-01,  1.17269139e+00)
(-4.06329361e-01,  1.17340210e+00)
(-4.05938660e-01,  1.17410802e+00)
(-4.05547959e-01,  1.17480934e+00)
(-4.05157257e-01,  1.17550514e+00)
(-4.04766556e-01,  1.17619351e+00)
(-4.04375855e-01,  1.17687255e+00)
(-4.03985153e-01,  1.17754082e+00)
(-4.03594452e-01,  1.17819816e+00)
(-4.03203751e-01,  1.17884545e+00)
(-4.02813049e-01,  1.17948450e+00)
(-4.02422348e-01,  1.18011708e+00)
(-4.02031647e-01,  1.18074447e+00)
(-4.01640945e-01,  1.18136676e+00)
(-4.01250244e-01,  1.18198299e+00)
(-4.00859543e-01,  1.18259126e+00)
(-4.00468842e-01,  1.18318958e+00)
(-4.00078140e-01,  1.18377633e+00)
(-3.99687439e-01,  1.18435098e+00)
(-3.99296738e-01,  1.18491406e+00)
(-3.98906036e-01,  1.18546711e+00)
(-3.98515335e-01,  1.18601203e+00)
(-3.98124634e-01,  1.18655053e+00)
(-3.97733932e-01,  1.18708350e+00)
(-3.97343231e-01,  1.18761081e+00)
(-3.96952530e-01,  1.18813117e+00)
(-3.96561828e-01,  1.18864270e+00)
(-3.96171127e-01,  1.18914321e+00)
(-3.95780426e-01,  1.18963103e+00)
(-3.95389725e-01,  1.19010522e+00)
(-3.94999023e-01,  1.19056602e+00)
(-3.94608322e-01,  1.19101458e+00)
(-3.94217621e-01,  1.19145280e+00)
(-3.93826919e-01,  1.19188264e+00)
(-3.93436218e-01,  1.19230582e+00)
(-3.93045517e-01,  1.19272317e+00)
(-3.92654815e-01,  1.19313455e+00)
(-3.92264114e-01,  1.19353877e+00)
(-3.91873413e-01,  1.19393389e+00)
(-3.91482711e-01,  1.19431756e+00)
(-3.91092010e-01,  1.19468758e+00)
(-3.90701309e-01,  1.19504222e+00)
(-3.90310608e-01,  1.19538068e+00)
(-3.89919906e-01,  1.19570311e+00)
(-3.89529205e-01,  1.19601067e+00)
(-3.89138504e-01,  1.19630522e+00)
(-3.88747802e-01,  1.19658904e+00)
(-3.88357101e-01,  1.19686441e+00)
(-3.87966400e-01,  1.19713321e+00)
(-3.87575698e-01,  1.19739660e+00)
(-3.87184997e-01,  1.19765486e+00)
(-3.86794296e-01,  1.19790725e+00)
(-3.86403594e-01,  1.19815212e+00)
(-3.86012893e-01,  1.19838710e+00)
(-3.85622192e-01,  1.19860934e+00)
(-3.85231491e-01,  1.19881585e+00)
(-3.84840789e-01,  1.19900378e+00)
(-3.84450088e-01,  1.19917073e+00)
(-3.84059387e-01,  1.19931501e+00)
(-3.83668685e-01,  1.19943571e+00)
(-3.83277984e-01,  1.19953291e+00)
(-3.82887283e-01,  1.19960758e+00)
(-3.82496581e-01,  1.19966157e+00)
(-3.82105880e-01,  1.19969753e+00)
(-3.81715179e-01,  1.19971870e+00)
(-3.81324477e-01,  1.19972880e+00)
(-3.80933776e-01,  1.19973184e+00)
(-3.80543075e-01,  1.19973182e+00)
(-3.80152374e-01,  1.19973009e+00)
(-3.79761672e-01,  1.19972505e+00)
(-3.79370971e-01,  1.19971502e+00)
(-3.78980270e-01,  1.19969827e+00)
(-3.78589568e-01,  1.19967307e+00)
(-3.78198867e-01,  1.19963769e+00)
(-3.77808166e-01,  1.19959043e+00)
(-3.77417464e-01,  1.19952965e+00)
(-3.77026763e-01,  1.19945373e+00)
(-3.76636062e-01,  1.19936118e+00)
(-3.76245360e-01,  1.19925064e+00)
(-3.75854659e-01,  1.19912088e+00)
(-3.75463958e-01,  1.19897086e+00)
(-3.75073256e-01,  1.19879975e+00)
(-3.74682555e-01,  1.19860695e+00)
(-3.74291854e-01,  1.19839209e+00)
(-3.73901153e-01,  1.19815503e+00)
(-3.73510451e-01,  1.19789587e+00)
(-3.73119750e-01,  1.19761491e+00)
(-3.72729049e-01,  1.19731265e+00)
(-3.72338347e-01,  1.19698968e+00)
(-3.71947646e-01,  1.19664671e+00)
(-3.71556945e-01,  1.19628444e+00)
(-3.71166243e-01,  1.19590355e+00)
(-3.70775542e-01,  1.19550460e+00)
(-3.70384841e-01,  1.19508802e+00)
(-3.69994139e-01,  1.19465402e+00)
(-3.69603438e-01,  1.19420262e+00)
(-3.69212737e-01,  1.19373357e+00)
(-3.68822036e-01,  1.19324645e+00)
(-3.68431334e-01,  1.19274060e+00)
(-3.68040633e-01,  1.19221525e+00)
(-3.67649932e-01,  1.19166952e+00)
(-3.67259230e-01,  1.19110252e+00)
(-3.66868529e-01,  1.19051340e+00)
(-3.66477828e-01,  1.18990138e+00)
(-3.66087126e-01,  1.18926584e+00)
(-3.65696425e-01,  1.18860632e+00)
(-3.65305724e-01,  1.18792250e+00)
(-3.64915022e-01,  1.18721424e+00)
(-3.64524321e-01,  1.18648153e+00)
(-3.64133620e-01,  1.18572440e+00)
(-3.63742919e-01,  1.18494292e+00)
(-3.63352217e-01,  1.18413714e+00)
(-3.62961516e-01,  1.18330700e+00)
(-3.62570815e-01,  1.18245235e+00)
(-3.62180113e-01,  1.18157291e+00)
(-3.61789412e-01,  1.18066828e+00)
(-3.61398711e-01,  1.17973794e+00)
(-3.61008009e-01,  1.17878132e+00)
(-3.60617308e-01,  1.17779778e+00)
(-3.60226607e-01,  1.17678673e+00)
(-3.59835905e-01,  1.17574760e+00)
(-3.59445204e-01,  1.17467989e+00)
(-3.59054503e-01,  1.17358315e+00)
(-3.58663802e-01,  1.17245704e+00)
(-3.58273100e-01,  1.17130123e+00)
(-3.57882399e-01,  1.17011543e+00)
(-3.57491698e-01,  1.16889934e+00)
(-3.57100996e-01,  1.16765263e+00)
(-3.56710295e-01,  1.16637490e+00)
(-3.56319594e-01,  1.16506573e+00)
(-3.55928892e-01,  1.16372461e+00)
(-3.55538191e-01,  1.16235099e+00)
(-3.55147490e-01,  1.16094430e+00)
(-3.54756788e-01,  1.15950398e+00)
(-3.54366087e-01,  1.15802943e+00)
(-3.53975386e-01,  1.15652012e+00)
(-3.53584685e-01,  1.15497550e+00)
(-3.53193983e-01,  1.15339507e+00)
(-3.52803282e-01,  1.15177830e+00)
(-3.52412581e-01,  1.15012467e+00)
(-3.52021879e-01,  1.14843366e+00)
(-3.51631178e-01,  1.14670469e+00)
(-3.51240477e-01,  1.14493718e+00)
(-3.50849775e-01,  1.14313051e+00)
(-3.50459074e-01,  1.14128404e+00)
(-3.50068373e-01,  1.13939712e+00)
(-3.49677671e-01,  1.13746907e+00)
(-3.49286970e-01,  1.13549924e+00)
(-3.48896269e-01,  1.13348695e+00)
(-3.48505567e-01,  1.13143154e+00)
(-3.48114866e-01,  1.12933231e+00)
(-3.47724165e-01,  1.12718858e+00)
(-3.47333464e-01,  1.12499964e+00)
(-3.46942762e-01,  1.12276475e+00)
(-3.46552061e-01,  1.12048319e+00)
(-3.46161360e-01,  1.11815418e+00)
(-3.45770658e-01,  1.11577695e+00)
(-3.45379957e-01,  1.11335071e+00)
(-3.44989256e-01,  1.11087467e+00)
(-3.44598554e-01,  1.10834800e+00)
(-3.44207853e-01,  1.10576990e+00)
(-3.43817152e-01,  1.10313953e+00)
(-3.43426450e-01,  1.10045605e+00)
(-3.43035749e-01,  1.09771859e+00)
(-3.42645048e-01,  1.09492629e+00)
(-3.42254347e-01,  1.09207826e+00)
(-3.41863645e-01,  1.08917361e+00)
(-3.41472944e-01,  1.08621143e+00)
(-3.41082243e-01,  1.08319079e+00)
(-3.40691541e-01,  1.08011078e+00)
(-3.40300840e-01,  1.07697046e+00)
(-3.39910139e-01,  1.07376887e+00)
(-3.39519437e-01,  1.07050507e+00)
(-3.39128736e-01,  1.06717810e+00)
(-3.38738035e-01,  1.06378699e+00)
(-3.38347333e-01,  1.06033078e+00)
(-3.37956632e-01,  1.05680848e+00)
(-3.37565931e-01,  1.05321911e+00)
(-3.37175230e-01,  1.04956171e+00)
(-3.36784528e-01,  1.04583530e+00)
(-3.36393827e-01,  1.04203890e+00)
(-3.36003126e-01,  1.03817155e+00)
(-3.35612424e-01,  1.03423229e+00)
(-3.35221723e-01,  1.03022017e+00)
(-3.34831022e-01,  1.02613425e+00)
(-3.34440320e-01,  1.02197362e+00)
(-3.34049619e-01,  1.01773737e+00)
(-3.33658918e-01,  1.01342462e+00)
(-3.33268216e-01,  1.00903452e+00)
(-3.32877515e-01,  1.00456624e+00)
(-3.32486814e-01,  1.00001901e+00)
(-3.32096113e-01,  9.95392065e-01)
(-3.31705411e-01,  9.90684704e-01)
(-3.31314710e-01,  9.85896269e-01)
(-3.30924009e-01,  9.81026158e-01)
(-3.30533307e-01,  9.76073827e-01)
(-3.30142606e-01,  9.71038800e-01)
(-3.29751905e-01,  9.65920671e-01)
(-3.29361203e-01,  9.60719112e-01)
(-3.28970502e-01,  9.55433884e-01)
(-3.28579801e-01,  9.50064836e-01)
(-3.28189099e-01,  9.44611919e-01)
(-3.27798398e-01,  9.39075188e-01)
(-3.27407697e-01,  9.33454814e-01)
(-3.27016996e-01,  9.27751088e-01)
(-3.26626294e-01,  9.21964430e-01)
(-3.26235593e-01,  9.16095396e-01)
(-3.25844892e-01,  9.10144684e-01)
(-3.25454190e-01,  9.04113143e-01)
(-3.25063489e-01,  8.98001776e-01)
(-3.24672788e-01,  8.91811751e-01)
(-3.24282086e-01,  8.85544401e-01)
(-3.23891385e-01,  8.79201234e-01)
(-3.23500684e-01,  8.72783933e-01)
(-3.23109982e-01,  8.66294361e-01)
(-3.22719281e-01,  8.59734565e-01)
(-3.22328580e-01,  8.53106773e-01)
(-3.21937878e-01,  8.46413397e-01)
(-3.21547177e-01,  8.39657033e-01)
(-3.21156476e-01,  8.32840453e-01)
(-3.20765775e-01,  8.25966606e-01)
(-3.20375073e-01,  8.19038611e-01)
(-3.19984372e-01,  8.12059745e-01)
(-3.19593671e-01,  8.05033439e-01)
(-3.19202969e-01,  7.97963263e-01)
(-3.18812268e-01,  7.90852906e-01)
(-3.18421567e-01,  7.83706160e-01)
(-3.18030865e-01,  7.76526890e-01)
(-3.17640164e-01,  7.69318992e-01)
(-3.17249463e-01,  7.62086349e-01)
(-3.16858761e-01,  7.54832752e-01)
(-3.16468060e-01,  7.47561817e-01)
(-3.16077359e-01,  7.40276855e-01)
(-3.15686658e-01,  7.32980730e-01)
(-3.15295956e-01,  7.25675685e-01)
(-3.14905255e-01,  7.18368148e-01)
(-3.14514554e-01,  7.11074639e-01)
(-3.14123852e-01,  7.03796834e-01)
(-3.13733151e-01,  6.96536083e-01)
(-3.13342450e-01,  6.89294699e-01)
(-3.12951748e-01,  6.82075570e-01)
(-3.12561047e-01,  6.74881875e-01)
(-3.12170346e-01,  6.67716895e-01)
(-3.11779644e-01,  6.60583903e-01)
(-3.11388943e-01,  6.53486091e-01)
(-3.10998242e-01,  6.46426533e-01)
(-3.10607541e-01,  6.39408157e-01)
(-3.10216839e-01,  6.32433738e-01)
(-3.09826138e-01,  6.25505886e-01)
(-3.09435437e-01,  6.18627044e-01)
(-3.09044735e-01,  6.11799489e-01)
(-3.08654034e-01,  6.05025328e-01)
(-3.08263333e-01,  5.98306501e-01)
(-3.07872631e-01,  5.91644785e-01)
(-3.07481930e-01,  5.85041798e-01)
(-3.07091229e-01,  5.78498999e-01)
(-3.06700527e-01,  5.72017696e-01)
(-3.06309826e-01,  5.65599049e-01)
(-3.05919125e-01,  5.59244079e-01)
(-3.05528424e-01,  5.52953669e-01)
(-3.05137722e-01,  5.46728576e-01)
(-3.04747021e-01,  5.40569430e-01)
(-3.04356320e-01,  5.34476746e-01)
(-3.03965618e-01,  5.28450931e-01)
(-3.03574917e-01,  5.22492285e-01)
(-3.03184216e-01,  5.16601012e-01)
(-3.02793514e-01,  5.10777224e-01)
(-3.02402813e-01,  5.05020949e-01)
(-3.02012112e-01,  4.99332135e-01)
(-3.01621410e-01,  4.93710657e-01)
(-3.01230709e-01,  4.88156321e-01)
(-3.00840008e-01,  4.82668872e-01)
(-3.00449307e-01,  4.77247998e-01)
(-3.00058605e-01,  4.71893332e-01)
(-2.99667904e-01,  4.66604462e-01)
(-2.99277203e-01,  4.61380930e-01)
(-2.98886501e-01,  4.56222241e-01)
(-2.98495800e-01,  4.51127863e-01)
(-2.98105099e-01,  4.46097232e-01)
(-2.97714397e-01,  4.41129757e-01)
(-2.97323696e-01,  4.36224821e-01)
(-2.96932995e-01,  4.31381785e-01)
(-2.96542293e-01,  4.26599992e-01)
(-2.96151592e-01,  4.21878767e-01)
(-2.95760891e-01,  4.17217420e-01)
(-2.95370189e-01,  4.12615252e-01)
(-2.94979488e-01,  4.08071551e-01)
(-2.94588787e-01,  4.03585598e-01)
(-2.94198086e-01,  3.99156670e-01)
(-2.93807384e-01,  3.94784035e-01)
(-2.93416683e-01,  3.90466963e-01)
(-2.93025982e-01,  3.86204717e-01)
(-2.92635280e-01,  3.81996564e-01)
(-2.92244579e-01,  3.77841769e-01)
(-2.91853878e-01,  3.73739600e-01)
(-2.91463176e-01,  3.69689326e-01)
(-2.91072475e-01,  3.65690220e-01)
(-2.90681774e-01,  3.61741561e-01)
(-2.90291072e-01,  3.57842631e-01)
(-2.89900371e-01,  3.53992717e-01)
(-2.89509670e-01,  3.50191114e-01)
(-2.89118969e-01,  3.46437122e-01)
(-2.88728267e-01,  3.42730047e-01)
(-2.88337566e-01,  3.39069206e-01)
(-2.87946865e-01,  3.35453919e-01)
(-2.87556163e-01,  3.31883518e-01)
(-2.87165462e-01,  3.28357340e-01)
(-2.86774761e-01,  3.24874732e-01)
(-2.86384059e-01,  3.21435049e-01)
(-2.85993358e-01,  3.18037656e-01)
(-2.85602657e-01,  3.14681925e-01)
(-2.85211955e-01,  3.11367238e-01)
(-2.84821254e-01,  3.08092985e-01)
(-2.84430553e-01,  3.04858566e-01)
(-2.84039852e-01,  3.01663389e-01)
(-2.83649150e-01,  2.98506872e-01)
(-2.83258449e-01,  2.95388442e-01)
(-2.82867748e-01,  2.92307535e-01)
(-2.82477046e-01,  2.89263594e-01)
(-2.82086345e-01,  2.86256074e-01)
(-2.81695644e-01,  2.83284437e-01)
(-2.81304942e-01,  2.80348154e-01)
(-2.80914241e-01,  2.77446705e-01)
(-2.80523540e-01,  2.74579579e-01)
(-2.80132838e-01,  2.71746272e-01)
(-2.79742137e-01,  2.68946291e-01)
(-2.79351436e-01,  2.66179149e-01)
(-2.78960735e-01,  2.63444368e-01)
(-2.78570033e-01,  2.60741478e-01)
(-2.78179332e-01,  2.58070018e-01)
(-2.77788631e-01,  2.55429534e-01)
(-2.77397929e-01,  2.52819580e-01)
(-2.77007228e-01,  2.50239717e-01)
(-2.76616527e-01,  2.47689515e-01)
(-2.76225825e-01,  2.45168551e-01)
(-2.75835124e-01,  2.42676408e-01)
(-2.75444423e-01,  2.40212678e-01)
(-2.75053721e-01,  2.37776958e-01)
(-2.74663020e-01,  2.35368855e-01)
(-2.74272319e-01,  2.32987980e-01)
(-2.73881618e-01,  2.30633951e-01)
(-2.73490916e-01,  2.28306395e-01)
(-2.73100215e-01,  2.26004944e-01)
(-2.72709514e-01,  2.23729234e-01)
(-2.72318812e-01,  2.21478912e-01)
(-2.71928111e-01,  2.19253627e-01)
(-2.71537410e-01,  2.17053035e-01)
(-2.71146708e-01,  2.14876801e-01)
(-2.70756007e-01,  2.12724591e-01)
(-2.70365306e-01,  2.10596080e-01)
(-2.69974604e-01,  2.08490948e-01)
(-2.69583903e-01,  2.06408879e-01)
(-2.69193202e-01,  2.04349564e-01)
(-2.68802500e-01,  2.02312698e-01)
(-2.68411799e-01,  2.00297982e-01)
(-2.68021098e-01,  1.98305123e-01)
(-2.67630397e-01,  1.96333831e-01)
(-2.67239695e-01,  1.94383821e-01)
(-2.66848994e-01,  1.92454814e-01)
(-2.66458293e-01,  1.90546536e-01)
(-2.66067591e-01,  1.88658716e-01)
(-2.65676890e-01,  1.86791088e-01)
(-2.65286189e-01,  1.84943391e-01)
(-2.64895487e-01,  1.83115367e-01)
(-2.64504786e-01,  1.81306765e-01)
(-2.64114085e-01,  1.79517335e-01)
(-2.63723383e-01,  1.77746833e-01)
(-2.63332682e-01,  1.75995017e-01)
(-2.62941981e-01,  1.74261652e-01)
(-2.62551280e-01,  1.72546505e-01)
(-2.62160578e-01,  1.70849346e-01)
(-2.61769877e-01,  1.69169950e-01)
(-2.61379176e-01,  1.67508096e-01)
(-2.60988474e-01,  1.65863564e-01)
(-2.60597773e-01,  1.64236141e-01)
(-2.60207072e-01,  1.62625615e-01)
(-2.59816370e-01,  1.61031777e-01)
(-2.59425669e-01,  1.59454424e-01)
(-2.59034968e-01,  1.57893353e-01)
(-2.58644266e-01,  1.56348366e-01)
(-2.58253565e-01,  1.54819268e-01)
(-2.57862864e-01,  1.53305867e-01)
(-2.57472163e-01,  1.51807974e-01)
(-2.57081461e-01,  1.50325401e-01)
(-2.56690760e-01,  1.48857966e-01)
(-2.56300059e-01,  1.47405488e-01)
(-2.55909357e-01,  1.45967789e-01)
(-2.55518656e-01,  1.44544693e-01)
(-2.55127955e-01,  1.43136028e-01)
(-2.54737253e-01,  1.41741625e-01)
(-2.54346552e-01,  1.40361315e-01)
(-2.53955851e-01,  1.38994934e-01)
(-2.53565149e-01,  1.37642319e-01)
(-2.53174448e-01,  1.36303310e-01)
(-2.52783747e-01,  1.34977750e-01)
(-2.52393046e-01,  1.33665482e-01)
(-2.52002344e-01,  1.32366355e-01)
(-2.51611643e-01,  1.31080216e-01)
(-2.51220942e-01,  1.29806918e-01)
(-2.50830240e-01,  1.28546314e-01)
(-2.50439539e-01,  1.27298260e-01)
(-2.50048838e-01,  1.26062612e-01)
(-2.49658136e-01,  1.24839231e-01)
(-2.49267435e-01,  1.23627979e-01)
(-2.48876734e-01,  1.22428719e-01)
(-2.48486032e-01,  1.21241317e-01)
(-2.48095331e-01,  1.20065640e-01)
(-2.47704630e-01,  1.18901557e-01)
(-2.47313929e-01,  1.17748941e-01)
(-2.46923227e-01,  1.16607663e-01)
(-2.46532526e-01,  1.15477599e-01)
(-2.46141825e-01,  1.14358625e-01)
(-2.45751123e-01,  1.13250619e-01)
(-2.45360422e-01,  1.12153461e-01)
(-2.44969721e-01,  1.11067033e-01)
(-2.44579019e-01,  1.09991217e-01)
(-2.44188318e-01,  1.08925899e-01)
(-2.43797617e-01,  1.07870965e-01)
(-2.43406915e-01,  1.06826302e-01)
(-2.43016214e-01,  1.05791799e-01)
(-2.42625513e-01,  1.04767348e-01)
(-2.42234811e-01,  1.03752841e-01)
(-2.41844110e-01,  1.02748171e-01)
(-2.41453409e-01,  1.01753234e-01)
(-2.41062708e-01,  1.00767926e-01)
(-2.40672006e-01,  9.97921438e-02)
(-2.40281305e-01,  9.88257879e-02)
(-2.39890604e-01,  9.78687582e-02)
(-2.39499902e-01,  9.69209566e-02)
(-2.39109201e-01,  9.59822860e-02)
(-2.38718500e-01,  9.50526506e-02)
(-2.38327798e-01,  9.41319561e-02)
(-2.37937097e-01,  9.32201091e-02)
(-2.37546396e-01,  9.23170175e-02)
(-2.37155694e-01,  9.14225903e-02)
(-2.36764993e-01,  9.05367377e-02)
(-2.36374292e-01,  8.96593711e-02)
(-2.35983591e-01,  8.87904029e-02)
(-2.35592889e-01,  8.79297468e-02)
(-2.35202188e-01,  8.70773172e-02)
(-2.34811487e-01,  8.62330299e-02)
(-2.34420785e-01,  8.53968016e-02)
(-2.34030084e-01,  8.45685501e-02)
(-2.33639383e-01,  8.37481941e-02)
(-2.33248681e-01,  8.29356534e-02)
(-2.32857980e-01,  8.21308488e-02)
(-2.32467279e-01,  8.13337019e-02)
(-2.32076577e-01,  8.05441353e-02)
(-2.31685876e-01,  7.97620728e-02)
(-2.31295175e-01,  7.89874388e-02)
(-2.30904474e-01,  7.82201586e-02)
(-2.30513772e-01,  7.74601587e-02)
(-2.30123071e-01,  7.67073662e-02)
(-2.29732370e-01,  7.59617091e-02)
(-2.29341668e-01,  7.52231163e-02)
(-2.28950967e-01,  7.44915176e-02)
(-2.28560266e-01,  7.37668436e-02)
(-2.28169564e-01,  7.30490256e-02)
(-2.27778863e-01,  7.23379957e-02)
(-2.27388162e-01,  7.16336871e-02)
(-2.26997460e-01,  7.09360334e-02)
(-2.26606759e-01,  7.02449690e-02)
(-2.26216058e-01,  6.95604294e-02)
(-2.25825357e-01,  6.88823505e-02)
(-2.25434655e-01,  6.82106691e-02)
(-2.25043954e-01,  6.75453226e-02)
(-2.24653253e-01,  6.68862492e-02)
(-2.24262551e-01,  6.62333877e-02)
(-2.23871850e-01,  6.55866779e-02)
(-2.23481149e-01,  6.49460598e-02)
(-2.23090447e-01,  6.43114745e-02)
(-2.22699746e-01,  6.36828635e-02)
(-2.22309045e-01,  6.30601691e-02)
(-2.21918343e-01,  6.24433341e-02)
(-2.21527642e-01,  6.18323021e-02)
(-2.21136941e-01,  6.12270172e-02)
(-2.20746239e-01,  6.06274242e-02)
(-2.20355538e-01,  6.00334684e-02)
(-2.19964837e-01,  5.94450959e-02)
(-2.19574136e-01,  5.88622531e-02)
(-2.19183434e-01,  5.82848872e-02)
(-2.18792733e-01,  5.77129459e-02)
(-2.18402032e-01,  5.71463776e-02)
(-2.18011330e-01,  5.65851310e-02)
(-2.17620629e-01,  5.60291556e-02)
(-2.17229928e-01,  5.54784013e-02)
(-2.16839226e-01,  5.49328185e-02)
(-2.16448525e-01,  5.43923583e-02)
(-2.16057824e-01,  5.38569723e-02)
(-2.15667122e-01,  5.33266124e-02)
(-2.15276421e-01,  5.28012311e-02)
(-2.14885720e-01,  5.22807817e-02)
(-2.14495019e-01,  5.17652176e-02)
(-2.14104317e-01,  5.12544928e-02)
(-2.13713616e-01,  5.07485618e-02)
(-2.13322915e-01,  5.02473798e-02)
(-2.12932213e-01,  4.97509021e-02)
(-2.12541512e-01,  4.92590846e-02)
(-2.12150811e-01,  4.87718838e-02)
(-2.11760109e-01,  4.82892566e-02)
(-2.11369408e-01,  4.78111600e-02)
(-2.10978707e-01,  4.73375520e-02)
(-2.10588005e-01,  4.68683907e-02)
(-2.10197304e-01,  4.64036346e-02)
(-2.09806603e-01,  4.59432428e-02)
(-2.09415902e-01,  4.54871747e-02)
(-2.09025200e-01,  4.50353901e-02)
(-2.08634499e-01,  4.45878493e-02)
(-2.08243798e-01,  4.41445130e-02)
(-2.07853096e-01,  4.37053421e-02)
(-2.07462395e-01,  4.32702982e-02)
(-2.07071694e-01,  4.28393431e-02)
(-2.06680992e-01,  4.24124390e-02)
(-2.06290291e-01,  4.19895484e-02)
(-2.05899590e-01,  4.15706344e-02)
(-2.05508888e-01,  4.11556603e-02)
(-2.05118187e-01,  4.07445898e-02)
(-2.04727486e-01,  4.03373869e-02)
(-2.04336785e-01,  3.99340161e-02)
(-2.03946083e-01,  3.95344421e-02)
(-2.03555382e-01,  3.91386300e-02)
(-2.03164681e-01,  3.87465453e-02)
(-2.02773979e-01,  3.83581539e-02)
(-2.02383278e-01,  3.79734217e-02)
(-2.01992577e-01,  3.75923153e-02)
(-2.01601875e-01,  3.72148015e-02)
(-2.01211174e-01,  3.68408474e-02)
(-2.00820473e-01,  3.64704204e-02)
(-2.00429771e-01,  3.61034882e-02)
(-2.00039070e-01,  3.57400190e-02)
(-1.99648369e-01,  3.53799810e-02)
(-1.99257668e-01,  3.50233430e-02)
(-1.98866966e-01,  3.46700739e-02)
(-1.98476265e-01,  3.43201431e-02)
(-1.98085564e-01,  3.39735199e-02)
(-1.97694862e-01,  3.36301744e-02)
(-1.97304161e-01,  3.32900767e-02)
(-1.96913460e-01,  3.29531971e-02)
(-1.96522758e-01,  3.26195064e-02)
(-1.96132057e-01,  3.22889756e-02)
(-1.95741356e-01,  3.19615759e-02)
(-1.95350654e-01,  3.16372788e-02)
(-1.94959953e-01,  3.13160563e-02)
(-1.94569252e-01,  3.09978802e-02)
(-1.94178550e-01,  3.06827231e-02)
(-1.93787849e-01,  3.03705573e-02)
(-1.93397148e-01,  3.00613559e-02)
(-1.93006447e-01,  2.97550918e-02)
(-1.92615745e-01,  2.94517385e-02)
(-1.92225044e-01,  2.91512695e-02)
(-1.91834343e-01,  2.88536587e-02)
(-1.91443641e-01,  2.85588802e-02)
(-1.91052940e-01,  2.82669083e-02)
(-1.90662239e-01,  2.79777175e-02)
(-1.90271537e-01,  2.76912827e-02)
(-1.89880836e-01,  2.74075788e-02)
(-1.89490135e-01,  2.71265813e-02)
(-1.89099433e-01,  2.68482655e-02)
(-1.88708732e-01,  2.65726071e-02)
(-1.88318031e-01,  2.62995821e-02)
(-1.87927330e-01,  2.60291668e-02)
(-1.87536628e-01,  2.57613373e-02)
(-1.87145927e-01,  2.54960704e-02)
(-1.86755226e-01,  2.52333428e-02)
(-1.86364524e-01,  2.49731317e-02)
(-1.85973823e-01,  2.47154140e-02)
(-1.85583122e-01,  2.44601675e-02)
(-1.85192420e-01,  2.42073696e-02)
(-1.84801719e-01,  2.39569982e-02)
(-1.84411018e-01,  2.37090313e-02)
(-1.84020316e-01,  2.34634473e-02)
(-1.83629615e-01,  2.32202244e-02)
(-1.83238914e-01,  2.29793415e-02)
(-1.82848213e-01,  2.27407773e-02)
(-1.82457511e-01,  2.25045107e-02)
(-1.82066810e-01,  2.22705211e-02)
(-1.81676109e-01,  2.20387878e-02)
(-1.81285407e-01,  2.18092904e-02)
(-1.80894706e-01,  2.15820086e-02)
(-1.80504005e-01,  2.13569224e-02)
(-1.80113303e-01,  2.11340120e-02)
(-1.79722602e-01,  2.09132575e-02)
(-1.79331901e-01,  2.06946395e-02)
(-1.78941199e-01,  2.04781387e-02)
(-1.78550498e-01,  2.02637357e-02)
(-1.78159797e-01,  2.00514118e-02)
(-1.77769096e-01,  1.98411479e-02)
(-1.77378394e-01,  1.96329255e-02)
(-1.76987693e-01,  1.94267260e-02)
(-1.76596992e-01,  1.92225310e-02)
(-1.76206290e-01,  1.90203225e-02)
(-1.75815589e-01,  1.88200823e-02)
(-1.75424888e-01,  1.86217927e-02)
(-1.75034186e-01,  1.84254359e-02)
(-1.74643485e-01,  1.82309943e-02)
(-1.74252784e-01,  1.80384506e-02)
(-1.73862082e-01,  1.78477876e-02)
(-1.73471381e-01,  1.76589881e-02)
(-1.73080680e-01,  1.74720352e-02)
(-1.72689979e-01,  1.72869121e-02)
(-1.72299277e-01,  1.71036023e-02)
(-1.71908576e-01,  1.69220891e-02)
(-1.71517875e-01,  1.67423563e-02)
(-1.71127173e-01,  1.65643876e-02)
(-1.70736472e-01,  1.63881670e-02)
(-1.70345771e-01,  1.62136785e-02)
(-1.69955069e-01,  1.60409064e-02)
(-1.69564368e-01,  1.58698351e-02)
(-1.69173667e-01,  1.57004489e-02)
(-1.68782965e-01,  1.55327326e-02)
(-1.68392264e-01,  1.53666709e-02)
(-1.68001563e-01,  1.52022487e-02)
(-1.67610861e-01,  1.50394510e-02)
(-1.67220160e-01,  1.48782629e-02)
(-1.66829459e-01,  1.47186699e-02)
(-1.66438758e-01,  1.45606572e-02)
(-1.66048056e-01,  1.44042104e-02)
(-1.65657355e-01,  1.42493152e-02)
(-1.65266654e-01,  1.40959574e-02)
(-1.64875952e-01,  1.39441229e-02)
(-1.64485251e-01,  1.37937977e-02)
(-1.64094550e-01,  1.36449679e-02)
(-1.63703848e-01,  1.34976200e-02)
(-1.63313147e-01,  1.33517401e-02)
(-1.62922446e-01,  1.32073150e-02)
(-1.62531744e-01,  1.30643312e-02)
(-1.62141043e-01,  1.29227754e-02)
(-1.61750342e-01,  1.27826345e-02)
(-1.61359641e-01,  1.26438955e-02)
(-1.60968939e-01,  1.25065456e-02)
(-1.60578238e-01,  1.23705717e-02)
(-1.60187537e-01,  1.22359614e-02)
(-1.59796835e-01,  1.21027020e-02)
(-1.59406134e-01,  1.19707811e-02)
(-1.59015433e-01,  1.18401863e-02)
(-1.58624731e-01,  1.17109053e-02)
(-1.58234030e-01,  1.15829259e-02)
(-1.57843329e-01,  1.14562363e-02)
(-1.57452627e-01,  1.13308243e-02)
(-1.57061926e-01,  1.12066782e-02)
(-1.56671225e-01,  1.10837863e-02)
(-1.56280524e-01,  1.09621368e-02)
(-1.55889822e-01,  1.08417184e-02)
(-1.55499121e-01,  1.07225194e-02)
(-1.55108420e-01,  1.06045287e-02)
(-1.54717718e-01,  1.04877350e-02)
(-1.54327017e-01,  1.03721272e-02)
(-1.53936316e-01,  1.02576941e-02)
(-1.53545614e-01,  1.01444249e-02)
(-1.53154913e-01,  1.00323087e-02)
(-1.52764212e-01,  9.92133472e-03)
(-1.52373510e-01,  9.81149236e-03)
(-1.51982809e-01,  9.70277102e-03)
(-1.51592108e-01,  9.59516021e-03)
(-1.51201407e-01,  9.48864954e-03)
(-1.50810705e-01,  9.38322873e-03)
(-1.50420004e-01,  9.27888755e-03)
(-1.50029303e-01,  9.17561589e-03)
(-1.49638601e-01,  9.07340371e-03)
(-1.49247900e-01,  8.97224106e-03)
(-1.48857199e-01,  8.87211808e-03)
(-1.48466497e-01,  8.77302500e-03)
(-1.48075796e-01,  8.67495212e-03)
(-1.47685095e-01,  8.57788984e-03)
(-1.47294393e-01,  8.48182863e-03)
(-1.46903692e-01,  8.38675905e-03)
(-1.46512991e-01,  8.29267174e-03)
(-1.46122290e-01,  8.19955743e-03)
(-1.45731588e-01,  8.10740691e-03)
(-1.45340887e-01,  8.01621106e-03)
(-1.44950186e-01,  7.92596086e-03)
(-1.44559484e-01,  7.83664733e-03)
(-1.44168783e-01,  7.74826159e-03)
(-1.43778082e-01,  7.66079484e-03)
(-1.43387380e-01,  7.57423834e-03)
(-1.42996679e-01,  7.48858346e-03)
(-1.42605978e-01,  7.40382159e-03)
(-1.42215276e-01,  7.31994425e-03)
(-1.41824575e-01,  7.23694301e-03)
(-1.41433874e-01,  7.15480950e-03)
(-1.41043172e-01,  7.07353544e-03)
(-1.40652471e-01,  6.99311263e-03)
(-1.40261770e-01,  6.91353292e-03)
(-1.39871069e-01,  6.83478825e-03)
(-1.39480367e-01,  6.75687061e-03)
(-1.39089666e-01,  6.67977208e-03)
(-1.38698965e-01,  6.60348479e-03)
(-1.38308263e-01,  6.52800097e-03)
(-1.37917562e-01,  6.45331288e-03)
(-1.37526861e-01,  6.37941286e-03)
(-1.37136159e-01,  6.30629335e-03)
(-1.36745458e-01,  6.23394680e-03)
(-1.36354757e-01,  6.16236576e-03)
(-1.35964055e-01,  6.09154286e-03)
(-1.35573354e-01,  6.02147075e-03)
(-1.35182653e-01,  5.95214217e-03)
(-1.34791952e-01,  5.88354994e-03)
(-1.34401250e-01,  5.81568692e-03)
(-1.34010549e-01,  5.74854602e-03)
(-1.33619848e-01,  5.68212026e-03)
(-1.33229146e-01,  5.61640267e-03)
(-1.32838445e-01,  5.55138636e-03)
(-1.32447744e-01,  5.48706453e-03)
(-1.32057042e-01,  5.42343039e-03)
(-1.31666341e-01,  5.36047724e-03)
(-1.31275640e-01,  5.29819844e-03)
(-1.30884938e-01,  5.23658739e-03)
(-1.30494237e-01,  5.17563757e-03)
(-1.30103536e-01,  5.11534251e-03)
(-1.29712835e-01,  5.05569579e-03)
(-1.29322133e-01,  4.99669104e-03)
(-1.28931432e-01,  4.93832198e-03)
(-1.28540731e-01,  4.88058234e-03)
(-1.28150029e-01,  4.82346596e-03)
(-1.27759328e-01,  4.76696667e-03)
(-1.27368627e-01,  4.71107842e-03)
(-1.26977925e-01,  4.65579516e-03)
(-1.26587224e-01,  4.60111093e-03)
(-1.26196523e-01,  4.54701980e-03)
(-1.25805821e-01,  4.49351591e-03)
(-1.25415120e-01,  4.44059344e-03)
(-1.25024419e-01,  4.38824663e-03)
(-1.24633718e-01,  4.33646978e-03)
(-1.24243016e-01,  4.28525720e-03)
(-1.23852315e-01,  4.23460331e-03)
(-1.23461614e-01,  4.18450253e-03)
(-1.23070912e-01,  4.13494936e-03)
(-1.22680211e-01,  4.08593834e-03)
(-1.22289510e-01,  4.03746405e-03)
(-1.21898808e-01,  3.98952113e-03)
(-1.21508107e-01,  3.94210427e-03)
(-1.21117406e-01,  3.89520821e-03)
(-1.20726704e-01,  3.84882771e-03)
(-1.20336003e-01,  3.80295762e-03)
(-1.19945302e-01,  3.75759279e-03)
(-1.19554601e-01,  3.71272817e-03)
(-1.19163899e-01,  3.66835870e-03)
(-1.18773198e-01,  3.62447940e-03)
(-1.18382497e-01,  3.58108534e-03)
(-1.17991795e-01,  3.53817161e-03)
(-1.17601094e-01,  3.49573335e-03)
(-1.17210393e-01,  3.45376577e-03)
(-1.16819691e-01,  3.41226408e-03)
(-1.16428990e-01,  3.37122358e-03)
(-1.16038289e-01,  3.33063958e-03)
(-1.15647587e-01,  3.29050744e-03)
(-1.15256886e-01,  3.25082257e-03)
(-1.14866185e-01,  3.21158042e-03)
(-1.14475483e-01,  3.17277647e-03)
(-1.14084782e-01,  3.13440625e-03)
(-1.13694081e-01,  3.09646535e-03)
(-1.13303380e-01,  3.05894936e-03)
(-1.12912678e-01,  3.02185394e-03)
(-1.12521977e-01,  2.98517479e-03)
(-1.12131276e-01,  2.94890762e-03)
(-1.11740574e-01,  2.91304822e-03)
(-1.11349873e-01,  2.87759240e-03)
(-1.10959172e-01,  2.84253599e-03)
(-1.10568470e-01,  2.80787490e-03)
(-1.10177769e-01,  2.77360503e-03)
(-1.09787068e-01,  2.73972236e-03)
(-1.09396366e-01,  2.70622289e-03)
(-1.09005665e-01,  2.67310264e-03)
(-1.08614964e-01,  2.64035770e-03)
(-1.08224263e-01,  2.60798417e-03)
(-1.07833561e-01,  2.57597820e-03)
(-1.07442860e-01,  2.54433597e-03)
(-1.07052159e-01,  2.51305370e-03)
(-1.06661457e-01,  2.48212763e-03)
(-1.06270756e-01,  2.45155407e-03)
(-1.05880055e-01,  2.42132933e-03)
(-1.05489353e-01,  2.39144976e-03)
(-1.05098652e-01,  2.36191175e-03)
(-1.04707951e-01,  2.33271174e-03)
(-1.04317249e-01,  2.30384618e-03)
(-1.03926548e-01,  2.27531155e-03)
(-1.03535847e-01,  2.24710439e-03)
(-1.03145146e-01,  2.21922125e-03)
(-1.02754444e-01,  2.19165871e-03)
(-1.02363743e-01,  2.16441341e-03)
(-1.01973042e-01,  2.13748199e-03)
(-1.01582340e-01,  2.11086114e-03)
(-1.01191639e-01,  2.08454757e-03)
(-1.00800938e-01,  2.05853803e-03)
(-1.00410236e-01,  2.03282930e-03)
(-1.00019535e-01,  2.00741819e-03)
(-9.96288338e-02,  1.98230153e-03)
(-9.92381324e-02,  1.95747620e-03)
(-9.88474311e-02,  1.93293909e-03)
(-9.84567298e-02,  1.90868713e-03)
(-9.80660285e-02,  1.88471727e-03)
(-9.76753272e-02,  1.86102652e-03)
(-9.72846259e-02,  1.83761187e-03)
(-9.68939246e-02,  1.81447038e-03)
(-9.65032233e-02,  1.79159911e-03)
(-9.61125220e-02,  1.76899516e-03)
(-9.57218207e-02,  1.74665567e-03)
(-9.53311194e-02,  1.72457779e-03)
(-9.49404181e-02,  1.70275870e-03)
(-9.45497167e-02,  1.68119561e-03)
(-9.41590154e-02,  1.65988575e-03)
(-9.37683141e-02,  1.63882640e-03)
(-9.33776128e-02,  1.61801484e-03)
(-9.29869115e-02,  1.59744839e-03)
(-9.25962102e-02,  1.57712438e-03)
(-9.22055089e-02,  1.55704020e-03)
(-9.18148076e-02,  1.53719322e-03)
(-9.14241063e-02,  1.51758087e-03)
(-9.10334050e-02,  1.49820059e-03)
(-9.06427037e-02,  1.47904986e-03)
(-9.02520023e-02,  1.46012615e-03)
(-8.98613010e-02,  1.44142700e-03)
(-8.94705997e-02,  1.42294994e-03)
(-8.90798984e-02,  1.40469254e-03)
(-8.86891971e-02,  1.38665239e-03)
(-8.82984958e-02,  1.36882710e-03)
(-8.79077945e-02,  1.35121430e-03)
(-8.75170932e-02,  1.33381167e-03)
(-8.71263919e-02,  1.31661687e-03)
(-8.67356906e-02,  1.29962763e-03)
(-8.63449893e-02,  1.28284165e-03)
(-8.59542879e-02,  1.26625670e-03)
(-8.55635866e-02,  1.24987055e-03)
(-8.51728853e-02,  1.23368099e-03)
(-8.47821840e-02,  1.21768583e-03)
(-8.43914827e-02,  1.20188293e-03)
(-8.40007814e-02,  1.18627013e-03)
(-8.36100801e-02,  1.17084531e-03)
(-8.32193788e-02,  1.15560638e-03)
(-8.28286775e-02,  1.14055127e-03)
(-8.24379762e-02,  1.12567790e-03)
(-8.20472749e-02,  1.11098425e-03)
(-8.16565735e-02,  1.09646831e-03)
(-8.12658722e-02,  1.08212807e-03)
(-8.08751709e-02,  1.06796156e-03)
(-8.04844696e-02,  1.05396682e-03)
(-8.00937683e-02,  1.04014191e-03)
(-7.97030670e-02,  1.02648493e-03)
(-7.93123657e-02,  1.01299396e-03)
(-7.89216644e-02,  9.99667141e-04)
(-7.85309631e-02,  9.86502598e-04)
(-7.81402618e-02,  9.73498494e-04)
(-7.77495605e-02,  9.60653007e-04)
(-7.73588592e-02,  9.47964332e-04)
(-7.69681578e-02,  9.35430682e-04)
(-7.65774565e-02,  9.23050288e-04)
(-7.61867552e-02,  9.10821400e-04)
(-7.57960539e-02,  8.98742286e-04)
(-7.54053526e-02,  8.86811229e-04)
(-7.50146513e-02,  8.75026533e-04)
(-7.46239500e-02,  8.63386515e-04)
(-7.42332487e-02,  8.51889512e-04)
(-7.38425474e-02,  8.40533878e-04)
(-7.34518461e-02,  8.29317982e-04)
(-7.30611448e-02,  8.18240211e-04)
(-7.26704434e-02,  8.07298967e-04)
(-7.22797421e-02,  7.96492670e-04)
(-7.18890408e-02,  7.85819755e-04)
(-7.14983395e-02,  7.75278674e-04)
(-7.11076382e-02,  7.64867893e-04)
(-7.07169369e-02,  7.54585895e-04)
(-7.03262356e-02,  7.44431178e-04)
(-6.99355343e-02,  7.34402256e-04)
(-6.95448330e-02,  7.24497658e-04)
(-6.91541317e-02,  7.14715928e-04)
(-6.87634304e-02,  7.05055625e-04)
(-6.83727290e-02,  6.95515322e-04)
(-6.79820277e-02,  6.86093608e-04)
(-6.75913264e-02,  6.76789085e-04)
(-6.72006251e-02,  6.67600372e-04)
(-6.68099238e-02,  6.58526099e-04)
(-6.64192225e-02,  6.49564911e-04)
(-6.60285212e-02,  6.40715470e-04)
(-6.56378199e-02,  6.31976447e-04)
(-6.52471186e-02,  6.23346531e-04)
(-6.48564173e-02,  6.14824421e-04)
(-6.44657160e-02,  6.06408832e-04)
(-6.40750147e-02,  5.98098491e-04)
(-6.36843133e-02,  5.89892140e-04)
(-6.32936120e-02,  5.81788530e-04)
(-6.29029107e-02,  5.73786430e-04)
(-6.25122094e-02,  5.65884618e-04)
(-6.21215081e-02,  5.58081887e-04)
(-6.17308068e-02,  5.50377041e-04)
(-6.13401055e-02,  5.42768896e-04)
(-6.09494042e-02,  5.35256283e-04)
(-6.05587029e-02,  5.27838042e-04)
(-6.01680016e-02,  5.20513027e-04)
(-5.97773003e-02,  5.13280104e-04)
(-5.93865989e-02,  5.06138149e-04)
(-5.89958976e-02,  4.99086051e-04)
(-5.86051963e-02,  4.92122712e-04)
(-5.82144950e-02,  4.85247042e-04)
(-5.78237937e-02,  4.78457966e-04)
(-5.74330924e-02,  4.71754416e-04)
(-5.70423911e-02,  4.65135340e-04)
(-5.66516898e-02,  4.58599694e-04)
(-5.62609885e-02,  4.52146444e-04)
(-5.58702872e-02,  4.45774570e-04)
(-5.54795859e-02,  4.39483060e-04)
(-5.50888845e-02,  4.33270914e-04)
(-5.46981832e-02,  4.27137140e-04)
(-5.43074819e-02,  4.21080761e-04)
(-5.39167806e-02,  4.15100805e-04)
(-5.35260793e-02,  4.09196314e-04)
(-5.31353780e-02,  4.03366337e-04)
(-5.27446767e-02,  3.97609936e-04)
(-5.23539754e-02,  3.91926180e-04)
(-5.19632741e-02,  3.86314150e-04)
(-5.15725728e-02,  3.80772935e-04)
(-5.11818715e-02,  3.75301633e-04)
(-5.07911702e-02,  3.69899354e-04)
(-5.04004688e-02,  3.64565215e-04)
(-5.00097675e-02,  3.59298343e-04)
(-4.96190662e-02,  3.54097873e-04)
(-4.92283649e-02,  3.48962951e-04)
(-4.88376636e-02,  3.43892730e-04)
(-4.84469623e-02,  3.38886373e-04)
(-4.80562610e-02,  3.33943051e-04)
(-4.76655597e-02,  3.29061944e-04)
(-4.72748584e-02,  3.24242241e-04)
(-4.68841571e-02,  3.19483138e-04)
(-4.64934558e-02,  3.14783840e-04)
(-4.61027544e-02,  3.10143561e-04)
(-4.57120531e-02,  3.05561523e-04)
(-4.53213518e-02,  3.01036954e-04)
(-4.49306505e-02,  2.96569092e-04)
(-4.45399492e-02,  2.92157182e-04)
(-4.41492479e-02,  2.87800478e-04)
(-4.37585466e-02,  2.83498240e-04)
(-4.33678453e-02,  2.79249737e-04)
(-4.29771440e-02,  2.75054245e-04)
(-4.25864427e-02,  2.70911046e-04)
(-4.21957414e-02,  2.66819431e-04)
(-4.18050400e-02,  2.62778698e-04)
(-4.14143387e-02,  2.58788153e-04)
(-4.10236374e-02,  2.54847107e-04)
(-4.06329361e-02,  2.50954879e-04)
(-4.02422348e-02,  2.47110795e-04)
(-3.98515335e-02,  2.43314188e-04)
(-3.94608322e-02,  2.39564398e-04)
(-3.90701309e-02,  2.35860771e-04)
(-3.86794296e-02,  2.32202659e-04)
(-3.82887283e-02,  2.28589421e-04)
(-3.78980270e-02,  2.25020425e-04)
(-3.75073256e-02,  2.21495040e-04)
(-3.71166243e-02,  2.18012647e-04)
(-3.67259230e-02,  2.14572628e-04)
(-3.63352217e-02,  2.11174376e-04)
(-3.59445204e-02,  2.07817285e-04)
(-3.55538191e-02,  2.04500760e-04)
(-3.51631178e-02,  2.01224207e-04)
(-3.47724165e-02,  1.97987043e-04)
(-3.43817152e-02,  1.94788685e-04)
(-3.39910139e-02,  1.91628561e-04)
(-3.36003126e-02,  1.88506100e-04)
(-3.32096113e-02,  1.85420741e-04)
(-3.28189099e-02,  1.82371924e-04)
(-3.24282086e-02,  1.79359097e-04)
(-3.20375073e-02,  1.76381714e-04)
(-3.16468060e-02,  1.73439231e-04)
(-3.12561047e-02,  1.70531112e-04)
(-3.08654034e-02,  1.67656825e-04)
(-3.04747021e-02,  1.64815843e-04)
(-3.00840008e-02,  1.62007645e-04)
(-2.96932995e-02,  1.59231712e-04)
(-2.93025982e-02,  1.56487533e-04)
(-2.89118969e-02,  1.53774601e-04)
(-2.85211955e-02,  1.51092411e-04)
(-2.81304942e-02,  1.48440467e-04)
(-2.77397929e-02,  1.45818273e-04)
(-2.73490916e-02,  1.43225341e-04)
(-2.69583903e-02,  1.40661185e-04)
(-2.65676890e-02,  1.38125326e-04)
(-2.61769877e-02,  1.35617285e-04)
(-2.57862864e-02,  1.33136592e-04)
(-2.53955851e-02,  1.30682778e-04)
(-2.50048838e-02,  1.28255379e-04)
(-2.46141825e-02,  1.25853935e-04)
(-2.42234811e-02,  1.23477989e-04)
(-2.38327798e-02,  1.21127090e-04)
(-2.34420785e-02,  1.18800788e-04)
(-2.30513772e-02,  1.16498640e-04)
(-2.26606759e-02,  1.14220204e-04)
(-2.22699746e-02,  1.11965042e-04)
(-2.18792733e-02,  1.09732720e-04)
(-2.14885720e-02,  1.07522809e-04)
(-2.10978707e-02,  1.05334882e-04)
(-2.07071694e-02,  1.03168513e-04)
(-2.03164681e-02,  1.01023284e-04)
(-1.99257668e-02,  9.88987770e-05)
(-1.95350654e-02,  9.67945783e-05)
(-1.91443641e-02,  9.47102771e-05)
(-1.87536628e-02,  9.26454658e-05)
(-1.83629615e-02,  9.05997395e-05)
(-1.79722602e-02,  8.85726968e-05)
(-1.75815589e-02,  8.65639386e-05)
(-1.71908576e-02,  8.45730691e-05)
(-1.68001563e-02,  8.25996950e-05)
(-1.64094550e-02,  8.06434258e-05)
(-1.60187537e-02,  7.87038738e-05)
(-1.56280524e-02,  7.67806537e-05)
(-1.52373510e-02,  7.48733828e-05)
(-1.48466497e-02,  7.29816810e-05)
(-1.44559484e-02,  7.11051706e-05)
(-1.40652471e-02,  6.92434761e-05)
(-1.36745458e-02,  6.73962246e-05)
(-1.32838445e-02,  6.55630454e-05)
(-1.28931432e-02,  6.37435699e-05)
(-1.25024419e-02,  6.19374317e-05)
(-1.21117406e-02,  6.01442666e-05)
(-1.17210393e-02,  5.83637123e-05)
(-1.13303380e-02,  5.65954087e-05)
(-1.09396366e-02,  5.48389975e-05)
(-1.05489353e-02,  5.30941222e-05)
(-1.01582340e-02,  5.13604284e-05)
(-9.76753272e-03,  4.96375632e-05)
(-9.37683141e-03,  4.79251757e-05)
(-8.98613010e-03,  4.62229164e-05)
(-8.59542879e-03,  4.45304377e-05)
(-8.20472749e-03,  4.28473933e-05)
(-7.81402618e-03,  4.11734386e-05)
(-7.42332487e-03,  3.95082304e-05)
(-7.03262356e-03,  3.78514269e-05)
(-6.64192225e-03,  3.62026878e-05)
(-6.25122094e-03,  3.45616738e-05)
(-5.86051963e-03,  3.29280471e-05)
(-5.46981832e-03,  3.13014710e-05)
(-5.07911702e-03,  2.96816101e-05)
(-4.68841571e-03,  2.80681300e-05)
(-4.29771440e-03,  2.64606972e-05)
(-3.90701309e-03,  2.48589794e-05)
(-3.51631178e-03,  2.32626451e-05)
(-3.12561047e-03,  2.16713640e-05)
(-2.73490916e-03,  2.00848062e-05)
(-2.34420785e-03,  1.85026428e-05)
(-1.95350654e-03,  1.69245458e-05)
(-1.56280524e-03,  1.53501876e-05)
(-1.17210393e-03,  1.37792415e-05)
(-7.81402618e-04,  1.22113811e-05)
(-3.90701309e-04,  1.06462808e-05)
( 0.00000000e+00,  9.08361537e-06)
( 3.90701309e-04,  7.52306004e-06)
( 7.81402618e-04,  5.96429041e-06)
( 1.17210393e-03,  4.40698242e-06)
( 1.56280524e-03,  2.85081230e-06)
( 1.95350654e-03,  1.29545651e-06)
( 2.34420785e-03, -2.59408295e-07)
( 2.73490916e-03, -1.81410534e-06)
( 3.12561047e-03, -3.36895775e-06)
( 3.51631178e-03, -4.92428863e-06)
( 3.90701309e-03, -6.48042110e-06)
( 4.29771440e-03, -8.03767835e-06)
( 4.68841571e-03, -9.59638366e-06)
( 5.07911702e-03, -1.11568605e-05)
( 5.46981832e-03, -1.27194326e-05)
( 5.86051963e-03, -1.42844239e-05)
( 6.25122094e-03, -1.58521586e-05)
( 6.64192225e-03, -1.74229613e-05)
( 7.03262356e-03, -1.89971573e-05)
( 7.42332487e-03, -2.05750719e-05)
( 7.81402618e-03, -2.21570312e-05)
( 8.20472749e-03, -2.37433618e-05)
( 8.59542879e-03, -2.53343910e-05)
( 8.98613010e-03, -2.69304466e-05)
( 9.37683141e-03, -2.85318573e-05)
( 9.76753272e-03, -3.01389525e-05)
( 1.01582340e-02, -3.17520623e-05)
( 1.05489353e-02, -3.33715180e-05)
( 1.09396366e-02, -3.49976514e-05)
( 1.13303380e-02, -3.66307955e-05)
( 1.17210393e-02, -3.82712844e-05)
( 1.21117406e-02, -3.99194532e-05)
( 1.25024419e-02, -4.15756380e-05)
( 1.28931432e-02, -4.32401763e-05)
( 1.32838445e-02, -4.49134066e-05)
( 1.36745458e-02, -4.65956689e-05)
( 1.40652471e-02, -4.82873044e-05)
( 1.44559484e-02, -4.99886557e-05)
( 1.48466497e-02, -5.17000668e-05)
( 1.52373510e-02, -5.34218833e-05)
( 1.56280524e-02, -5.51544522e-05)
( 1.60187537e-02, -5.68981223e-05)
( 1.64094550e-02, -5.86532437e-05)
( 1.68001563e-02, -6.04201686e-05)
( 1.71908576e-02, -6.21992506e-05)
( 1.75815589e-02, -6.39908453e-05)
( 1.79722602e-02, -6.57953102e-05)
( 1.83629615e-02, -6.76130044e-05)
( 1.87536628e-02, -6.94442893e-05)
( 1.91443641e-02, -7.12895282e-05)
( 1.95350654e-02, -7.31490864e-05)
( 1.99257668e-02, -7.50233314e-05)
( 2.03164681e-02, -7.69126328e-05)
( 2.07071694e-02, -7.88173624e-05)
( 2.10978707e-02, -8.07378945e-05)
( 2.14885720e-02, -8.26746055e-05)
( 2.18792733e-02, -8.46278742e-05)
( 2.22699746e-02, -8.65980821e-05)
( 2.26606759e-02, -8.85856128e-05)
( 2.30513772e-02, -9.05908528e-05)
( 2.34420785e-02, -9.26141911e-05)
( 2.38327798e-02, -9.46560194e-05)
( 2.42234811e-02, -9.67167319e-05)
( 2.46141825e-02, -9.87967258e-05)
( 2.50048838e-02, -1.00896401e-04)
( 2.53955851e-02, -1.03016161e-04)
( 2.57862864e-02, -1.05156411e-04)
( 2.61769877e-02, -1.07317560e-04)
( 2.65676890e-02, -1.09500019e-04)
( 2.69583903e-02, -1.11704205e-04)
( 2.73490916e-02, -1.13930534e-04)
( 2.77397929e-02, -1.16179429e-04)
( 2.81304942e-02, -1.18451315e-04)
( 2.85211955e-02, -1.20746618e-04)
( 2.89118969e-02, -1.23065772e-04)
( 2.93025982e-02, -1.25409210e-04)
( 2.96932995e-02, -1.27777372e-04)
( 3.00840008e-02, -1.30170698e-04)
( 3.04747021e-02, -1.32589636e-04)
( 3.08654034e-02, -1.35034635e-04)
( 3.12561047e-02, -1.37506147e-04)
( 3.16468060e-02, -1.40004630e-04)
( 3.20375073e-02, -1.42530545e-04)
( 3.24282086e-02, -1.45084356e-04)
( 3.28189099e-02, -1.47666533e-04)
( 3.32096113e-02, -1.50277549e-04)
( 3.36003126e-02, -1.52917880e-04)
( 3.39910139e-02, -1.55588009e-04)
( 3.43817152e-02, -1.58288421e-04)
( 3.47724165e-02, -1.61019605e-04)
( 3.51631178e-02, -1.63782056e-04)
( 3.55538191e-02, -1.66576274e-04)
( 3.59445204e-02, -1.69402760e-04)
( 3.63352217e-02, -1.72262024e-04)
( 3.67259230e-02, -1.75154578e-04)
( 3.71166243e-02, -1.78080940e-04)
( 3.75073256e-02, -1.81041631e-04)
( 3.78980270e-02, -1.84037178e-04)
( 3.82887283e-02, -1.87068113e-04)
( 3.86794296e-02, -1.90134974e-04)
( 3.90701309e-02, -1.93238302e-04)
( 3.94608322e-02, -1.96378645e-04)
( 3.98515335e-02, -1.99556554e-04)
( 4.02422348e-02, -2.02772588e-04)
( 4.06329361e-02, -2.06027309e-04)
( 4.10236374e-02, -2.09321286e-04)
( 4.14143387e-02, -2.12655092e-04)
( 4.18050400e-02, -2.16029307e-04)
( 4.21957414e-02, -2.19444516e-04)
( 4.25864427e-02, -2.22901309e-04)
( 4.29771440e-02, -2.26400283e-04)
( 4.33678453e-02, -2.29942041e-04)
( 4.37585466e-02, -2.33527190e-04)
( 4.41492479e-02, -2.37156345e-04)
( 4.45399492e-02, -2.40830126e-04)
( 4.49306505e-02, -2.44549160e-04)
( 4.53213518e-02, -2.48314078e-04)
( 4.57120531e-02, -2.52125521e-04)
( 4.61027544e-02, -2.55984133e-04)
( 4.64934558e-02, -2.59890566e-04)
( 4.68841571e-02, -2.63845479e-04)
( 4.72748584e-02, -2.67849535e-04)
( 4.76655597e-02, -2.71903407e-04)
( 4.80562610e-02, -2.76007774e-04)
( 4.84469623e-02, -2.80163319e-04)
( 4.88376636e-02, -2.84370735e-04)
( 4.92283649e-02, -2.88630722e-04)
( 4.96190662e-02, -2.92943985e-04)
( 5.00097675e-02, -2.97311238e-04)
( 5.04004688e-02, -3.01733200e-04)
( 5.07911702e-02, -3.06210601e-04)
( 5.11818715e-02, -3.10744174e-04)
( 5.15725728e-02, -3.15334664e-04)
( 5.19632741e-02, -3.19982820e-04)
( 5.23539754e-02, -3.24689399e-04)
( 5.27446767e-02, -3.29455169e-04)
( 5.31353780e-02, -3.34280902e-04)
( 5.35260793e-02, -3.39167381e-04)
( 5.39167806e-02, -3.44115393e-04)
( 5.43074819e-02, -3.49125738e-04)
( 5.46981832e-02, -3.54199220e-04)
( 5.50888845e-02, -3.59336654e-04)
( 5.54795859e-02, -3.64538862e-04)
( 5.58702872e-02, -3.69806675e-04)
( 5.62609885e-02, -3.75140933e-04)
( 5.66516898e-02, -3.80542483e-04)
( 5.70423911e-02, -3.86012182e-04)
( 5.74330924e-02, -3.91550896e-04)
( 5.78237937e-02, -3.97159499e-04)
( 5.82144950e-02, -4.02838875e-04)
( 5.86051963e-02, -4.08589917e-04)
( 5.89958976e-02, -4.14413525e-04)
( 5.93865989e-02, -4.20310612e-04)
( 5.97773003e-02, -4.26282098e-04)
( 6.01680016e-02, -4.32328913e-04)
( 6.05587029e-02, -4.38451996e-04)
( 6.09494042e-02, -4.44652297e-04)
( 6.13401055e-02, -4.50930775e-04)
( 6.17308068e-02, -4.57288398e-04)
( 6.21215081e-02, -4.63726147e-04)
( 6.25122094e-02, -4.70245009e-04)
( 6.29029107e-02, -4.76845984e-04)
( 6.32936120e-02, -4.83530081e-04)
( 6.36843133e-02, -4.90298322e-04)
( 6.40750147e-02, -4.97151735e-04)
( 6.44657160e-02, -5.04091362e-04)
( 6.48564173e-02, -5.11118256e-04)
( 6.52471186e-02, -5.18233478e-04)
( 6.56378199e-02, -5.25438101e-04)
( 6.60285212e-02, -5.32733212e-04)
( 6.64192225e-02, -5.40119905e-04)
( 6.68099238e-02, -5.47599288e-04)
( 6.72006251e-02, -5.55172479e-04)
( 6.75913264e-02, -5.62840607e-04)
( 6.79820277e-02, -5.70604815e-04)
( 6.83727290e-02, -5.78466255e-04)
( 6.87634304e-02, -5.86426093e-04)
( 6.91541317e-02, -5.94485506e-04)
( 6.95448330e-02, -6.02645682e-04)
( 6.99355343e-02, -6.10907823e-04)
( 7.03262356e-02, -6.19273143e-04)
( 7.07169369e-02, -6.27742867e-04)
( 7.11076382e-02, -6.36318233e-04)
( 7.14983395e-02, -6.45000494e-04)
( 7.18890408e-02, -6.53790912e-04)
( 7.22797421e-02, -6.62690765e-04)
( 7.26704434e-02, -6.71701342e-04)
( 7.30611448e-02, -6.80823947e-04)
( 7.34518461e-02, -6.90059894e-04)
( 7.38425474e-02, -6.99410515e-04)
( 7.42332487e-02, -7.08877152e-04)
( 7.46239500e-02, -7.18461163e-04)
( 7.50146513e-02, -7.28163916e-04)
( 7.54053526e-02, -7.37986797e-04)
( 7.57960539e-02, -7.47931205e-04)
( 7.61867552e-02, -7.57998551e-04)
( 7.65774565e-02, -7.68190264e-04)
( 7.69681578e-02, -7.78507783e-04)
( 7.73588592e-02, -7.88952566e-04)
( 7.77495605e-02, -7.99526082e-04)
( 7.81402618e-02, -8.10229816e-04)
( 7.85309631e-02, -8.21065271e-04)
( 7.89216644e-02, -8.32033960e-04)
( 7.93123657e-02, -8.43137414e-04)
( 7.97030670e-02, -8.54377180e-04)
( 8.00937683e-02, -8.65754819e-04)
( 8.04844696e-02, -8.77271909e-04)
( 8.08751709e-02, -8.88930042e-04)
( 8.12658722e-02, -9.00730827e-04)
( 8.16565735e-02, -9.12675891e-04)
( 8.20472749e-02, -9.24766872e-04)
( 8.24379762e-02, -9.37005431e-04)
( 8.28286775e-02, -9.49393240e-04)
( 8.32193788e-02, -9.61931991e-04)
( 8.36100801e-02, -9.74623391e-04)
( 8.40007814e-02, -9.87469165e-04)
( 8.43914827e-02, -1.00047106e-03)
( 8.47821840e-02, -1.01363082e-03)
( 8.51728853e-02, -1.02695024e-03)
( 8.55635866e-02, -1.04043110e-03)
( 8.59542879e-02, -1.05407522e-03)
( 8.63449893e-02, -1.06788443e-03)
( 8.67356906e-02, -1.08186057e-03)
( 8.71263919e-02, -1.09600552e-03)
( 8.75170932e-02, -1.11032114e-03)
( 8.79077945e-02, -1.12480936e-03)
( 8.82984958e-02, -1.13947209e-03)
( 8.86891971e-02, -1.15431127e-03)
( 8.90798984e-02, -1.16932886e-03)
( 8.94705997e-02, -1.18452684e-03)
( 8.98613010e-02, -1.19990720e-03)
( 9.02520023e-02, -1.21547197e-03)
( 9.06427037e-02, -1.23122318e-03)
( 9.10334050e-02, -1.24716290e-03)
( 9.14241063e-02, -1.26329318e-03)
( 9.18148076e-02, -1.27961614e-03)
( 9.22055089e-02, -1.29613390e-03)
( 9.25962102e-02, -1.31284858e-03)
( 9.29869115e-02, -1.32976235e-03)
( 9.33776128e-02, -1.34687739e-03)
( 9.37683141e-02, -1.36419591e-03)
( 9.41590154e-02, -1.38172011e-03)
( 9.45497167e-02, -1.39945225e-03)
( 9.49404181e-02, -1.41739460e-03)
( 9.53311194e-02, -1.43554943e-03)
( 9.57218207e-02, -1.45391906e-03)
( 9.61125220e-02, -1.47250582e-03)
( 9.65032233e-02, -1.49131206e-03)
( 9.68939246e-02, -1.51034017e-03)
( 9.72846259e-02, -1.52959254e-03)
( 9.76753272e-02, -1.54907158e-03)
( 9.80660285e-02, -1.56877976e-03)
( 9.84567298e-02, -1.58871953e-03)
( 9.88474311e-02, -1.60889338e-03)
( 9.92381324e-02, -1.62930385e-03)
( 9.96288338e-02, -1.64995345e-03)
( 1.00019535e-01, -1.67084476e-03)
( 1.00410236e-01, -1.69198037e-03)
( 1.00800938e-01, -1.71336289e-03)
( 1.01191639e-01, -1.73499495e-03)
( 1.01582340e-01, -1.75687923e-03)
( 1.01973042e-01, -1.77901840e-03)
( 1.02363743e-01, -1.80141517e-03)
( 1.02754444e-01, -1.82407230e-03)
( 1.03145146e-01, -1.84699254e-03)
( 1.03535847e-01, -1.87017868e-03)
( 1.03926548e-01, -1.89363354e-03)
( 1.04317249e-01, -1.91735996e-03)
( 1.04707951e-01, -1.94136082e-03)
( 1.05098652e-01, -1.96563900e-03)
( 1.05489353e-01, -1.99019743e-03)
( 1.05880055e-01, -2.01503907e-03)
( 1.06270756e-01, -2.04016688e-03)
( 1.06661457e-01, -2.06558388e-03)
( 1.07052159e-01, -2.09129311e-03)
( 1.07442860e-01, -2.11729761e-03)
( 1.07833561e-01, -2.14360049e-03)
( 1.08224263e-01, -2.17020486e-03)
( 1.08614964e-01, -2.19711388e-03)
( 1.09005665e-01, -2.22433071e-03)
( 1.09396366e-01, -2.25185856e-03)
( 1.09787068e-01, -2.27970068e-03)
( 1.10177769e-01, -2.30786032e-03)
( 1.10568470e-01, -2.33634079e-03)
( 1.10959172e-01, -2.36514540e-03)
( 1.11349873e-01, -2.39427753e-03)
( 1.11740574e-01, -2.42374054e-03)
( 1.12131276e-01, -2.45353787e-03)
( 1.12521977e-01, -2.48367297e-03)
( 1.12912678e-01, -2.51414930e-03)
( 1.13303380e-01, -2.54497040e-03)
( 1.13694081e-01, -2.57613980e-03)
( 1.14084782e-01, -2.60766108e-03)
( 1.14475483e-01, -2.63953786e-03)
( 1.14866185e-01, -2.67177376e-03)
( 1.15256886e-01, -2.70437249e-03)
( 1.15647587e-01, -2.73733773e-03)
( 1.16038289e-01, -2.77067323e-03)
( 1.16428990e-01, -2.80438278e-03)
( 1.16819691e-01, -2.83847019e-03)
( 1.17210393e-01, -2.87293929e-03)
( 1.17601094e-01, -2.90779397e-03)
( 1.17991795e-01, -2.94303814e-03)
( 1.18382497e-01, -2.97867576e-03)
( 1.18773198e-01, -3.01471082e-03)
( 1.19163899e-01, -3.05114732e-03)
( 1.19554601e-01, -3.08798934e-03)
( 1.19945302e-01, -3.12524097e-03)
( 1.20336003e-01, -3.16290633e-03)
( 1.20726704e-01, -3.20098959e-03)
( 1.21117406e-01, -3.23949497e-03)
( 1.21508107e-01, -3.27842670e-03)
( 1.21898808e-01, -3.31778907e-03)
( 1.22289510e-01, -3.35758639e-03)
( 1.22680211e-01, -3.39782302e-03)
( 1.23070912e-01, -3.43850335e-03)
( 1.23461614e-01, -3.47963183e-03)
( 1.23852315e-01, -3.52121292e-03)
( 1.24243016e-01, -3.56325114e-03)
( 1.24633718e-01, -3.60575104e-03)
( 1.25024419e-01, -3.64871722e-03)
( 1.25415120e-01, -3.69215431e-03)
( 1.25805821e-01, -3.73606699e-03)
( 1.26196523e-01, -3.78045997e-03)
( 1.26587224e-01, -3.82533802e-03)
( 1.26977925e-01, -3.87070593e-03)
( 1.27368627e-01, -3.91656854e-03)
( 1.27759328e-01, -3.96293074e-03)
( 1.28150029e-01, -4.00979745e-03)
( 1.28540731e-01, -4.05717366e-03)
( 1.28931432e-01, -4.10506437e-03)
( 1.29322133e-01, -4.15347463e-03)
( 1.29712835e-01, -4.20240956e-03)
( 1.30103536e-01, -4.25187430e-03)
( 1.30494237e-01, -4.30187404e-03)
( 1.30884938e-01, -4.35241402e-03)
( 1.31275640e-01, -4.40349951e-03)
( 1.31666341e-01, -4.45513586e-03)
( 1.32057042e-01, -4.50732843e-03)
( 1.32447744e-01, -4.56008264e-03)
( 1.32838445e-01, -4.61340397e-03)
( 1.33229146e-01, -4.66729792e-03)
( 1.33619848e-01, -4.72177006e-03)
( 1.34010549e-01, -4.77682601e-03)
( 1.34401250e-01, -4.83247142e-03)
( 1.34791952e-01, -4.88871200e-03)
( 1.35182653e-01, -4.94555351e-03)
( 1.35573354e-01, -5.00300176e-03)
( 1.35964055e-01, -5.06106260e-03)
( 1.36354757e-01, -5.11974194e-03)
( 1.36745458e-01, -5.17904574e-03)
( 1.37136159e-01, -5.23898002e-03)
( 1.37526861e-01, -5.29955082e-03)
( 1.37917562e-01, -5.36076427e-03)
( 1.38308263e-01, -5.42262653e-03)
( 1.38698965e-01, -5.48514382e-03)
( 1.39089666e-01, -5.54832240e-03)
( 1.39480367e-01, -5.61216861e-03)
( 1.39871069e-01, -5.67668883e-03)
( 1.40261770e-01, -5.74188948e-03)
( 1.40652471e-01, -5.80777705e-03)
( 1.41043172e-01, -5.87435809e-03)
( 1.41433874e-01, -5.94163920e-03)
( 1.41824575e-01, -6.00962703e-03)
( 1.42215276e-01, -6.07832829e-03)
( 1.42605978e-01, -6.14774976e-03)
( 1.42996679e-01, -6.21789825e-03)
( 1.43387380e-01, -6.28878065e-03)
( 1.43778082e-01, -6.36040391e-03)
( 1.44168783e-01, -6.43277502e-03)
( 1.44559484e-01, -6.50590104e-03)
( 1.44950186e-01, -6.57978910e-03)
( 1.45340887e-01, -6.65444637e-03)
( 1.45731588e-01, -6.72988009e-03)
( 1.46122290e-01, -6.80609757e-03)
( 1.46512991e-01, -6.88310617e-03)
( 1.46903692e-01, -6.96091330e-03)
( 1.47294393e-01, -7.03952647e-03)
( 1.47685095e-01, -7.11895321e-03)
( 1.48075796e-01, -7.19920114e-03)
( 1.48466497e-01, -7.28027795e-03)
( 1.48857199e-01, -7.36219137e-03)
( 1.49247900e-01, -7.44494920e-03)
( 1.49638601e-01, -7.52855933e-03)
( 1.50029303e-01, -7.61302969e-03)
( 1.50420004e-01, -7.69836828e-03)
( 1.50810705e-01, -7.78458318e-03)
( 1.51201407e-01, -7.87168252e-03)
( 1.51592108e-01, -7.95967451e-03)
( 1.51982809e-01, -8.04856743e-03)
( 1.52373510e-01, -8.13836963e-03)
( 1.52764212e-01, -8.22908951e-03)
( 1.53154913e-01, -8.32073556e-03)
( 1.53545614e-01, -8.41331634e-03)
( 1.53936316e-01, -8.50684047e-03)
( 1.54327017e-01, -8.60131666e-03)
( 1.54717718e-01, -8.69675367e-03)
( 1.55108420e-01, -8.79316034e-03)
( 1.55499121e-01, -8.89054560e-03)
( 1.55889822e-01, -8.98891843e-03)
( 1.56280524e-01, -9.08828790e-03)
( 1.56671225e-01, -9.18866316e-03)
( 1.57061926e-01, -9.29005342e-03)
( 1.57452627e-01, -9.39246797e-03)
( 1.57843329e-01, -9.49591618e-03)
( 1.58234030e-01, -9.60040751e-03)
( 1.58624731e-01, -9.70595147e-03)
( 1.59015433e-01, -9.81255768e-03)
( 1.59406134e-01, -9.92023583e-03)
( 1.59796835e-01, -1.00289957e-02)
( 1.60187537e-01, -1.01388470e-02)
( 1.60578238e-01, -1.02497999e-02)
( 1.60968939e-01, -1.03618642e-02)
( 1.61359641e-01, -1.04750501e-02)
( 1.61750342e-01, -1.05893678e-02)
( 1.62141043e-01, -1.07048274e-02)
( 1.62531744e-01, -1.08214394e-02)
( 1.62922446e-01, -1.09392142e-02)
( 1.63313147e-01, -1.10581623e-02)
( 1.63703848e-01, -1.11782943e-02)
( 1.64094550e-01, -1.12996209e-02)
( 1.64485251e-01, -1.14221528e-02)
( 1.64875952e-01, -1.15459010e-02)
( 1.65266654e-01, -1.16708764e-02)
( 1.65657355e-01, -1.17970900e-02)
( 1.66048056e-01, -1.19245531e-02)
( 1.66438758e-01, -1.20532767e-02)
( 1.66829459e-01, -1.21832723e-02)
( 1.67220160e-01, -1.23145512e-02)
( 1.67610861e-01, -1.24471249e-02)
( 1.68001563e-01, -1.25810052e-02)
( 1.68392264e-01, -1.27162036e-02)
( 1.68782965e-01, -1.28527320e-02)
( 1.69173667e-01, -1.29906022e-02)
( 1.69564368e-01, -1.31298263e-02)
( 1.69955069e-01, -1.32704163e-02)
( 1.70345771e-01, -1.34123845e-02)
( 1.70736472e-01, -1.35557431e-02)
( 1.71127173e-01, -1.37005045e-02)
( 1.71517875e-01, -1.38466812e-02)
( 1.71908576e-01, -1.39942859e-02)
( 1.72299277e-01, -1.41433311e-02)
( 1.72689979e-01, -1.42938298e-02)
( 1.73080680e-01, -1.44457948e-02)
( 1.73471381e-01, -1.45992391e-02)
( 1.73862082e-01, -1.47541759e-02)
( 1.74252784e-01, -1.49106184e-02)
( 1.74643485e-01, -1.50685800e-02)
( 1.75034186e-01, -1.52280740e-02)
( 1.75424888e-01, -1.53891141e-02)
( 1.75815589e-01, -1.55517140e-02)
( 1.76206290e-01, -1.57158873e-02)
( 1.76596992e-01, -1.58816481e-02)
( 1.76987693e-01, -1.60490103e-02)
( 1.77378394e-01, -1.62179881e-02)
( 1.77769096e-01, -1.63885957e-02)
( 1.78159797e-01, -1.65608475e-02)
( 1.78550498e-01, -1.67347580e-02)
( 1.78941199e-01, -1.69103417e-02)
( 1.79331901e-01, -1.70876134e-02)
( 1.79722602e-01, -1.72665880e-02)
( 1.80113303e-01, -1.74472803e-02)
( 1.80504005e-01, -1.76297056e-02)
( 1.80894706e-01, -1.78138790e-02)
( 1.81285407e-01, -1.79998158e-02)
( 1.81676109e-01, -1.81875316e-02)
( 1.82066810e-01, -1.83770419e-02)
( 1.82457511e-01, -1.85683624e-02)
( 1.82848213e-01, -1.87615091e-02)
( 1.83238914e-01, -1.89564978e-02)
( 1.83629615e-01, -1.91533448e-02)
( 1.84020316e-01, -1.93520663e-02)
( 1.84411018e-01, -1.95526786e-02)
( 1.84801719e-01, -1.97551983e-02)
( 1.85192420e-01, -1.99596421e-02)
( 1.85583122e-01, -2.01660267e-02)
( 1.85973823e-01, -2.03743692e-02)
( 1.86364524e-01, -2.05846865e-02)
( 1.86755226e-01, -2.07969959e-02)
( 1.87145927e-01, -2.10113149e-02)
( 1.87536628e-01, -2.12276608e-02)
( 1.87927330e-01, -2.14460513e-02)
( 1.88318031e-01, -2.16665043e-02)
( 1.88708732e-01, -2.18890377e-02)
( 1.89099433e-01, -2.21136696e-02)
( 1.89490135e-01, -2.23404183e-02)
( 1.89880836e-01, -2.25693022e-02)
( 1.90271537e-01, -2.28003398e-02)
( 1.90662239e-01, -2.30335499e-02)
( 1.91052940e-01, -2.32689513e-02)
( 1.91443641e-01, -2.35065631e-02)
( 1.91834343e-01, -2.37464045e-02)
( 1.92225044e-01, -2.39884947e-02)
( 1.92615745e-01, -2.42328535e-02)
( 1.93006447e-01, -2.44795003e-02)
( 1.93397148e-01, -2.47284551e-02)
( 1.93787849e-01, -2.49797379e-02)
( 1.94178550e-01, -2.52333688e-02)
( 1.94569252e-01, -2.54893682e-02)
( 1.94959953e-01, -2.57477567e-02)
( 1.95350654e-01, -2.60085550e-02)
( 1.95741356e-01, -2.62717838e-02)
( 1.96132057e-01, -2.65374644e-02)
( 1.96522758e-01, -2.68056178e-02)
( 1.96913460e-01, -2.70762655e-02)
( 1.97304161e-01, -2.73494291e-02)
( 1.97694862e-01, -2.76251305e-02)
( 1.98085564e-01, -2.79033914e-02)
( 1.98476265e-01, -2.81842341e-02)
( 1.98866966e-01, -2.84676809e-02)
( 1.99257668e-01, -2.87537544e-02)
( 1.99648369e-01, -2.90424772e-02)
( 2.00039070e-01, -2.93338724e-02)
( 2.00429771e-01, -2.96279628e-02)
( 2.00820473e-01, -2.99247720e-02)
( 2.01211174e-01, -3.02243234e-02)
( 2.01601875e-01, -3.05266407e-02)
( 2.01992577e-01, -3.08317478e-02)
( 2.02383278e-01, -3.11396689e-02)
( 2.02773979e-01, -3.14504282e-02)
( 2.03164681e-01, -3.17640504e-02)
( 2.03555382e-01, -3.20805601e-02)
( 2.03946083e-01, -3.23999823e-02)
( 2.04336785e-01, -3.27223422e-02)
( 2.04727486e-01, -3.30476651e-02)
( 2.05118187e-01, -3.33759768e-02)
( 2.05508888e-01, -3.37073031e-02)
( 2.05899590e-01, -3.40416699e-02)
( 2.06290291e-01, -3.43791037e-02)
( 2.06680992e-01, -3.47196308e-02)
( 2.07071694e-01, -3.50632782e-02)
( 2.07462395e-01, -3.54100727e-02)
( 2.07853096e-01, -3.57600416e-02)
( 2.08243798e-01, -3.61132123e-02)
( 2.08634499e-01, -3.64696126e-02)
( 2.09025200e-01, -3.68292703e-02)
( 2.09415902e-01, -3.71922138e-02)
( 2.09806603e-01, -3.75584713e-02)
( 2.10197304e-01, -3.79280717e-02)
( 2.10588005e-01, -3.83010438e-02)
( 2.10978707e-01, -3.86774169e-02)
( 2.11369408e-01, -3.90572204e-02)
( 2.11760109e-01, -3.94404841e-02)
( 2.12150811e-01, -3.98272378e-02)
( 2.12541512e-01, -4.02175119e-02)
( 2.12932213e-01, -4.06113369e-02)
( 2.13322915e-01, -4.10087436e-02)
( 2.13713616e-01, -4.14097631e-02)
( 2.14104317e-01, -4.18144266e-02)
( 2.14495019e-01, -4.22227659e-02)
( 2.14885720e-01, -4.26348128e-02)
( 2.15276421e-01, -4.30505996e-02)
( 2.15667122e-01, -4.34701587e-02)
( 2.16057824e-01, -4.38935228e-02)
( 2.16448525e-01, -4.43207252e-02)
( 2.16839226e-01, -4.47517992e-02)
( 2.17229928e-01, -4.51867784e-02)
( 2.17620629e-01, -4.56256968e-02)
( 2.18011330e-01, -4.60685887e-02)
( 2.18402032e-01, -4.65154888e-02)
( 2.18792733e-01, -4.69664320e-02)
( 2.19183434e-01, -4.74214534e-02)
( 2.19574136e-01, -4.78805888e-02)
( 2.19964837e-01, -4.83438739e-02)
( 2.20355538e-01, -4.88113449e-02)
( 2.20746239e-01, -4.92830385e-02)
( 2.21136941e-01, -4.97589916e-02)
( 2.21527642e-01, -5.02392412e-02)
( 2.21918343e-01, -5.07238252e-02)
( 2.22309045e-01, -5.12127813e-02)
( 2.22699746e-01, -5.17061478e-02)
( 2.23090447e-01, -5.22039634e-02)
( 2.23481149e-01, -5.27062670e-02)
( 2.23871850e-01, -5.32130981e-02)
( 2.24262551e-01, -5.37244964e-02)
( 2.24653253e-01, -5.42405018e-02)
( 2.25043954e-01, -5.47611550e-02)
( 2.25434655e-01, -5.52864967e-02)
( 2.25825357e-01, -5.58165683e-02)
( 2.26216058e-01, -5.63514112e-02)
( 2.26606759e-01, -5.68910677e-02)
( 2.26997460e-01, -5.74355799e-02)
( 2.27388162e-01, -5.79849909e-02)
( 2.27778863e-01, -5.85393438e-02)
( 2.28169564e-01, -5.90986822e-02)
( 2.28560266e-01, -5.96630502e-02)
( 2.28950967e-01, -6.02324923e-02)
( 2.29341668e-01, -6.08070534e-02)
( 2.29732370e-01, -6.13867788e-02)
( 2.30123071e-01, -6.19717142e-02)
( 2.30513772e-01, -6.25619059e-02)
( 2.30904474e-01, -6.31574006e-02)
( 2.31295175e-01, -6.37582453e-02)
( 2.31685876e-01, -6.43644876e-02)
( 2.32076577e-01, -6.49761755e-02)
( 2.32467279e-01, -6.55933576e-02)
( 2.32857980e-01, -6.62160827e-02)
( 2.33248681e-01, -6.68444003e-02)
( 2.33639383e-01, -6.74783603e-02)
( 2.34030084e-01, -6.81180131e-02)
( 2.34420785e-01, -6.87634097e-02)
( 2.34811487e-01, -6.94146015e-02)
( 2.35202188e-01, -7.00716403e-02)
( 2.35592889e-01, -7.07345786e-02)
( 2.35983591e-01, -7.14034693e-02)
( 2.36374292e-01, -7.20783658e-02)
( 2.36764993e-01, -7.27593223e-02)
( 2.37155694e-01, -7.34463932e-02)
( 2.37546396e-01, -7.41396336e-02)
( 2.37937097e-01, -7.48390991e-02)
( 2.38327798e-01, -7.55448459e-02)
( 2.38718500e-01, -7.62569308e-02)
( 2.39109201e-01, -7.69754110e-02)
( 2.39499902e-01, -7.77003446e-02)
( 2.39890604e-01, -7.84317898e-02)
( 2.40281305e-01, -7.91698059e-02)
( 2.40672006e-01, -7.99144525e-02)
( 2.41062708e-01, -8.06657898e-02)
( 2.41453409e-01, -8.14238787e-02)
( 2.41844110e-01, -8.21887808e-02)
( 2.42234811e-01, -8.29605582e-02)
( 2.42625513e-01, -8.37392736e-02)
( 2.43016214e-01, -8.45249904e-02)
( 2.43406915e-01, -8.53177728e-02)
( 2.43797617e-01, -8.61176854e-02)
( 2.44188318e-01, -8.69247935e-02)
( 2.44579019e-01, -8.77391634e-02)
( 2.44969721e-01, -8.85608616e-02)
( 2.45360422e-01, -8.93899557e-02)
( 2.45751123e-01, -9.02265137e-02)
( 2.46141825e-01, -9.10706046e-02)
( 2.46532526e-01, -9.19222977e-02)
( 2.46923227e-01, -9.27816636e-02)
( 2.47313929e-01, -9.36487730e-02)
( 2.47704630e-01, -9.45236979e-02)
( 2.48095331e-01, -9.54065107e-02)
( 2.48486032e-01, -9.62972847e-02)
( 2.48876734e-01, -9.71960939e-02)
( 2.49267435e-01, -9.81030131e-02)
( 2.49658136e-01, -9.90181180e-02)
( 2.50048838e-01, -9.99414850e-02)
( 2.50439539e-01, -1.00873191e-01)
( 2.50830240e-01, -1.01813315e-01)
( 2.51220942e-01, -1.02761935e-01)
( 2.51611643e-01, -1.03719130e-01)
( 2.52002344e-01, -1.04684982e-01)
( 2.52393046e-01, -1.05659572e-01)
( 2.52783747e-01, -1.06642983e-01)
( 2.53174448e-01, -1.07635296e-01)
( 2.53565149e-01, -1.08636597e-01)
( 2.53955851e-01, -1.09646970e-01)
( 2.54346552e-01, -1.10666501e-01)
( 2.54737253e-01, -1.11695278e-01)
( 2.55127955e-01, -1.12733387e-01)
( 2.55518656e-01, -1.13780918e-01)
( 2.55909357e-01, -1.14837959e-01)
( 2.56300059e-01, -1.15904602e-01)
( 2.56690760e-01, -1.16980939e-01)
( 2.57081461e-01, -1.18067061e-01)
( 2.57472163e-01, -1.19163063e-01)
( 2.57862864e-01, -1.20269039e-01)
( 2.58253565e-01, -1.21385084e-01)
( 2.58644266e-01, -1.22511296e-01)
( 2.59034968e-01, -1.23647772e-01)
( 2.59425669e-01, -1.24794611e-01)
( 2.59816370e-01, -1.25951912e-01)
( 2.60207072e-01, -1.27119777e-01)
( 2.60597773e-01, -1.28298308e-01)
( 2.60988474e-01, -1.29487608e-01)
( 2.61379176e-01, -1.30687781e-01)
( 2.61769877e-01, -1.31898932e-01)
( 2.62160578e-01, -1.33121169e-01)
( 2.62551280e-01, -1.34354599e-01)
( 2.62941981e-01, -1.35599331e-01)
( 2.63332682e-01, -1.36855474e-01)
( 2.63723383e-01, -1.38123142e-01)
( 2.64114085e-01, -1.39402445e-01)
( 2.64504786e-01, -1.40693498e-01)
( 2.64895487e-01, -1.41996417e-01)
( 2.65286189e-01, -1.43311316e-01)
( 2.65676890e-01, -1.44638314e-01)
( 2.66067591e-01, -1.45977530e-01)
( 2.66458293e-01, -1.47329083e-01)
( 2.66848994e-01, -1.48693096e-01)
( 2.67239695e-01, -1.50069690e-01)
( 2.67630397e-01, -1.51458991e-01)
( 2.68021098e-01, -1.52861124e-01)
( 2.68411799e-01, -1.54276215e-01)
( 2.68802500e-01, -1.55704393e-01)
( 2.69193202e-01, -1.57145787e-01)
( 2.69583903e-01, -1.58600529e-01)
( 2.69974604e-01, -1.60068750e-01)
( 2.70365306e-01, -1.61550586e-01)
( 2.70756007e-01, -1.63046170e-01)
( 2.71146708e-01, -1.64555640e-01)
( 2.71537410e-01, -1.66079134e-01)
( 2.71928111e-01, -1.67616791e-01)
( 2.72318812e-01, -1.69168754e-01)
( 2.72709514e-01, -1.70735164e-01)
( 2.73100215e-01, -1.72316165e-01)
( 2.73490916e-01, -1.73911904e-01)
( 2.73881618e-01, -1.75522528e-01)
( 2.74272319e-01, -1.77148185e-01)
( 2.74663020e-01, -1.78789026e-01)
( 2.75053721e-01, -1.80445202e-01)
( 2.75444423e-01, -1.82116867e-01)
( 2.75835124e-01, -1.83804176e-01)
( 2.76225825e-01, -1.85507286e-01)
( 2.76616527e-01, -1.87226354e-01)
( 2.77007228e-01, -1.88961541e-01)
( 2.77397929e-01, -1.90713007e-01)
( 2.77788631e-01, -1.92480916e-01)
( 2.78179332e-01, -1.94265432e-01)
( 2.78570033e-01, -1.96066721e-01)
( 2.78960735e-01, -1.97884951e-01)
( 2.79351436e-01, -1.99720291e-01)
( 2.79742137e-01, -2.01572912e-01)
( 2.80132838e-01, -2.03442987e-01)
( 2.80523540e-01, -2.05330690e-01)
( 2.80914241e-01, -2.07236196e-01)
( 2.81304942e-01, -2.09159682e-01)
( 2.81695644e-01, -2.11101328e-01)
( 2.82086345e-01, -2.13061313e-01)
( 2.82477046e-01, -2.15039820e-01)
( 2.82867748e-01, -2.17037032e-01)
( 2.83258449e-01, -2.19053134e-01)
( 2.83649150e-01, -2.21088313e-01)
( 2.84039852e-01, -2.23142756e-01)
( 2.84430553e-01, -2.25216653e-01)
( 2.84821254e-01, -2.27310194e-01)
( 2.85211955e-01, -2.29423573e-01)
( 2.85602657e-01, -2.31556982e-01)
( 2.85993358e-01, -2.33710616e-01)
( 2.86384059e-01, -2.35884672e-01)
( 2.86774761e-01, -2.38079346e-01)
( 2.87165462e-01, -2.40294839e-01)
( 2.87556163e-01, -2.42531350e-01)
( 2.87946865e-01, -2.44789079e-01)
( 2.88337566e-01, -2.47068229e-01)
( 2.88728267e-01, -2.49369003e-01)
( 2.89118969e-01, -2.51691606e-01)
( 2.89509670e-01, -2.54036241e-01)
( 2.89900371e-01, -2.56403115e-01)
( 2.90291072e-01, -2.58792434e-01)
( 2.90681774e-01, -2.61204405e-01)
( 2.91072475e-01, -2.63639237e-01)
( 2.91463176e-01, -2.66097137e-01)
( 2.91853878e-01, -2.68578313e-01)
( 2.92244579e-01, -2.71082976e-01)
( 2.92635280e-01, -2.73611332e-01)
( 2.93025982e-01, -2.76163592e-01)
( 2.93416683e-01, -2.78739965e-01)
( 2.93807384e-01, -2.81340659e-01)
( 2.94198086e-01, -2.83965882e-01)
( 2.94588787e-01, -2.86615842e-01)
( 2.94979488e-01, -2.89290746e-01)
( 2.95370189e-01, -2.91990801e-01)
( 2.95760891e-01, -2.94716212e-01)
( 2.96151592e-01, -2.97467182e-01)
( 2.96542293e-01, -3.00243914e-01)
( 2.96932995e-01, -3.03046610e-01)
( 2.97323696e-01, -3.05875467e-01)
( 2.97714397e-01, -3.08730684e-01)
( 2.98105099e-01, -3.11612456e-01)
( 2.98495800e-01, -3.14520973e-01)
( 2.98886501e-01, -3.17456426e-01)
( 2.99277203e-01, -3.20419000e-01)
( 2.99667904e-01, -3.23408880e-01)
( 3.00058605e-01, -3.26426243e-01)
( 3.00449307e-01, -3.29471264e-01)
( 3.00840008e-01, -3.32544116e-01)
( 3.01230709e-01, -3.35644963e-01)
( 3.01621410e-01, -3.38773966e-01)
( 3.02012112e-01, -3.41931282e-01)
( 3.02402813e-01, -3.45117059e-01)
( 3.02793514e-01, -3.48331441e-01)
( 3.03184216e-01, -3.51574565e-01)
( 3.03574917e-01, -3.54846560e-01)
( 3.03965618e-01, -3.58147549e-01)
( 3.04356320e-01, -3.61477646e-01)
( 3.04747021e-01, -3.64836955e-01)
( 3.05137722e-01, -3.68225573e-01)
( 3.05528424e-01, -3.71643586e-01)
( 3.05919125e-01, -3.75091073e-01)
( 3.06309826e-01, -3.78568098e-01)
( 3.06700527e-01, -3.82074715e-01)
( 3.07091229e-01, -3.85610969e-01)
( 3.07481930e-01, -3.89176888e-01)
( 3.07872631e-01, -3.92772491e-01)
( 3.08263333e-01, -3.96397781e-01)
( 3.08654034e-01, -4.00052747e-01)
( 3.09044735e-01, -4.03737363e-01)
( 3.09435437e-01, -4.07451587e-01)
( 3.09826138e-01, -4.11195362e-01)
( 3.10216839e-01, -4.14968613e-01)
( 3.10607541e-01, -4.18771246e-01)
( 3.10998242e-01, -4.22603150e-01)
( 3.11388943e-01, -4.26464194e-01)
( 3.11779644e-01, -4.30354229e-01)
( 3.12170346e-01, -4.34273083e-01)
( 3.12561047e-01, -4.38220563e-01)
( 3.12951748e-01, -4.42196456e-01)
( 3.13342450e-01, -4.46200523e-01)
( 3.13733151e-01, -4.50232504e-01)
( 3.14123852e-01, -4.54292115e-01)
( 3.14514554e-01, -4.58379045e-01)
( 3.14905255e-01, -4.62492961e-01)
( 3.15295956e-01, -4.66633501e-01)
( 3.15686658e-01, -4.70800277e-01)
( 3.16077359e-01, -4.74992875e-01)
( 3.16468060e-01, -4.79210852e-01)
( 3.16858761e-01, -4.83453739e-01)
( 3.17249463e-01, -4.87721035e-01)
( 3.17640164e-01, -4.92012214e-01)
( 3.18030865e-01, -4.96326718e-01)
( 3.18421567e-01, -5.00663959e-01)
( 3.18812268e-01, -5.05023322e-01)
( 3.19202969e-01, -5.09404159e-01)
( 3.19593671e-01, -5.13805795e-01)
( 3.19984372e-01, -5.18227522e-01)
( 3.20375073e-01, -5.22668604e-01)
( 3.20765775e-01, -5.27128275e-01)
( 3.21156476e-01, -5.31605739e-01)
( 3.21547177e-01, -5.36100170e-01)
( 3.21937878e-01, -5.40610716e-01)
( 3.22328580e-01, -5.45136493e-01)
( 3.22719281e-01, -5.49676593e-01)
( 3.23109982e-01, -5.54230081e-01)
( 3.23500684e-01, -5.58795996e-01)
( 3.23891385e-01, -5.63373356e-01)
( 3.24282086e-01, -5.67961162e-01)
( 3.24672788e-01, -5.72558402e-01)
( 3.25063489e-01, -5.77164070e-01)
( 3.25454190e-01, -5.81777175e-01)
( 3.25844892e-01, -5.86396783e-01)
( 3.26235593e-01, -5.91022062e-01)
( 3.26626294e-01, -5.95652353e-01)
( 3.27016996e-01, -6.00287271e-01)
( 3.27407697e-01, -6.04926348e-01)
( 3.27798398e-01, -6.09564764e-01)
( 3.28189099e-01, -6.14200562e-01)
( 3.28579801e-01, -6.18833149e-01)
( 3.28970502e-01, -6.23461748e-01)
( 3.29361203e-01, -6.28085447e-01)
( 3.29751905e-01, -6.32703238e-01)
( 3.30142606e-01, -6.37314042e-01)
( 3.30533307e-01, -6.41916737e-01)
( 3.30924009e-01, -6.46510176e-01)
( 3.31314710e-01, -6.51093196e-01)
( 3.31705411e-01, -6.55664631e-01)
( 3.32096113e-01, -6.60223316e-01)
( 3.32486814e-01, -6.64768095e-01)
( 3.32877515e-01, -6.69297822e-01)
( 3.33268216e-01, -6.73811366e-01)
( 3.33658918e-01, -6.78307611e-01)
( 3.34049619e-01, -6.82785460e-01)
( 3.34440320e-01, -6.87243835e-01)
( 3.34831022e-01, -6.91681683e-01)
( 3.35221723e-01, -6.96097969e-01)
( 3.35612424e-01, -7.00491688e-01)
( 3.36003126e-01, -7.04861857e-01)
( 3.36393827e-01, -7.09207522e-01)
( 3.36784528e-01, -7.13527756e-01)
( 3.37175230e-01, -7.17821661e-01)
( 3.37565931e-01, -7.22088369e-01)
( 3.37956632e-01, -7.26327043e-01)
( 3.38347333e-01, -7.30536876e-01)
( 3.38738035e-01, -7.34717095e-01)
( 3.39128736e-01, -7.38866956e-01)
( 3.39519437e-01, -7.42985750e-01)
( 3.39910139e-01, -7.47072799e-01)
( 3.40300840e-01, -7.51127459e-01)
( 3.40691541e-01, -7.55149118e-01)
( 3.41082243e-01, -7.59137199e-01)
( 3.41472944e-01, -7.63091154e-01)
( 3.41863645e-01, -7.67010471e-01)
( 3.42254347e-01, -7.70894668e-01)
( 3.42645048e-01, -7.74743296e-01)
( 3.43035749e-01, -7.78555938e-01)
( 3.43426450e-01, -7.82332207e-01)
( 3.43817152e-01, -7.86071747e-01)
( 3.44207853e-01, -7.89774232e-01)
( 3.44598554e-01, -7.93439366e-01)
( 3.44989256e-01, -7.97066880e-01)
( 3.45379957e-01, -8.00656535e-01)
( 3.45770658e-01, -8.04208119e-01)
( 3.46161360e-01, -8.07721444e-01)
( 3.46552061e-01, -8.11196351e-01)
( 3.46942762e-01, -8.14632705e-01)
( 3.47333464e-01, -8.18030395e-01)
( 3.47724165e-01, -8.21389333e-01)
( 3.48114866e-01, -8.24709454e-01)
( 3.48505567e-01, -8.27990715e-01)
( 3.48896269e-01, -8.31233094e-01)
( 3.49286970e-01, -8.34436587e-01)
( 3.49677671e-01, -8.37601212e-01)
( 3.50068373e-01, -8.40727005e-01)
( 3.50459074e-01, -8.43814017e-01)
( 3.50849775e-01, -8.46862320e-01)
( 3.51240477e-01, -8.49871998e-01)
( 3.51631178e-01, -8.52843152e-01)
( 3.52021879e-01, -8.55775899e-01)
( 3.52412581e-01, -8.58670367e-01)
( 3.52803282e-01, -8.61526698e-01)
( 3.53193983e-01, -8.64345046e-01)
( 3.53584685e-01, -8.67125579e-01)
( 3.53975386e-01, -8.69868473e-01)
( 3.54366087e-01, -8.72573915e-01)
( 3.54756788e-01, -8.75242101e-01)
( 3.55147490e-01, -8.77873238e-01)
( 3.55538191e-01, -8.80467541e-01)
( 3.55928892e-01, -8.83025230e-01)
( 3.56319594e-01, -8.85546537e-01)
( 3.56710295e-01, -8.88031696e-01)
( 3.57100996e-01, -8.90480950e-01)
( 3.57491698e-01, -8.92894548e-01)
( 3.57882399e-01, -8.95272743e-01)
( 3.58273100e-01, -8.97615793e-01)
( 3.58663802e-01, -8.99923961e-01)
( 3.59054503e-01, -9.02197514e-01)
( 3.59445204e-01, -9.04436721e-01)
( 3.59835905e-01, -9.06641857e-01)
( 3.60226607e-01, -9.08813198e-01)
( 3.60617308e-01, -9.10951023e-01)
( 3.61008009e-01, -9.13055613e-01)
( 3.61398711e-01, -9.15127250e-01)
( 3.61789412e-01, -9.17166220e-01)
( 3.62180113e-01, -9.19172808e-01)
( 3.62570815e-01, -9.21147301e-01)
( 3.62961516e-01, -9.23089986e-01)
( 3.63352217e-01, -9.25001151e-01)
( 3.63742919e-01, -9.26881085e-01)
( 3.64133620e-01, -9.28730077e-01)
( 3.64524321e-01, -9.30548417e-01)
( 3.64915022e-01, -9.32336393e-01)
( 3.65305724e-01, -9.34094292e-01)
( 3.65696425e-01, -9.35822402e-01)
( 3.66087126e-01, -9.37521007e-01)
( 3.66477828e-01, -9.39190392e-01)
( 3.66868529e-01, -9.40830841e-01)
( 3.67259230e-01, -9.42442638e-01)
( 3.67649932e-01, -9.44026064e-01)
( 3.68040633e-01, -9.45581405e-01)
( 3.68431334e-01, -9.47108941e-01)
( 3.68822036e-01, -9.48608951e-01)
( 3.69212737e-01, -9.50081713e-01)
( 3.69603438e-01, -9.51527498e-01)
( 3.69994139e-01, -9.52946573e-01)
( 3.70384841e-01, -9.54339205e-01)
( 3.70775542e-01, -9.55705655e-01)
( 3.71166243e-01, -9.57046188e-01)
( 3.71556945e-01, -9.58361069e-01)
( 3.71947646e-01, -9.59650567e-01)
( 3.72338347e-01, -9.60914953e-01)
( 3.72729049e-01, -9.62154494e-01)
( 3.73119750e-01, -9.63369458e-01)
( 3.73510451e-01, -9.64560100e-01)
( 3.73901153e-01, -9.65726667e-01)
( 3.74291854e-01, -9.66869392e-01)
( 3.74682555e-01, -9.67988499e-01)
( 3.75073256e-01, -9.69084209e-01)
( 3.75463958e-01, -9.70156743e-01)
( 3.75854659e-01, -9.71206332e-01)
( 3.76245360e-01, -9.72233222e-01)
( 3.76636062e-01, -9.73237672e-01)
( 3.77026763e-01, -9.74219956e-01)
( 3.77417464e-01, -9.75180350e-01)
( 3.77808166e-01, -9.76119124e-01)
( 3.78198867e-01, -9.77036528e-01)
( 3.78589568e-01, -9.77932782e-01)
( 3.78980270e-01, -9.78808071e-01)
( 3.79370971e-01, -9.79662550e-01)
( 3.79761672e-01, -9.80496346e-01)
( 3.80152374e-01, -9.81309584e-01)
( 3.80543075e-01, -9.82102399e-01)
( 3.80933776e-01, -9.82874959e-01)
( 3.81324477e-01, -9.83627482e-01)
( 3.81715179e-01, -9.84360236e-01)
( 3.82105880e-01, -9.85073542e-01)
( 3.82496581e-01, -9.85767753e-01)
( 3.82887283e-01, -9.86443231e-01)
( 3.83277984e-01, -9.87100317e-01)
( 3.83668685e-01, -9.87739298e-01)
( 3.84059387e-01, -9.88360382e-01)
( 3.84450088e-01, -9.88963685e-01)
( 3.84840789e-01, -9.89549230e-01)
( 3.85231491e-01, -9.90116963e-01)
( 3.85622192e-01, -9.90666779e-01)
( 3.86012893e-01, -9.91198568e-01)
( 3.86403594e-01, -9.91712252e-01)
( 3.86794296e-01, -9.92207836e-01)
( 3.87184997e-01, -9.92685438e-01)
( 3.87575698e-01, -9.93145311e-01)
( 3.87966400e-01, -9.93587848e-01)
( 3.88357101e-01, -9.94013565e-01)
( 3.88747802e-01, -9.94423072e-01)
( 3.89138504e-01, -9.94817023e-01)
( 3.89529205e-01, -9.95196065e-01)
( 3.89919906e-01, -9.95560777e-01)
( 3.90310608e-01, -9.95911622e-01)
( 3.90701309e-01, -9.96248898e-01)
( 3.91092010e-01, -9.96572714e-01)
( 3.91482711e-01, -9.96882983e-01)
( 3.91873413e-01, -9.97179421e-01)
( 3.92264114e-01, -9.97461583e-01)
( 3.92654815e-01, -9.97728896e-01)
( 3.93045517e-01, -9.97980715e-01)
( 3.93436218e-01, -9.98216378e-01)
( 3.93826919e-01, -9.98435266e-01)
( 3.94217621e-01, -9.98636858e-01)
( 3.94608322e-01, -9.98820779e-01)
( 3.94999023e-01, -9.98986838e-01)
( 3.95389725e-01, -9.99135051e-01)
( 3.95780426e-01, -9.99265663e-01)
( 3.96171127e-01, -9.99379143e-01)
( 3.96561828e-01, -9.99476176e-01)
( 3.96952530e-01, -9.99557651e-01)
( 3.97343231e-01, -9.99624631e-01)
( 3.97733932e-01, -9.99678330e-01)
( 3.98124634e-01, -9.99720081e-01)
( 3.98515335e-01, -9.99751307e-01)
( 3.98906036e-01, -9.99773495e-01)
( 3.99296738e-01, -9.99788169e-01)
( 3.99687439e-01, -9.99796873e-01)
( 4.00078140e-01, -9.99801164e-01)
( 4.00468842e-01, -9.99802561e-01)
( 4.00859543e-01, -9.99802479e-01)
( 4.01250244e-01, -9.99799525e-01)
( 4.01640945e-01, -9.99790256e-01)
( 4.02031647e-01, -9.99771320e-01)
( 4.02422348e-01, -9.99739644e-01)
( 4.02813049e-01, -9.99692586e-01)
( 4.03203751e-01, -9.99628061e-01)
( 4.03594452e-01, -9.99544660e-01)
( 4.03985153e-01, -9.99441739e-01)
( 4.04375855e-01, -9.99319467e-01)
( 4.04766556e-01, -9.99178799e-01)
( 4.05157257e-01, -9.99021378e-01)
( 4.05547959e-01, -9.98849368e-01)
( 4.05938660e-01, -9.98665217e-01)
( 4.06329361e-01, -9.98471379e-01)
( 4.06720063e-01, -9.98270021e-01)
( 4.07110764e-01, -9.98062754e-01)
( 4.07501465e-01, -9.97850437e-01)
( 4.07892166e-01, -9.97633074e-01)
( 4.08282868e-01, -9.97409840e-01)
( 4.08673569e-01, -9.97179246e-01)
( 4.09064270e-01, -9.96939414e-01)
( 4.09454972e-01, -9.96688430e-01)
( 4.09845673e-01, -9.96424721e-01)
( 4.10236374e-01, -9.96147366e-01)
( 4.10627076e-01, -9.95856292e-01)
( 4.11017777e-01, -9.95552298e-01)
( 4.11408478e-01, -9.95236890e-01)
( 4.11799180e-01, -9.94911956e-01)
( 4.12189881e-01, -9.94579350e-01)
( 4.12580582e-01, -9.94240469e-01)
( 4.12971283e-01, -9.93895939e-01)
( 4.13361985e-01, -9.93545481e-01)
( 4.13752686e-01, -9.93188010e-01)
( 4.14143387e-01, -9.92821950e-01)
( 4.14534089e-01, -9.92445690e-01)
( 4.14924790e-01, -9.92058057e-01)
( 4.15315491e-01, -9.91658679e-01)
( 4.15706193e-01, -9.91248115e-01)
( 4.16096894e-01, -9.90827701e-01)
( 4.16487595e-01, -9.90399157e-01)
( 4.16878297e-01, -9.89964055e-01)
( 4.17268998e-01, -9.89523338e-01)
( 4.17659699e-01, -9.89077029e-01)
( 4.18050400e-01, -9.88624253e-01)
( 4.18441102e-01, -9.88163571e-01)
( 4.18831803e-01, -9.87693511e-01)
( 4.19222504e-01, -9.87213124e-01)
( 4.19613206e-01, -9.86722351e-01)
( 4.20003907e-01, -9.86222066e-01)
( 4.20394608e-01, -9.85713765e-01)
( 4.20785310e-01, -9.85199012e-01)
( 4.21176011e-01, -9.84678850e-01)
( 4.21566712e-01, -9.84153418e-01)
( 4.21957414e-01, -9.83621917e-01)
( 4.22348115e-01, -9.83082971e-01)
( 4.22738816e-01, -9.82535225e-01)
( 4.23129517e-01, -9.81977952e-01)
( 4.23520219e-01, -9.81411395e-01)
( 4.23910920e-01, -9.80836682e-01)
( 4.24301621e-01, -9.80255355e-01)
( 4.24692323e-01, -9.79668689e-01)
( 4.25083024e-01, -9.79077142e-01)
( 4.25473725e-01, -9.78480162e-01)
( 4.25864427e-01, -9.77876484e-01)
( 4.26255128e-01, -9.77264758e-01)
( 4.26645829e-01, -9.76644232e-01)
( 4.27036531e-01, -9.76015148e-01)
( 4.27427232e-01, -9.75378645e-01)
( 4.27817933e-01, -9.74736216e-01)
( 4.28208634e-01, -9.74088974e-01)
( 4.28599336e-01, -9.73437110e-01)
( 4.28990037e-01, -9.72779814e-01)
( 4.29380738e-01, -9.72115731e-01)
( 4.29771440e-01, -9.71443712e-01)
( 4.30162141e-01, -9.70763468e-01)
( 4.30552842e-01, -9.70075758e-01)
( 4.30943544e-01, -9.69382000e-01)
( 4.31334245e-01, -9.68683501e-01)
( 4.31724946e-01, -9.67980744e-01)
( 4.32115648e-01, -9.67273138e-01)
( 4.32506349e-01, -9.66559387e-01)
( 4.32897050e-01, -9.65838275e-01)
( 4.33287752e-01, -9.65109419e-01)
( 4.33678453e-01, -9.64373522e-01)
( 4.34069154e-01, -9.63631984e-01)
( 4.34459855e-01, -9.62886076e-01)
( 4.34850557e-01, -9.62136184e-01)
( 4.35241258e-01, -9.61381590e-01)
( 4.35631959e-01, -9.60620955e-01)
( 4.36022661e-01, -9.59853193e-01)
( 4.36413362e-01, -9.59078202e-01)
( 4.36804063e-01, -9.58296960e-01)
( 4.37194765e-01, -9.57510915e-01)
( 4.37585466e-01, -9.56721053e-01)
( 4.37976167e-01, -9.55927278e-01)
( 4.38366869e-01, -9.55128500e-01)
( 4.38757570e-01, -9.54323401e-01)
( 4.39148271e-01, -9.53511365e-01)
( 4.39538972e-01, -9.52692928e-01)
( 4.39929674e-01, -9.51869440e-01)
( 4.40320375e-01, -9.51042146e-01)
( 4.40711076e-01, -9.50211336e-01)
( 4.41101778e-01, -9.49376161e-01)
( 4.41492479e-01, -9.48535274e-01)
( 4.41883180e-01, -9.47687835e-01)
( 4.42273882e-01, -9.46834151e-01)
( 4.42664583e-01, -9.45975480e-01)
( 4.43055284e-01, -9.45113127e-01)
( 4.43445986e-01, -9.44247497e-01)
( 4.43836687e-01, -9.43377820e-01)
( 4.44227388e-01, -9.42502756e-01)
( 4.44618089e-01, -9.41621452e-01)
( 4.45008791e-01, -9.40734228e-01)
( 4.45399492e-01, -9.39842361e-01)
( 4.45790193e-01, -9.38947114e-01)
( 4.46180895e-01, -9.38048764e-01)
( 4.46571596e-01, -9.37146412e-01)
( 4.46962297e-01, -9.36238727e-01)
( 4.47352999e-01, -9.35325048e-01)
( 4.47743700e-01, -9.34405950e-01)
( 4.48134401e-01, -9.33482804e-01)
( 4.48525103e-01, -9.32556679e-01)
( 4.48915804e-01, -9.31627479e-01)
( 4.49306505e-01, -9.30694048e-01)
( 4.49697206e-01, -9.29755168e-01)
( 4.50087908e-01, -9.28810625e-01)
( 4.50478609e-01, -9.27861420e-01)
( 4.50869310e-01, -9.26908938e-01)
( 4.51260012e-01, -9.25953776e-01)
( 4.51650713e-01, -9.24995250e-01)
( 4.52041414e-01, -9.24032020e-01)
( 4.52432116e-01, -9.23063302e-01)
( 4.52822817e-01, -9.22089593e-01)
( 4.53213518e-01, -9.21112258e-01)
( 4.53604220e-01, -9.20132325e-01)
( 4.53994921e-01, -9.19149581e-01)
( 4.54385622e-01, -9.18162793e-01)
( 4.54776324e-01, -9.17170870e-01)
( 4.55167025e-01, -9.16173896e-01)
( 4.55557726e-01, -9.15173078e-01)
( 4.55948427e-01, -9.14169647e-01)
( 4.56339129e-01, -9.13163729e-01)
( 4.56729830e-01, -9.12154249e-01)
( 4.57120531e-01, -9.11139984e-01)
( 4.57511233e-01, -9.10120762e-01)
( 4.57901934e-01, -9.09097654e-01)
( 4.58292635e-01, -9.08071964e-01)
( 4.58683337e-01, -9.07043984e-01)
( 4.59074038e-01, -9.06012736e-01)
( 4.59464739e-01, -9.04976960e-01)
( 4.59855441e-01, -9.03936392e-01)
( 4.60246142e-01, -9.02892061e-01)
( 4.60636843e-01, -9.01845277e-01)
( 4.61027544e-01, -9.00796339e-01)
( 4.61418246e-01, -8.99744250e-01)
( 4.61808947e-01, -8.98687769e-01)
( 4.62199648e-01, -8.97626710e-01)
( 4.62590350e-01, -8.96562164e-01)
( 4.62981051e-01, -8.95495393e-01)
( 4.63371752e-01, -8.94426534e-01)
( 4.63762454e-01, -8.93354479e-01)
( 4.64153155e-01, -8.92278075e-01)
( 4.64543856e-01, -8.91197379e-01)
( 4.64934558e-01, -8.90113624e-01)
( 4.65325259e-01, -8.89027918e-01)
( 4.65715960e-01, -8.87940071e-01)
( 4.66106661e-01, -8.86848827e-01)
( 4.66497363e-01, -8.85753265e-01)
( 4.66888064e-01, -8.84653841e-01)
( 4.67278765e-01, -8.83551908e-01)
( 4.67669467e-01, -8.82448236e-01)
( 4.68060168e-01, -8.81342180e-01)
( 4.68450869e-01, -8.80232431e-01)
( 4.68841571e-01, -8.79118520e-01)
( 4.69232272e-01, -8.78001376e-01)
( 4.69622973e-01, -8.76882294e-01)
( 4.70013675e-01, -8.75761473e-01)
( 4.70404376e-01, -8.74637811e-01)
( 4.70795077e-01, -8.73510210e-01)
( 4.71185778e-01, -8.72378883e-01)
( 4.71576480e-01, -8.71245130e-01)
( 4.71967181e-01, -8.70109834e-01)
( 4.72357882e-01, -8.68972436e-01)
( 4.72748584e-01, -8.67831630e-01)
( 4.73139285e-01, -8.66686948e-01)
( 4.73529986e-01, -8.65539356e-01)
( 4.73920688e-01, -8.64390106e-01)
( 4.74311389e-01, -8.63239240e-01)
( 4.74702090e-01, -8.62085564e-01)
( 4.75092792e-01, -8.60928141e-01)
( 4.75483493e-01, -8.59767475e-01)
( 4.75874194e-01, -8.58604910e-01)
( 4.76264895e-01, -8.57440976e-01)
( 4.76655597e-01, -8.56274754e-01)
( 4.77046298e-01, -8.55105056e-01)
( 4.77436999e-01, -8.53931962e-01)
( 4.77827701e-01, -8.52756733e-01)
( 4.78218402e-01, -8.51580230e-01)
( 4.78609103e-01, -8.50401830e-01)
( 4.78999805e-01, -8.49220258e-01)
( 4.79390506e-01, -8.48035271e-01)
( 4.79781207e-01, -8.46847990e-01)
( 4.80171909e-01, -8.45659463e-01)
( 4.80562610e-01, -8.44469307e-01)
( 4.80953311e-01, -8.43276242e-01)
( 4.81344013e-01, -8.42079820e-01)
( 4.81734714e-01, -8.40881045e-01)
( 4.82125415e-01, -8.39681051e-01)
( 4.82516116e-01, -8.38479594e-01)
( 4.82906818e-01, -8.37275414e-01)
( 4.83297519e-01, -8.36067973e-01)
( 4.83688220e-01, -8.34858220e-01)
( 4.84078922e-01, -8.33647301e-01)
( 4.84469623e-01, -8.32435008e-01)
( 4.84860324e-01, -8.31220090e-01)
( 4.85251026e-01, -8.30002029e-01)
( 4.85641727e-01, -8.28781786e-01)
( 4.86032428e-01, -8.27560467e-01)
( 4.86423130e-01, -8.26337788e-01)
( 4.86813831e-01, -8.25112506e-01)
( 4.87204532e-01, -8.23884220e-01)
( 4.87595233e-01, -8.22653967e-01)
( 4.87985935e-01, -8.21422746e-01)
( 4.88376636e-01, -8.20190104e-01)
( 4.88767337e-01, -8.18954820e-01)
( 4.89158039e-01, -8.17716715e-01)
( 4.89548740e-01, -8.16476935e-01)
( 4.89939441e-01, -8.15236283e-01)
( 4.90330143e-01, -8.13994056e-01)
( 4.90720844e-01, -8.12749122e-01)
( 4.91111545e-01, -8.11501634e-01)
( 4.91502247e-01, -8.10252821e-01)
( 4.91892948e-01, -8.09003156e-01)
( 4.92283649e-01, -8.07751665e-01)
( 4.92674350e-01, -8.06497446e-01)
( 4.93065052e-01, -8.05241062e-01)
( 4.93455753e-01, -8.03983700e-01)
( 4.93846454e-01, -8.02725360e-01)
( 4.94237156e-01, -8.01464888e-01)
( 4.94627857e-01, -8.00201801e-01)
( 4.95018558e-01, -7.98937058e-01)
( 4.95409260e-01, -7.97671573e-01)
( 4.95799961e-01, -7.96404803e-01)
( 4.96190662e-01, -7.95135637e-01)
( 4.96581364e-01, -7.93864191e-01)
( 4.96972065e-01, -7.92591635e-01)
( 4.97362766e-01, -7.91318341e-01)
( 4.97753467e-01, -7.90043310e-01)
( 4.98144169e-01, -7.88765821e-01)
( 4.98534870e-01, -7.87486623e-01)
( 4.98925571e-01, -7.86206729e-01)
( 4.99316273e-01, -7.84925779e-01)
( 4.99706974e-01, -7.83642665e-01)
( 5.00097675e-01, -7.82357391e-01)
( 5.00488377e-01, -7.81071084e-01)
( 5.00879078e-01, -7.79784129e-01)
( 5.01269779e-01, -7.78495557e-01)
( 5.01660481e-01, -7.77204705e-01)
( 5.02051182e-01, -7.75912359e-01)
( 5.02441883e-01, -7.74619433e-01)
( 5.02832584e-01, -7.73325438e-01)
( 5.03223286e-01, -7.72029349e-01)
( 5.03613987e-01, -7.70731397e-01)
( 5.04004688e-01, -7.69432683e-01)
( 5.04395390e-01, -7.68133291e-01)
( 5.04786091e-01, -7.66832167e-01)
( 5.05176792e-01, -7.65528999e-01)
( 5.05567494e-01, -7.64224782e-01)
( 5.05958195e-01, -7.62920078e-01)
( 5.06348896e-01, -7.61614046e-01)
( 5.06739598e-01, -7.60305972e-01)
( 5.07130299e-01, -7.58996571e-01)
( 5.07521000e-01, -7.57686715e-01)
( 5.07911702e-01, -7.56375884e-01)
( 5.08302403e-01, -7.55063141e-01)
( 5.08693104e-01, -7.53748866e-01)
( 5.09083805e-01, -7.52434072e-01)
( 5.09474507e-01, -7.51118569e-01)
( 5.09865208e-01, -7.49801344e-01)
( 5.10255909e-01, -7.48482468e-01)
( 5.10646611e-01, -7.47162979e-01)
( 5.11037312e-01, -7.45842962e-01)
( 5.11428013e-01, -7.44521417e-01)
( 5.11818715e-01, -7.43198180e-01)
( 5.12209416e-01, -7.41874246e-01)
( 5.12600117e-01, -7.40549898e-01)
( 5.12990819e-01, -7.39224191e-01)
( 5.13381520e-01, -7.37896802e-01)
( 5.13772221e-01, -7.36568667e-01)
( 5.14162922e-01, -7.35240187e-01)
( 5.14553624e-01, -7.33910478e-01)
( 5.14944325e-01, -7.32579129e-01)
( 5.15335026e-01, -7.31247026e-01)
( 5.15725728e-01, -7.29914624e-01)
( 5.16116429e-01, -7.28581074e-01)
( 5.16507130e-01, -7.27245944e-01)
( 5.16897832e-01, -7.25910100e-01)
( 5.17288533e-01, -7.24573985e-01)
( 5.17679234e-01, -7.23236757e-01)
( 5.18069936e-01, -7.21898024e-01)
( 5.18460637e-01, -7.20558658e-01)
( 5.18851338e-01, -7.19219033e-01)
( 5.19242039e-01, -7.17878288e-01)
( 5.19632741e-01, -7.16536133e-01)
( 5.20023442e-01, -7.15193462e-01)
( 5.20414143e-01, -7.13850517e-01)
( 5.20804845e-01, -7.12506415e-01)
( 5.21195546e-01, -7.11161027e-01)
( 5.21586247e-01, -7.09815264e-01)
( 5.21976949e-01, -7.08469174e-01)
( 5.22367650e-01, -7.07121872e-01)
( 5.22758351e-01, -7.05773454e-01)
( 5.23149053e-01, -7.04424806e-01)
( 5.23539754e-01, -7.03075722e-01)
( 5.23930455e-01, -7.01725384e-01)
( 5.24321156e-01, -7.00374158e-01)
( 5.24711858e-01, -6.99022812e-01)
( 5.25102559e-01, -6.97670865e-01)
( 5.25493260e-01, -6.96317674e-01)
( 5.25883962e-01, -6.94963875e-01)
( 5.26274663e-01, -6.93609989e-01)
( 5.26665364e-01, -6.92255294e-01)
( 5.27056066e-01, -6.90899469e-01)
( 5.27446767e-01, -6.89543331e-01)
( 5.27837468e-01, -6.88187015e-01)
( 5.28228170e-01, -6.86829700e-01)
( 5.28618871e-01, -6.85471503e-01)
( 5.29009572e-01, -6.84113227e-01)
( 5.29400273e-01, -6.82754545e-01)
( 5.29790975e-01, -6.81394786e-01)
( 5.30181676e-01, -6.80034509e-01)
( 5.30572377e-01, -6.78674221e-01)
( 5.30963079e-01, -6.77313224e-01)
( 5.31353780e-01, -6.75951282e-01)
( 5.31744481e-01, -6.74589197e-01)
( 5.32135183e-01, -6.73226925e-01)
( 5.32525884e-01, -6.71863721e-01)
( 5.32916585e-01, -6.70499951e-01)
( 5.33307287e-01, -6.69136210e-01)
( 5.33697988e-01, -6.67771930e-01)
( 5.34088689e-01, -6.66406785e-01)
( 5.34479391e-01, -6.65041511e-01)
( 5.34870092e-01, -6.63676100e-01)
( 5.35260793e-01, -6.62309883e-01)
( 5.35651494e-01, -6.60943208e-01)
( 5.36042196e-01, -6.59576563e-01)
( 5.36432897e-01, -6.58209417e-01)
( 5.36823598e-01, -6.56841569e-01)
( 5.37214300e-01, -6.55473682e-01)
( 5.37605001e-01, -6.54105603e-01)
( 5.37995702e-01, -6.52736823e-01)
( 5.38386404e-01, -6.51367789e-01)
( 5.38777105e-01, -6.49998748e-01)
( 5.39167806e-01, -6.48629179e-01)
( 5.39558508e-01, -6.47259155e-01)
( 5.39949209e-01, -6.45889166e-01)
( 5.40339910e-01, -6.44518869e-01)
( 5.40730611e-01, -6.43148035e-01)
( 5.41121313e-01, -6.41777160e-01)
( 5.41512014e-01, -6.40406160e-01)
( 5.41902715e-01, -6.39034659e-01)
( 5.42293417e-01, -6.37663007e-01)
( 5.42684118e-01, -6.36291335e-01)
( 5.43074819e-01, -6.34919265e-01)
( 5.43465521e-01, -6.33546957e-01)
( 5.43856222e-01, -6.32174671e-01)
( 5.44246923e-01, -6.30802109e-01)
( 5.44637625e-01, -6.29429261e-01)
( 5.45028326e-01, -6.28056441e-01)
( 5.45419027e-01, -6.26683448e-01)
( 5.45809728e-01, -6.25310169e-01)
( 5.46200430e-01, -6.23936902e-01)
( 5.46591131e-01, -6.22563537e-01)
( 5.46981832e-01, -6.21189924e-01)
( 5.47372534e-01, -6.19816301e-01)
( 5.47763235e-01, -6.18442625e-01)
( 5.48153936e-01, -6.17068751e-01)
( 5.48544638e-01, -6.15694854e-01)
( 5.48935339e-01, -6.14320929e-01)
( 5.49326040e-01, -6.12946849e-01)
( 5.49716742e-01, -6.11572735e-01)
( 5.50107443e-01, -6.10198604e-01)
( 5.50498144e-01, -6.08824341e-01)
( 5.50888845e-01, -6.07450079e-01)
( 5.51279547e-01, -6.06075841e-01)
( 5.51670248e-01, -6.04701631e-01)
( 5.52060949e-01, -6.03327459e-01)
( 5.52451651e-01, -6.01953330e-01)
( 5.52842352e-01, -6.00579247e-01)
( 5.53233053e-01, -5.99205217e-01)
( 5.53623755e-01, -5.97831245e-01)
( 5.54014456e-01, -5.96457339e-01)
( 5.54405157e-01, -5.95083506e-01)
( 5.54795859e-01, -5.93709753e-01)
( 5.55186560e-01, -5.92336089e-01)
( 5.55577261e-01, -5.90962520e-01)
( 5.55967962e-01, -5.89589056e-01)
( 5.56358664e-01, -5.88215704e-01)
( 5.56749365e-01, -5.86842474e-01)
( 5.57140066e-01, -5.85469373e-01)
( 5.57530768e-01, -5.84096411e-01)
( 5.57921469e-01, -5.82723596e-01)
( 5.58312170e-01, -5.81350937e-01)
( 5.58702872e-01, -5.79978443e-01)
( 5.59093573e-01, -5.78606121e-01)
( 5.59484274e-01, -5.77233982e-01)
( 5.59874976e-01, -5.75862033e-01)
( 5.60265677e-01, -5.74490284e-01)
( 5.60656378e-01, -5.73118743e-01)
( 5.61047080e-01, -5.71747418e-01)
( 5.61437781e-01, -5.70376319e-01)
( 5.61828482e-01, -5.69005455e-01)
( 5.62219183e-01, -5.67634833e-01)
( 5.62609885e-01, -5.66264462e-01)
( 5.63000586e-01, -5.64894351e-01)
( 5.63391287e-01, -5.63524509e-01)
( 5.63781989e-01, -5.62154945e-01)
( 5.64172690e-01, -5.60785666e-01)
( 5.64563391e-01, -5.59416681e-01)
( 5.64954093e-01, -5.58047999e-01)
( 5.65344794e-01, -5.56679629e-01)
( 5.65735495e-01, -5.55311578e-01)
( 5.66126197e-01, -5.53943856e-01)
( 5.66516898e-01, -5.52576471e-01)
( 5.66907599e-01, -5.51209432e-01)
( 5.67298300e-01, -5.49842746e-01)
( 5.67689002e-01, -5.48476422e-01)
( 5.68079703e-01, -5.47110469e-01)
( 5.68470404e-01, -5.45744895e-01)
( 5.68861106e-01, -5.44379709e-01)
( 5.69251807e-01, -5.43014918e-01)
( 5.69642508e-01, -5.41650532e-01)
( 5.70033210e-01, -5.40286558e-01)
( 5.70423911e-01, -5.38923005e-01)
( 5.70814612e-01, -5.37559882e-01)
( 5.71205314e-01, -5.36197196e-01)
( 5.71596015e-01, -5.34834956e-01)
( 5.71986716e-01, -5.33473170e-01)
( 5.72377417e-01, -5.32111846e-01)
( 5.72768119e-01, -5.30750993e-01)
( 5.73158820e-01, -5.29390619e-01)
( 5.73549521e-01, -5.28030733e-01)
( 5.73940223e-01, -5.26671341e-01)
( 5.74330924e-01, -5.25312453e-01)
( 5.74721625e-01, -5.23954078e-01)
( 5.75112327e-01, -5.22596222e-01)
( 5.75503028e-01, -5.21238894e-01)
( 5.75893729e-01, -5.19882102e-01)
( 5.76284431e-01, -5.18525855e-01)
( 5.76675132e-01, -5.17170161e-01)
( 5.77065833e-01, -5.15815028e-01)
( 5.77456534e-01, -5.14460463e-01)
( 5.77847236e-01, -5.13106475e-01)
( 5.78237937e-01, -5.11753072e-01)
( 5.78628638e-01, -5.10400263e-01)
( 5.79019340e-01, -5.09048055e-01)
( 5.79410041e-01, -5.07696455e-01)
( 5.79800742e-01, -5.06345474e-01)
( 5.80191444e-01, -5.04995117e-01)
( 5.80582145e-01, -5.03645394e-01)
( 5.80972846e-01, -5.02296313e-01)
( 5.81363548e-01, -5.00947881e-01)
( 5.81754249e-01, -4.99600106e-01)
( 5.82144950e-01, -4.98252996e-01)
( 5.82535651e-01, -4.96906560e-01)
( 5.82926353e-01, -4.95560805e-01)
( 5.83317054e-01, -4.94215740e-01)
( 5.83707755e-01, -4.92871371e-01)
( 5.84098457e-01, -4.91527708e-01)
( 5.84489158e-01, -4.90184758e-01)
( 5.84879859e-01, -4.88842529e-01)
( 5.85270561e-01, -4.87501029e-01)
( 5.85661262e-01, -4.86160265e-01)
( 5.86051963e-01, -4.84820246e-01)
( 5.86442665e-01, -4.83480980e-01)
( 5.86833366e-01, -4.82142474e-01)
( 5.87224067e-01, -4.80804736e-01)
( 5.87614769e-01, -4.79467774e-01)
( 5.88005470e-01, -4.78131596e-01)
( 5.88396171e-01, -4.76796210e-01)
( 5.88786872e-01, -4.75461623e-01)
( 5.89177574e-01, -4.74127844e-01)
( 5.89568275e-01, -4.72794880e-01)
( 5.89958976e-01, -4.71462739e-01)
( 5.90349678e-01, -4.70131428e-01)
( 5.90740379e-01, -4.68800956e-01)
( 5.91131080e-01, -4.67471330e-01)
( 5.91521782e-01, -4.66142558e-01)
( 5.91912483e-01, -4.64814648e-01)
( 5.92303184e-01, -4.63487607e-01)
( 5.92693886e-01, -4.62161444e-01)
( 5.93084587e-01, -4.60836165e-01)
( 5.93475288e-01, -4.59511779e-01)
( 5.93865989e-01, -4.58188293e-01)
( 5.94256691e-01, -4.56865715e-01)
( 5.94647392e-01, -4.55544053e-01)
( 5.95038093e-01, -4.54223314e-01)
( 5.95428795e-01, -4.52903506e-01)
( 5.95819496e-01, -4.51584636e-01)
( 5.96210197e-01, -4.50266713e-01)
( 5.96600899e-01, -4.48949744e-01)
( 5.96991600e-01, -4.47633737e-01)
( 5.97382301e-01, -4.46318698e-01)
( 5.97773003e-01, -4.45004637e-01)
( 5.98163704e-01, -4.43691559e-01)
( 5.98554405e-01, -4.42379474e-01)
( 5.98945106e-01, -4.41068388e-01)
( 5.99335808e-01, -4.39758309e-01)
( 5.99726509e-01, -4.38449246e-01)
( 6.00117210e-01, -4.37141204e-01)
( 6.00507912e-01, -4.35834192e-01)
( 6.00898613e-01, -4.34528217e-01)
( 6.01289314e-01, -4.33223288e-01)
( 6.01680016e-01, -4.31919411e-01)
( 6.02070717e-01, -4.30616593e-01)
( 6.02461418e-01, -4.29314844e-01)
( 6.02852120e-01, -4.28014169e-01)
( 6.03242821e-01, -4.26714576e-01)
( 6.03633522e-01, -4.25416074e-01)
( 6.04024223e-01, -4.24118669e-01)
( 6.04414925e-01, -4.22822369e-01)
( 6.04805626e-01, -4.21527181e-01)
( 6.05196327e-01, -4.20233113e-01)
( 6.05587029e-01, -4.18940173e-01)
( 6.05977730e-01, -4.17648367e-01)
( 6.06368431e-01, -4.16357703e-01)
( 6.06759133e-01, -4.15068189e-01)
( 6.07149834e-01, -4.13779832e-01)
( 6.07540535e-01, -4.12492639e-01)
( 6.07931237e-01, -4.11206618e-01)
( 6.08321938e-01, -4.09921776e-01)
( 6.08712639e-01, -4.08638121e-01)
( 6.09103340e-01, -4.07355660e-01)
( 6.09494042e-01, -4.06074400e-01)
( 6.09884743e-01, -4.04794349e-01)
( 6.10275444e-01, -4.03515514e-01)
( 6.10666146e-01, -4.02237902e-01)
( 6.11056847e-01, -4.00961521e-01)
( 6.11447548e-01, -3.99686378e-01)
( 6.11838250e-01, -3.98412480e-01)
( 6.12228951e-01, -3.97139836e-01)
( 6.12619652e-01, -3.95868451e-01)
( 6.13010354e-01, -3.94598333e-01)
( 6.13401055e-01, -3.93329490e-01)
( 6.13791756e-01, -3.92061929e-01)
( 6.14182458e-01, -3.90795657e-01)
( 6.14573159e-01, -3.89530681e-01)
( 6.14963860e-01, -3.88267009e-01)
( 6.15354561e-01, -3.87004648e-01)
( 6.15745263e-01, -3.85743606e-01)
( 6.16135964e-01, -3.84483888e-01)
( 6.16526665e-01, -3.83225503e-01)
( 6.16917367e-01, -3.81968458e-01)
( 6.17308068e-01, -3.80712760e-01)
( 6.17698769e-01, -3.79458417e-01)
( 6.18089471e-01, -3.78205434e-01)
( 6.18480172e-01, -3.76953821e-01)
( 6.18870873e-01, -3.75703583e-01)
( 6.19261575e-01, -3.74454728e-01)
( 6.19652276e-01, -3.73207263e-01)
( 6.20042977e-01, -3.71961196e-01)
( 6.20433678e-01, -3.70716533e-01)
( 6.20824380e-01, -3.69473281e-01)
( 6.21215081e-01, -3.68231448e-01)
( 6.21605782e-01, -3.66991041e-01)
( 6.21996484e-01, -3.65752067e-01)
( 6.22387185e-01, -3.64514533e-01)
( 6.22777886e-01, -3.63278446e-01)
( 6.23168588e-01, -3.62043813e-01)
( 6.23559289e-01, -3.60810641e-01)
( 6.23949990e-01, -3.59578938e-01)
( 6.24340692e-01, -3.58348710e-01)
( 6.24731393e-01, -3.57119965e-01)
( 6.25122094e-01, -3.55892708e-01)
( 6.25512795e-01, -3.54666949e-01)
( 6.25903497e-01, -3.53442693e-01)
( 6.26294198e-01, -3.52219947e-01)
( 6.26684899e-01, -3.50998719e-01)
( 6.27075601e-01, -3.49779015e-01)
( 6.27466302e-01, -3.48560843e-01)
( 6.27857003e-01, -3.47344209e-01)
( 6.28247705e-01, -3.46129120e-01)
( 6.28638406e-01, -3.44915584e-01)
( 6.29029107e-01, -3.43703608e-01)
( 6.29419809e-01, -3.42493197e-01)
( 6.29810510e-01, -3.41284360e-01)
( 6.30201211e-01, -3.40077102e-01)
( 6.30591912e-01, -3.38871432e-01)
( 6.30982614e-01, -3.37667356e-01)
( 6.31373315e-01, -3.36464880e-01)
( 6.31764016e-01, -3.35264012e-01)
( 6.32154718e-01, -3.34064758e-01)
( 6.32545419e-01, -3.32867126e-01)
( 6.32936120e-01, -3.31671122e-01)
( 6.33326822e-01, -3.30476753e-01)
( 6.33717523e-01, -3.29284025e-01)
( 6.34108224e-01, -3.28092947e-01)
( 6.34498926e-01, -3.26903523e-01)
( 6.34889627e-01, -3.25715762e-01)
( 6.35280328e-01, -3.24529670e-01)
( 6.35671029e-01, -3.23345254e-01)
( 6.36061731e-01, -3.22162521e-01)
( 6.36452432e-01, -3.20981476e-01)
( 6.36843133e-01, -3.19802128e-01)
( 6.37233835e-01, -3.18624482e-01)
( 6.37624536e-01, -3.17448546e-01)
( 6.38015237e-01, -3.16274326e-01)
( 6.38405939e-01, -3.15101829e-01)
( 6.38796640e-01, -3.13931061e-01)
( 6.39187341e-01, -3.12762029e-01)
( 6.39578043e-01, -3.11594741e-01)
( 6.39968744e-01, -3.10429201e-01)
( 6.40359445e-01, -3.09265418e-01)
( 6.40750147e-01, -3.08103398e-01)
( 6.41140848e-01, -3.06943146e-01)
( 6.41531549e-01, -3.05784671e-01)
( 6.41922250e-01, -3.04627978e-01)
( 6.42312952e-01, -3.03473074e-01)
( 6.42703653e-01, -3.02319966e-01)
( 6.43094354e-01, -3.01168660e-01)
( 6.43485056e-01, -3.00019163e-01)
( 6.43875757e-01, -2.98871481e-01)
( 6.44266458e-01, -2.97725620e-01)
( 6.44657160e-01, -2.96581588e-01)
( 6.45047861e-01, -2.95439390e-01)
( 6.45438562e-01, -2.94299033e-01)
( 6.45829264e-01, -2.93160524e-01)
( 6.46219965e-01, -2.92023869e-01)
( 6.46610666e-01, -2.90889074e-01)
( 6.47001367e-01, -2.89756146e-01)
( 6.47392069e-01, -2.88625092e-01)
( 6.47782770e-01, -2.87495916e-01)
( 6.48173471e-01, -2.86368627e-01)
( 6.48564173e-01, -2.85243230e-01)
( 6.48954874e-01, -2.84119731e-01)
( 6.49345575e-01, -2.82998138e-01)
( 6.49736277e-01, -2.81878456e-01)
( 6.50126978e-01, -2.80760691e-01)
( 6.50517679e-01, -2.79644850e-01)
( 6.50908381e-01, -2.78530938e-01)
( 6.51299082e-01, -2.77418964e-01)
( 6.51689783e-01, -2.76308931e-01)
( 6.52080484e-01, -2.75200847e-01)
( 6.52471186e-01, -2.74094719e-01)
( 6.52861887e-01, -2.72990551e-01)
( 6.53252588e-01, -2.71888350e-01)
( 6.53643290e-01, -2.70788123e-01)
( 6.54033991e-01, -2.69689875e-01)
( 6.54424692e-01, -2.68593613e-01)
( 6.54815394e-01, -2.67499342e-01)
( 6.55206095e-01, -2.66407069e-01)
( 6.55596796e-01, -2.65316800e-01)
( 6.55987498e-01, -2.64228541e-01)
( 6.56378199e-01, -2.63142298e-01)
( 6.56768900e-01, -2.62058076e-01)
( 6.57159601e-01, -2.60975883e-01)
( 6.57550303e-01, -2.59895723e-01)
( 6.57941004e-01, -2.58817603e-01)
( 6.58331705e-01, -2.57741528e-01)
( 6.58722407e-01, -2.56667505e-01)
( 6.59113108e-01, -2.55595540e-01)
( 6.59503809e-01, -2.54525638e-01)
( 6.59894511e-01, -2.53457805e-01)
( 6.60285212e-01, -2.52392047e-01)
( 6.60675913e-01, -2.51328370e-01)
( 6.61066615e-01, -2.50266780e-01)
( 6.61457316e-01, -2.49207282e-01)
( 6.61848017e-01, -2.48149882e-01)
( 6.62238718e-01, -2.47094586e-01)
( 6.62629420e-01, -2.46041400e-01)
( 6.63020121e-01, -2.44990329e-01)
( 6.63410822e-01, -2.43941379e-01)
( 6.63801524e-01, -2.42894556e-01)
( 6.64192225e-01, -2.41849865e-01)
( 6.64582926e-01, -2.40807312e-01)
( 6.64973628e-01, -2.39766902e-01)
( 6.65364329e-01, -2.38728641e-01)
( 6.65755030e-01, -2.37692535e-01)
( 6.66145732e-01, -2.36658589e-01)
( 6.66536433e-01, -2.35626809e-01)
( 6.66927134e-01, -2.34597199e-01)
( 6.67317836e-01, -2.33569766e-01)
( 6.67708537e-01, -2.32544515e-01)
( 6.68099238e-01, -2.31521452e-01)
( 6.68489939e-01, -2.30500581e-01)
( 6.68880641e-01, -2.29481908e-01)
( 6.69271342e-01, -2.28465439e-01)
( 6.69662043e-01, -2.27451178e-01)
( 6.70052745e-01, -2.26439131e-01)
( 6.70443446e-01, -2.25429304e-01)
( 6.70834147e-01, -2.24421701e-01)
( 6.71224849e-01, -2.23416328e-01)
( 6.71615550e-01, -2.22413190e-01)
( 6.72006251e-01, -2.21412292e-01)
( 6.72396953e-01, -2.20413639e-01)
( 6.72787654e-01, -2.19417236e-01)
( 6.73178355e-01, -2.18423089e-01)
( 6.73569056e-01, -2.17431202e-01)
( 6.73959758e-01, -2.16441581e-01)
( 6.74350459e-01, -2.15454230e-01)
( 6.74741160e-01, -2.14469155e-01)
( 6.75131862e-01, -2.13486360e-01)
( 6.75522563e-01, -2.12505851e-01)
( 6.75913264e-01, -2.11527632e-01)
( 6.76303966e-01, -2.10551708e-01)
( 6.76694667e-01, -2.09578084e-01)
( 6.77085368e-01, -2.08606764e-01)
( 6.77476070e-01, -2.07637755e-01)
( 6.77866771e-01, -2.06671060e-01)
( 6.78257472e-01, -2.05706683e-01)
( 6.78648173e-01, -2.04744631e-01)
( 6.79038875e-01, -2.03784907e-01)
( 6.79429576e-01, -2.02827516e-01)
( 6.79820277e-01, -2.01872462e-01)
( 6.80210979e-01, -2.00919751e-01)
( 6.80601680e-01, -1.99969387e-01)
( 6.80992381e-01, -1.99021374e-01)
( 6.81383083e-01, -1.98075717e-01)
( 6.81773784e-01, -1.97132420e-01)
( 6.82164485e-01, -1.96191488e-01)
( 6.82555187e-01, -1.95252925e-01)
( 6.82945888e-01, -1.94316736e-01)
( 6.83336589e-01, -1.93382924e-01)
( 6.83727290e-01, -1.92451495e-01)
( 6.84117992e-01, -1.91522452e-01)
( 6.84508693e-01, -1.90595799e-01)
( 6.84899394e-01, -1.89671541e-01)
( 6.85290096e-01, -1.88749683e-01)
( 6.85680797e-01, -1.87830227e-01)
( 6.86071498e-01, -1.86913179e-01)
( 6.86462200e-01, -1.85998542e-01)
( 6.86852901e-01, -1.85086320e-01)
( 6.87243602e-01, -1.84176518e-01)
( 6.87634304e-01, -1.83269139e-01)
( 6.88025005e-01, -1.82364187e-01)
( 6.88415706e-01, -1.81461666e-01)
( 6.88806408e-01, -1.80561580e-01)
( 6.89197109e-01, -1.79663934e-01)
( 6.89587810e-01, -1.78768729e-01)
( 6.89978511e-01, -1.77875972e-01)
( 6.90369213e-01, -1.76985664e-01)
( 6.90759914e-01, -1.76097810e-01)
( 6.91150615e-01, -1.75212414e-01)
( 6.91541317e-01, -1.74329478e-01)
( 6.91932018e-01, -1.73449008e-01)
( 6.92322719e-01, -1.72571005e-01)
( 6.92713421e-01, -1.71695474e-01)
( 6.93104122e-01, -1.70822418e-01)
( 6.93494823e-01, -1.69951841e-01)
( 6.93885525e-01, -1.69083746e-01)
( 6.94276226e-01, -1.68218136e-01)
( 6.94666927e-01, -1.67355015e-01)
( 6.95057628e-01, -1.66494385e-01)
( 6.95448330e-01, -1.65636251e-01)
( 6.95839031e-01, -1.64780614e-01)
( 6.96229732e-01, -1.63927480e-01)
( 6.96620434e-01, -1.63076850e-01)
( 6.97011135e-01, -1.62228727e-01)
( 6.97401836e-01, -1.61383115e-01)
( 6.97792538e-01, -1.60540017e-01)
( 6.98183239e-01, -1.59699436e-01)
( 6.98573940e-01, -1.58861373e-01)
( 6.98964642e-01, -1.58025834e-01)
( 6.99355343e-01, -1.57192819e-01)
( 6.99746044e-01, -1.56362333e-01)
( 7.00136745e-01, -1.55534377e-01)
( 7.00527447e-01, -1.54708955e-01)
( 7.00918148e-01, -1.53886068e-01)
( 7.01308849e-01, -1.53065721e-01)
( 7.01699551e-01, -1.52247915e-01)
( 7.02090252e-01, -1.51432652e-01)
( 7.02480953e-01, -1.50619936e-01)
( 7.02871655e-01, -1.49809769e-01)
( 7.03262356e-01, -1.49002153e-01)
( 7.03653057e-01, -1.48197090e-01)
( 7.04043759e-01, -1.47394583e-01)
( 7.04434460e-01, -1.46594634e-01)
( 7.04825161e-01, -1.45797246e-01)
( 7.05215862e-01, -1.45002420e-01)
( 7.05606564e-01, -1.44210158e-01)
( 7.05997265e-01, -1.43420464e-01)
( 7.06387966e-01, -1.42633338e-01)
( 7.06778668e-01, -1.41848782e-01)
( 7.07169369e-01, -1.41066800e-01)
( 7.07560070e-01, -1.40287392e-01)
( 7.07950772e-01, -1.39510561e-01)
( 7.08341473e-01, -1.38736307e-01)
( 7.08732174e-01, -1.37964634e-01)
( 7.09122876e-01, -1.37195543e-01)
( 7.09513577e-01, -1.36429035e-01)
( 7.09904278e-01, -1.35665112e-01)
( 7.10294979e-01, -1.34903776e-01)
( 7.10685681e-01, -1.34145027e-01)
( 7.11076382e-01, -1.33388869e-01)
( 7.11467083e-01, -1.32635301e-01)
( 7.11857785e-01, -1.31884326e-01)
( 7.12248486e-01, -1.31135945e-01)
( 7.12639187e-01, -1.30390159e-01)
( 7.13029889e-01, -1.29646969e-01)
( 7.13420590e-01, -1.28906377e-01)
( 7.13811291e-01, -1.28168383e-01)
( 7.14201993e-01, -1.27432989e-01)
( 7.14592694e-01, -1.26700196e-01)
( 7.14983395e-01, -1.25970004e-01)
( 7.15374097e-01, -1.25242416e-01)
( 7.15764798e-01, -1.24517430e-01)
( 7.16155499e-01, -1.23795050e-01)
( 7.16546200e-01, -1.23075274e-01)
( 7.16936902e-01, -1.22358105e-01)
( 7.17327603e-01, -1.21643542e-01)
( 7.17718304e-01, -1.20931586e-01)
( 7.18109006e-01, -1.20222238e-01)
( 7.18499707e-01, -1.19515499e-01)
( 7.18890408e-01, -1.18811369e-01)
( 7.19281110e-01, -1.18109848e-01)
( 7.19671811e-01, -1.17410936e-01)
( 7.20062512e-01, -1.16714635e-01)
( 7.20453214e-01, -1.16020944e-01)
( 7.20843915e-01, -1.15329864e-01)
( 7.21234616e-01, -1.14641394e-01)
( 7.21625317e-01, -1.13955535e-01)
( 7.22016019e-01, -1.13272287e-01)
( 7.22406720e-01, -1.12591651e-01)
( 7.22797421e-01, -1.11913624e-01)
( 7.23188123e-01, -1.11238209e-01)
( 7.23578824e-01, -1.10565405e-01)
( 7.23969525e-01, -1.09895210e-01)
( 7.24360227e-01, -1.09227627e-01)
( 7.24750928e-01, -1.08562653e-01)
( 7.25141629e-01, -1.07900288e-01)
( 7.25532331e-01, -1.07240533e-01)
( 7.25923032e-01, -1.06583387e-01)
( 7.26313733e-01, -1.05928848e-01)
( 7.26704434e-01, -1.05276917e-01)
( 7.27095136e-01, -1.04627594e-01)
( 7.27485837e-01, -1.03980876e-01)
( 7.27876538e-01, -1.03336764e-01)
( 7.28267240e-01, -1.02695257e-01)
( 7.28657941e-01, -1.02056354e-01)
( 7.29048642e-01, -1.01420054e-01)
( 7.29439344e-01, -1.00786356e-01)
( 7.29830045e-01, -1.00155260e-01)
( 7.30220746e-01, -9.95267630e-02)
( 7.30611448e-01, -9.89008653e-02)
( 7.31002149e-01, -9.82775654e-02)
( 7.31392850e-01, -9.76568620e-02)
( 7.31783551e-01, -9.70387539e-02)
( 7.32174253e-01, -9.64232398e-02)
( 7.32564954e-01, -9.58103183e-02)
( 7.32955655e-01, -9.51999879e-02)
( 7.33346357e-01, -9.45922471e-02)
( 7.33737058e-01, -9.39870945e-02)
( 7.34127759e-01, -9.33845284e-02)
( 7.34518461e-01, -9.27845471e-02)
( 7.34909162e-01, -9.21871490e-02)
( 7.35299863e-01, -9.15923322e-02)
( 7.35690565e-01, -9.10000950e-02)
( 7.36081266e-01, -9.04104355e-02)
( 7.36471967e-01, -8.98233516e-02)
( 7.36862668e-01, -8.92388416e-02)
( 7.37253370e-01, -8.86569033e-02)
( 7.37644071e-01, -8.80775345e-02)
( 7.38034772e-01, -8.75007333e-02)
( 7.38425474e-01, -8.69264973e-02)
( 7.38816175e-01, -8.63548243e-02)
( 7.39206876e-01, -8.57857120e-02)
( 7.39597578e-01, -8.52191581e-02)
( 7.39988279e-01, -8.46551600e-02)
( 7.40378980e-01, -8.40937153e-02)
( 7.40769682e-01, -8.35348216e-02)
( 7.41160383e-01, -8.29784761e-02)
( 7.41551084e-01, -8.24246764e-02)
( 7.41941786e-01, -8.18734195e-02)
( 7.42332487e-01, -8.13247029e-02)
( 7.42723188e-01, -8.07785237e-02)
( 7.43113889e-01, -8.02348791e-02)
( 7.43504591e-01, -7.96937661e-02)
( 7.43895292e-01, -7.91551818e-02)
( 7.44285993e-01, -7.86191232e-02)
( 7.44676695e-01, -7.80855871e-02)
( 7.45067396e-01, -7.75545705e-02)
( 7.45458097e-01, -7.70260702e-02)
( 7.45848799e-01, -7.65000829e-02)
( 7.46239500e-01, -7.59766054e-02)
( 7.46630201e-01, -7.54556343e-02)
( 7.47020903e-01, -7.49371663e-02)
( 7.47411604e-01, -7.44211978e-02)
( 7.47802305e-01, -7.39077254e-02)
( 7.48193006e-01, -7.33967456e-02)
( 7.48583708e-01, -7.28882546e-02)
( 7.48974409e-01, -7.23822490e-02)
( 7.49365110e-01, -7.18787249e-02)
( 7.49755812e-01, -7.13776786e-02)
( 7.50146513e-01, -7.08791063e-02)
( 7.50537214e-01, -7.03830041e-02)
( 7.50927916e-01, -6.98893681e-02)
( 7.51318617e-01, -6.93981944e-02)
( 7.51709318e-01, -6.89094789e-02)
( 7.52100020e-01, -6.84232176e-02)
( 7.52490721e-01, -6.79394063e-02)
( 7.52881422e-01, -6.74580408e-02)
( 7.53272123e-01, -6.69791170e-02)
( 7.53662825e-01, -6.65026306e-02)
( 7.54053526e-01, -6.60285772e-02)
( 7.54444227e-01, -6.55569525e-02)
( 7.54834929e-01, -6.50877520e-02)
( 7.55225630e-01, -6.46209714e-02)
( 7.55616331e-01, -6.41566059e-02)
( 7.56007033e-01, -6.36946512e-02)
( 7.56397734e-01, -6.32351026e-02)
( 7.56788435e-01, -6.27779554e-02)
( 7.57179137e-01, -6.23232048e-02)
( 7.57569838e-01, -6.18708462e-02)
( 7.57960539e-01, -6.14208748e-02)
( 7.58351240e-01, -6.09732855e-02)
( 7.58741942e-01, -6.05280737e-02)
( 7.59132643e-01, -6.00852342e-02)
( 7.59523344e-01, -5.96447622e-02)
( 7.59914046e-01, -5.92066525e-02)
( 7.60304747e-01, -5.87709001e-02)
( 7.60695448e-01, -5.83374998e-02)
( 7.61086150e-01, -5.79064464e-02)
( 7.61476851e-01, -5.74777348e-02)
( 7.61867552e-01, -5.70513596e-02)
( 7.62258254e-01, -5.66273155e-02)
( 7.62648955e-01, -5.62055972e-02)
( 7.63039656e-01, -5.57861992e-02)
( 7.63430357e-01, -5.53691161e-02)
( 7.63821059e-01, -5.49543425e-02)
( 7.64211760e-01, -5.45418727e-02)
( 7.64602461e-01, -5.41317011e-02)
( 7.64993163e-01, -5.37238223e-02)
( 7.65383864e-01, -5.33182304e-02)
( 7.65774565e-01, -5.29149197e-02)
( 7.66165267e-01, -5.25138847e-02)
( 7.66555968e-01, -5.21151193e-02)
( 7.66946669e-01, -5.17186179e-02)
( 7.67337371e-01, -5.13243744e-02)
( 7.67728072e-01, -5.09323831e-02)
( 7.68118773e-01, -5.05426380e-02)
( 7.68509475e-01, -5.01551330e-02)
( 7.68900176e-01, -4.97698621e-02)
( 7.69290877e-01, -4.93868193e-02)
( 7.69681578e-01, -4.90059984e-02)
( 7.70072280e-01, -4.86273934e-02)
( 7.70462981e-01, -4.82509979e-02)
( 7.70853682e-01, -4.78768059e-02)
( 7.71244384e-01, -4.75048109e-02)
( 7.71635085e-01, -4.71350068e-02)
( 7.72025786e-01, -4.67673871e-02)
( 7.72416488e-01, -4.64019456e-02)
( 7.72807189e-01, -4.60386758e-02)
( 7.73197890e-01, -4.56775713e-02)
( 7.73588592e-01, -4.53186255e-02)
( 7.73979293e-01, -4.49618320e-02)
( 7.74369994e-01, -4.46071843e-02)
( 7.74760695e-01, -4.42546757e-02)
( 7.75151397e-01, -4.39042997e-02)
( 7.75542098e-01, -4.35560496e-02)
( 7.75932799e-01, -4.32099186e-02)
( 7.76323501e-01, -4.28659002e-02)
( 7.76714202e-01, -4.25239876e-02)
( 7.77104903e-01, -4.21841740e-02)
( 7.77495605e-01, -4.18464525e-02)
( 7.77886306e-01, -4.15108164e-02)
( 7.78277007e-01, -4.11772588e-02)
( 7.78667709e-01, -4.08457729e-02)
( 7.79058410e-01, -4.05163516e-02)
( 7.79449111e-01, -4.01889880e-02)
( 7.79839812e-01, -3.98636752e-02)
( 7.80230514e-01, -3.95404061e-02)
( 7.80621215e-01, -3.92191737e-02)
( 7.81011916e-01, -3.88999710e-02)
( 7.81402618e-01, -3.85827909e-02)
( 7.81793319e-01, -3.82676262e-02)
( 7.82184020e-01, -3.79544698e-02)
( 7.82574722e-01, -3.76433145e-02)
( 7.82965423e-01, -3.73341532e-02)
( 7.83356124e-01, -3.70269786e-02)
( 7.83746826e-01, -3.67217835e-02)
( 7.84137527e-01, -3.64185607e-02)
( 7.84528228e-01, -3.61173028e-02)
( 7.84918929e-01, -3.58180026e-02)
( 7.85309631e-01, -3.55206526e-02)
( 7.85700332e-01, -3.52252457e-02)
( 7.86091033e-01, -3.49317743e-02)
( 7.86481735e-01, -3.46402311e-02)
( 7.86872436e-01, -3.43506087e-02)
( 7.87263137e-01, -3.40628997e-02)
( 7.87653839e-01, -3.37770966e-02)
( 7.88044540e-01, -3.34931918e-02)
( 7.88435241e-01, -3.32111781e-02)
( 7.88825943e-01, -3.29310477e-02)
( 7.89216644e-01, -3.26527933e-02)
( 7.89607345e-01, -3.23764072e-02)
( 7.89998046e-01, -3.21018819e-02)
( 7.90388748e-01, -3.18292098e-02)
( 7.90779449e-01, -3.15583834e-02)
( 7.91170150e-01, -3.12893949e-02)
( 7.91560852e-01, -3.10222369e-02)
( 7.91951553e-01, -3.07569017e-02)
( 7.92342254e-01, -3.04933815e-02)
( 7.92732956e-01, -3.02316688e-02)
( 7.93123657e-01, -2.99717559e-02)
( 7.93514358e-01, -2.97136350e-02)
( 7.93905060e-01, -2.94572985e-02)
( 7.94295761e-01, -2.92027387e-02)
( 7.94686462e-01, -2.89499478e-02)
( 7.95077164e-01, -2.86989181e-02)
( 7.95467865e-01, -2.84496419e-02)
( 7.95858566e-01, -2.82021113e-02)
( 7.96249267e-01, -2.79563187e-02)
( 7.96639969e-01, -2.77122563e-02)
( 7.97030670e-01, -2.74699162e-02)
( 7.97421371e-01, -2.72292907e-02)
( 7.97812073e-01, -2.69903720e-02)
( 7.98202774e-01, -2.67531522e-02)
( 7.98593475e-01, -2.65176236e-02)
( 7.98984177e-01, -2.62837784e-02)
( 7.99374878e-01, -2.60516086e-02)
( 7.99765579e-01, -2.58211065e-02)
( 8.00156281e-01, -2.55922643e-02)
( 8.00546982e-01, -2.53650741e-02)
( 8.00937683e-01, -2.51395280e-02)
( 8.01328384e-01, -2.49156183e-02)
( 8.01719086e-01, -2.46933370e-02)
( 8.02109787e-01, -2.44726763e-02)
( 8.02500488e-01, -2.42536283e-02)
( 8.02891190e-01, -2.40361853e-02)
( 8.03281891e-01, -2.38203392e-02)
( 8.03672592e-01, -2.36060823e-02)
( 8.04063294e-01, -2.33934068e-02)
( 8.04453995e-01, -2.31823046e-02)
( 8.04844696e-01, -2.29727680e-02)
( 8.05235398e-01, -2.27647891e-02)
( 8.05626099e-01, -2.25583601e-02)
( 8.06016800e-01, -2.23534730e-02)
( 8.06407501e-01, -2.21501201e-02)
( 8.06798203e-01, -2.19482934e-02)
( 8.07188904e-01, -2.17479852e-02)
( 8.07579605e-01, -2.15491875e-02)
( 8.07970307e-01, -2.13518925e-02)
( 8.08361008e-01, -2.11560924e-02)
( 8.08751709e-01, -2.09617794e-02)
( 8.09142411e-01, -2.07689455e-02)
( 8.09533112e-01, -2.05775830e-02)
( 8.09923813e-01, -2.03876840e-02)
( 8.10314515e-01, -2.01992408e-02)
( 8.10705216e-01, -2.00122455e-02)
( 8.11095917e-01, -1.98266902e-02)
( 8.11486618e-01, -1.96425673e-02)
( 8.11877320e-01, -1.94598689e-02)
( 8.12268021e-01, -1.92785872e-02)
( 8.12658722e-01, -1.90987145e-02)
( 8.13049424e-01, -1.89202430e-02)
( 8.13440125e-01, -1.87431648e-02)
( 8.13830826e-01, -1.85674724e-02)
( 8.14221528e-01, -1.83931579e-02)
( 8.14612229e-01, -1.82202136e-02)
( 8.15002930e-01, -1.80486317e-02)
( 8.15393632e-01, -1.78784047e-02)
( 8.15784333e-01, -1.77095247e-02)
( 8.16175034e-01, -1.75419841e-02)
( 8.16565735e-01, -1.73757752e-02)
( 8.16956437e-01, -1.72108903e-02)
( 8.17347138e-01, -1.70473218e-02)
( 8.17737839e-01, -1.68850621e-02)
( 8.18128541e-01, -1.67241035e-02)
( 8.18519242e-01, -1.65644385e-02)
( 8.18909943e-01, -1.64060593e-02)
( 8.19300645e-01, -1.62489585e-02)
( 8.19691346e-01, -1.60931284e-02)
( 8.20082047e-01, -1.59385615e-02)
( 8.20472749e-01, -1.57852503e-02)
( 8.20863450e-01, -1.56331872e-02)
( 8.21254151e-01, -1.54823648e-02)
( 8.21644853e-01, -1.53327754e-02)
( 8.22035554e-01, -1.51844117e-02)
( 8.22426255e-01, -1.50372662e-02)
( 8.22816956e-01, -1.48913314e-02)
( 8.23207658e-01, -1.47465999e-02)
( 8.23598359e-01, -1.46030643e-02)
( 8.23989060e-01, -1.44607173e-02)
( 8.24379762e-01, -1.43195513e-02)
( 8.24770463e-01, -1.41795591e-02)
( 8.25161164e-01, -1.40407333e-02)
( 8.25551866e-01, -1.39030666e-02)
( 8.25942567e-01, -1.37665517e-02)
( 8.26333268e-01, -1.36311814e-02)
( 8.26723970e-01, -1.34969482e-02)
( 8.27114671e-01, -1.33638451e-02)
( 8.27505372e-01, -1.32318648e-02)
( 8.27896073e-01, -1.31010000e-02)
( 8.28286775e-01, -1.29712437e-02)
( 8.28677476e-01, -1.28425885e-02)
( 8.29068177e-01, -1.27150275e-02)
( 8.29458879e-01, -1.25885534e-02)
( 8.29849580e-01, -1.24631591e-02)
( 8.30240281e-01, -1.23388377e-02)
( 8.30630983e-01, -1.22155819e-02)
( 8.31021684e-01, -1.20933849e-02)
( 8.31412385e-01, -1.19722396e-02)
( 8.31803087e-01, -1.18521389e-02)
( 8.32193788e-01, -1.17330759e-02)
( 8.32584489e-01, -1.16150438e-02)
( 8.32975190e-01, -1.14980354e-02)
( 8.33365892e-01, -1.13820441e-02)
( 8.33756593e-01, -1.12670628e-02)
( 8.34147294e-01, -1.11530847e-02)
( 8.34537996e-01, -1.10401031e-02)
( 8.34928697e-01, -1.09281110e-02)
( 8.35319398e-01, -1.08171018e-02)
( 8.35710100e-01, -1.07070686e-02)
( 8.36100801e-01, -1.05980047e-02)
( 8.36491502e-01, -1.04899035e-02)
( 8.36882204e-01, -1.03827582e-02)
( 8.37272905e-01, -1.02765622e-02)
( 8.37663606e-01, -1.01713089e-02)
( 8.38054307e-01, -1.00669916e-02)
( 8.38445009e-01, -9.96360374e-03)
( 8.38835710e-01, -9.86113883e-03)
( 8.39226411e-01, -9.75959031e-03)
( 8.39617113e-01, -9.65895167e-03)
( 8.40007814e-01, -9.55921643e-03)
( 8.40398515e-01, -9.46037816e-03)
( 8.40789217e-01, -9.36243041e-03)
( 8.41179918e-01, -9.26536680e-03)
( 8.41570619e-01, -9.16918095e-03)
( 8.41961321e-01, -9.07386652e-03)
( 8.42352022e-01, -8.97941718e-03)
( 8.42742723e-01, -8.88582666e-03)
( 8.43133424e-01, -8.79308868e-03)
( 8.43524126e-01, -8.70119702e-03)
( 8.43914827e-01, -8.61014545e-03)
( 8.44305528e-01, -8.51992779e-03)
( 8.44696230e-01, -8.43053790e-03)
( 8.45086931e-01, -8.34196965e-03)
( 8.45477632e-01, -8.25421693e-03)
( 8.45868334e-01, -8.16727368e-03)
( 8.46259035e-01, -8.08113384e-03)
( 8.46649736e-01, -7.99579141e-03)
( 8.47040438e-01, -7.91124040e-03)
( 8.47431139e-01, -7.82747485e-03)
( 8.47821840e-01, -7.74448882e-03)
( 8.48212542e-01, -7.66227641e-03)
( 8.48603243e-01, -7.58083175e-03)
( 8.48993944e-01, -7.50014898e-03)
( 8.49384645e-01, -7.42022230e-03)
( 8.49775347e-01, -7.34104591e-03)
( 8.50166048e-01, -7.26261405e-03)
( 8.50556749e-01, -7.18492098e-03)
( 8.50947451e-01, -7.10796101e-03)
( 8.51338152e-01, -7.03172845e-03)
( 8.51728853e-01, -6.95621766e-03)
( 8.52119555e-01, -6.88142303e-03)
( 8.52510256e-01, -6.80733895e-03)
( 8.52900957e-01, -6.73395988e-03)
( 8.53291659e-01, -6.66128027e-03)
( 8.53682360e-01, -6.58929463e-03)
( 8.54073061e-01, -6.51799749e-03)
( 8.54463762e-01, -6.44738339e-03)
( 8.54854464e-01, -6.37744692e-03)
( 8.55245165e-01, -6.30818270e-03)
( 8.55635866e-01, -6.23958536e-03)
( 8.56026568e-01, -6.17164958e-03)
( 8.56417269e-01, -6.10437006e-03)
( 8.56807970e-01, -6.03774153e-03)
( 8.57198672e-01, -5.97175874e-03)
( 8.57589373e-01, -5.90641649e-03)
( 8.57980074e-01, -5.84170958e-03)
( 8.58370776e-01, -5.77763286e-03)
( 8.58761477e-01, -5.71418122e-03)
( 8.59152178e-01, -5.65134954e-03)
( 8.59542879e-01, -5.58913277e-03)
( 8.59933581e-01, -5.52752587e-03)
( 8.60324282e-01, -5.46652382e-03)
( 8.60714983e-01, -5.40612165e-03)
( 8.61105685e-01, -5.34631440e-03)
( 8.61496386e-01, -5.28709715e-03)
( 8.61887087e-01, -5.22846502e-03)
( 8.62277789e-01, -5.17041312e-03)
( 8.62668490e-01, -5.11293664e-03)
( 8.63059191e-01, -5.05603075e-03)
( 8.63449893e-01, -4.99969069e-03)
( 8.63840594e-01, -4.94391171e-03)
( 8.64231295e-01, -4.88868907e-03)
( 8.64621996e-01, -4.83401811e-03)
( 8.65012698e-01, -4.77989414e-03)
( 8.65403399e-01, -4.72631253e-03)
( 8.65794100e-01, -4.67326869e-03)
( 8.66184802e-01, -4.62075803e-03)
( 8.66575503e-01, -4.56877600e-03)
( 8.66966204e-01, -4.51731809e-03)
( 8.67356906e-01, -4.46637980e-03)
( 8.67747607e-01, -4.41595668e-03)
( 8.68138308e-01, -4.36604428e-03)
( 8.68529010e-01, -4.31663819e-03)
( 8.68919711e-01, -4.26773406e-03)
( 8.69310412e-01, -4.21932751e-03)
( 8.69701113e-01, -4.17141423e-03)
( 8.70091815e-01, -4.12398993e-03)
( 8.70482516e-01, -4.07705034e-03)
( 8.70873217e-01, -4.03059122e-03)
( 8.71263919e-01, -3.98460836e-03)
( 8.71654620e-01, -3.93909759e-03)
( 8.72045321e-01, -3.89405474e-03)
( 8.72436023e-01, -3.84947569e-03)
( 8.72826724e-01, -3.80535634e-03)
( 8.73217425e-01, -3.76169262e-03)
( 8.73608127e-01, -3.71848049e-03)
( 8.73998828e-01, -3.67571593e-03)
( 8.74389529e-01, -3.63339494e-03)
( 8.74780231e-01, -3.59151358e-03)
( 8.75170932e-01, -3.55006789e-03)
( 8.75561633e-01, -3.50905398e-03)
( 8.75952334e-01, -3.46846797e-03)
( 8.76343036e-01, -3.42830599e-03)
( 8.76733737e-01, -3.38856423e-03)
( 8.77124438e-01, -3.34923888e-03)
( 8.77515140e-01, -3.31032616e-03)
( 8.77905841e-01, -3.27182234e-03)
( 8.78296542e-01, -3.23372369e-03)
( 8.78687244e-01, -3.19602652e-03)
( 8.79077945e-01, -3.15872715e-03)
( 8.79468646e-01, -3.12182195e-03)
( 8.79859348e-01, -3.08530730e-03)
( 8.80250049e-01, -3.04917961e-03)
( 8.80640750e-01, -3.01343532e-03)
( 8.81031451e-01, -2.97807089e-03)
( 8.81422153e-01, -2.94308281e-03)
( 8.81812854e-01, -2.90846758e-03)
( 8.82203555e-01, -2.87422176e-03)
( 8.82594257e-01, -2.84034190e-03)
( 8.82984958e-01, -2.80682459e-03)
( 8.83375659e-01, -2.77366645e-03)
( 8.83766361e-01, -2.74086412e-03)
( 8.84157062e-01, -2.70841427e-03)
( 8.84547763e-01, -2.67631358e-03)
( 8.84938465e-01, -2.64455876e-03)
( 8.85329166e-01, -2.61314657e-03)
( 8.85719867e-01, -2.58207376e-03)
( 8.86110568e-01, -2.55133712e-03)
( 8.86501270e-01, -2.52093346e-03)
( 8.86891971e-01, -2.49085963e-03)
( 8.87282672e-01, -2.46111248e-03)
( 8.87673374e-01, -2.43168890e-03)
( 8.88064075e-01, -2.40258580e-03)
( 8.88454776e-01, -2.37380011e-03)
( 8.88845478e-01, -2.34532879e-03)
( 8.89236179e-01, -2.31716882e-03)
( 8.89626880e-01, -2.28931721e-03)
( 8.90017582e-01, -2.26177098e-03)
( 8.90408283e-01, -2.23452718e-03)
( 8.90798984e-01, -2.20758289e-03)
( 8.91189685e-01, -2.18093521e-03)
( 8.91580387e-01, -2.15458125e-03)
( 8.91971088e-01, -2.12851817e-03)
( 8.92361789e-01, -2.10274312e-03)
( 8.92752491e-01, -2.07725329e-03)
( 8.93143192e-01, -2.05204590e-03)
( 8.93533893e-01, -2.02711817e-03)
( 8.93924595e-01, -2.00246737e-03)
( 8.94315296e-01, -1.97809078e-03)
( 8.94705997e-01, -1.95398568e-03)
( 8.95096699e-01, -1.93014941e-03)
( 8.95487400e-01, -1.90657931e-03)
( 8.95878101e-01, -1.88327274e-03)
( 8.96268803e-01, -1.86022709e-03)
( 8.96659504e-01, -1.83743977e-03)
( 8.97050205e-01, -1.81490820e-03)
( 8.97440906e-01, -1.79262985e-03)
( 8.97831608e-01, -1.77060218e-03)
( 8.98222309e-01, -1.74882268e-03)
( 8.98613010e-01, -1.72728887e-03)
( 8.99003712e-01, -1.70599828e-03)
( 8.99394413e-01, -1.68494848e-03)
( 8.99785114e-01, -1.66413702e-03)
( 9.00175816e-01, -1.64356152e-03)
( 9.00566517e-01, -1.62321959e-03)
( 9.00957218e-01, -1.60310885e-03)
( 9.01347920e-01, -1.58322698e-03)
( 9.01738621e-01, -1.56357165e-03)
( 9.02129322e-01, -1.54414055e-03)
( 9.02520023e-01, -1.52493140e-03)
( 9.02910725e-01, -1.50594194e-03)
( 9.03301426e-01, -1.48716991e-03)
( 9.03692127e-01, -1.46861310e-03)
( 9.04082829e-01, -1.45026931e-03)
( 9.04473530e-01, -1.43213633e-03)
( 9.04864231e-01, -1.41421200e-03)
( 9.05254933e-01, -1.39649418e-03)
( 9.05645634e-01, -1.37898074e-03)
( 9.06036335e-01, -1.36166955e-03)
( 9.06427037e-01, -1.34455854e-03)
( 9.06817738e-01, -1.32764561e-03)
( 9.07208439e-01, -1.31092873e-03)
( 9.07599140e-01, -1.29440584e-03)
( 9.07989842e-01, -1.27807492e-03)
( 9.08380543e-01, -1.26193398e-03)
( 9.08771244e-01, -1.24598103e-03)
( 9.09161946e-01, -1.23021411e-03)
( 9.09552647e-01, -1.21463125e-03)
( 9.09943348e-01, -1.19923053e-03)
( 9.10334050e-01, -1.18401004e-03)
( 9.10724751e-01, -1.16896788e-03)
( 9.11115452e-01, -1.15410216e-03)
( 9.11506154e-01, -1.13941103e-03)
( 9.11896855e-01, -1.12489263e-03)
( 9.12287556e-01, -1.11054514e-03)
( 9.12678257e-01, -1.09636674e-03)
( 9.13068959e-01, -1.08235564e-03)
( 9.13459660e-01, -1.06851005e-03)
( 9.13850361e-01, -1.05482821e-03)
( 9.14241063e-01, -1.04130838e-03)
( 9.14631764e-01, -1.02794882e-03)
( 9.15022465e-01, -1.01474782e-03)
( 9.15413167e-01, -1.00170367e-03)
( 9.15803868e-01, -9.88814696e-04)
( 9.16194569e-01, -9.76079223e-04)
( 9.16585271e-01, -9.63495599e-04)
( 9.16975972e-01, -9.51062188e-04)
( 9.17366673e-01, -9.38777366e-04)
( 9.17757374e-01, -9.26639527e-04)
( 9.18148076e-01, -9.14647077e-04)
( 9.18538777e-01, -9.02798440e-04)
( 9.18929478e-01, -8.91092053e-04)
( 9.19320180e-01, -8.79526369e-04)
( 9.19710881e-01, -8.68099854e-04)
( 9.20101582e-01, -8.56810990e-04)
( 9.20492284e-01, -8.45658273e-04)
( 9.20882985e-01, -8.34640212e-04)
( 9.21273686e-01, -8.23755333e-04)
( 9.21664388e-01, -8.13002174e-04)
( 9.22055089e-01, -8.02379287e-04)
( 9.22445790e-01, -7.91885238e-04)
( 9.22836492e-01, -7.81518608e-04)
( 9.23227193e-01, -7.71277991e-04)
( 9.23617894e-01, -7.61161993e-04)
( 9.24008595e-01, -7.51169236e-04)
( 9.24399297e-01, -7.41298353e-04)
( 9.24789998e-01, -7.31547993e-04)
( 9.25180699e-01, -7.21916815e-04)
( 9.25571401e-01, -7.12403493e-04)
( 9.25962102e-01, -7.03006714e-04)
( 9.26352803e-01, -6.93725177e-04)
( 9.26743505e-01, -6.84557594e-04)
( 9.27134206e-01, -6.75502691e-04)
( 9.27524907e-01, -6.66559204e-04)
( 9.27915609e-01, -6.57725883e-04)
( 9.28306310e-01, -6.49001490e-04)
( 9.28697011e-01, -6.40384800e-04)
( 9.29087712e-01, -6.31874598e-04)
( 9.29478414e-01, -6.23469685e-04)
( 9.29869115e-01, -6.15168869e-04)
( 9.30259816e-01, -6.06970974e-04)
( 9.30650518e-01, -5.98874834e-04)
( 9.31041219e-01, -5.90879293e-04)
( 9.31431920e-01, -5.82983211e-04)
( 9.31822622e-01, -5.75185454e-04)
( 9.32213323e-01, -5.67484905e-04)
( 9.32604024e-01, -5.59880453e-04)
( 9.32994726e-01, -5.52371002e-04)
( 9.33385427e-01, -5.44955465e-04)
( 9.33776128e-01, -5.37632768e-04)
( 9.34166829e-01, -5.30401845e-04)
( 9.34557531e-01, -5.23261644e-04)
( 9.34948232e-01, -5.16211121e-04)
( 9.35338933e-01, -5.09249244e-04)
( 9.35729635e-01, -5.02374993e-04)
( 9.36120336e-01, -4.95587354e-04)
( 9.36511037e-01, -4.88885329e-04)
( 9.36901739e-01, -4.82267926e-04)
( 9.37292440e-01, -4.75734165e-04)
( 9.37683141e-01, -4.69283075e-04)
( 9.38073843e-01, -4.62913698e-04)
( 9.38464544e-01, -4.56625081e-04)
( 9.38855245e-01, -4.50416286e-04)
( 9.39245946e-01, -4.44286381e-04)
( 9.39636648e-01, -4.38234446e-04)
( 9.40027349e-01, -4.32259568e-04)
( 9.40418050e-01, -4.26360847e-04)
( 9.40808752e-01, -4.20537389e-04)
( 9.41199453e-01, -4.14788312e-04)
( 9.41590154e-01, -4.09112742e-04)
( 9.41980856e-01, -4.03509814e-04)
( 9.42371557e-01, -3.97978672e-04)
( 9.42762258e-01, -3.92518471e-04)
( 9.43152960e-01, -3.87128372e-04)
( 9.43543661e-01, -3.81807547e-04)
( 9.43934362e-01, -3.76555176e-04)
( 9.44325063e-01, -3.71370447e-04)
( 9.44715765e-01, -3.66252558e-04)
( 9.45106466e-01, -3.61200715e-04)
( 9.45497167e-01, -3.56214132e-04)
( 9.45887869e-01, -3.51292031e-04)
( 9.46278570e-01, -3.46433645e-04)
( 9.46669271e-01, -3.41638212e-04)
( 9.47059973e-01, -3.36904979e-04)
( 9.47450674e-01, -3.32233203e-04)
( 9.47841375e-01, -3.27622146e-04)
( 9.48232077e-01, -3.23071081e-04)
( 9.48622778e-01, -3.18579286e-04)
( 9.49013479e-01, -3.14146049e-04)
( 9.49404181e-01, -3.09770665e-04)
( 9.49794882e-01, -3.05452436e-04)
( 9.50185583e-01, -3.01190672e-04)
( 9.50576284e-01, -2.96984691e-04)
( 9.50966986e-01, -2.92833818e-04)
( 9.51357687e-01, -2.88737385e-04)
( 9.51748388e-01, -2.84694732e-04)
( 9.52139090e-01, -2.80705206e-04)
( 9.52529791e-01, -2.76768161e-04)
( 9.52920492e-01, -2.72882959e-04)
( 9.53311194e-01, -2.69048966e-04)
( 9.53701895e-01, -2.65265560e-04)
( 9.54092596e-01, -2.61532121e-04)
( 9.54483298e-01, -2.57848039e-04)
( 9.54873999e-01, -2.54212709e-04)
( 9.55264700e-01, -2.50625534e-04)
( 9.55655401e-01, -2.47085923e-04)
( 9.56046103e-01, -2.43593291e-04)
( 9.56436804e-01, -2.40147060e-04)
( 9.56827505e-01, -2.36746659e-04)
( 9.57218207e-01, -2.33391522e-04)
( 9.57608908e-01, -2.30081092e-04)
( 9.57999609e-01, -2.26814815e-04)
( 9.58390311e-01, -2.23592144e-04)
( 9.58781012e-01, -2.20412541e-04)
( 9.59171713e-01, -2.17275471e-04)
( 9.59562415e-01, -2.14180405e-04)
( 9.59953116e-01, -2.11126821e-04)
( 9.60343817e-01, -2.08114204e-04)
( 9.60734518e-01, -2.05142043e-04)
( 9.61125220e-01, -2.02209833e-04)
( 9.61515921e-01, -1.99317075e-04)
( 9.61906622e-01, -1.96463276e-04)
( 9.62297324e-01, -1.93647949e-04)
( 9.62688025e-01, -1.90870611e-04)
( 9.63078726e-01, -1.88130786e-04)
( 9.63469428e-01, -1.85428003e-04)
( 9.63860129e-01, -1.82761795e-04)
( 9.64250830e-01, -1.80131704e-04)
( 9.64641532e-01, -1.77537272e-04)
( 9.65032233e-01, -1.74978052e-04)
( 9.65422934e-01, -1.72453597e-04)
( 9.65813635e-01, -1.69963469e-04)
( 9.66204337e-01, -1.67507232e-04)
( 9.66595038e-01, -1.65084458e-04)
( 9.66985739e-01, -1.62694722e-04)
( 9.67376441e-01, -1.60337604e-04)
( 9.67767142e-01, -1.58012689e-04)
( 9.68157843e-01, -1.55719568e-04)
( 9.68548545e-01, -1.53457836e-04)
( 9.68939246e-01, -1.51227092e-04)
( 9.69329947e-01, -1.49026940e-04)
( 9.69720649e-01, -1.46856989e-04)
( 9.70111350e-01, -1.44716853e-04)
( 9.70502051e-01, -1.42606149e-04)
( 9.70892752e-01, -1.40524501e-04)
( 9.71283454e-01, -1.38471535e-04)
( 9.71674155e-01, -1.36446882e-04)
( 9.72064856e-01, -1.34450178e-04)
( 9.72455558e-01, -1.32481063e-04)
( 9.72846259e-01, -1.30539181e-04)
( 9.73236960e-01, -1.28624180e-04)
( 9.73627662e-01, -1.26735714e-04)
( 9.74018363e-01, -1.24873438e-04)
( 9.74409064e-01, -1.23037014e-04)
( 9.74799766e-01, -1.21226106e-04)
( 9.75190467e-01, -1.19440382e-04)
( 9.75581168e-01, -1.17679517e-04)
( 9.75971870e-01, -1.15943186e-04)
( 9.76362571e-01, -1.14231070e-04)
( 9.76753272e-01, -1.12542853e-04)
( 9.77143973e-01, -1.10878223e-04)
( 9.77534675e-01, -1.09236872e-04)
( 9.77925376e-01, -1.07618496e-04)
( 9.78316077e-01, -1.06022794e-04)
( 9.78706779e-01, -1.04449468e-04)
( 9.79097480e-01, -1.02898226e-04)
( 9.79488181e-01, -1.01368776e-04)
( 9.79878883e-01, -9.98608334e-05)
( 9.80269584e-01, -9.83741139e-05)
( 9.80660285e-01, -9.69083383e-05)
( 9.81050987e-01, -9.54632303e-05)
( 9.81441688e-01, -9.40385169e-05)
( 9.81832389e-01, -9.26339287e-05)
( 9.82223090e-01, -9.12491993e-05)
( 9.82613792e-01, -8.98840657e-05)
( 9.83004493e-01, -8.85382681e-05)
( 9.83395194e-01, -8.72115499e-05)
( 9.83785896e-01, -8.59036576e-05)
( 9.84176597e-01, -8.46143407e-05)
( 9.84567298e-01, -8.33433520e-05)
( 9.84958000e-01, -8.20904472e-05)
( 9.85348701e-01, -8.08553850e-05)
( 9.85739402e-01, -7.96379271e-05)
( 9.86130104e-01, -7.84378382e-05)
( 9.86520805e-01, -7.72548858e-05)
( 9.86911506e-01, -7.60888403e-05)
( 9.87302207e-01, -7.49394751e-05)
( 9.87692909e-01, -7.38065661e-05)
( 9.88083610e-01, -7.26898923e-05)
( 9.88474311e-01, -7.15892353e-05)
( 9.88865013e-01, -7.05043794e-05)
( 9.89255714e-01, -6.94351115e-05)
( 9.89646415e-01, -6.83812214e-05)
( 9.90037117e-01, -6.73425014e-05)
( 9.90427818e-01, -6.63187463e-05)
( 9.90818519e-01, -6.53097537e-05)
( 9.91209221e-01, -6.43153234e-05)
( 9.91599922e-01, -6.33352581e-05)
( 9.91990623e-01, -6.23693628e-05)
( 9.92381324e-01, -6.14174448e-05)
( 9.92772026e-01, -6.04793140e-05)
( 9.93162727e-01, -5.95547828e-05)
( 9.93553428e-01, -5.86436657e-05)
( 9.93944130e-01, -5.77457797e-05)
( 9.94334831e-01, -5.68609442e-05)
( 9.94725532e-01, -5.59889806e-05)
( 9.95116234e-01, -5.51297130e-05)
( 9.95506935e-01, -5.42829673e-05)
( 9.95897636e-01, -5.34485718e-05)
( 9.96288338e-01, -5.26263571e-05)
( 9.96679039e-01, -5.18161558e-05)
( 9.97069740e-01, -5.10178026e-05)
( 9.97460441e-01, -5.02311345e-05)
( 9.97851143e-01, -4.94559904e-05)
( 9.98241844e-01, -4.86922113e-05)
( 9.98632545e-01, -4.79396429e-05)
( 9.99023247e-01, -4.71981827e-05)
( 9.99413948e-01, -4.64667291e-05)
( 9.99804649e-01, -4.54846701e-05)};\label{line:ucfd1}

\addplot [red, thin, solid]
coordinates {
(-9.99999990e-01,  8.50513488e-04)
(-9.97999990e-01,  7.71591229e-04)
(-9.95999990e-01,  6.95722241e-04)
(-9.93999990e-01,  6.22954424e-04)
(-9.91999990e-01,  5.53336942e-04)
(-9.89999990e-01,  4.86920273e-04)
(-9.87999990e-01,  4.23756251e-04)
(-9.85999990e-01,  3.63898125e-04)
(-9.83999990e-01,  3.07400612e-04)
(-9.81999990e-01,  2.54319950e-04)
(-9.79999990e-01,  2.04713963e-04)
(-9.77999990e-01,  1.58642121e-04)
(-9.75999990e-01,  1.16165607e-04)
(-9.73999990e-01,  7.73473876e-05)
(-9.71999990e-01,  4.22522851e-05)
(-9.69999990e-01,  1.09470563e-05)
(-9.67999990e-01, -1.64995271e-05)
(-9.65999990e-01, -4.00165921e-05)
(-9.63999990e-01, -5.95310733e-05)
(-9.61999990e-01, -7.49676174e-05)
(-9.59999990e-01, -8.62484820e-05)
(-9.57999990e-01, -9.32934279e-05)
(-9.55999990e-01, -9.60196061e-05)
(-9.53999990e-01, -9.43414380e-05)
(-9.51999990e-01, -8.81704874e-05)
(-9.49999990e-01, -7.74153263e-05)
(-9.47999990e-01, -6.19813913e-05)
(-9.45999990e-01, -4.17708318e-05)
(-9.43999990e-01, -1.66823479e-05)
(-9.41999990e-01,  1.33889812e-05)
(-9.39999990e-01,  4.85518805e-05)
(-9.37999990e-01,  8.89190745e-05)
(-9.35999990e-01,  1.34607495e-04)
(-9.33999990e-01,  1.85738503e-04)
(-9.31999990e-01,  2.42438129e-04)
(-9.29999990e-01,  3.04837320e-04)
(-9.27999990e-01,  3.73072221e-04)
(-9.25999990e-01,  4.47284458e-04)
(-9.23999990e-01,  5.27621455e-04)
(-9.21999990e-01,  6.14236769e-04)
(-9.19999990e-01,  7.07290448e-04)
(-9.17999990e-01,  8.06949425e-04)
(-9.15999990e-01,  9.13387932e-04)
(-9.13999990e-01,  1.02678795e-03)
(-9.11999990e-01,  1.14733971e-03)
(-9.09999990e-01,  1.27524219e-03)
(-9.07999990e-01,  1.41070372e-03)
(-9.05999990e-01,  1.55394258e-03)
(-9.03999990e-01,  1.70518769e-03)
(-9.01999990e-01,  1.86467932e-03)
(-8.99999990e-01,  2.03266989e-03)
(-8.97999990e-01,  2.20942484e-03)
(-8.95999990e-01,  2.39522358e-03)
(-8.94708903e-01,  2.52010550e-03)
(-8.94708903e-01,  2.79603325e-03)
(-8.92708903e-01,  2.95891488e-03)
(-8.90708903e-01,  3.13420626e-03)
(-8.88708903e-01,  3.32233016e-03)
(-8.86708903e-01,  3.52373763e-03)
(-8.84708903e-01,  3.73891115e-03)
(-8.82708903e-01,  3.96836828e-03)
(-8.80708903e-01,  4.21266585e-03)
(-8.78708903e-01,  4.47240504e-03)
(-8.76708903e-01,  4.74823729e-03)
(-8.74708903e-01,  5.04087149e-03)
(-8.72708903e-01,  5.35108267e-03)
(-8.70708903e-01,  5.67972265e-03)
(-8.68708903e-01,  6.02773330e-03)
(-8.66708903e-01,  6.39616326e-03)
(-8.64708903e-01,  6.78618931e-03)
(-8.64618064e-01,  6.80443760e-03)
(-8.64618064e-01,  6.52623926e-03)
(-8.62618064e-01,  6.86398769e-03)
(-8.60618064e-01,  7.22521264e-03)
(-8.58618064e-01,  7.61002396e-03)
(-8.56618064e-01,  8.01852962e-03)
(-8.54618064e-01,  8.45083556e-03)
(-8.52618064e-01,  8.90704566e-03)
(-8.50618064e-01,  9.38726163e-03)
(-8.48618064e-01,  9.89158295e-03)
(-8.46618064e-01,  1.04201067e-02)
(-8.44618064e-01,  1.09729277e-02)
(-8.42618064e-01,  1.15501380e-02)
(-8.40618064e-01,  1.21518272e-02)
(-8.38618064e-01,  1.27780822e-02)
(-8.36618064e-01,  1.34289872e-02)
(-8.34618064e-01,  1.41046232e-02)
(-8.32618064e-01,  1.48050686e-02)
(-8.30618064e-01,  1.55303983e-02)
(-8.28618064e-01,  1.62806845e-02)
(-8.26618064e-01,  1.70559957e-02)
(-8.24618064e-01,  1.78563972e-02)
(-8.22618064e-01,  1.86819509e-02)
(-8.20618064e-01,  1.95327149e-02)
(-8.18618064e-01,  2.04087437e-02)
(-8.16618064e-01,  2.13100882e-02)
(-8.14618064e-01,  2.22367951e-02)
(-8.12618064e-01,  2.31889072e-02)
(-8.10618064e-01,  2.41664632e-02)
(-8.08618064e-01,  2.51694977e-02)
(-8.06618064e-01,  2.61980407e-02)
(-8.04618064e-01,  2.72521181e-02)
(-8.02618064e-01,  2.83317509e-02)
(-8.00618064e-01,  2.94369556e-02)
(-7.98618064e-01,  3.05677441e-02)
(-7.96618064e-01,  3.17241231e-02)
(-7.94618064e-01,  3.29060946e-02)
(-7.92618064e-01,  3.41136553e-02)
(-7.90618064e-01,  3.53467969e-02)
(-7.88618064e-01,  3.66055055e-02)
(-7.86618064e-01,  3.78897620e-02)
(-7.84618064e-01,  3.91995418e-02)
(-7.82618064e-01,  4.05348144e-02)
(-7.80799105e-01,  4.17713234e-02)
(-7.80799105e-01,  3.88840241e-02)
(-7.78799105e-01,  4.12056251e-02)
(-7.76799105e-01,  4.36196107e-02)
(-7.74799105e-01,  4.61219874e-02)
(-7.72799105e-01,  4.87090870e-02)
(-7.70799105e-01,  5.13775256e-02)
(-7.68799105e-01,  5.41241703e-02)
(-7.66799105e-01,  5.69461106e-02)
(-7.64799105e-01,  5.98406342e-02)
(-7.62799105e-01,  6.28052072e-02)
(-7.60799105e-01,  6.58374555e-02)
(-7.58799105e-01,  6.89351504e-02)
(-7.56799105e-01,  7.20961947e-02)
(-7.54799105e-01,  7.53186117e-02)
(-7.52799105e-01,  7.86005342e-02)
(-7.50799105e-01,  8.19401958e-02)
(-7.48799105e-01,  8.53359231e-02)
(-7.46799105e-01,  8.87861279e-02)
(-7.44799105e-01,  9.22893013e-02)
(-7.42799105e-01,  9.58440074e-02)
(-7.40799105e-01,  9.94488786e-02)
(-7.38799105e-01,  1.03102611e-01)
(-7.36799105e-01,  1.06803958e-01)
(-7.34799105e-01,  1.10551731e-01)
(-7.32799105e-01,  1.14344790e-01)
(-7.30799105e-01,  1.18182045e-01)
(-7.28799105e-01,  1.22062452e-01)
(-7.26799105e-01,  1.25985008e-01)
(-7.24799105e-01,  1.29948750e-01)
(-7.22799105e-01,  1.33952754e-01)
(-7.20799105e-01,  1.37996132e-01)
(-7.20093203e-01,  1.39432485e-01)
(-7.20093203e-01,  1.38590632e-01)
(-7.18093203e-01,  1.42643616e-01)
(-7.16093203e-01,  1.46756595e-01)
(-7.14093203e-01,  1.50929943e-01)
(-7.12093203e-01,  1.55164037e-01)
(-7.10093203e-01,  1.59459258e-01)
(-7.08093203e-01,  1.63815991e-01)
(-7.06093203e-01,  1.68234624e-01)
(-7.04093203e-01,  1.72715551e-01)
(-7.02093203e-01,  1.77259168e-01)
(-7.00093203e-01,  1.81865875e-01)
(-6.98093203e-01,  1.86536077e-01)
(-6.96093203e-01,  1.91270184e-01)
(-6.94093203e-01,  1.96068607e-01)
(-6.92093203e-01,  2.00931766e-01)
(-6.90093203e-01,  2.05860081e-01)
(-6.88093203e-01,  2.10853979e-01)
(-6.86093203e-01,  2.15913892e-01)
(-6.84093203e-01,  2.21040253e-01)
(-6.82093203e-01,  2.26233504e-01)
(-6.80093203e-01,  2.31494090e-01)
(-6.78093203e-01,  2.36822460e-01)
(-6.76093203e-01,  2.42219068e-01)
(-6.74093203e-01,  2.47684375e-01)
(-6.72093203e-01,  2.53218845e-01)
(-6.70093203e-01,  2.58822948e-01)
(-6.68093203e-01,  2.64497159e-01)
(-6.66093203e-01,  2.70241958e-01)
(-6.64093203e-01,  2.76057831e-01)
(-6.62093203e-01,  2.81945270e-01)
(-6.60093203e-01,  2.87904771e-01)
(-6.58093203e-01,  2.93936837e-01)
(-6.56093203e-01,  3.00041976e-01)
(-6.54093203e-01,  3.06220702e-01)
(-6.52093203e-01,  3.12473536e-01)
(-6.50093203e-01,  3.18801003e-01)
(-6.48093203e-01,  3.25203637e-01)
(-6.46093203e-01,  3.31681975e-01)
(-6.44773629e-01,  3.35998017e-01)
(-6.44773629e-01,  3.29512516e-01)
(-6.42773629e-01,  3.36921762e-01)
(-6.40773629e-01,  3.44312811e-01)
(-6.38773629e-01,  3.51685450e-01)
(-6.36773629e-01,  3.59039462e-01)
(-6.34773629e-01,  3.66374626e-01)
(-6.32773629e-01,  3.73690718e-01)
(-6.30773629e-01,  3.80987510e-01)
(-6.28773629e-01,  3.88264770e-01)
(-6.26773629e-01,  3.95522261e-01)
(-6.24773629e-01,  4.02759745e-01)
(-6.22773629e-01,  4.09976976e-01)
(-6.20773629e-01,  4.17173709e-01)
(-6.18773629e-01,  4.24349691e-01)
(-6.16773629e-01,  4.31504668e-01)
(-6.16446846e-01,  4.32671716e-01)
(-6.16446846e-01,  4.34244534e-01)
(-6.14446846e-01,  4.41235821e-01)
(-6.12446846e-01,  4.48256342e-01)
(-6.10446846e-01,  4.55306414e-01)
(-6.08446846e-01,  4.62386347e-01)
(-6.06446846e-01,  4.69496436e-01)
(-6.04446846e-01,  4.76636964e-01)
(-6.02446846e-01,  4.83808196e-01)
(-6.00446846e-01,  4.91010378e-01)
(-5.98446846e-01,  4.98243733e-01)
(-5.96446846e-01,  5.05508457e-01)
(-5.94446846e-01,  5.12804717e-01)
(-5.92446846e-01,  5.20132643e-01)
(-5.90446846e-01,  5.27492326e-01)
(-5.88446846e-01,  5.34883813e-01)
(-5.86446846e-01,  5.42307097e-01)
(-5.84446846e-01,  5.49762113e-01)
(-5.82446846e-01,  5.57248730e-01)
(-5.80446846e-01,  5.64766744e-01)
(-5.78446846e-01,  5.72315866e-01)
(-5.76446846e-01,  5.79895713e-01)
(-5.74446846e-01,  5.87505797e-01)
(-5.72446846e-01,  5.95145514e-01)
(-5.71940008e-01,  5.97086183e-01)
(-5.71940008e-01,  5.97567571e-01)
(-5.69940008e-01,  6.05094281e-01)
(-5.67940008e-01,  6.12663676e-01)
(-5.65940008e-01,  6.20273444e-01)
(-5.63940008e-01,  6.27921174e-01)
(-5.61940008e-01,  6.35604373e-01)
(-5.59940008e-01,  6.43320484e-01)
(-5.57940008e-01,  6.51066916e-01)
(-5.55940008e-01,  6.58841057e-01)
(-5.53940008e-01,  6.66640303e-01)
(-5.51940008e-01,  6.74462072e-01)
(-5.50607720e-01,  6.79683747e-01)
(-5.50607720e-01,  6.79683747e-01)
(-5.48607720e-01,  6.87537445e-01)
(-5.46607720e-01,  6.95407056e-01)
(-5.44607720e-01,  7.03290248e-01)
(-5.42607720e-01,  7.11184786e-01)
(-5.40607720e-01,  7.19088547e-01)
(-5.38607720e-01,  7.26999522e-01)
(-5.36607720e-01,  7.34915827e-01)
(-5.34607720e-01,  7.42835702e-01)
(-5.32607720e-01,  7.50757512e-01)
(-5.30607720e-01,  7.58679749e-01)
(-5.28607720e-01,  7.66601029e-01)
(-5.26607720e-01,  7.74520086e-01)
(-5.24607720e-01,  7.82435774e-01)
(-5.22607720e-01,  7.90347056e-01)
(-5.20607720e-01,  7.98253001e-01)
(-5.18607720e-01,  8.06152779e-01)
(-5.16607720e-01,  8.14045652e-01)
(-5.16087139e-01,  8.16098878e-01)
(-5.16087139e-01,  8.13154218e-01)
(-5.14087139e-01,  8.21563510e-01)
(-5.12087139e-01,  8.29939708e-01)
(-5.10087139e-01,  8.38277077e-01)
(-5.08087139e-01,  8.46570085e-01)
(-5.06087139e-01,  8.54813423e-01)
(-5.04087139e-01,  8.63002024e-01)
(-5.02087139e-01,  8.71131087e-01)
(-5.00087139e-01,  8.79196077e-01)
(-4.98087139e-01,  8.87192743e-01)
(-4.96087139e-01,  8.95117116e-01)
(-4.94087139e-01,  9.02965508e-01)
(-4.92087139e-01,  9.10734513e-01)
(-4.90087139e-01,  9.18420995e-01)
(-4.88087139e-01,  9.26022083e-01)
(-4.86087139e-01,  9.33535159e-01)
(-4.85989632e-01,  9.33899153e-01)
(-4.85989632e-01,  9.33899153e-01)
(-4.83989632e-01,  9.41317374e-01)
(-4.81989632e-01,  9.48642952e-01)
(-4.79989632e-01,  9.55873955e-01)
(-4.77989632e-01,  9.63008646e-01)
(-4.75989632e-01,  9.70045466e-01)
(-4.73989632e-01,  9.76983021e-01)
(-4.73705437e-01,  9.77960701e-01)
(-4.73705437e-01,  9.77960701e-01)
(-4.71705437e-01,  9.84783365e-01)
(-4.69705437e-01,  9.91504246e-01)
(-4.67705437e-01,  9.98122360e-01)
(-4.65705437e-01,  1.00463682e+00)
(-4.63705437e-01,  1.01104682e+00)
(-4.61705437e-01,  1.01735163e+00)
(-4.59705437e-01,  1.02355059e+00)
(-4.57705437e-01,  1.02964306e+00)
(-4.55705437e-01,  1.03562846e+00)
(-4.53705437e-01,  1.04150622e+00)
(-4.51705437e-01,  1.04727579e+00)
(-4.49705437e-01,  1.05293663e+00)
(-4.48853119e-01,  1.05531587e+00)
(-4.48853119e-01,  1.05568772e+00)
(-4.46853119e-01,  1.06175845e+00)
(-4.44853119e-01,  1.06778688e+00)
(-4.42853119e-01,  1.07377211e+00)
(-4.40853119e-01,  1.07971319e+00)
(-4.38853119e-01,  1.08560916e+00)
(-4.36853119e-01,  1.09145901e+00)
(-4.34853119e-01,  1.09726171e+00)
(-4.32853119e-01,  1.10301617e+00)
(-4.30853119e-01,  1.10872127e+00)
(-4.29540097e-01,  1.11243934e+00)
(-4.29540097e-01,  1.11094664e+00)
(-4.27540097e-01,  1.11644489e+00)
(-4.25540097e-01,  1.12190327e+00)
(-4.23540097e-01,  1.12732279e+00)
(-4.21540097e-01,  1.13270441e+00)
(-4.19540097e-01,  1.13804908e+00)
(-4.17540097e-01,  1.14335769e+00)
(-4.15540097e-01,  1.14863109e+00)
(-4.13540097e-01,  1.15387010e+00)
(-4.11540097e-01,  1.15907553e+00)
(-4.09540097e-01,  1.16424813e+00)
(-4.07540097e-01,  1.16938863e+00)
(-4.05540097e-01,  1.17449775e+00)
(-4.03540097e-01,  1.17957617e+00)
(-4.01540097e-01,  1.18462454e+00)
(-3.99540097e-01,  1.18964351e+00)
(-3.97540097e-01,  1.19463367e+00)
(-3.95540097e-01,  1.19959562e+00)
(-3.93540097e-01,  1.20452994e+00)
(-3.91540097e-01,  1.20943718e+00)
(-3.89540097e-01,  1.21431786e+00)
(-3.87540097e-01,  1.21917251e+00)
(-3.86557563e-01,  1.22154806e+00)
(-3.86557563e-01,  1.21862405e+00)
(-3.84557563e-01,  1.23133534e+00)
(-3.82557563e-01,  1.23601154e+00)
(-3.80557563e-01,  1.23671604e+00)
(-3.78557563e-01,  1.23489364e+00)
(-3.76635833e-01,  1.23143002e+00)
(-3.76635833e-01,  1.23143002e+00)
(-3.74635833e-01,  1.22644953e+00)
(-3.72635833e-01,  1.22033347e+00)
(-3.70635833e-01,  1.21326926e+00)
(-3.68635833e-01,  1.20539238e+00)
(-3.66635833e-01,  1.19680461e+00)
(-3.64635833e-01,  1.18758475e+00)
(-3.62635833e-01,  1.17779530e+00)
(-3.60635833e-01,  1.16748682e+00)
(-3.58635833e-01,  1.15670098e+00)
(-3.56635833e-01,  1.14547253e+00)
(-3.54635833e-01,  1.13383089e+00)
(-3.52635833e-01,  1.12180120e+00)
(-3.51810336e-01,  1.11672803e+00)
(-3.51810336e-01,  1.11672803e+00)
(-3.49810336e-01,  1.10418645e+00)
(-3.47810336e-01,  1.09130454e+00)
(-3.45810336e-01,  1.07809804e+00)
(-3.43810336e-01,  1.06458092e+00)
(-3.41810336e-01,  1.05076560e+00)
(-3.39810336e-01,  1.03666325e+00)
(-3.37810336e-01,  1.02228392e+00)
(-3.35810336e-01,  1.00763671e+00)
(-3.35695429e-01,  1.00678721e+00)
(-3.35695429e-01,  1.01620253e+00)
(-3.33695429e-01,  9.94442958e-01)
(-3.31695429e-01,  9.72218435e-01)
(-3.29695429e-01,  9.49481917e-01)
(-3.27695429e-01,  9.26177861e-01)
(-3.25695429e-01,  9.02239974e-01)
(-3.23695429e-01,  8.77588137e-01)
(-3.21695429e-01,  8.52124148e-01)
(-3.19695429e-01,  8.25725672e-01)
(-3.17695429e-01,  7.98237443e-01)
(-3.15695429e-01,  7.69458134e-01)
(-3.15294095e-01,  7.63505385e-01)
(-3.15294095e-01,  7.63505385e-01)
(-3.13294095e-01,  7.32814538e-01)
(-3.11294095e-01,  7.00110394e-01)
(-3.09421601e-01,  6.67179772e-01)
(-3.09421601e-01,  6.67179772e-01)
(-3.07421601e-01,  6.28793351e-01)
(-3.06835999e-01,  6.16778913e-01)
(-3.06835999e-01,  5.80591689e-01)
(-3.04835999e-01,  5.45643396e-01)
(-3.02835999e-01,  5.12343063e-01)
(-3.00835999e-01,  4.80709242e-01)
(-2.98835999e-01,  4.50755224e-01)
(-2.96835999e-01,  4.22488752e-01)
(-2.94835999e-01,  3.95911823e-01)
(-2.92835999e-01,  3.71020554e-01)
(-2.90835999e-01,  3.47805128e-01)
(-2.88835999e-01,  3.26249833e-01)
(-2.86835999e-01,  3.06333171e-01)
(-2.84835999e-01,  2.88028057e-01)
(-2.82835999e-01,  2.71302088e-01)
(-2.80835999e-01,  2.56117879e-01)
(-2.78835999e-01,  2.42433460e-01)
(-2.76835999e-01,  2.30202714e-01)
(-2.74835999e-01,  2.19375852e-01)
(-2.72835999e-01,  2.09899909e-01)
(-2.70835999e-01,  2.01719254e-01)
(-2.68835999e-01,  1.94776091e-01)
(-2.66835999e-01,  1.89010954e-01)
(-2.64835999e-01,  1.84363183e-01)
(-2.62835999e-01,  1.80771363e-01)
(-2.60835999e-01,  1.78173738e-01)
(-2.58835999e-01,  1.76508578e-01)
(-2.56835999e-01,  1.75714510e-01)
(-2.54835999e-01,  1.75730800e-01)
(-2.52835999e-01,  1.76497597e-01)
(-2.51769932e-01,  1.77192640e-01)
(-2.51769932e-01,  1.39363288e-01)
(-2.49769932e-01,  1.31087774e-01)
(-2.47769932e-01,  1.23313131e-01)
(-2.45769932e-01,  1.16010743e-01)
(-2.43769932e-01,  1.09152809e-01)
(-2.41769932e-01,  1.02712685e-01)
(-2.39769932e-01,  9.66650982e-02)
(-2.37769932e-01,  9.09862500e-02)
(-2.35769932e-01,  8.56538546e-02)
(-2.33769932e-01,  8.06471235e-02)
(-2.31769932e-01,  7.59467195e-02)
(-2.29769932e-01,  7.15346887e-02)
(-2.27769932e-01,  6.73943820e-02)
(-2.25769932e-01,  6.35103704e-02)
(-2.23769932e-01,  5.98683584e-02)
(-2.21769932e-01,  5.64550999e-02)
(-2.19769932e-01,  5.32583166e-02)
(-2.17769932e-01,  5.02666210e-02)
(-2.15769932e-01,  4.74694441e-02)
(-2.13769932e-01,  4.48569685e-02)
(-2.11769932e-01,  4.24200664e-02)
(-2.09769932e-01,  4.01502429e-02)
(-2.07769932e-01,  3.80395839e-02)
(-2.05769932e-01,  3.60807082e-02)
(-2.03769932e-01,  3.42667244e-02)
(-2.01769932e-01,  3.25911911e-02)
(-1.99769932e-01,  3.10480809e-02)
(-1.97769932e-01,  2.96317475e-02)
(-1.95769932e-01,  2.83368957e-02)
(-1.93769932e-01,  2.71585544e-02)
(-1.91769932e-01,  2.60920514e-02)
(-1.89769932e-01,  2.51329911e-02)
(-1.87769932e-01,  2.42772337e-02)
(-1.85769932e-01,  2.35208760e-02)
(-1.84321344e-01,  2.30330240e-02)
(-1.84321344e-01,  2.35234740e-02)
(-1.82321344e-01,  2.22429096e-02)
(-1.80321344e-01,  2.10642910e-02)
(-1.78321344e-01,  1.99741327e-02)
(-1.76321344e-01,  1.89621660e-02)
(-1.74321344e-01,  1.80202975e-02)
(-1.72321344e-01,  1.71419749e-02)
(-1.70321344e-01,  1.63217787e-02)
(-1.68321344e-01,  1.55551466e-02)
(-1.66321344e-01,  1.48381818e-02)
(-1.64321344e-01,  1.41675145e-02)
(-1.62321344e-01,  1.35402001e-02)
(-1.60321344e-01,  1.29536418e-02)
(-1.58321344e-01,  1.24055313e-02)
(-1.56321344e-01,  1.18938028e-02)
(-1.54321344e-01,  1.14165955e-02)
(-1.52321344e-01,  1.09722246e-02)
(-1.50321344e-01,  1.05591568e-02)
(-1.48321344e-01,  1.01759904e-02)
(-1.46321344e-01,  9.82143904e-03)
(-1.44321344e-01,  9.49431779e-03)
(-1.42321344e-01,  9.19353140e-03)
(-1.40321344e-01,  8.91806445e-03)
(-1.38321344e-01,  8.66697288e-03)
(-1.36321344e-01,  8.43937663e-03)
(-1.34321344e-01,  8.23445331e-03)
(-1.33363243e-01,  8.14408968e-03)
(-1.33363243e-01,  6.00862097e-03)
(-1.31363243e-01,  5.71225648e-03)
(-1.29363243e-01,  5.42372120e-03)
(-1.27363243e-01,  5.14298887e-03)
(-1.25363243e-01,  4.87003106e-03)
(-1.23363243e-01,  4.60481727e-03)
(-1.21363243e-01,  4.34731492e-03)
(-1.19363243e-01,  4.09748947e-03)
(-1.17363243e-01,  3.85530449e-03)
(-1.15363243e-01,  3.62072174e-03)
(-1.13363243e-01,  3.39370130e-03)
(-1.11363243e-01,  3.17420168e-03)
(-1.09363243e-01,  2.96217987e-03)
(-1.07363243e-01,  2.75759155e-03)
(-1.05363243e-01,  2.56039112e-03)
(-1.03363243e-01,  2.37053183e-03)
(-1.01363243e-01,  2.18796592e-03)
(-9.93632426e-02,  2.01264465e-03)
(-9.73632426e-02,  1.84451850e-03)
(-9.53632426e-02,  1.68353717e-03)
(-9.33632426e-02,  1.52964974e-03)
(-9.13632426e-02,  1.38280469e-03)
(-8.93632426e-02,  1.24295006e-03)
(-8.73632426e-02,  1.11003346e-03)
(-8.53632426e-02,  9.84002182e-04)
(-8.33632426e-02,  8.64803261e-04)
(-8.13632426e-02,  7.52383526e-04)
(-7.93632426e-02,  6.46689669e-04)
(-7.73632426e-02,  5.47668305e-04)
(-7.53632426e-02,  4.55266015e-04)
(-7.33632426e-02,  3.69429400e-04)
(-7.13632426e-02,  2.90105125e-04)
(-6.93632426e-02,  2.17239956e-04)
(-6.73632426e-02,  1.50780805e-04)
(-6.53632426e-02,  9.06747580e-05)
(-6.33632426e-02,  3.68691105e-05)
(-6.13632426e-02, -1.06886033e-05)
(-5.93632426e-02, -5.20505841e-05)
(-5.73632426e-02, -8.72687430e-05)
(-5.53632426e-02, -1.16394679e-04)
(-5.33632426e-02, -1.39479661e-04)
(-5.13632426e-02, -1.56574604e-04)
(-4.93632426e-02, -1.67730060e-04)
(-4.73632426e-02, -1.72996199e-04)
(-4.53632426e-02, -1.72422795e-04)
(-4.33632426e-02, -1.66059218e-04)
(-4.13632426e-02, -1.53954421e-04)
(-3.93632426e-02, -1.36156933e-04)
(-3.73632426e-02, -1.12714846e-04)
(-3.53632426e-02, -8.36758182e-05)
(-3.33632426e-02, -4.90870576e-05)
(-3.13632426e-02, -8.99532386e-06)
(-2.93632426e-02,  3.65530780e-05)
(-2.73632426e-02,  8.75123002e-05)
(-2.53632426e-02,  1.43836955e-04)
(-2.33632426e-02,  2.05482116e-04)
(-2.13632426e-02,  2.72403319e-04)
(-1.93632426e-02,  3.44556565e-04)
(-1.81693031e-02,  3.90105850e-04)
(-1.81693031e-02,  3.14976609e-05)
(-1.61693031e-02,  4.54317604e-05)
(-1.41693031e-02,  5.85579976e-05)
(-1.21693031e-02,  7.08624199e-05)
(-1.01693031e-02,  8.23306676e-05)
(-8.16930313e-03,  9.29479562e-05)
(-6.16930313e-03,  1.02699059e-04)
(-4.16930313e-03,  1.11568290e-04)
(-2.16930313e-03,  1.19539479e-04)
(-1.69303133e-04,  1.26595957e-04)
( 1.83069687e-03,  1.32720530e-04)
( 3.83069687e-03,  1.37895457e-04)
( 5.83069687e-03,  1.42102425e-04)
( 7.83069687e-03,  1.45322522e-04)
( 9.83069687e-03,  1.47536213e-04)
( 1.18306969e-02,  1.48723304e-04)
( 1.38306969e-02,  1.48862916e-04)
( 1.58306969e-02,  1.47933451e-04)
( 1.78306969e-02,  1.45912554e-04)
( 1.98306969e-02,  1.42777079e-04)
( 2.18306969e-02,  1.38503048e-04)
( 2.38306969e-02,  1.33065605e-04)
( 2.58306969e-02,  1.26438976e-04)
( 2.78306969e-02,  1.18596417e-04)
( 2.98306969e-02,  1.09510163e-04)
( 3.18306969e-02,  9.91513733e-05)
( 3.38306969e-02,  8.74900709e-05)
( 3.58306969e-02,  7.44950797e-05)
( 3.78306969e-02,  6.01339560e-05)
( 3.98306969e-02,  4.43729153e-05)
( 4.18306969e-02,  2.71767534e-05)
( 4.38306969e-02,  8.50876170e-06)
( 4.58306969e-02, -1.16693645e-05)
( 4.78306969e-02, -3.33976245e-05)
( 4.98306969e-02, -5.67178184e-05)
( 5.18306969e-02, -8.16736630e-05)
( 5.38306969e-02, -1.08310916e-04)
( 5.58306969e-02, -1.36677512e-04)
( 5.78306969e-02, -1.66823707e-04)
( 5.98306969e-02, -1.98802243e-04)
( 6.18306969e-02, -2.32668515e-04)
( 6.38306969e-02, -2.68480767e-04)
( 6.58306969e-02, -3.06300294e-04)
( 6.78306969e-02, -3.46191669e-04)
( 6.98306969e-02, -3.88222990e-04)
( 7.18306969e-02, -4.32466150e-04)
( 7.38306969e-02, -4.78997135e-04)
( 7.58306969e-02, -5.27896346e-04)
( 7.78306969e-02, -5.79248960e-04)
( 7.98306969e-02, -6.33145319e-04)
( 8.18306969e-02, -6.89681361e-04)
( 8.38306969e-02, -7.48959096e-04)
( 8.58306969e-02, -8.11087124e-04)
( 8.78306969e-02, -8.76181202e-04)
( 8.91141133e-02, -9.19571928e-04)
( 8.91141133e-02, -1.47140951e-03)
( 9.11141133e-02, -1.52836056e-03)
( 9.31141133e-02, -1.59106979e-03)
( 9.51141133e-02, -1.65974221e-03)
( 9.71141133e-02, -1.73458861e-03)
( 9.91141133e-02, -1.81582368e-03)
( 1.01114113e-01, -1.90366304e-03)
( 1.02450946e-01, -1.96616443e-03)
( 1.02450946e-01, -2.77783292e-03)
( 1.04450946e-01, -2.76232334e-03)
( 1.06450946e-01, -2.76645403e-03)
( 1.08450946e-01, -2.79043174e-03)
( 1.10450946e-01, -2.83446683e-03)
( 1.12450946e-01, -2.89877336e-03)
( 1.14450946e-01, -2.98356920e-03)
( 1.16450946e-01, -3.08907608e-03)
( 1.18450946e-01, -3.21551975e-03)
( 1.20450946e-01, -3.36312999e-03)
( 1.22450946e-01, -3.53214080e-03)
( 1.24450946e-01, -3.72279044e-03)
( 1.26450946e-01, -3.93532155e-03)
( 1.28450946e-01, -4.16998128e-03)
( 1.30450946e-01, -4.42702137e-03)
( 1.32450946e-01, -4.70669830e-03)
( 1.34450946e-01, -5.00927336e-03)
( 1.36450946e-01, -5.33501283e-03)
( 1.38450946e-01, -5.68418805e-03)
( 1.40450946e-01, -6.05707559e-03)
( 1.42450946e-01, -6.45395734e-03)
( 1.44450946e-01, -6.87512069e-03)
( 1.46450946e-01, -7.32085864e-03)
( 1.48450946e-01, -7.79146994e-03)
( 1.50450946e-01, -8.28725924e-03)
( 1.52450946e-01, -8.80853724e-03)
( 1.54450946e-01, -9.35562084e-03)
( 1.56450946e-01, -9.92883331e-03)
( 1.58450946e-01, -1.05285044e-02)
( 1.60450946e-01, -1.11549706e-02)
( 1.62450946e-01, -1.18085751e-02)
( 1.64450946e-01, -1.24896682e-02)
( 1.66450946e-01, -1.31986074e-02)
( 1.68450946e-01, -1.39357575e-02)
( 1.70450946e-01, -1.47014907e-02)
( 1.72450946e-01, -1.54961870e-02)
( 1.74450946e-01, -1.63202342e-02)
( 1.76450946e-01, -1.71740282e-02)
( 1.78450946e-01, -1.80579729e-02)
( 1.79944468e-01, -1.87379789e-02)
( 1.79944468e-01, -1.97022107e-02)
( 1.81944468e-01, -2.03094442e-02)
( 1.83944468e-01, -2.09571673e-02)
( 1.85944468e-01, -2.16468404e-02)
( 1.87944468e-01, -2.23800114e-02)
( 1.89944468e-01, -2.31583214e-02)
( 1.91944468e-01, -2.39835116e-02)
( 1.93944468e-01, -2.48574312e-02)
( 1.95944468e-01, -2.57820450e-02)
( 1.96341822e-01, -2.59719611e-02)
( 1.96341822e-01, -2.59449804e-02)
( 1.98341822e-01, -2.69493017e-02)
( 2.00341822e-01, -2.80723496e-02)
( 2.02341822e-01, -2.93137842e-02)
( 2.04341822e-01, -3.06732692e-02)
( 2.06341822e-01, -3.21504721e-02)
( 2.08341822e-01, -3.37450641e-02)
( 2.10341822e-01, -3.54567199e-02)
( 2.12341822e-01, -3.72851175e-02)
( 2.14341822e-01, -3.92299388e-02)
( 2.16341822e-01, -4.12908687e-02)
( 2.18341822e-01, -4.34675958e-02)
( 2.20341822e-01, -4.57598117e-02)
( 2.22341822e-01, -4.81672115e-02)
( 2.24341822e-01, -5.06894934e-02)
( 2.26341822e-01, -5.33263588e-02)
( 2.28341822e-01, -5.60775122e-02)
( 2.30341822e-01, -5.89426610e-02)
( 2.32341822e-01, -6.19215160e-02)
( 2.34341822e-01, -6.50137906e-02)
( 2.36341822e-01, -6.82192013e-02)
( 2.38341822e-01, -7.15374673e-02)
( 2.40341822e-01, -7.49683110e-02)
( 2.42341822e-01, -7.85114572e-02)
( 2.43118883e-01, -7.99183114e-02)
( 2.43118883e-01, -8.38616824e-02)
( 2.45118883e-01, -8.83552532e-02)
( 2.47118883e-01, -9.30677606e-02)
( 2.49118883e-01, -9.80065431e-02)
( 2.51118883e-01, -1.03179363e-01)
( 2.53118883e-01, -1.08594443e-01)
( 2.55118883e-01, -1.14260503e-01)
( 2.57118883e-01, -1.20186802e-01)
( 2.59118883e-01, -1.26383189e-01)
( 2.61118883e-01, -1.32860154e-01)
( 2.62171090e-01, -1.36384097e-01)
( 2.62171090e-01, -1.36384097e-01)
( 2.64171090e-01, -1.43311079e-01)
( 2.66171090e-01, -1.50548413e-01)
( 2.68171090e-01, -1.58109376e-01)
( 2.70171090e-01, -1.66008227e-01)
( 2.72171090e-01, -1.74260305e-01)
( 2.74171090e-01, -1.82882149e-01)
( 2.76171090e-01, -1.91891634e-01)
( 2.78171090e-01, -2.01308124e-01)
( 2.80171090e-01, -2.11152659e-01)
( 2.82171090e-01, -2.21448154e-01)
( 2.84171090e-01, -2.32219650e-01)
( 2.86171090e-01, -2.43494599e-01)
( 2.86687873e-01, -2.46493430e-01)
( 2.86687873e-01, -2.42131245e-01)
( 2.88687873e-01, -2.52019509e-01)
( 2.90687873e-01, -2.62034587e-01)
( 2.92687873e-01, -2.72170123e-01)
( 2.94687873e-01, -2.82420191e-01)
( 2.95781558e-01, -2.88071801e-01)
( 2.95781558e-01, -2.88071801e-01)
( 2.97781558e-01, -2.98488269e-01)
( 2.99781558e-01, -3.09005890e-01)
( 3.01781558e-01, -3.19620006e-01)
( 3.01842874e-01, -3.19946893e-01)
( 3.01842874e-01, -3.38586435e-01)
( 3.03842874e-01, -3.56598451e-01)
( 3.05842874e-01, -3.74994624e-01)
( 3.07842874e-01, -3.93778802e-01)
( 3.09842874e-01, -4.12955788e-01)
( 3.10835867e-01, -4.22624779e-01)
( 3.10835867e-01, -3.98745793e-01)
( 3.12835867e-01, -4.28355224e-01)
( 3.14835867e-01, -4.57050319e-01)
( 3.16835867e-01, -4.84855192e-01)
( 3.18835867e-01, -5.11792417e-01)
( 3.20835867e-01, -5.37883114e-01)
( 3.22835867e-01, -5.63147032e-01)
( 3.24835867e-01, -5.87602622e-01)
( 3.26835867e-01, -6.11267102e-01)
( 3.28835867e-01, -6.34156509e-01)
( 3.30835867e-01, -6.56285753e-01)
( 3.32835867e-01, -6.77668654e-01)
( 3.34835867e-01, -6.98317984e-01)
( 3.36835867e-01, -7.18245492e-01)
( 3.38835867e-01, -7.37461927e-01)
( 3.40835867e-01, -7.55977060e-01)
( 3.42732083e-01, -7.72891749e-01)
( 3.42732083e-01, -7.72891749e-01)
( 3.44732083e-01, -7.90065066e-01)
( 3.45534612e-01, -7.96765103e-01)
( 3.45534612e-01, -7.96765103e-01)
( 3.47534612e-01, -8.12989915e-01)
( 3.48558335e-01, -8.21035194e-01)
( 3.48558335e-01, -8.16429902e-01)
( 3.50558335e-01, -8.34722559e-01)
( 3.52558335e-01, -8.51721388e-01)
( 3.54558335e-01, -8.67499825e-01)
( 3.56558335e-01, -8.82124705e-01)
( 3.58558335e-01, -8.95657068e-01)
( 3.60558335e-01, -9.08152839e-01)
( 3.62558335e-01, -9.19663410e-01)
( 3.64558335e-01, -9.30236136e-01)
( 3.66558335e-01, -9.39914772e-01)
( 3.68558335e-01, -9.48739840e-01)
( 3.70558335e-01, -9.56748958e-01)
( 3.72558335e-01, -9.63977123e-01)
( 3.74558335e-01, -9.70456960e-01)
( 3.76558335e-01, -9.76218941e-01)
( 3.78558335e-01, -9.81291583e-01)
( 3.80558335e-01, -9.85701613e-01)
( 3.82558335e-01, -9.89474128e-01)
( 3.84558335e-01, -9.92632728e-01)
( 3.86558335e-01, -9.95199642e-01)
( 3.88558335e-01, -9.97195830e-01)
( 3.90558335e-01, -9.98641092e-01)
( 3.92558335e-01, -9.99554149e-01)
( 3.94558335e-01, -9.99952726e-01)
( 3.96558335e-01, -9.99853626e-01)
( 3.98558335e-01, -9.99272795e-01)
( 3.98941917e-01, -9.99107620e-01)
( 3.98941917e-01, -1.00145174e+00)
( 4.00941917e-01, -1.00030548e+00)
( 4.02941917e-01, -9.99053095e-01)
( 4.04941917e-01, -9.97693052e-01)
( 4.06941917e-01, -9.96223768e-01)
( 4.08941917e-01, -9.94643597e-01)
( 4.10941917e-01, -9.92950824e-01)
( 4.12941917e-01, -9.91143665e-01)
( 4.14941917e-01, -9.89220254e-01)
( 4.16941917e-01, -9.87178646e-01)
( 4.18941917e-01, -9.85016803e-01)
( 4.20941917e-01, -9.82732589e-01)
( 4.22941917e-01, -9.80323761e-01)
( 4.24465924e-01, -9.78403117e-01)
( 4.24465924e-01, -9.78008873e-01)
( 4.26465924e-01, -9.75242272e-01)
( 4.28465924e-01, -9.72327850e-01)
( 4.30465924e-01, -9.69262778e-01)
( 4.32465924e-01, -9.66044175e-01)
( 4.34465924e-01, -9.62669113e-01)
( 4.36465924e-01, -9.59134614e-01)
( 4.38465924e-01, -9.55437651e-01)
( 4.40465924e-01, -9.51575153e-01)
( 4.42465924e-01, -9.47544000e-01)
( 4.44465924e-01, -9.43341031e-01)
( 4.46465924e-01, -9.38963041e-01)
( 4.48465924e-01, -9.34406784e-01)
( 4.50465924e-01, -9.29668979e-01)
( 4.52465924e-01, -9.24746306e-01)
( 4.54465924e-01, -9.19635416e-01)
( 4.56465924e-01, -9.14332928e-01)
( 4.58465924e-01, -9.08835441e-01)
( 4.60465924e-01, -9.03139529e-01)
( 4.62465924e-01, -8.97241752e-01)
( 4.64465924e-01, -8.91138661e-01)
( 4.65876666e-01, -8.86708356e-01)
( 4.65876666e-01, -8.87452438e-01)
( 4.67876666e-01, -8.81783838e-01)
( 4.69876666e-01, -8.76060509e-01)
( 4.71876666e-01, -8.70282332e-01)
( 4.73876666e-01, -8.64449184e-01)
( 4.75876666e-01, -8.58560940e-01)
( 4.77876666e-01, -8.52617473e-01)
( 4.79876666e-01, -8.46618653e-01)
( 4.81876666e-01, -8.40564347e-01)
( 4.83876666e-01, -8.34454420e-01)
( 4.85876666e-01, -8.28288736e-01)
( 4.87876666e-01, -8.22067158e-01)
( 4.89876666e-01, -8.15789543e-01)
( 4.91876666e-01, -8.09455752e-01)
( 4.93876666e-01, -8.03065639e-01)
( 4.95876666e-01, -7.96619060e-01)
( 4.97876666e-01, -7.90115869e-01)
( 4.99876666e-01, -7.83555918e-01)
( 5.01876666e-01, -7.76939056e-01)
( 5.03876666e-01, -7.70265134e-01)
( 5.05876666e-01, -7.63534000e-01)
( 5.07876666e-01, -7.56745500e-01)
( 5.09876666e-01, -7.49899481e-01)
( 5.11876666e-01, -7.42995786e-01)
( 5.13876666e-01, -7.36034259e-01)
( 5.15876666e-01, -7.29014743e-01)
( 5.16515514e-01, -7.26760295e-01)
( 5.16515514e-01, -7.26406505e-01)
( 5.18515514e-01, -7.19366150e-01)
( 5.20515514e-01, -7.12359040e-01)
( 5.22515514e-01, -7.05384512e-01)
( 5.24515514e-01, -6.98441885e-01)
( 5.26515514e-01, -6.91530469e-01)
( 5.28515514e-01, -6.84649572e-01)
( 5.30515514e-01, -6.77798506e-01)
( 5.32515514e-01, -6.70976586e-01)
( 5.34515514e-01, -6.64183140e-01)
( 5.36515514e-01, -6.57417505e-01)
( 5.38515514e-01, -6.50679033e-01)
( 5.39623312e-01, -6.46958058e-01)
( 5.39623312e-01, -6.46759651e-01)
( 5.41623312e-01, -6.39761518e-01)
( 5.43623312e-01, -6.32758921e-01)
( 5.45623312e-01, -6.25752756e-01)
( 5.47623312e-01, -6.18743925e-01)
( 5.49623312e-01, -6.11733328e-01)
( 5.51623312e-01, -6.04721872e-01)
( 5.53623312e-01, -5.97710466e-01)
( 5.55623312e-01, -5.90700021e-01)
( 5.57623312e-01, -5.83691452e-01)
( 5.59623312e-01, -5.76685676e-01)
( 5.61623312e-01, -5.69683613e-01)
( 5.63623312e-01, -5.62686187e-01)
( 5.65623312e-01, -5.55694324e-01)
( 5.67623312e-01, -5.48708955e-01)
( 5.69623312e-01, -5.41731013e-01)
( 5.71623312e-01, -5.34761435e-01)
( 5.73623312e-01, -5.27801162e-01)
( 5.75623312e-01, -5.20851139e-01)
( 5.77623312e-01, -5.13912316e-01)
( 5.79623312e-01, -5.06985647e-01)
( 5.81623312e-01, -5.00072091e-01)
( 5.83623312e-01, -4.93172613e-01)
( 5.85623312e-01, -4.86288184e-01)
( 5.87623312e-01, -4.79419779e-01)
( 5.89623312e-01, -4.72568382e-01)
( 5.91623312e-01, -4.65734983e-01)
( 5.93623312e-01, -4.58920580e-01)
( 5.95623312e-01, -4.52126177e-01)
( 5.97623312e-01, -4.45352790e-01)
( 5.99623312e-01, -4.38601441e-01)
( 6.01623312e-01, -4.31873163e-01)
( 6.03623312e-01, -4.25169000e-01)
( 6.05623312e-01, -4.18490006e-01)
( 6.06724135e-01, -4.14824936e-01)
( 6.06724135e-01, -4.15522022e-01)
( 6.08724135e-01, -4.08877190e-01)
( 6.10724135e-01, -4.02254499e-01)
( 6.12724135e-01, -3.95654726e-01)
( 6.14724135e-01, -3.89078669e-01)
( 6.16724135e-01, -3.82527141e-01)
( 6.18724135e-01, -3.76000979e-01)
( 6.20724135e-01, -3.69501036e-01)
( 6.22724135e-01, -3.63028192e-01)
( 6.24724135e-01, -3.56583344e-01)
( 6.26101487e-01, -3.52161691e-01)
( 6.26101487e-01, -3.51253755e-01)
( 6.28101487e-01, -3.44651754e-01)
( 6.30101487e-01, -3.37995644e-01)
( 6.30295080e-01, -3.37348518e-01)
( 6.30295080e-01, -3.35005247e-01)
( 6.32295080e-01, -3.29313692e-01)
( 6.34295080e-01, -3.23647548e-01)
( 6.36295080e-01, -3.18007980e-01)
( 6.38295080e-01, -3.12396139e-01)
( 6.40295080e-01, -3.06813154e-01)
( 6.42295080e-01, -3.01260137e-01)
( 6.44295080e-01, -2.95738185e-01)
( 6.46295080e-01, -2.90248373e-01)
( 6.48295080e-01, -2.84791765e-01)
( 6.50295080e-01, -2.79369402e-01)
( 6.52295080e-01, -2.73982314e-01)
( 6.54295080e-01, -2.68631511e-01)
( 6.56295080e-01, -2.63317987e-01)
( 6.58295080e-01, -2.58042722e-01)
( 6.60295080e-01, -2.52806676e-01)
( 6.62295080e-01, -2.47610796e-01)
( 6.64295080e-01, -2.42456011e-01)
( 6.66295080e-01, -2.37343234e-01)
( 6.68295080e-01, -2.32273361e-01)
( 6.70295080e-01, -2.27247272e-01)
( 6.72295080e-01, -2.22265832e-01)
( 6.74295080e-01, -2.17329886e-01)
( 6.76295080e-01, -2.12440265e-01)
( 6.78295080e-01, -2.07597782e-01)
( 6.80295080e-01, -2.02803233e-01)
( 6.82295080e-01, -1.98057398e-01)
( 6.84295080e-01, -1.93361038e-01)
( 6.86295080e-01, -1.88714897e-01)
( 6.88295080e-01, -1.84119703e-01)
( 6.90295080e-01, -1.79576165e-01)
( 6.92295080e-01, -1.75084974e-01)
( 6.94295080e-01, -1.70646804e-01)
( 6.96295080e-01, -1.66262310e-01)
( 6.98295080e-01, -1.61932130e-01)
( 7.00295080e-01, -1.57656884e-01)
( 7.02295080e-01, -1.53437170e-01)
( 7.04295080e-01, -1.49273573e-01)
( 7.04848773e-01, -1.48130891e-01)
( 7.04848773e-01, -1.48401744e-01)
( 7.06848773e-01, -1.44258240e-01)
( 7.08848773e-01, -1.40171440e-01)
( 7.10848773e-01, -1.36142480e-01)
( 7.12848773e-01, -1.32172490e-01)
( 7.14848773e-01, -1.28262598e-01)
( 7.16848773e-01, -1.24413927e-01)
( 7.18848773e-01, -1.20627595e-01)
( 7.20848773e-01, -1.16904714e-01)
( 7.22848773e-01, -1.13246393e-01)
( 7.24848773e-01, -1.09653733e-01)
( 7.26848773e-01, -1.06127833e-01)
( 7.28848773e-01, -1.02669785e-01)
( 7.30848773e-01, -9.92806757e-02)
( 7.32848773e-01, -9.59615895e-02)
( 7.34848773e-01, -9.27136055e-02)
( 7.36848773e-01, -8.95377996e-02)
( 7.37768436e-01, -8.81019851e-02)
( 7.37768436e-01, -8.55820619e-02)
( 7.39768436e-01, -8.26428073e-02)
( 7.41768436e-01, -7.97411344e-02)
( 7.43768436e-01, -7.68776774e-02)
( 7.45768436e-01, -7.40530871e-02)
( 7.47768436e-01, -7.12680321e-02)
( 7.49768436e-01, -6.85231986e-02)
( 7.51768436e-01, -6.58192907e-02)
( 7.53768436e-01, -6.31570312e-02)
( 7.55768436e-01, -6.05371616e-02)
( 7.57048475e-01, -5.88829910e-02)
( 7.57048475e-01, -6.00014418e-02)
( 7.59048475e-01, -5.79972991e-02)
( 7.61048475e-01, -5.60304064e-02)
( 7.63048475e-01, -5.41008442e-02)
( 7.65048475e-01, -5.22086939e-02)
( 7.67048475e-01, -5.03540373e-02)
( 7.69048475e-01, -4.85369571e-02)
( 7.71048475e-01, -4.67575366e-02)
( 7.73048475e-01, -4.50158597e-02)
( 7.75048475e-01, -4.33120112e-02)
( 7.77048475e-01, -4.16460764e-02)
( 7.79048475e-01, -4.00181413e-02)
( 7.81048475e-01, -3.84282927e-02)
( 7.83048475e-01, -3.68766182e-02)
( 7.85048475e-01, -3.53632060e-02)
( 7.87048475e-01, -3.38881451e-02)
( 7.89048475e-01, -3.24515252e-02)
( 7.91048475e-01, -3.10534368e-02)
( 7.93048475e-01, -2.96939711e-02)
( 7.95048475e-01, -2.83732201e-02)
( 7.97048475e-01, -2.70912767e-02)
( 7.99048475e-01, -2.58482343e-02)
( 8.01048475e-01, -2.46441875e-02)
( 8.03048475e-01, -2.34792314e-02)
( 8.05048475e-01, -2.23534620e-02)
( 8.07048475e-01, -2.12669760e-02)
( 8.09048475e-01, -2.02198713e-02)
( 8.11048475e-01, -1.92122463e-02)
( 8.13048475e-01, -1.82442003e-02)
( 8.15048475e-01, -1.73158335e-02)
( 8.17048475e-01, -1.64272472e-02)
( 8.19048475e-01, -1.55785432e-02)
( 8.21048475e-01, -1.47698244e-02)
( 8.23048475e-01, -1.40011947e-02)
( 8.25048475e-01, -1.32727587e-02)
( 8.27048475e-01, -1.25846220e-02)
( 8.29048475e-01, -1.19368912e-02)
( 8.31048475e-01, -1.13296738e-02)
( 8.33048475e-01, -1.07630783e-02)
( 8.35048475e-01, -1.02372141e-02)
( 8.37048475e-01, -9.75219172e-03)
( 8.39048475e-01, -9.30812249e-03)
( 8.41048475e-01, -8.90511886e-03)
( 8.43048475e-01, -8.54329430e-03)
( 8.45048475e-01, -8.22276328e-03)
( 8.47048475e-01, -7.94364135e-03)
( 8.49048475e-01, -7.70604508e-03)
( 8.51048475e-01, -7.51009213e-03)
( 8.53048475e-01, -7.35590127e-03)
( 8.55048475e-01, -7.24359234e-03)
( 8.57048475e-01, -7.17328629e-03)
( 8.59048475e-01, -7.14510522e-03)
( 8.60314726e-01, -7.14909699e-03)
( 8.60314726e-01, -6.84576657e-03)
( 8.62314726e-01, -6.51217984e-03)
( 8.64314726e-01, -6.19255039e-03)
( 8.66314726e-01, -5.88609452e-03)
( 8.68314726e-01, -5.59210531e-03)
( 8.70314726e-01, -5.30994186e-03)
( 8.72314726e-01, -5.03902042e-03)
( 8.74314726e-01, -4.77880708e-03)
( 8.76314726e-01, -4.52881172e-03)
( 8.78314726e-01, -4.28858284e-03)
( 8.80314726e-01, -4.05770322e-03)
( 8.82314726e-01, -3.83578623e-03)
( 8.84314726e-01, -3.62247260e-03)
( 8.86314726e-01, -3.41742769e-03)
( 8.88314726e-01, -3.22033908e-03)
( 8.89422127e-01, -3.11452555e-03)
( 8.89422127e-01, -2.61831458e-03)
( 8.91422127e-01, -2.43908443e-03)
( 8.93422127e-01, -2.26729166e-03)
( 8.95422127e-01, -2.10276147e-03)
( 8.97422127e-01, -1.94532611e-03)
( 8.99422127e-01, -1.79482446e-03)
( 9.01422127e-01, -1.65110165e-03)
( 9.03422127e-01, -1.51400870e-03)
( 9.05422127e-01, -1.38340222e-03)
( 9.07422127e-01, -1.25914407e-03)
( 9.09422127e-01, -1.14110108e-03)
( 9.11422127e-01, -1.02914484e-03)
( 9.13422127e-01, -9.23151407e-04)
( 9.15422127e-01, -8.23001088e-04)
( 9.17422127e-01, -7.28578255e-04)
( 9.19422127e-01, -6.39771129e-04)
( 9.21422127e-01, -5.56471598e-04)
( 9.23422127e-01, -4.78575051e-04)
( 9.25422127e-01, -4.05980213e-04)
( 9.27422127e-01, -3.38588992e-04)
( 9.29422127e-01, -2.76306340e-04)
( 9.31422127e-01, -2.19040120e-04)
( 9.33422127e-01, -1.66700973e-04)
( 9.35422127e-01, -1.19202207e-04)
( 9.37422127e-01, -7.64596810e-05)
( 9.39422127e-01, -3.83916967e-05)
( 9.41422127e-01, -4.91890234e-06)
( 9.43422127e-01,  2.40358048e-05)
( 9.45422127e-01,  4.85473677e-05)
( 9.47422127e-01,  6.86886549e-05)
( 9.49422127e-01,  8.45305416e-05)
( 9.51422127e-01,  9.61419861e-05)
( 9.53422127e-01,  1.03590103e-04)
( 9.55422127e-01,  1.06940233e-04)
( 9.57422127e-01,  1.06256006e-04)
( 9.59422127e-01,  1.01599410e-04)
( 9.61422127e-01,  9.30308439e-05)
( 9.63422127e-01,  8.06091787e-05)
( 9.65422127e-01,  6.43918109e-05)
( 9.67422127e-01,  4.44347138e-05)
( 9.69422127e-01,  2.07924874e-05)
( 9.71422127e-01, -6.48159420e-06)
( 9.73422127e-01, -3.73355383e-05)
( 9.75422127e-01, -7.17185897e-05)
( 9.77422127e-01, -1.09581190e-04)
( 9.79422127e-01, -1.50874938e-04)
( 9.81422127e-01, -1.95552551e-04)
( 9.83422127e-01, -2.43567830e-04)
( 9.85422127e-01, -2.94875624e-04)
( 9.87422127e-01, -3.49431798e-04)
( 9.89422127e-01, -4.07193199e-04)
( 9.91422127e-01, -4.68117626e-04)
( 9.93422127e-01, -5.32163802e-04)
( 9.95422127e-01, -5.99291345e-04)
( 9.97422127e-01, -6.69460740e-04)
( 9.99422127e-01, -7.42633315e-04)
( 1.00000000e+00, -7.64329367e-04)};\label{line:u31_solid}

\nextgroupplot[width=0.31\textwidth, xlabel={ $x$}, ytick={-1, 0, 1}, xtick={-1, -0.5, 0, 0.5, 1}, yticklabels={}, xticklabels={-1, -0.5, 0, 0.5, 1}]
\addplot [black, thick, solid]
coordinates {
(-9.99804649e-01,  5.45167215e-05)
(-9.99413948e-01,  5.57575959e-05)
(-9.99023247e-01,  5.66356982e-05)
(-9.98632545e-01,  5.75253738e-05)
(-9.98241844e-01,  5.84283862e-05)
(-9.97851143e-01,  5.93448514e-05)
(-9.97460441e-01,  6.02749524e-05)
(-9.97069740e-01,  6.12188800e-05)
(-9.96679039e-01,  6.21768275e-05)
(-9.96288338e-01,  6.31489905e-05)
(-9.95897636e-01,  6.41355672e-05)
(-9.95506935e-01,  6.51367585e-05)
(-9.95116234e-01,  6.61527675e-05)
(-9.94725532e-01,  6.71838003e-05)
(-9.94334831e-01,  6.82300655e-05)
(-9.93944130e-01,  6.92917745e-05)
(-9.93553428e-01,  7.03691412e-05)
(-9.93162727e-01,  7.14623824e-05)
(-9.92772026e-01,  7.25717176e-05)
(-9.92381324e-01,  7.36973692e-05)
(-9.91990623e-01,  7.48395624e-05)
(-9.91599922e-01,  7.59985252e-05)
(-9.91209221e-01,  7.71744886e-05)
(-9.90818519e-01,  7.83676866e-05)
(-9.90427818e-01,  7.95783560e-05)
(-9.90037117e-01,  8.08067367e-05)
(-9.89646415e-01,  8.20530717e-05)
(-9.89255714e-01,  8.33176069e-05)
(-9.88865013e-01,  8.46005916e-05)
(-9.88474311e-01,  8.59022780e-05)
(-9.88083610e-01,  8.72229216e-05)
(-9.87692909e-01,  8.85627810e-05)
(-9.87302207e-01,  8.99221183e-05)
(-9.86911506e-01,  9.13011986e-05)
(-9.86520805e-01,  9.27002906e-05)
(-9.86130104e-01,  9.41196661e-05)
(-9.85739402e-01,  9.55596006e-05)
(-9.85348701e-01,  9.70203729e-05)
(-9.84958000e-01,  9.85022652e-05)
(-9.84567298e-01,  1.00005563e-04)
(-9.84176597e-01,  1.01530557e-04)
(-9.83785896e-01,  1.03077538e-04)
(-9.83395194e-01,  1.04646805e-04)
(-9.83004493e-01,  1.06238656e-04)
(-9.82613792e-01,  1.07853397e-04)
(-9.82223090e-01,  1.09491334e-04)
(-9.81832389e-01,  1.11152780e-04)
(-9.81441688e-01,  1.12838050e-04)
(-9.81050987e-01,  1.14547464e-04)
(-9.80660285e-01,  1.16281344e-04)
(-9.80269584e-01,  1.18040018e-04)
(-9.79878883e-01,  1.19823817e-04)
(-9.79488181e-01,  1.21633077e-04)
(-9.79097480e-01,  1.23468137e-04)
(-9.78706779e-01,  1.25329341e-04)
(-9.78316077e-01,  1.27217036e-04)
(-9.77925376e-01,  1.29131574e-04)
(-9.77534675e-01,  1.31073313e-04)
(-9.77143973e-01,  1.33042612e-04)
(-9.76753272e-01,  1.35039837e-04)
(-9.76362571e-01,  1.37065357e-04)
(-9.75971870e-01,  1.39119546e-04)
(-9.75581168e-01,  1.41202784e-04)
(-9.75190467e-01,  1.43315452e-04)
(-9.74799766e-01,  1.45457939e-04)
(-9.74409064e-01,  1.47630637e-04)
(-9.74018363e-01,  1.49833944e-04)
(-9.73627662e-01,  1.52068261e-04)
(-9.73236960e-01,  1.54333995e-04)
(-9.72846259e-01,  1.56631558e-04)
(-9.72455558e-01,  1.58961366e-04)
(-9.72064856e-01,  1.61323841e-04)
(-9.71674155e-01,  1.63719410e-04)
(-9.71283454e-01,  1.66148505e-04)
(-9.70892752e-01,  1.68611561e-04)
(-9.70502051e-01,  1.71109022e-04)
(-9.70111350e-01,  1.73641335e-04)
(-9.69720649e-01,  1.76208951e-04)
(-9.69329947e-01,  1.78812331e-04)
(-9.68939246e-01,  1.81451936e-04)
(-9.68548545e-01,  1.84128235e-04)
(-9.68157843e-01,  1.86841704e-04)
(-9.67767142e-01,  1.89592822e-04)
(-9.67376441e-01,  1.92382074e-04)
(-9.66985739e-01,  1.95209953e-04)
(-9.66595038e-01,  1.98076956e-04)
(-9.66204337e-01,  2.00983585e-04)
(-9.65813635e-01,  2.03930349e-04)
(-9.65422934e-01,  2.06917764e-04)
(-9.65032233e-01,  2.09946350e-04)
(-9.64641532e-01,  2.13016634e-04)
(-9.64250830e-01,  2.16129149e-04)
(-9.63860129e-01,  2.19284435e-04)
(-9.63469428e-01,  2.22483036e-04)
(-9.63078726e-01,  2.25725505e-04)
(-9.62688025e-01,  2.29012401e-04)
(-9.62297324e-01,  2.32344287e-04)
(-9.61906622e-01,  2.35721735e-04)
(-9.61515921e-01,  2.39145323e-04)
(-9.61125220e-01,  2.42615635e-04)
(-9.60734518e-01,  2.46133263e-04)
(-9.60343817e-01,  2.49698804e-04)
(-9.59953116e-01,  2.53312863e-04)
(-9.59562415e-01,  2.56976053e-04)
(-9.59171713e-01,  2.60688991e-04)
(-9.58781012e-01,  2.64452303e-04)
(-9.58390311e-01,  2.68266623e-04)
(-9.57999609e-01,  2.72132590e-04)
(-9.57608908e-01,  2.76050852e-04)
(-9.57218207e-01,  2.80022063e-04)
(-9.56827505e-01,  2.84046887e-04)
(-9.56436804e-01,  2.88125991e-04)
(-9.56046103e-01,  2.92260054e-04)
(-9.55655401e-01,  2.96449761e-04)
(-9.55264700e-01,  3.00695803e-04)
(-9.54873999e-01,  3.04998881e-04)
(-9.54483298e-01,  3.09359704e-04)
(-9.54092596e-01,  3.13778987e-04)
(-9.53701895e-01,  3.18257455e-04)
(-9.53311194e-01,  3.22795839e-04)
(-9.52920492e-01,  3.27394880e-04)
(-9.52529791e-01,  3.32055327e-04)
(-9.52139090e-01,  3.36777937e-04)
(-9.51748388e-01,  3.41563474e-04)
(-9.51357687e-01,  3.46412713e-04)
(-9.50966986e-01,  3.51326436e-04)
(-9.50576284e-01,  3.56305435e-04)
(-9.50185583e-01,  3.61350508e-04)
(-9.49794882e-01,  3.66462464e-04)
(-9.49404181e-01,  3.71642122e-04)
(-9.49013479e-01,  3.76890306e-04)
(-9.48622778e-01,  3.82207854e-04)
(-9.48232077e-01,  3.87595608e-04)
(-9.47841375e-01,  3.93054424e-04)
(-9.47450674e-01,  3.98585164e-04)
(-9.47059973e-01,  4.04188701e-04)
(-9.46669271e-01,  4.09865917e-04)
(-9.46278570e-01,  4.15617704e-04)
(-9.45887869e-01,  4.21444962e-04)
(-9.45497167e-01,  4.27348603e-04)
(-9.45106466e-01,  4.33329548e-04)
(-9.44715765e-01,  4.39388727e-04)
(-9.44325063e-01,  4.45527082e-04)
(-9.43934362e-01,  4.51745563e-04)
(-9.43543661e-01,  4.58045131e-04)
(-9.43152960e-01,  4.64426758e-04)
(-9.42762258e-01,  4.70891425e-04)
(-9.42371557e-01,  4.77440126e-04)
(-9.41980856e-01,  4.84073862e-04)
(-9.41590154e-01,  4.90793647e-04)
(-9.41199453e-01,  4.97600506e-04)
(-9.40808752e-01,  5.04495474e-04)
(-9.40418050e-01,  5.11479597e-04)
(-9.40027349e-01,  5.18553932e-04)
(-9.39636648e-01,  5.25719547e-04)
(-9.39245946e-01,  5.32977522e-04)
(-9.38855245e-01,  5.40328948e-04)
(-9.38464544e-01,  5.47774927e-04)
(-9.38073843e-01,  5.55316573e-04)
(-9.37683141e-01,  5.62955013e-04)
(-9.37292440e-01,  5.70691382e-04)
(-9.36901739e-01,  5.78526830e-04)
(-9.36511037e-01,  5.86462518e-04)
(-9.36120336e-01,  5.94499621e-04)
(-9.35729635e-01,  6.02639321e-04)
(-9.35338933e-01,  6.10882819e-04)
(-9.34948232e-01,  6.19231322e-04)
(-9.34557531e-01,  6.27686055e-04)
(-9.34166829e-01,  6.36248251e-04)
(-9.33776128e-01,  6.44919158e-04)
(-9.33385427e-01,  6.53700038e-04)
(-9.32994726e-01,  6.62592163e-04)
(-9.32604024e-01,  6.71596819e-04)
(-9.32213323e-01,  6.80715307e-04)
(-9.31822622e-01,  6.89948938e-04)
(-9.31431920e-01,  6.99299040e-04)
(-9.31041219e-01,  7.08766951e-04)
(-9.30650518e-01,  7.18354024e-04)
(-9.30259816e-01,  7.28061627e-04)
(-9.29869115e-01,  7.37891139e-04)
(-9.29478414e-01,  7.47843956e-04)
(-9.29087712e-01,  7.57921484e-04)
(-9.28697011e-01,  7.68125148e-04)
(-9.28306310e-01,  7.78456383e-04)
(-9.27915609e-01,  7.88916641e-04)
(-9.27524907e-01,  7.99507388e-04)
(-9.27134206e-01,  8.10230102e-04)
(-9.26743505e-01,  8.21086280e-04)
(-9.26352803e-01,  8.32077430e-04)
(-9.25962102e-01,  8.43205078e-04)
(-9.25571401e-01,  8.54470762e-04)
(-9.25180699e-01,  8.65876038e-04)
(-9.24789998e-01,  8.77422475e-04)
(-9.24399297e-01,  8.89111659e-04)
(-9.24008595e-01,  9.00945191e-04)
(-9.23617894e-01,  9.12924687e-04)
(-9.23227193e-01,  9.25051780e-04)
(-9.22836492e-01,  9.37328117e-04)
(-9.22445790e-01,  9.49755364e-04)
(-9.22055089e-01,  9.62335200e-04)
(-9.21664388e-01,  9.75069321e-04)
(-9.21273686e-01,  9.87959441e-04)
(-9.20882985e-01,  1.00100729e-03)
(-9.20492284e-01,  1.01421461e-03)
(-9.20101582e-01,  1.02758317e-03)
(-9.19710881e-01,  1.04111475e-03)
(-9.19320180e-01,  1.05481114e-03)
(-9.18929478e-01,  1.06867415e-03)
(-9.18538777e-01,  1.08270562e-03)
(-9.18148076e-01,  1.09690740e-03)
(-9.17757374e-01,  1.11128136e-03)
(-9.17366673e-01,  1.12582936e-03)
(-9.16975972e-01,  1.14055333e-03)
(-9.16585271e-01,  1.15545516e-03)
(-9.16194569e-01,  1.17053682e-03)
(-9.15803868e-01,  1.18580023e-03)
(-9.15413167e-01,  1.20124739e-03)
(-9.15022465e-01,  1.21688029e-03)
(-9.14631764e-01,  1.23270092e-03)
(-9.14241063e-01,  1.24871133e-03)
(-9.13850361e-01,  1.26491356e-03)
(-9.13459660e-01,  1.28130968e-03)
(-9.13068959e-01,  1.29790177e-03)
(-9.12678257e-01,  1.31469193e-03)
(-9.12287556e-01,  1.33168230e-03)
(-9.11896855e-01,  1.34887501e-03)
(-9.11506154e-01,  1.36627224e-03)
(-9.11115452e-01,  1.38387615e-03)
(-9.10724751e-01,  1.40168896e-03)
(-9.10334050e-01,  1.41971288e-03)
(-9.09943348e-01,  1.43795017e-03)
(-9.09552647e-01,  1.45640307e-03)
(-9.09161946e-01,  1.47507389e-03)
(-9.08771244e-01,  1.49396491e-03)
(-9.08380543e-01,  1.51307846e-03)
(-9.07989842e-01,  1.53241690e-03)
(-9.07599140e-01,  1.55198258e-03)
(-9.07208439e-01,  1.57177790e-03)
(-9.06817738e-01,  1.59180526e-03)
(-9.06427037e-01,  1.61206709e-03)
(-9.06036335e-01,  1.63256584e-03)
(-9.05645634e-01,  1.65330398e-03)
(-9.05254933e-01,  1.67428402e-03)
(-9.04864231e-01,  1.69550846e-03)
(-9.04473530e-01,  1.71697984e-03)
(-9.04082829e-01,  1.73870073e-03)
(-9.03692127e-01,  1.76067370e-03)
(-9.03301426e-01,  1.78290136e-03)
(-9.02910725e-01,  1.80538635e-03)
(-9.02520023e-01,  1.82813130e-03)
(-9.02129322e-01,  1.85113889e-03)
(-9.01738621e-01,  1.87441182e-03)
(-9.01347920e-01,  1.89795281e-03)
(-9.00957218e-01,  1.92176459e-03)
(-9.00566517e-01,  1.94584994e-03)
(-9.00175816e-01,  1.97021164e-03)
(-8.99785114e-01,  1.99485250e-03)
(-8.99394413e-01,  2.01977537e-03)
(-8.99003712e-01,  2.04498309e-03)
(-8.98613010e-01,  2.07047856e-03)
(-8.98222309e-01,  2.09626468e-03)
(-8.97831608e-01,  2.12234438e-03)
(-8.97440906e-01,  2.14872063e-03)
(-8.97050205e-01,  2.17539640e-03)
(-8.96659504e-01,  2.20237469e-03)
(-8.96268803e-01,  2.22965854e-03)
(-8.95878101e-01,  2.25725101e-03)
(-8.95487400e-01,  2.28515517e-03)
(-8.95096699e-01,  2.31337413e-03)
(-8.94705997e-01,  2.34191102e-03)
(-8.94315296e-01,  2.37076900e-03)
(-8.93924595e-01,  2.39995125e-03)
(-8.93533893e-01,  2.42946097e-03)
(-8.93143192e-01,  2.45930140e-03)
(-8.92752491e-01,  2.48947581e-03)
(-8.92361789e-01,  2.51998747e-03)
(-8.91971088e-01,  2.55083970e-03)
(-8.91580387e-01,  2.58203583e-03)
(-8.91189685e-01,  2.61357923e-03)
(-8.90798984e-01,  2.64547329e-03)
(-8.90408283e-01,  2.67772143e-03)
(-8.90017582e-01,  2.71032710e-03)
(-8.89626880e-01,  2.74329376e-03)
(-8.89236179e-01,  2.77662491e-03)
(-8.88845478e-01,  2.81032408e-03)
(-8.88454776e-01,  2.84439482e-03)
(-8.88064075e-01,  2.87884072e-03)
(-8.87673374e-01,  2.91366538e-03)
(-8.87282672e-01,  2.94887243e-03)
(-8.86891971e-01,  2.98446555e-03)
(-8.86501270e-01,  3.02044842e-03)
(-8.86110568e-01,  3.05682476e-03)
(-8.85719867e-01,  3.09359832e-03)
(-8.85329166e-01,  3.13077288e-03)
(-8.84938465e-01,  3.16835223e-03)
(-8.84547763e-01,  3.20634022e-03)
(-8.84157062e-01,  3.24474071e-03)
(-8.83766361e-01,  3.28355758e-03)
(-8.83375659e-01,  3.32279476e-03)
(-8.82984958e-01,  3.36245618e-03)
(-8.82594257e-01,  3.40254584e-03)
(-8.82203555e-01,  3.44306773e-03)
(-8.81812854e-01,  3.48402590e-03)
(-8.81422153e-01,  3.52542440e-03)
(-8.81031451e-01,  3.56726733e-03)
(-8.80640750e-01,  3.60955882e-03)
(-8.80250049e-01,  3.65230301e-03)
(-8.79859348e-01,  3.69550410e-03)
(-8.79468646e-01,  3.73916629e-03)
(-8.79077945e-01,  3.78329383e-03)
(-8.78687244e-01,  3.82789099e-03)
(-8.78296542e-01,  3.87296207e-03)
(-8.77905841e-01,  3.91851141e-03)
(-8.77515140e-01,  3.96454338e-03)
(-8.77124438e-01,  4.01106236e-03)
(-8.76733737e-01,  4.05807278e-03)
(-8.76343036e-01,  4.10557910e-03)
(-8.75952334e-01,  4.15358581e-03)
(-8.75561633e-01,  4.20209741e-03)
(-8.75170932e-01,  4.25111846e-03)
(-8.74780231e-01,  4.30065354e-03)
(-8.74389529e-01,  4.35070726e-03)
(-8.73998828e-01,  4.40128426e-03)
(-8.73608127e-01,  4.45238921e-03)
(-8.73217425e-01,  4.50402681e-03)
(-8.72826724e-01,  4.55620179e-03)
(-8.72436023e-01,  4.60891894e-03)
(-8.72045321e-01,  4.66218303e-03)
(-8.71654620e-01,  4.71599891e-03)
(-8.71263919e-01,  4.77037143e-03)
(-8.70873217e-01,  4.82530548e-03)
(-8.70482516e-01,  4.88080599e-03)
(-8.70091815e-01,  4.93687792e-03)
(-8.69701113e-01,  4.99352624e-03)
(-8.69310412e-01,  5.05075599e-03)
(-8.68919711e-01,  5.10857221e-03)
(-8.68529010e-01,  5.16697999e-03)
(-8.68138308e-01,  5.22598443e-03)
(-8.67747607e-01,  5.28559070e-03)
(-8.67356906e-01,  5.34580396e-03)
(-8.66966204e-01,  5.40662944e-03)
(-8.66575503e-01,  5.46807237e-03)
(-8.66184802e-01,  5.53013802e-03)
(-8.65794100e-01,  5.59283172e-03)
(-8.65403399e-01,  5.65615880e-03)
(-8.65012698e-01,  5.72012463e-03)
(-8.64621996e-01,  5.78473462e-03)
(-8.64231295e-01,  5.84999420e-03)
(-8.63840594e-01,  5.91590886e-03)
(-8.63449893e-01,  5.98248408e-03)
(-8.63059191e-01,  6.04972540e-03)
(-8.62668490e-01,  6.11763840e-03)
(-8.62277789e-01,  6.18622867e-03)
(-8.61887087e-01,  6.25550184e-03)
(-8.61496386e-01,  6.32546359e-03)
(-8.61105685e-01,  6.39611960e-03)
(-8.60714983e-01,  6.46747560e-03)
(-8.60324282e-01,  6.53953737e-03)
(-8.59933581e-01,  6.61231070e-03)
(-8.59542879e-01,  6.68580140e-03)
(-8.59152178e-01,  6.76001535e-03)
(-8.58761477e-01,  6.83495843e-03)
(-8.58370776e-01,  6.91063657e-03)
(-8.57980074e-01,  6.98705573e-03)
(-8.57589373e-01,  7.06422189e-03)
(-8.57198672e-01,  7.14214108e-03)
(-8.56807970e-01,  7.22081936e-03)
(-8.56417269e-01,  7.30026280e-03)
(-8.56026568e-01,  7.38047754e-03)
(-8.55635866e-01,  7.46146971e-03)
(-8.55245165e-01,  7.54324550e-03)
(-8.54854464e-01,  7.62581113e-03)
(-8.54463762e-01,  7.70917285e-03)
(-8.54073061e-01,  7.79333694e-03)
(-8.53682360e-01,  7.87830970e-03)
(-8.53291659e-01,  7.96409748e-03)
(-8.52900957e-01,  8.05070666e-03)
(-8.52510256e-01,  8.13814364e-03)
(-8.52119555e-01,  8.22641487e-03)
(-8.51728853e-01,  8.31552681e-03)
(-8.51338152e-01,  8.40548597e-03)
(-8.50947451e-01,  8.49629887e-03)
(-8.50556749e-01,  8.58797209e-03)
(-8.50166048e-01,  8.68051222e-03)
(-8.49775347e-01,  8.77392590e-03)
(-8.49384645e-01,  8.86821977e-03)
(-8.48993944e-01,  8.96340053e-03)
(-8.48603243e-01,  9.05947490e-03)
(-8.48212542e-01,  9.15644964e-03)
(-8.47821840e-01,  9.25433152e-03)
(-8.47431139e-01,  9.35312736e-03)
(-8.47040438e-01,  9.45284401e-03)
(-8.46649736e-01,  9.55348833e-03)
(-8.46259035e-01,  9.65506724e-03)
(-8.45868334e-01,  9.75758766e-03)
(-8.45477632e-01,  9.86105657e-03)
(-8.45086931e-01,  9.96548096e-03)
(-8.44696230e-01,  1.00708678e-02)
(-8.44305528e-01,  1.01772243e-02)
(-8.43914827e-01,  1.02845574e-02)
(-8.43524126e-01,  1.03928742e-02)
(-8.43133424e-01,  1.05021820e-02)
(-8.42742723e-01,  1.06124878e-02)
(-8.42352022e-01,  1.07237989e-02)
(-8.41961321e-01,  1.08361225e-02)
(-8.41570619e-01,  1.09494658e-02)
(-8.41179918e-01,  1.10638362e-02)
(-8.40789217e-01,  1.11792410e-02)
(-8.40398515e-01,  1.12956874e-02)
(-8.40007814e-01,  1.14131830e-02)
(-8.39617113e-01,  1.15317350e-02)
(-8.39226411e-01,  1.16513508e-02)
(-8.38835710e-01,  1.17720381e-02)
(-8.38445009e-01,  1.18938042e-02)
(-8.38054307e-01,  1.20166566e-02)
(-8.37663606e-01,  1.21406029e-02)
(-8.37272905e-01,  1.22656506e-02)
(-8.36882204e-01,  1.23918073e-02)
(-8.36491502e-01,  1.25190807e-02)
(-8.36100801e-01,  1.26474783e-02)
(-8.35710100e-01,  1.27770078e-02)
(-8.35319398e-01,  1.29076770e-02)
(-8.34928697e-01,  1.30394935e-02)
(-8.34537996e-01,  1.31724651e-02)
(-8.34147294e-01,  1.33065995e-02)
(-8.33756593e-01,  1.34419046e-02)
(-8.33365892e-01,  1.35783881e-02)
(-8.32975190e-01,  1.37160578e-02)
(-8.32584489e-01,  1.38549217e-02)
(-8.32193788e-01,  1.39949877e-02)
(-8.31803087e-01,  1.41362635e-02)
(-8.31412385e-01,  1.42787572e-02)
(-8.31021684e-01,  1.44224767e-02)
(-8.30630983e-01,  1.45674299e-02)
(-8.30240281e-01,  1.47136250e-02)
(-8.29849580e-01,  1.48610698e-02)
(-8.29458879e-01,  1.50097725e-02)
(-8.29068177e-01,  1.51597410e-02)
(-8.28677476e-01,  1.53109835e-02)
(-8.28286775e-01,  1.54635081e-02)
(-8.27896073e-01,  1.56173229e-02)
(-8.27505372e-01,  1.57724360e-02)
(-8.27114671e-01,  1.59288556e-02)
(-8.26723970e-01,  1.60865899e-02)
(-8.26333268e-01,  1.62456470e-02)
(-8.25942567e-01,  1.64060353e-02)
(-8.25551866e-01,  1.65677628e-02)
(-8.25161164e-01,  1.67308380e-02)
(-8.24770463e-01,  1.68952689e-02)
(-8.24379762e-01,  1.70610641e-02)
(-8.23989060e-01,  1.72282316e-02)
(-8.23598359e-01,  1.73967800e-02)
(-8.23207658e-01,  1.75667174e-02)
(-8.22816956e-01,  1.77380523e-02)
(-8.22426255e-01,  1.79107930e-02)
(-8.22035554e-01,  1.80849479e-02)
(-8.21644853e-01,  1.82605254e-02)
(-8.21254151e-01,  1.84375340e-02)
(-8.20863450e-01,  1.86159819e-02)
(-8.20472749e-01,  1.87958778e-02)
(-8.20082047e-01,  1.89772300e-02)
(-8.19691346e-01,  1.91600470e-02)
(-8.19300645e-01,  1.93443373e-02)
(-8.18909943e-01,  1.95301094e-02)
(-8.18519242e-01,  1.97173718e-02)
(-8.18128541e-01,  1.99061329e-02)
(-8.17737839e-01,  2.00964014e-02)
(-8.17347138e-01,  2.02881857e-02)
(-8.16956437e-01,  2.04814944e-02)
(-8.16565735e-01,  2.06763360e-02)
(-8.16175034e-01,  2.08727192e-02)
(-8.15784333e-01,  2.10706524e-02)
(-8.15393632e-01,  2.12701443e-02)
(-8.15002930e-01,  2.14712035e-02)
(-8.14612229e-01,  2.16738384e-02)
(-8.14221528e-01,  2.18780579e-02)
(-8.13830826e-01,  2.20838704e-02)
(-8.13440125e-01,  2.22912846e-02)
(-8.13049424e-01,  2.25003090e-02)
(-8.12658722e-01,  2.27109524e-02)
(-8.12268021e-01,  2.29232234e-02)
(-8.11877320e-01,  2.31371305e-02)
(-8.11486618e-01,  2.33526824e-02)
(-8.11095917e-01,  2.35698878e-02)
(-8.10705216e-01,  2.37887553e-02)
(-8.10314515e-01,  2.40092936e-02)
(-8.09923813e-01,  2.42315113e-02)
(-8.09533112e-01,  2.44554170e-02)
(-8.09142411e-01,  2.46810195e-02)
(-8.08751709e-01,  2.49083273e-02)
(-8.08361008e-01,  2.51373491e-02)
(-8.07970307e-01,  2.53680936e-02)
(-8.07579605e-01,  2.56005694e-02)
(-8.07188904e-01,  2.58347851e-02)
(-8.06798203e-01,  2.60707495e-02)
(-8.06407501e-01,  2.63084712e-02)
(-8.06016800e-01,  2.65479587e-02)
(-8.05626099e-01,  2.67892208e-02)
(-8.05235398e-01,  2.70322661e-02)
(-8.04844696e-01,  2.72771032e-02)
(-8.04453995e-01,  2.75237407e-02)
(-8.04063294e-01,  2.77721873e-02)
(-8.03672592e-01,  2.80224516e-02)
(-8.03281891e-01,  2.82745422e-02)
(-8.02891190e-01,  2.85284677e-02)
(-8.02500488e-01,  2.87842366e-02)
(-8.02109787e-01,  2.90418577e-02)
(-8.01719086e-01,  2.93013393e-02)
(-8.01328384e-01,  2.95626903e-02)
(-8.00937683e-01,  2.98259190e-02)
(-8.00546982e-01,  3.00910340e-02)
(-8.00156281e-01,  3.03580440e-02)
(-7.99765579e-01,  3.06269573e-02)
(-7.99374878e-01,  3.08977826e-02)
(-7.98984177e-01,  3.11705284e-02)
(-7.98593475e-01,  3.14452030e-02)
(-7.98202774e-01,  3.17218151e-02)
(-7.97812073e-01,  3.20003731e-02)
(-7.97421371e-01,  3.22808855e-02)
(-7.97030670e-01,  3.25633606e-02)
(-7.96639969e-01,  3.28478070e-02)
(-7.96249267e-01,  3.31342330e-02)
(-7.95858566e-01,  3.34226470e-02)
(-7.95467865e-01,  3.37130574e-02)
(-7.95077164e-01,  3.40054726e-02)
(-7.94686462e-01,  3.42999009e-02)
(-7.94295761e-01,  3.45963506e-02)
(-7.93905060e-01,  3.48948301e-02)
(-7.93514358e-01,  3.51953476e-02)
(-7.93123657e-01,  3.54979114e-02)
(-7.92732956e-01,  3.58025298e-02)
(-7.92342254e-01,  3.61092110e-02)
(-7.91951553e-01,  3.64179631e-02)
(-7.91560852e-01,  3.67287945e-02)
(-7.91170150e-01,  3.70417131e-02)
(-7.90779449e-01,  3.73567273e-02)
(-7.90388748e-01,  3.76738451e-02)
(-7.89998046e-01,  3.79930745e-02)
(-7.89607345e-01,  3.83144238e-02)
(-7.89216644e-01,  3.86379009e-02)
(-7.88825943e-01,  3.89635138e-02)
(-7.88435241e-01,  3.92912705e-02)
(-7.88044540e-01,  3.96211791e-02)
(-7.87653839e-01,  3.99532474e-02)
(-7.87263137e-01,  4.02874833e-02)
(-7.86872436e-01,  4.06238949e-02)
(-7.86481735e-01,  4.09624898e-02)
(-7.86091033e-01,  4.13032760e-02)
(-7.85700332e-01,  4.16462613e-02)
(-7.85309631e-01,  4.19914534e-02)
(-7.84918929e-01,  4.23388601e-02)
(-7.84528228e-01,  4.26884890e-02)
(-7.84137527e-01,  4.30403480e-02)
(-7.83746826e-01,  4.33944445e-02)
(-7.83356124e-01,  4.37507863e-02)
(-7.82965423e-01,  4.41093809e-02)
(-7.82574722e-01,  4.44702359e-02)
(-7.82184020e-01,  4.48333588e-02)
(-7.81793319e-01,  4.51987571e-02)
(-7.81402618e-01,  4.55664382e-02)
(-7.81011916e-01,  4.59364096e-02)
(-7.80621215e-01,  4.63086786e-02)
(-7.80230514e-01,  4.66832527e-02)
(-7.79839812e-01,  4.70601390e-02)
(-7.79449111e-01,  4.74393449e-02)
(-7.79058410e-01,  4.78208776e-02)
(-7.78667709e-01,  4.82047443e-02)
(-7.78277007e-01,  4.85909521e-02)
(-7.77886306e-01,  4.89795083e-02)
(-7.77495605e-01,  4.93704199e-02)
(-7.77104903e-01,  4.97636939e-02)
(-7.76714202e-01,  5.01593373e-02)
(-7.76323501e-01,  5.05573571e-02)
(-7.75932799e-01,  5.09577602e-02)
(-7.75542098e-01,  5.13605535e-02)
(-7.75151397e-01,  5.17657439e-02)
(-7.74760695e-01,  5.21733381e-02)
(-7.74369994e-01,  5.25833430e-02)
(-7.73979293e-01,  5.29957651e-02)
(-7.73588592e-01,  5.34106113e-02)
(-7.73197890e-01,  5.38278881e-02)
(-7.72807189e-01,  5.42476021e-02)
(-7.72416488e-01,  5.46697598e-02)
(-7.72025786e-01,  5.50943678e-02)
(-7.71635085e-01,  5.55214325e-02)
(-7.71244384e-01,  5.59509604e-02)
(-7.70853682e-01,  5.63829577e-02)
(-7.70462981e-01,  5.68174308e-02)
(-7.70072280e-01,  5.72543859e-02)
(-7.69681578e-01,  5.76938294e-02)
(-7.69290877e-01,  5.81357673e-02)
(-7.68900176e-01,  5.85802058e-02)
(-7.68509475e-01,  5.90271510e-02)
(-7.68118773e-01,  5.94766088e-02)
(-7.67728072e-01,  5.99285854e-02)
(-7.67337371e-01,  6.03830865e-02)
(-7.66946669e-01,  6.08401182e-02)
(-7.66555968e-01,  6.12996862e-02)
(-7.66165267e-01,  6.17617964e-02)
(-7.65774565e-01,  6.22264544e-02)
(-7.65383864e-01,  6.26936659e-02)
(-7.64993163e-01,  6.31634367e-02)
(-7.64602461e-01,  6.36357722e-02)
(-7.64211760e-01,  6.41106780e-02)
(-7.63821059e-01,  6.45881596e-02)
(-7.63430357e-01,  6.50682224e-02)
(-7.63039656e-01,  6.55508718e-02)
(-7.62648955e-01,  6.60361131e-02)
(-7.62258254e-01,  6.65239516e-02)
(-7.61867552e-01,  6.70143925e-02)
(-7.61476851e-01,  6.75074410e-02)
(-7.61086150e-01,  6.80031022e-02)
(-7.60695448e-01,  6.85013811e-02)
(-7.60304747e-01,  6.90022828e-02)
(-7.59914046e-01,  6.95058121e-02)
(-7.59523344e-01,  7.00119741e-02)
(-7.59132643e-01,  7.05207735e-02)
(-7.58741942e-01,  7.10322151e-02)
(-7.58351240e-01,  7.15463036e-02)
(-7.57960539e-01,  7.20630438e-02)
(-7.57569838e-01,  7.25824403e-02)
(-7.57179137e-01,  7.31044975e-02)
(-7.56788435e-01,  7.36292201e-02)
(-7.56397734e-01,  7.41566124e-02)
(-7.56007033e-01,  7.46866790e-02)
(-7.55616331e-01,  7.52194240e-02)
(-7.55225630e-01,  7.57548518e-02)
(-7.54834929e-01,  7.62929667e-02)
(-7.54444227e-01,  7.68337727e-02)
(-7.54053526e-01,  7.73772740e-02)
(-7.53662825e-01,  7.79234747e-02)
(-7.53272123e-01,  7.84723787e-02)
(-7.52881422e-01,  7.90239901e-02)
(-7.52490721e-01,  7.95783126e-02)
(-7.52100020e-01,  8.01353501e-02)
(-7.51709318e-01,  8.06951063e-02)
(-7.51318617e-01,  8.12575850e-02)
(-7.50927916e-01,  8.18227898e-02)
(-7.50537214e-01,  8.23907244e-02)
(-7.50146513e-01,  8.29613921e-02)
(-7.49755812e-01,  8.35347966e-02)
(-7.49365110e-01,  8.41109412e-02)
(-7.48974409e-01,  8.46898293e-02)
(-7.48583708e-01,  8.52714641e-02)
(-7.48193006e-01,  8.58558490e-02)
(-7.47802305e-01,  8.64429871e-02)
(-7.47411604e-01,  8.70328814e-02)
(-7.47020903e-01,  8.76255352e-02)
(-7.46630201e-01,  8.82209513e-02)
(-7.46239500e-01,  8.88191327e-02)
(-7.45848799e-01,  8.94200823e-02)
(-7.45458097e-01,  9.00238029e-02)
(-7.45067396e-01,  9.06302974e-02)
(-7.44676695e-01,  9.12395683e-02)
(-7.44285993e-01,  9.18516183e-02)
(-7.43895292e-01,  9.24664500e-02)
(-7.43504591e-01,  9.30840660e-02)
(-7.43113889e-01,  9.37044686e-02)
(-7.42723188e-01,  9.43276604e-02)
(-7.42332487e-01,  9.49536436e-02)
(-7.41941786e-01,  9.55824206e-02)
(-7.41551084e-01,  9.62139935e-02)
(-7.41160383e-01,  9.68483646e-02)
(-7.40769682e-01,  9.74855359e-02)
(-7.40378980e-01,  9.81255094e-02)
(-7.39988279e-01,  9.87682873e-02)
(-7.39597578e-01,  9.94138713e-02)
(-7.39206876e-01,  1.00062263e-01)
(-7.38816175e-01,  1.00713465e-01)
(-7.38425474e-01,  1.01367479e-01)
(-7.38034772e-01,  1.02024306e-01)
(-7.37644071e-01,  1.02683948e-01)
(-7.37253370e-01,  1.03346406e-01)
(-7.36862668e-01,  1.04011683e-01)
(-7.36471967e-01,  1.04679779e-01)
(-7.36081266e-01,  1.05350695e-01)
(-7.35690565e-01,  1.06024434e-01)
(-7.35299863e-01,  1.06700997e-01)
(-7.34909162e-01,  1.07380384e-01)
(-7.34518461e-01,  1.08062597e-01)
(-7.34127759e-01,  1.08747637e-01)
(-7.33737058e-01,  1.09435505e-01)
(-7.33346357e-01,  1.10126202e-01)
(-7.32955655e-01,  1.10819729e-01)
(-7.32564954e-01,  1.11516087e-01)
(-7.32174253e-01,  1.12215276e-01)
(-7.31783551e-01,  1.12917298e-01)
(-7.31392850e-01,  1.13622152e-01)
(-7.31002149e-01,  1.14329841e-01)
(-7.30611448e-01,  1.15040363e-01)
(-7.30220746e-01,  1.15753720e-01)
(-7.29830045e-01,  1.16469913e-01)
(-7.29439344e-01,  1.17188941e-01)
(-7.29048642e-01,  1.17910805e-01)
(-7.28657941e-01,  1.18635505e-01)
(-7.28267240e-01,  1.19363042e-01)
(-7.27876538e-01,  1.20093415e-01)
(-7.27485837e-01,  1.20826625e-01)
(-7.27095136e-01,  1.21562672e-01)
(-7.26704434e-01,  1.22301556e-01)
(-7.26313733e-01,  1.23043276e-01)
(-7.25923032e-01,  1.23787833e-01)
(-7.25532331e-01,  1.24535227e-01)
(-7.25141629e-01,  1.25285457e-01)
(-7.24750928e-01,  1.26038523e-01)
(-7.24360227e-01,  1.26794425e-01)
(-7.23969525e-01,  1.27553162e-01)
(-7.23578824e-01,  1.28314733e-01)
(-7.23188123e-01,  1.29079140e-01)
(-7.22797421e-01,  1.29846379e-01)
(-7.22406720e-01,  1.30616453e-01)
(-7.22016019e-01,  1.31389358e-01)
(-7.21625317e-01,  1.32165096e-01)
(-7.21234616e-01,  1.32943664e-01)
(-7.20843915e-01,  1.33725063e-01)
(-7.20453214e-01,  1.34509291e-01)
(-7.20062512e-01,  1.35296348e-01)
(-7.19671811e-01,  1.36086232e-01)
(-7.19281110e-01,  1.36878943e-01)
(-7.18890408e-01,  1.37674479e-01)
(-7.18499707e-01,  1.38472839e-01)
(-7.18109006e-01,  1.39274022e-01)
(-7.17718304e-01,  1.40078027e-01)
(-7.17327603e-01,  1.40884852e-01)
(-7.16936902e-01,  1.41694497e-01)
(-7.16546200e-01,  1.42506959e-01)
(-7.16155499e-01,  1.43322237e-01)
(-7.15764798e-01,  1.44140331e-01)
(-7.15374097e-01,  1.44961237e-01)
(-7.14983395e-01,  1.45784956e-01)
(-7.14592694e-01,  1.46611484e-01)
(-7.14201993e-01,  1.47440821e-01)
(-7.13811291e-01,  1.48272964e-01)
(-7.13420590e-01,  1.49107912e-01)
(-7.13029889e-01,  1.49945662e-01)
(-7.12639187e-01,  1.50786214e-01)
(-7.12248486e-01,  1.51629565e-01)
(-7.11857785e-01,  1.52475713e-01)
(-7.11467083e-01,  1.53324656e-01)
(-7.11076382e-01,  1.54176392e-01)
(-7.10685681e-01,  1.55030919e-01)
(-7.10294979e-01,  1.55888235e-01)
(-7.09904278e-01,  1.56748337e-01)
(-7.09513577e-01,  1.57611223e-01)
(-7.09122876e-01,  1.58476891e-01)
(-7.08732174e-01,  1.59345338e-01)
(-7.08341473e-01,  1.60216562e-01)
(-7.07950772e-01,  1.61090561e-01)
(-7.07560070e-01,  1.61967332e-01)
(-7.07169369e-01,  1.62846873e-01)
(-7.06778668e-01,  1.63729180e-01)
(-7.06387966e-01,  1.64614252e-01)
(-7.05997265e-01,  1.65502085e-01)
(-7.05606564e-01,  1.66392677e-01)
(-7.05215862e-01,  1.67286026e-01)
(-7.04825161e-01,  1.68182127e-01)
(-7.04434460e-01,  1.69080979e-01)
(-7.04043759e-01,  1.69982578e-01)
(-7.03653057e-01,  1.70886922e-01)
(-7.03262356e-01,  1.71794008e-01)
(-7.02871655e-01,  1.72703832e-01)
(-7.02480953e-01,  1.73616391e-01)
(-7.02090252e-01,  1.74531683e-01)
(-7.01699551e-01,  1.75449704e-01)
(-7.01308849e-01,  1.76370451e-01)
(-7.00918148e-01,  1.77293921e-01)
(-7.00527447e-01,  1.78220111e-01)
(-7.00136745e-01,  1.79149016e-01)
(-6.99746044e-01,  1.80080634e-01)
(-6.99355343e-01,  1.81014962e-01)
(-6.98964642e-01,  1.81951996e-01)
(-6.98573940e-01,  1.82891732e-01)
(-6.98183239e-01,  1.83834167e-01)
(-6.97792538e-01,  1.84779298e-01)
(-6.97401836e-01,  1.85727120e-01)
(-6.97011135e-01,  1.86677630e-01)
(-6.96620434e-01,  1.87630826e-01)
(-6.96229732e-01,  1.88586701e-01)
(-6.95839031e-01,  1.89545254e-01)
(-6.95448330e-01,  1.90506481e-01)
(-6.95057628e-01,  1.91470377e-01)
(-6.94666927e-01,  1.92436938e-01)
(-6.94276226e-01,  1.93406161e-01)
(-6.93885525e-01,  1.94378042e-01)
(-6.93494823e-01,  1.95352577e-01)
(-6.93104122e-01,  1.96329761e-01)
(-6.92713421e-01,  1.97309592e-01)
(-6.92322719e-01,  1.98292064e-01)
(-6.91932018e-01,  1.99277174e-01)
(-6.91541317e-01,  2.00264917e-01)
(-6.91150615e-01,  2.01255290e-01)
(-6.90759914e-01,  2.02248288e-01)
(-6.90369213e-01,  2.03243907e-01)
(-6.89978511e-01,  2.04242142e-01)
(-6.89587810e-01,  2.05242990e-01)
(-6.89197109e-01,  2.06246446e-01)
(-6.88806408e-01,  2.07252505e-01)
(-6.88415706e-01,  2.08261164e-01)
(-6.88025005e-01,  2.09272417e-01)
(-6.87634304e-01,  2.10286261e-01)
(-6.87243602e-01,  2.11302691e-01)
(-6.86852901e-01,  2.12321702e-01)
(-6.86462200e-01,  2.13343290e-01)
(-6.86071498e-01,  2.14367450e-01)
(-6.85680797e-01,  2.15394178e-01)
(-6.85290096e-01,  2.16423468e-01)
(-6.84899394e-01,  2.17455317e-01)
(-6.84508693e-01,  2.18489720e-01)
(-6.84117992e-01,  2.19526671e-01)
(-6.83727290e-01,  2.20566166e-01)
(-6.83336589e-01,  2.21608201e-01)
(-6.82945888e-01,  2.22652770e-01)
(-6.82555187e-01,  2.23699869e-01)
(-6.82164485e-01,  2.24749492e-01)
(-6.81773784e-01,  2.25801636e-01)
(-6.81383083e-01,  2.26856294e-01)
(-6.80992381e-01,  2.27913462e-01)
(-6.80601680e-01,  2.28973136e-01)
(-6.80210979e-01,  2.30035309e-01)
(-6.79820277e-01,  2.31099977e-01)
(-6.79429576e-01,  2.32167135e-01)
(-6.79038875e-01,  2.33236778e-01)
(-6.78648173e-01,  2.34308900e-01)
(-6.78257472e-01,  2.35383498e-01)
(-6.77866771e-01,  2.36460564e-01)
(-6.77476070e-01,  2.37540095e-01)
(-6.77085368e-01,  2.38622085e-01)
(-6.76694667e-01,  2.39706528e-01)
(-6.76303966e-01,  2.40793420e-01)
(-6.75913264e-01,  2.41882755e-01)
(-6.75522563e-01,  2.42974528e-01)
(-6.75131862e-01,  2.44068734e-01)
(-6.74741160e-01,  2.45165367e-01)
(-6.74350459e-01,  2.46264422e-01)
(-6.73959758e-01,  2.47365893e-01)
(-6.73569056e-01,  2.48469776e-01)
(-6.73178355e-01,  2.49576064e-01)
(-6.72787654e-01,  2.50684752e-01)
(-6.72396953e-01,  2.51795835e-01)
(-6.72006251e-01,  2.52909307e-01)
(-6.71615550e-01,  2.54025162e-01)
(-6.71224849e-01,  2.55143396e-01)
(-6.70834147e-01,  2.56264002e-01)
(-6.70443446e-01,  2.57386975e-01)
(-6.70052745e-01,  2.58512310e-01)
(-6.69662043e-01,  2.59640000e-01)
(-6.69271342e-01,  2.60770040e-01)
(-6.68880641e-01,  2.61902424e-01)
(-6.68489939e-01,  2.63037148e-01)
(-6.68099238e-01,  2.64174204e-01)
(-6.67708537e-01,  2.65313587e-01)
(-6.67317836e-01,  2.66455292e-01)
(-6.66927134e-01,  2.67599313e-01)
(-6.66536433e-01,  2.68745643e-01)
(-6.66145732e-01,  2.69894278e-01)
(-6.65755030e-01,  2.71045211e-01)
(-6.65364329e-01,  2.72198437e-01)
(-6.64973628e-01,  2.73353949e-01)
(-6.64582926e-01,  2.74511743e-01)
(-6.64192225e-01,  2.75671811e-01)
(-6.63801524e-01,  2.76834148e-01)
(-6.63410822e-01,  2.77998748e-01)
(-6.63020121e-01,  2.79165605e-01)
(-6.62629420e-01,  2.80334713e-01)
(-6.62238718e-01,  2.81506067e-01)
(-6.61848017e-01,  2.82679660e-01)
(-6.61457316e-01,  2.83855486e-01)
(-6.61066615e-01,  2.85033539e-01)
(-6.60675913e-01,  2.86213814e-01)
(-6.60285212e-01,  2.87396303e-01)
(-6.59894511e-01,  2.88581002e-01)
(-6.59503809e-01,  2.89767904e-01)
(-6.59113108e-01,  2.90957003e-01)
(-6.58722407e-01,  2.92148292e-01)
(-6.58331705e-01,  2.93341766e-01)
(-6.57941004e-01,  2.94537419e-01)
(-6.57550303e-01,  2.95735244e-01)
(-6.57159601e-01,  2.96935235e-01)
(-6.56768900e-01,  2.98137387e-01)
(-6.56378199e-01,  2.99341692e-01)
(-6.55987498e-01,  3.00548145e-01)
(-6.55596796e-01,  3.01756740e-01)
(-6.55206095e-01,  3.02967469e-01)
(-6.54815394e-01,  3.04180328e-01)
(-6.54424692e-01,  3.05395310e-01)
(-6.54033991e-01,  3.06612407e-01)
(-6.53643290e-01,  3.07831616e-01)
(-6.53252588e-01,  3.09052928e-01)
(-6.52861887e-01,  3.10276337e-01)
(-6.52471186e-01,  3.11501838e-01)
(-6.52080484e-01,  3.12729425e-01)
(-6.51689783e-01,  3.13959089e-01)
(-6.51299082e-01,  3.15190826e-01)
(-6.50908381e-01,  3.16424629e-01)
(-6.50517679e-01,  3.17660492e-01)
(-6.50126978e-01,  3.18898407e-01)
(-6.49736277e-01,  3.20138370e-01)
(-6.49345575e-01,  3.21380373e-01)
(-6.48954874e-01,  3.22624410e-01)
(-6.48564173e-01,  3.23870474e-01)
(-6.48173471e-01,  3.25118560e-01)
(-6.47782770e-01,  3.26368660e-01)
(-6.47392069e-01,  3.27620769e-01)
(-6.47001367e-01,  3.28874879e-01)
(-6.46610666e-01,  3.30130985e-01)
(-6.46219965e-01,  3.31389080e-01)
(-6.45829264e-01,  3.32649157e-01)
(-6.45438562e-01,  3.33911209e-01)
(-6.45047861e-01,  3.35175232e-01)
(-6.44657160e-01,  3.36441217e-01)
(-6.44266458e-01,  3.37709158e-01)
(-6.43875757e-01,  3.38979049e-01)
(-6.43485056e-01,  3.40250883e-01)
(-6.43094354e-01,  3.41524654e-01)
(-6.42703653e-01,  3.42800355e-01)
(-6.42312952e-01,  3.44077980e-01)
(-6.41922250e-01,  3.45357522e-01)
(-6.41531549e-01,  3.46638974e-01)
(-6.41140848e-01,  3.47922330e-01)
(-6.40750147e-01,  3.49207583e-01)
(-6.40359445e-01,  3.50494727e-01)
(-6.39968744e-01,  3.51783754e-01)
(-6.39578043e-01,  3.53074659e-01)
(-6.39187341e-01,  3.54367435e-01)
(-6.38796640e-01,  3.55662075e-01)
(-6.38405939e-01,  3.56958573e-01)
(-6.38015237e-01,  3.58256921e-01)
(-6.37624536e-01,  3.59557113e-01)
(-6.37233835e-01,  3.60859143e-01)
(-6.36843133e-01,  3.62163004e-01)
(-6.36452432e-01,  3.63468689e-01)
(-6.36061731e-01,  3.64776191e-01)
(-6.35671029e-01,  3.66085504e-01)
(-6.35280328e-01,  3.67396621e-01)
(-6.34889627e-01,  3.68709536e-01)
(-6.34498926e-01,  3.70024241e-01)
(-6.34108224e-01,  3.71340730e-01)
(-6.33717523e-01,  3.72658997e-01)
(-6.33326822e-01,  3.73979034e-01)
(-6.32936120e-01,  3.75300834e-01)
(-6.32545419e-01,  3.76624392e-01)
(-6.32154718e-01,  3.77949700e-01)
(-6.31764016e-01,  3.79276752e-01)
(-6.31373315e-01,  3.80605540e-01)
(-6.30982614e-01,  3.81936058e-01)
(-6.30591912e-01,  3.83268300e-01)
(-6.30201211e-01,  3.84602258e-01)
(-6.29810510e-01,  3.85937926e-01)
(-6.29419809e-01,  3.87275297e-01)
(-6.29029107e-01,  3.88614364e-01)
(-6.28638406e-01,  3.89955120e-01)
(-6.28247705e-01,  3.91297559e-01)
(-6.27857003e-01,  3.92641674e-01)
(-6.27466302e-01,  3.93987458e-01)
(-6.27075601e-01,  3.95334904e-01)
(-6.26684899e-01,  3.96684005e-01)
(-6.26294198e-01,  3.98034755e-01)
(-6.25903497e-01,  3.99387146e-01)
(-6.25512795e-01,  4.00741172e-01)
(-6.25122094e-01,  4.02096826e-01)
(-6.24731393e-01,  4.03454102e-01)
(-6.24340692e-01,  4.04812992e-01)
(-6.23949990e-01,  4.06173489e-01)
(-6.23559289e-01,  4.07535587e-01)
(-6.23168588e-01,  4.08899279e-01)
(-6.22777886e-01,  4.10264558e-01)
(-6.22387185e-01,  4.11631417e-01)
(-6.21996484e-01,  4.12999849e-01)
(-6.21605782e-01,  4.14369847e-01)
(-6.21215081e-01,  4.15741405e-01)
(-6.20824380e-01,  4.17114516e-01)
(-6.20433678e-01,  4.18489172e-01)
(-6.20042977e-01,  4.19865367e-01)
(-6.19652276e-01,  4.21243094e-01)
(-6.19261575e-01,  4.22622346e-01)
(-6.18870873e-01,  4.24003116e-01)
(-6.18480172e-01,  4.25385397e-01)
(-6.18089471e-01,  4.26769183e-01)
(-6.17698769e-01,  4.28154466e-01)
(-6.17308068e-01,  4.29541240e-01)
(-6.16917367e-01,  4.30929498e-01)
(-6.16526665e-01,  4.32319232e-01)
(-6.16135964e-01,  4.33710436e-01)
(-6.15745263e-01,  4.35103102e-01)
(-6.15354561e-01,  4.36497225e-01)
(-6.14963860e-01,  4.37892797e-01)
(-6.14573159e-01,  4.39289810e-01)
(-6.14182458e-01,  4.40688259e-01)
(-6.13791756e-01,  4.42088136e-01)
(-6.13401055e-01,  4.43489434e-01)
(-6.13010354e-01,  4.44892147e-01)
(-6.12619652e-01,  4.46296267e-01)
(-6.12228951e-01,  4.47701787e-01)
(-6.11838250e-01,  4.49108700e-01)
(-6.11447548e-01,  4.50517000e-01)
(-6.11056847e-01,  4.51926680e-01)
(-6.10666146e-01,  4.53337732e-01)
(-6.10275444e-01,  4.54750150e-01)
(-6.09884743e-01,  4.56163926e-01)
(-6.09494042e-01,  4.57579054e-01)
(-6.09103340e-01,  4.58995526e-01)
(-6.08712639e-01,  4.60413337e-01)
(-6.08321938e-01,  4.61832477e-01)
(-6.07931237e-01,  4.63252942e-01)
(-6.07540535e-01,  4.64674723e-01)
(-6.07149834e-01,  4.66097814e-01)
(-6.06759133e-01,  4.67522208e-01)
(-6.06368431e-01,  4.68947897e-01)
(-6.05977730e-01,  4.70374875e-01)
(-6.05587029e-01,  4.71803134e-01)
(-6.05196327e-01,  4.73232669e-01)
(-6.04805626e-01,  4.74663470e-01)
(-6.04414925e-01,  4.76095533e-01)
(-6.04024223e-01,  4.77528849e-01)
(-6.03633522e-01,  4.78963412e-01)
(-6.03242821e-01,  4.80399214e-01)
(-6.02852120e-01,  4.81836249e-01)
(-6.02461418e-01,  4.83274510e-01)
(-6.02070717e-01,  4.84713988e-01)
(-6.01680016e-01,  4.86154679e-01)
(-6.01289314e-01,  4.87596573e-01)
(-6.00898613e-01,  4.89039666e-01)
(-6.00507912e-01,  4.90483948e-01)
(-6.00117210e-01,  4.91929413e-01)
(-5.99726509e-01,  4.93376055e-01)
(-5.99335808e-01,  4.94823866e-01)
(-5.98945106e-01,  4.96272839e-01)
(-5.98554405e-01,  4.97722967e-01)
(-5.98163704e-01,  4.99174243e-01)
(-5.97773003e-01,  5.00626660e-01)
(-5.97382301e-01,  5.02080211e-01)
(-5.96991600e-01,  5.03534889e-01)
(-5.96600899e-01,  5.04990686e-01)
(-5.96210197e-01,  5.06447595e-01)
(-5.95819496e-01,  5.07905611e-01)
(-5.95428795e-01,  5.09364724e-01)
(-5.95038093e-01,  5.10824929e-01)
(-5.94647392e-01,  5.12286218e-01)
(-5.94256691e-01,  5.13748584e-01)
(-5.93865989e-01,  5.15212020e-01)
(-5.93475288e-01,  5.16676520e-01)
(-5.93084587e-01,  5.18142074e-01)
(-5.92693886e-01,  5.19608678e-01)
(-5.92303184e-01,  5.21076323e-01)
(-5.91912483e-01,  5.22545003e-01)
(-5.91521782e-01,  5.24014710e-01)
(-5.91131080e-01,  5.25485437e-01)
(-5.90740379e-01,  5.26957177e-01)
(-5.90349678e-01,  5.28429923e-01)
(-5.89958976e-01,  5.29903667e-01)
(-5.89568275e-01,  5.31378404e-01)
(-5.89177574e-01,  5.32854125e-01)
(-5.88786872e-01,  5.34330823e-01)
(-5.88396171e-01,  5.35808491e-01)
(-5.88005470e-01,  5.37287122e-01)
(-5.87614769e-01,  5.38766710e-01)
(-5.87224067e-01,  5.40247246e-01)
(-5.86833366e-01,  5.41728723e-01)
(-5.86442665e-01,  5.43211135e-01)
(-5.86051963e-01,  5.44694473e-01)
(-5.85661262e-01,  5.46178732e-01)
(-5.85270561e-01,  5.47663904e-01)
(-5.84879859e-01,  5.49149981e-01)
(-5.84489158e-01,  5.50636956e-01)
(-5.84098457e-01,  5.52124823e-01)
(-5.83707755e-01,  5.53613574e-01)
(-5.83317054e-01,  5.55103201e-01)
(-5.82926353e-01,  5.56593698e-01)
(-5.82535651e-01,  5.58085057e-01)
(-5.82144950e-01,  5.59577271e-01)
(-5.81754249e-01,  5.61070334e-01)
(-5.81363548e-01,  5.62564236e-01)
(-5.80972846e-01,  5.64058972e-01)
(-5.80582145e-01,  5.65554535e-01)
(-5.80191444e-01,  5.67050916e-01)
(-5.79800742e-01,  5.68548108e-01)
(-5.79410041e-01,  5.70046106e-01)
(-5.79019340e-01,  5.71544900e-01)
(-5.78628638e-01,  5.73044484e-01)
(-5.78237937e-01,  5.74544850e-01)
(-5.77847236e-01,  5.76045992e-01)
(-5.77456534e-01,  5.77547902e-01)
(-5.77065833e-01,  5.79050572e-01)
(-5.76675132e-01,  5.80553996e-01)
(-5.76284431e-01,  5.82058165e-01)
(-5.75893729e-01,  5.83563074e-01)
(-5.75503028e-01,  5.85068714e-01)
(-5.75112327e-01,  5.86575078e-01)
(-5.74721625e-01,  5.88082159e-01)
(-5.74330924e-01,  5.89589949e-01)
(-5.73940223e-01,  5.91098441e-01)
(-5.73549521e-01,  5.92607628e-01)
(-5.73158820e-01,  5.94117503e-01)
(-5.72768119e-01,  5.95628057e-01)
(-5.72377417e-01,  5.97139284e-01)
(-5.71986716e-01,  5.98651176e-01)
(-5.71596015e-01,  6.00163727e-01)
(-5.71205314e-01,  6.01676927e-01)
(-5.70814612e-01,  6.03190771e-01)
(-5.70423911e-01,  6.04705251e-01)
(-5.70033210e-01,  6.06220359e-01)
(-5.69642508e-01,  6.07736087e-01)
(-5.69251807e-01,  6.09252429e-01)
(-5.68861106e-01,  6.10769378e-01)
(-5.68470404e-01,  6.12286924e-01)
(-5.68079703e-01,  6.13805062e-01)
(-5.67689002e-01,  6.15323784e-01)
(-5.67298300e-01,  6.16843082e-01)
(-5.66907599e-01,  6.18362948e-01)
(-5.66516898e-01,  6.19883376e-01)
(-5.66126197e-01,  6.21404357e-01)
(-5.65735495e-01,  6.22925885e-01)
(-5.65344794e-01,  6.24447952e-01)
(-5.64954093e-01,  6.25970550e-01)
(-5.64563391e-01,  6.27493672e-01)
(-5.64172690e-01,  6.29017309e-01)
(-5.63781989e-01,  6.30541456e-01)
(-5.63391287e-01,  6.32066104e-01)
(-5.63000586e-01,  6.33591245e-01)
(-5.62609885e-01,  6.35116873e-01)
(-5.62219183e-01,  6.36642978e-01)
(-5.61828482e-01,  6.38169555e-01)
(-5.61437781e-01,  6.39696595e-01)
(-5.61047080e-01,  6.41224091e-01)
(-5.60656378e-01,  6.42752035e-01)
(-5.60265677e-01,  6.44280419e-01)
(-5.59874976e-01,  6.45809236e-01)
(-5.59484274e-01,  6.47338479e-01)
(-5.59093573e-01,  6.48868139e-01)
(-5.58702872e-01,  6.50398209e-01)
(-5.58312170e-01,  6.51928681e-01)
(-5.57921469e-01,  6.53459547e-01)
(-5.57530768e-01,  6.54990801e-01)
(-5.57140066e-01,  6.56522434e-01)
(-5.56749365e-01,  6.58054438e-01)
(-5.56358664e-01,  6.59586806e-01)
(-5.55967962e-01,  6.61119530e-01)
(-5.55577261e-01,  6.62652602e-01)
(-5.55186560e-01,  6.64186015e-01)
(-5.54795859e-01,  6.65719760e-01)
(-5.54405157e-01,  6.67253831e-01)
(-5.54014456e-01,  6.68788219e-01)
(-5.53623755e-01,  6.70322916e-01)
(-5.53233053e-01,  6.71857915e-01)
(-5.52842352e-01,  6.73393207e-01)
(-5.52451651e-01,  6.74928786e-01)
(-5.52060949e-01,  6.76464643e-01)
(-5.51670248e-01,  6.78000769e-01)
(-5.51279547e-01,  6.79537159e-01)
(-5.50888845e-01,  6.81073803e-01)
(-5.50498144e-01,  6.82610693e-01)
(-5.50107443e-01,  6.84147822e-01)
(-5.49716742e-01,  6.85685182e-01)
(-5.49326040e-01,  6.87222765e-01)
(-5.48935339e-01,  6.88760562e-01)
(-5.48544638e-01,  6.90298567e-01)
(-5.48153936e-01,  6.91836771e-01)
(-5.47763235e-01,  6.93375165e-01)
(-5.47372534e-01,  6.94913743e-01)
(-5.46981832e-01,  6.96452496e-01)
(-5.46591131e-01,  6.97991416e-01)
(-5.46200430e-01,  6.99530496e-01)
(-5.45809728e-01,  7.01069726e-01)
(-5.45419027e-01,  7.02609100e-01)
(-5.45028326e-01,  7.04148609e-01)
(-5.44637625e-01,  7.05688246e-01)
(-5.44246923e-01,  7.07228002e-01)
(-5.43856222e-01,  7.08767871e-01)
(-5.43465521e-01,  7.10307844e-01)
(-5.43074819e-01,  7.11847913e-01)
(-5.42684118e-01,  7.13388073e-01)
(-5.42293417e-01,  7.14928314e-01)
(-5.41902715e-01,  7.16468631e-01)
(-5.41512014e-01,  7.18009016e-01)
(-5.41121313e-01,  7.19549464e-01)
(-5.40730611e-01,  7.21089968e-01)
(-5.40339910e-01,  7.22630523e-01)
(-5.39949209e-01,  7.24171124e-01)
(-5.39558508e-01,  7.25711765e-01)
(-5.39167806e-01,  7.27252444e-01)
(-5.38777105e-01,  7.28793161e-01)
(-5.38386404e-01,  7.30333920e-01)
(-5.37995702e-01,  7.31874600e-01)
(-5.37605001e-01,  7.33415251e-01)
(-5.37214300e-01,  7.34955901e-01)
(-5.36823598e-01,  7.36496420e-01)
(-5.36432897e-01,  7.38036831e-01)
(-5.36042196e-01,  7.39577246e-01)
(-5.35651494e-01,  7.41117614e-01)
(-5.35260793e-01,  7.42657794e-01)
(-5.34870092e-01,  7.44197897e-01)
(-5.34479391e-01,  7.45738023e-01)
(-5.34088689e-01,  7.47277994e-01)
(-5.33697988e-01,  7.48817743e-01)
(-5.33307287e-01,  7.50357460e-01)
(-5.32916585e-01,  7.51897167e-01)
(-5.32525884e-01,  7.53436597e-01)
(-5.32135183e-01,  7.54975811e-01)
(-5.31744481e-01,  7.56515032e-01)
(-5.31353780e-01,  7.58054156e-01)
(-5.30963079e-01,  7.59592907e-01)
(-5.30572377e-01,  7.61131474e-01)
(-5.30181676e-01,  7.62670072e-01)
(-5.29790975e-01,  7.64208444e-01)
(-5.29400273e-01,  7.65746381e-01)
(-5.29009572e-01,  7.67284181e-01)
(-5.28618871e-01,  7.68822008e-01)
(-5.28228170e-01,  7.70359470e-01)
(-5.27837468e-01,  7.71896467e-01)
(-5.27446767e-01,  7.73433371e-01)
(-5.27056066e-01,  7.74970266e-01)
(-5.26665364e-01,  7.76506680e-01)
(-5.26274663e-01,  7.78042603e-01)
(-5.25883962e-01,  7.79578466e-01)
(-5.25493260e-01,  7.81114273e-01)
(-5.25102559e-01,  7.82649498e-01)
(-5.24711858e-01,  7.84184211e-01)
(-5.24321156e-01,  7.85718885e-01)
(-5.23930455e-01,  7.87253453e-01)
(-5.23539754e-01,  7.88787349e-01)
(-5.23149053e-01,  7.90320705e-01)
(-5.22758351e-01,  7.91854033e-01)
(-5.22367650e-01,  7.93387220e-01)
(-5.21976949e-01,  7.94919656e-01)
(-5.21586247e-01,  7.96451502e-01)
(-5.21195546e-01,  7.97983314e-01)
(-5.20804845e-01,  7.99514980e-01)
(-5.20414143e-01,  8.01045831e-01)
(-5.20023442e-01,  8.02576010e-01)
(-5.19632741e-01,  8.04106135e-01)
(-5.19242039e-01,  8.05636133e-01)
(-5.18851338e-01,  8.07165269e-01)
(-5.18460637e-01,  8.08693628e-01)
(-5.18069936e-01,  8.10221888e-01)
(-5.17679234e-01,  8.11750061e-01)
(-5.17288533e-01,  8.13277358e-01)
(-5.16897832e-01,  8.14803750e-01)
(-5.16507130e-01,  8.16329958e-01)
(-5.16116429e-01,  8.17856148e-01)
(-5.15725728e-01,  8.19381491e-01)
(-5.15335026e-01,  8.20905780e-01)
(-5.14944325e-01,  8.22429742e-01)
(-5.14553624e-01,  8.23953749e-01)
(-5.14162922e-01,  8.25477019e-01)
(-5.13772221e-01,  8.26999092e-01)
(-5.13381520e-01,  8.28520635e-01)
(-5.12990819e-01,  8.30042229e-01)
(-5.12600117e-01,  8.31563291e-01)
(-5.12209416e-01,  8.33083057e-01)
(-5.11818715e-01,  8.34602020e-01)
(-5.11428013e-01,  8.36120970e-01)
(-5.11037312e-01,  8.37639632e-01)
(-5.10646611e-01,  8.39157021e-01)
(-5.10255909e-01,  8.40673283e-01)
(-5.09865208e-01,  8.42189347e-01)
(-5.09474507e-01,  8.43705367e-01)
(-5.09083805e-01,  8.45220287e-01)
(-5.08693104e-01,  8.46733793e-01)
(-5.08302403e-01,  8.48246772e-01)
(-5.07911702e-01,  8.49759820e-01)
(-5.07521000e-01,  8.51272135e-01)
(-5.07130299e-01,  8.52782879e-01)
(-5.06739598e-01,  8.54292637e-01)
(-5.06348896e-01,  8.55802359e-01)
(-5.05958195e-01,  8.57311812e-01)
(-5.05567494e-01,  8.58819808e-01)
(-5.05176792e-01,  8.60326328e-01)
(-5.04786091e-01,  8.61832439e-01)
(-5.04395390e-01,  8.63338606e-01)
(-5.04004688e-01,  8.64843751e-01)
(-5.03613987e-01,  8.66347132e-01)
(-5.03223286e-01,  8.67849516e-01)
(-5.02832584e-01,  8.69351888e-01)
(-5.02441883e-01,  8.70853898e-01)
(-5.02051182e-01,  8.72354242e-01)
(-5.01660481e-01,  8.73852944e-01)
(-5.01269779e-01,  8.75351180e-01)
(-5.00879078e-01,  8.76849482e-01)
(-5.00488377e-01,  8.78346723e-01)
(-5.00097675e-01,  8.79841987e-01)
(-4.99706974e-01,  8.81336008e-01)
(-4.99316273e-01,  8.82829949e-01)
(-4.98925571e-01,  8.84323646e-01)
(-4.98534870e-01,  8.85815659e-01)
(-4.98144169e-01,  8.87305701e-01)
(-4.97753467e-01,  8.88794968e-01)
(-4.97362766e-01,  8.90284310e-01)
(-4.96972065e-01,  8.91772882e-01)
(-4.96581364e-01,  8.93259342e-01)
(-4.96190662e-01,  8.94744051e-01)
(-4.95799961e-01,  8.96228365e-01)
(-4.95409260e-01,  8.97712718e-01)
(-4.95018558e-01,  8.99195706e-01)
(-4.94627857e-01,  9.00676385e-01)
(-4.94237156e-01,  9.02155609e-01)
(-4.93846454e-01,  9.03634706e-01)
(-4.93455753e-01,  9.05113604e-01)
(-4.93065052e-01,  9.06590669e-01)
(-4.92674350e-01,  9.08065357e-01)
(-4.92283649e-01,  9.09538879e-01)
(-4.91892948e-01,  9.11012415e-01)
(-4.91502247e-01,  9.12485455e-01)
(-4.91111545e-01,  9.13956296e-01)
(-4.90720844e-01,  9.15424767e-01)
(-4.90330143e-01,  9.16892295e-01)
(-4.89939441e-01,  9.18359908e-01)
(-4.89548740e-01,  9.19826731e-01)
(-4.89158039e-01,  9.21291079e-01)
(-4.88767337e-01,  9.22753076e-01)
(-4.88376636e-01,  9.24214271e-01)
(-4.87985935e-01,  9.25675582e-01)
(-4.87595233e-01,  9.27135852e-01)
(-4.87204532e-01,  9.28593458e-01)
(-4.86813831e-01,  9.30048686e-01)
(-4.86423130e-01,  9.31503174e-01)
(-4.86032428e-01,  9.32957789e-01)
(-4.85641727e-01,  9.34411218e-01)
(-4.85251026e-01,  9.35861831e-01)
(-4.84860324e-01,  9.37309975e-01)
(-4.84469623e-01,  9.38757350e-01)
(-4.84078922e-01,  9.40204861e-01)
(-4.83688220e-01,  9.41651166e-01)
(-4.83297519e-01,  9.43094541e-01)
(-4.82906818e-01,  9.44535276e-01)
(-4.82516116e-01,  9.45975121e-01)
(-4.82125415e-01,  9.47415099e-01)
(-4.81734714e-01,  9.48853984e-01)
(-4.81344013e-01,  9.50289864e-01)
(-4.80953311e-01,  9.51722864e-01)
(-4.80562610e-01,  9.53154764e-01)
(-4.80171909e-01,  9.54586764e-01)
(-4.79781207e-01,  9.56017896e-01)
(-4.79390506e-01,  9.57446057e-01)
(-4.78999805e-01,  9.58871038e-01)
(-4.78609103e-01,  9.60294538e-01)
(-4.78218402e-01,  9.61718047e-01)
(-4.77827701e-01,  9.63141052e-01)
(-4.77436999e-01,  9.64561273e-01)
(-4.77046298e-01,  9.65977997e-01)
(-4.76655597e-01,  9.67392698e-01)
(-4.76264895e-01,  9.68807183e-01)
(-4.75874194e-01,  9.70221550e-01)
(-4.75483493e-01,  9.71633554e-01)
(-4.75092792e-01,  9.73041856e-01)
(-4.74702090e-01,  9.74447457e-01)
(-4.74311389e-01,  9.75852390e-01)
(-4.73920688e-01,  9.77257472e-01)
(-4.73529986e-01,  9.78660894e-01)
(-4.73139285e-01,  9.80060641e-01)
(-4.72748584e-01,  9.81456959e-01)
(-4.72357882e-01,  9.82851889e-01)
(-4.71967181e-01,  9.84246904e-01)
(-4.71576480e-01,  9.85641189e-01)
(-4.71185778e-01,  9.87032209e-01)
(-4.70795077e-01,  9.88419224e-01)
(-4.70404376e-01,  9.89803832e-01)
(-4.70013675e-01,  9.91188081e-01)
(-4.69622973e-01,  9.92572348e-01)
(-4.69232272e-01,  9.93954290e-01)
(-4.68841571e-01,  9.95332073e-01)
(-4.68450869e-01,  9.96706325e-01)
(-4.68060168e-01,  9.98079281e-01)
(-4.67669467e-01,  9.99452362e-01)
(-4.67278765e-01,  1.00082452e+00)
(-4.66888064e-01,  1.00219306e+00)
(-4.66497363e-01,  1.00355721e+00)
(-4.66106661e-01,  1.00491866e+00)
(-4.65715960e-01,  1.00627961e+00)
(-4.65325259e-01,  1.00764068e+00)
(-4.64934558e-01,  1.00899950e+00)
(-4.64543856e-01,  1.01035392e+00)
(-4.64153155e-01,  1.01170419e+00)
(-4.63762454e-01,  1.01305257e+00)
(-4.63371752e-01,  1.01440092e+00)
(-4.62981051e-01,  1.01574883e+00)
(-4.62590350e-01,  1.01709346e+00)
(-4.62199648e-01,  1.01843326e+00)
(-4.61808947e-01,  1.01976930e+00)
(-4.61418246e-01,  1.02110408e+00)
(-4.61027544e-01,  1.02243900e+00)
(-4.60636843e-01,  1.02377277e+00)
(-4.60246142e-01,  1.02510251e+00)
(-4.59855441e-01,  1.02642722e+00)
(-4.59464739e-01,  1.02774855e+00)
(-4.59074038e-01,  1.02906900e+00)
(-4.58683337e-01,  1.03038958e+00)
(-4.58292635e-01,  1.03170834e+00)
(-4.57901934e-01,  1.03302264e+00)
(-4.57511233e-01,  1.03433178e+00)
(-4.57120531e-01,  1.03563775e+00)
(-4.56729830e-01,  1.03694302e+00)
(-4.56339129e-01,  1.03824822e+00)
(-4.55948427e-01,  1.03955126e+00)
(-4.55557726e-01,  1.04084962e+00)
(-4.55167025e-01,  1.04214269e+00)
(-4.54776324e-01,  1.04343252e+00)
(-4.54385622e-01,  1.04472156e+00)
(-4.53994921e-01,  1.04601043e+00)
(-4.53604220e-01,  1.04729708e+00)
(-4.53213518e-01,  1.04857900e+00)
(-4.52822817e-01,  1.04985543e+00)
(-4.52432116e-01,  1.05112828e+00)
(-4.52041414e-01,  1.05240005e+00)
(-4.51650713e-01,  1.05367159e+00)
(-4.51260012e-01,  1.05494112e+00)
(-4.50869310e-01,  1.05620604e+00)
(-4.50478609e-01,  1.05746526e+00)
(-4.50087908e-01,  1.05872032e+00)
(-4.49697206e-01,  1.05997376e+00)
(-4.49306505e-01,  1.06122690e+00)
(-4.48915804e-01,  1.06247841e+00)
(-4.48525103e-01,  1.06372573e+00)
(-4.48134401e-01,  1.06496721e+00)
(-4.47743700e-01,  1.06620376e+00)
(-4.47352999e-01,  1.06743785e+00)
(-4.46962297e-01,  1.06867138e+00)
(-4.46571596e-01,  1.06990380e+00)
(-4.46180895e-01,  1.07113271e+00)
(-4.45790193e-01,  1.07235593e+00)
(-4.45399492e-01,  1.07357345e+00)
(-4.45008791e-01,  1.07478736e+00)
(-4.44618089e-01,  1.07600003e+00)
(-4.44227388e-01,  1.07721195e+00)
(-4.43836687e-01,  1.07842135e+00)
(-4.43445986e-01,  1.07962569e+00)
(-4.43055284e-01,  1.08082386e+00)
(-4.42664583e-01,  1.08201705e+00)
(-4.42273882e-01,  1.08320776e+00)
(-4.41883180e-01,  1.08439757e+00)
(-4.41492479e-01,  1.08558588e+00)
(-4.41101778e-01,  1.08677032e+00)
(-4.40711076e-01,  1.08794880e+00)
(-4.40320375e-01,  1.08912115e+00)
(-4.39929674e-01,  1.09028927e+00)
(-4.39538972e-01,  1.09145548e+00)
(-4.39148271e-01,  1.09262067e+00)
(-4.38757570e-01,  1.09378349e+00)
(-4.38366869e-01,  1.09494150e+00)
(-4.37976167e-01,  1.09609307e+00)
(-4.37585466e-01,  1.09723866e+00)
(-4.37194765e-01,  1.09838043e+00)
(-4.36804063e-01,  1.09952048e+00)
(-4.36413362e-01,  1.10065918e+00)
(-4.36022661e-01,  1.10179489e+00)
(-4.35631959e-01,  1.10292520e+00)
(-4.35241258e-01,  1.10404879e+00)
(-4.34850557e-01,  1.10516640e+00)
(-4.34459855e-01,  1.10628023e+00)
(-4.34069154e-01,  1.10739222e+00)
(-4.33678453e-01,  1.10850259e+00)
(-4.33287752e-01,  1.10960965e+00)
(-4.32897050e-01,  1.11071105e+00)
(-4.32506349e-01,  1.11180552e+00)
(-4.32115648e-01,  1.11289373e+00)
(-4.31724946e-01,  1.11397781e+00)
(-4.31334245e-01,  1.11505971e+00)
(-4.30943544e-01,  1.11613983e+00)
(-4.30552842e-01,  1.11721665e+00)
(-4.30162141e-01,  1.11828788e+00)
(-4.29771440e-01,  1.11935199e+00)
(-4.29380738e-01,  1.12040934e+00)
(-4.28990037e-01,  1.12146180e+00)
(-4.28599336e-01,  1.12251149e+00)
(-4.28208634e-01,  1.12355921e+00)
(-4.27817933e-01,  1.12460396e+00)
(-4.27427232e-01,  1.12564353e+00)
(-4.27036531e-01,  1.12667605e+00)
(-4.26645829e-01,  1.12770116e+00)
(-4.26255128e-01,  1.12872030e+00)
(-4.25864427e-01,  1.12973558e+00)
(-4.25473725e-01,  1.13074852e+00)
(-4.25083024e-01,  1.13175887e+00)
(-4.24692323e-01,  1.13276489e+00)
(-4.24301621e-01,  1.13376436e+00)
(-4.23910920e-01,  1.13475608e+00)
(-4.23520219e-01,  1.13574051e+00)
(-4.23129517e-01,  1.13671955e+00)
(-4.22738816e-01,  1.13769515e+00)
(-4.22348115e-01,  1.13866824e+00)
(-4.21957414e-01,  1.13963796e+00)
(-4.21566712e-01,  1.14060236e+00)
(-4.21176011e-01,  1.14155941e+00)
(-4.20785310e-01,  1.14250834e+00)
(-4.20394608e-01,  1.14344994e+00)
(-4.20003907e-01,  1.14438618e+00)
(-4.19613206e-01,  1.14531885e+00)
(-4.19222504e-01,  1.14624866e+00)
(-4.18831803e-01,  1.14717463e+00)
(-4.18441102e-01,  1.14809483e+00)
(-4.18050400e-01,  1.14900727e+00)
(-4.17659699e-01,  1.14991121e+00)
(-4.17268998e-01,  1.15080733e+00)
(-4.16878297e-01,  1.15169754e+00)
(-4.16487595e-01,  1.15258362e+00)
(-4.16096894e-01,  1.15346649e+00)
(-4.15706193e-01,  1.15434542e+00)
(-4.15315491e-01,  1.15521868e+00)
(-4.14924790e-01,  1.15608418e+00)
(-4.14534089e-01,  1.15694082e+00)
(-4.14143387e-01,  1.15778876e+00)
(-4.13752686e-01,  1.15862959e+00)
(-4.13361985e-01,  1.15946516e+00)
(-4.12971283e-01,  1.16029693e+00)
(-4.12580582e-01,  1.16112487e+00)
(-4.12189881e-01,  1.16194779e+00)
(-4.11799180e-01,  1.16276359e+00)
(-4.11408478e-01,  1.16357058e+00)
(-4.11017777e-01,  1.16436798e+00)
(-4.10627076e-01,  1.16515657e+00)
(-4.10236374e-01,  1.16593796e+00)
(-4.09845673e-01,  1.16671411e+00)
(-4.09454972e-01,  1.16748606e+00)
(-4.09064270e-01,  1.16825376e+00)
(-4.08673569e-01,  1.16901573e+00)
(-4.08282868e-01,  1.16977003e+00)
(-4.07892166e-01,  1.17051484e+00)
(-4.07501465e-01,  1.17124949e+00)
(-4.07110764e-01,  1.17197446e+00)
(-4.06720063e-01,  1.17269139e+00)
(-4.06329361e-01,  1.17340210e+00)
(-4.05938660e-01,  1.17410802e+00)
(-4.05547959e-01,  1.17480934e+00)
(-4.05157257e-01,  1.17550514e+00)
(-4.04766556e-01,  1.17619351e+00)
(-4.04375855e-01,  1.17687255e+00)
(-4.03985153e-01,  1.17754082e+00)
(-4.03594452e-01,  1.17819816e+00)
(-4.03203751e-01,  1.17884545e+00)
(-4.02813049e-01,  1.17948450e+00)
(-4.02422348e-01,  1.18011708e+00)
(-4.02031647e-01,  1.18074447e+00)
(-4.01640945e-01,  1.18136676e+00)
(-4.01250244e-01,  1.18198299e+00)
(-4.00859543e-01,  1.18259126e+00)
(-4.00468842e-01,  1.18318958e+00)
(-4.00078140e-01,  1.18377633e+00)
(-3.99687439e-01,  1.18435098e+00)
(-3.99296738e-01,  1.18491406e+00)
(-3.98906036e-01,  1.18546711e+00)
(-3.98515335e-01,  1.18601203e+00)
(-3.98124634e-01,  1.18655053e+00)
(-3.97733932e-01,  1.18708350e+00)
(-3.97343231e-01,  1.18761081e+00)
(-3.96952530e-01,  1.18813117e+00)
(-3.96561828e-01,  1.18864270e+00)
(-3.96171127e-01,  1.18914321e+00)
(-3.95780426e-01,  1.18963103e+00)
(-3.95389725e-01,  1.19010522e+00)
(-3.94999023e-01,  1.19056602e+00)
(-3.94608322e-01,  1.19101458e+00)
(-3.94217621e-01,  1.19145280e+00)
(-3.93826919e-01,  1.19188264e+00)
(-3.93436218e-01,  1.19230582e+00)
(-3.93045517e-01,  1.19272317e+00)
(-3.92654815e-01,  1.19313455e+00)
(-3.92264114e-01,  1.19353877e+00)
(-3.91873413e-01,  1.19393389e+00)
(-3.91482711e-01,  1.19431756e+00)
(-3.91092010e-01,  1.19468758e+00)
(-3.90701309e-01,  1.19504222e+00)
(-3.90310608e-01,  1.19538068e+00)
(-3.89919906e-01,  1.19570311e+00)
(-3.89529205e-01,  1.19601067e+00)
(-3.89138504e-01,  1.19630522e+00)
(-3.88747802e-01,  1.19658904e+00)
(-3.88357101e-01,  1.19686441e+00)
(-3.87966400e-01,  1.19713321e+00)
(-3.87575698e-01,  1.19739660e+00)
(-3.87184997e-01,  1.19765486e+00)
(-3.86794296e-01,  1.19790725e+00)
(-3.86403594e-01,  1.19815212e+00)
(-3.86012893e-01,  1.19838710e+00)
(-3.85622192e-01,  1.19860934e+00)
(-3.85231491e-01,  1.19881585e+00)
(-3.84840789e-01,  1.19900378e+00)
(-3.84450088e-01,  1.19917073e+00)
(-3.84059387e-01,  1.19931501e+00)
(-3.83668685e-01,  1.19943571e+00)
(-3.83277984e-01,  1.19953291e+00)
(-3.82887283e-01,  1.19960758e+00)
(-3.82496581e-01,  1.19966157e+00)
(-3.82105880e-01,  1.19969753e+00)
(-3.81715179e-01,  1.19971870e+00)
(-3.81324477e-01,  1.19972880e+00)
(-3.80933776e-01,  1.19973184e+00)
(-3.80543075e-01,  1.19973182e+00)
(-3.80152374e-01,  1.19973009e+00)
(-3.79761672e-01,  1.19972505e+00)
(-3.79370971e-01,  1.19971502e+00)
(-3.78980270e-01,  1.19969827e+00)
(-3.78589568e-01,  1.19967307e+00)
(-3.78198867e-01,  1.19963769e+00)
(-3.77808166e-01,  1.19959043e+00)
(-3.77417464e-01,  1.19952965e+00)
(-3.77026763e-01,  1.19945373e+00)
(-3.76636062e-01,  1.19936118e+00)
(-3.76245360e-01,  1.19925064e+00)
(-3.75854659e-01,  1.19912088e+00)
(-3.75463958e-01,  1.19897086e+00)
(-3.75073256e-01,  1.19879975e+00)
(-3.74682555e-01,  1.19860695e+00)
(-3.74291854e-01,  1.19839209e+00)
(-3.73901153e-01,  1.19815503e+00)
(-3.73510451e-01,  1.19789587e+00)
(-3.73119750e-01,  1.19761491e+00)
(-3.72729049e-01,  1.19731265e+00)
(-3.72338347e-01,  1.19698968e+00)
(-3.71947646e-01,  1.19664671e+00)
(-3.71556945e-01,  1.19628444e+00)
(-3.71166243e-01,  1.19590355e+00)
(-3.70775542e-01,  1.19550460e+00)
(-3.70384841e-01,  1.19508802e+00)
(-3.69994139e-01,  1.19465402e+00)
(-3.69603438e-01,  1.19420262e+00)
(-3.69212737e-01,  1.19373357e+00)
(-3.68822036e-01,  1.19324645e+00)
(-3.68431334e-01,  1.19274060e+00)
(-3.68040633e-01,  1.19221525e+00)
(-3.67649932e-01,  1.19166952e+00)
(-3.67259230e-01,  1.19110252e+00)
(-3.66868529e-01,  1.19051340e+00)
(-3.66477828e-01,  1.18990138e+00)
(-3.66087126e-01,  1.18926584e+00)
(-3.65696425e-01,  1.18860632e+00)
(-3.65305724e-01,  1.18792250e+00)
(-3.64915022e-01,  1.18721424e+00)
(-3.64524321e-01,  1.18648153e+00)
(-3.64133620e-01,  1.18572440e+00)
(-3.63742919e-01,  1.18494292e+00)
(-3.63352217e-01,  1.18413714e+00)
(-3.62961516e-01,  1.18330700e+00)
(-3.62570815e-01,  1.18245235e+00)
(-3.62180113e-01,  1.18157291e+00)
(-3.61789412e-01,  1.18066828e+00)
(-3.61398711e-01,  1.17973794e+00)
(-3.61008009e-01,  1.17878132e+00)
(-3.60617308e-01,  1.17779778e+00)
(-3.60226607e-01,  1.17678673e+00)
(-3.59835905e-01,  1.17574760e+00)
(-3.59445204e-01,  1.17467989e+00)
(-3.59054503e-01,  1.17358315e+00)
(-3.58663802e-01,  1.17245704e+00)
(-3.58273100e-01,  1.17130123e+00)
(-3.57882399e-01,  1.17011543e+00)
(-3.57491698e-01,  1.16889934e+00)
(-3.57100996e-01,  1.16765263e+00)
(-3.56710295e-01,  1.16637490e+00)
(-3.56319594e-01,  1.16506573e+00)
(-3.55928892e-01,  1.16372461e+00)
(-3.55538191e-01,  1.16235099e+00)
(-3.55147490e-01,  1.16094430e+00)
(-3.54756788e-01,  1.15950398e+00)
(-3.54366087e-01,  1.15802943e+00)
(-3.53975386e-01,  1.15652012e+00)
(-3.53584685e-01,  1.15497550e+00)
(-3.53193983e-01,  1.15339507e+00)
(-3.52803282e-01,  1.15177830e+00)
(-3.52412581e-01,  1.15012467e+00)
(-3.52021879e-01,  1.14843366e+00)
(-3.51631178e-01,  1.14670469e+00)
(-3.51240477e-01,  1.14493718e+00)
(-3.50849775e-01,  1.14313051e+00)
(-3.50459074e-01,  1.14128404e+00)
(-3.50068373e-01,  1.13939712e+00)
(-3.49677671e-01,  1.13746907e+00)
(-3.49286970e-01,  1.13549924e+00)
(-3.48896269e-01,  1.13348695e+00)
(-3.48505567e-01,  1.13143154e+00)
(-3.48114866e-01,  1.12933231e+00)
(-3.47724165e-01,  1.12718858e+00)
(-3.47333464e-01,  1.12499964e+00)
(-3.46942762e-01,  1.12276475e+00)
(-3.46552061e-01,  1.12048319e+00)
(-3.46161360e-01,  1.11815418e+00)
(-3.45770658e-01,  1.11577695e+00)
(-3.45379957e-01,  1.11335071e+00)
(-3.44989256e-01,  1.11087467e+00)
(-3.44598554e-01,  1.10834800e+00)
(-3.44207853e-01,  1.10576990e+00)
(-3.43817152e-01,  1.10313953e+00)
(-3.43426450e-01,  1.10045605e+00)
(-3.43035749e-01,  1.09771859e+00)
(-3.42645048e-01,  1.09492629e+00)
(-3.42254347e-01,  1.09207826e+00)
(-3.41863645e-01,  1.08917361e+00)
(-3.41472944e-01,  1.08621143e+00)
(-3.41082243e-01,  1.08319079e+00)
(-3.40691541e-01,  1.08011078e+00)
(-3.40300840e-01,  1.07697046e+00)
(-3.39910139e-01,  1.07376887e+00)
(-3.39519437e-01,  1.07050507e+00)
(-3.39128736e-01,  1.06717810e+00)
(-3.38738035e-01,  1.06378699e+00)
(-3.38347333e-01,  1.06033078e+00)
(-3.37956632e-01,  1.05680848e+00)
(-3.37565931e-01,  1.05321911e+00)
(-3.37175230e-01,  1.04956171e+00)
(-3.36784528e-01,  1.04583530e+00)
(-3.36393827e-01,  1.04203890e+00)
(-3.36003126e-01,  1.03817155e+00)
(-3.35612424e-01,  1.03423229e+00)
(-3.35221723e-01,  1.03022017e+00)
(-3.34831022e-01,  1.02613425e+00)
(-3.34440320e-01,  1.02197362e+00)
(-3.34049619e-01,  1.01773737e+00)
(-3.33658918e-01,  1.01342462e+00)
(-3.33268216e-01,  1.00903452e+00)
(-3.32877515e-01,  1.00456624e+00)
(-3.32486814e-01,  1.00001901e+00)
(-3.32096113e-01,  9.95392065e-01)
(-3.31705411e-01,  9.90684704e-01)
(-3.31314710e-01,  9.85896269e-01)
(-3.30924009e-01,  9.81026158e-01)
(-3.30533307e-01,  9.76073827e-01)
(-3.30142606e-01,  9.71038800e-01)
(-3.29751905e-01,  9.65920671e-01)
(-3.29361203e-01,  9.60719112e-01)
(-3.28970502e-01,  9.55433884e-01)
(-3.28579801e-01,  9.50064836e-01)
(-3.28189099e-01,  9.44611919e-01)
(-3.27798398e-01,  9.39075188e-01)
(-3.27407697e-01,  9.33454814e-01)
(-3.27016996e-01,  9.27751088e-01)
(-3.26626294e-01,  9.21964430e-01)
(-3.26235593e-01,  9.16095396e-01)
(-3.25844892e-01,  9.10144684e-01)
(-3.25454190e-01,  9.04113143e-01)
(-3.25063489e-01,  8.98001776e-01)
(-3.24672788e-01,  8.91811751e-01)
(-3.24282086e-01,  8.85544401e-01)
(-3.23891385e-01,  8.79201234e-01)
(-3.23500684e-01,  8.72783933e-01)
(-3.23109982e-01,  8.66294361e-01)
(-3.22719281e-01,  8.59734565e-01)
(-3.22328580e-01,  8.53106773e-01)
(-3.21937878e-01,  8.46413397e-01)
(-3.21547177e-01,  8.39657033e-01)
(-3.21156476e-01,  8.32840453e-01)
(-3.20765775e-01,  8.25966606e-01)
(-3.20375073e-01,  8.19038611e-01)
(-3.19984372e-01,  8.12059745e-01)
(-3.19593671e-01,  8.05033439e-01)
(-3.19202969e-01,  7.97963263e-01)
(-3.18812268e-01,  7.90852906e-01)
(-3.18421567e-01,  7.83706160e-01)
(-3.18030865e-01,  7.76526890e-01)
(-3.17640164e-01,  7.69318992e-01)
(-3.17249463e-01,  7.62086349e-01)
(-3.16858761e-01,  7.54832752e-01)
(-3.16468060e-01,  7.47561817e-01)
(-3.16077359e-01,  7.40276855e-01)
(-3.15686658e-01,  7.32980730e-01)
(-3.15295956e-01,  7.25675685e-01)
(-3.14905255e-01,  7.18368148e-01)
(-3.14514554e-01,  7.11074639e-01)
(-3.14123852e-01,  7.03796834e-01)
(-3.13733151e-01,  6.96536083e-01)
(-3.13342450e-01,  6.89294699e-01)
(-3.12951748e-01,  6.82075570e-01)
(-3.12561047e-01,  6.74881875e-01)
(-3.12170346e-01,  6.67716895e-01)
(-3.11779644e-01,  6.60583903e-01)
(-3.11388943e-01,  6.53486091e-01)
(-3.10998242e-01,  6.46426533e-01)
(-3.10607541e-01,  6.39408157e-01)
(-3.10216839e-01,  6.32433738e-01)
(-3.09826138e-01,  6.25505886e-01)
(-3.09435437e-01,  6.18627044e-01)
(-3.09044735e-01,  6.11799489e-01)
(-3.08654034e-01,  6.05025328e-01)
(-3.08263333e-01,  5.98306501e-01)
(-3.07872631e-01,  5.91644785e-01)
(-3.07481930e-01,  5.85041798e-01)
(-3.07091229e-01,  5.78498999e-01)
(-3.06700527e-01,  5.72017696e-01)
(-3.06309826e-01,  5.65599049e-01)
(-3.05919125e-01,  5.59244079e-01)
(-3.05528424e-01,  5.52953669e-01)
(-3.05137722e-01,  5.46728576e-01)
(-3.04747021e-01,  5.40569430e-01)
(-3.04356320e-01,  5.34476746e-01)
(-3.03965618e-01,  5.28450931e-01)
(-3.03574917e-01,  5.22492285e-01)
(-3.03184216e-01,  5.16601012e-01)
(-3.02793514e-01,  5.10777224e-01)
(-3.02402813e-01,  5.05020949e-01)
(-3.02012112e-01,  4.99332135e-01)
(-3.01621410e-01,  4.93710657e-01)
(-3.01230709e-01,  4.88156321e-01)
(-3.00840008e-01,  4.82668872e-01)
(-3.00449307e-01,  4.77247998e-01)
(-3.00058605e-01,  4.71893332e-01)
(-2.99667904e-01,  4.66604462e-01)
(-2.99277203e-01,  4.61380930e-01)
(-2.98886501e-01,  4.56222241e-01)
(-2.98495800e-01,  4.51127863e-01)
(-2.98105099e-01,  4.46097232e-01)
(-2.97714397e-01,  4.41129757e-01)
(-2.97323696e-01,  4.36224821e-01)
(-2.96932995e-01,  4.31381785e-01)
(-2.96542293e-01,  4.26599992e-01)
(-2.96151592e-01,  4.21878767e-01)
(-2.95760891e-01,  4.17217420e-01)
(-2.95370189e-01,  4.12615252e-01)
(-2.94979488e-01,  4.08071551e-01)
(-2.94588787e-01,  4.03585598e-01)
(-2.94198086e-01,  3.99156670e-01)
(-2.93807384e-01,  3.94784035e-01)
(-2.93416683e-01,  3.90466963e-01)
(-2.93025982e-01,  3.86204717e-01)
(-2.92635280e-01,  3.81996564e-01)
(-2.92244579e-01,  3.77841769e-01)
(-2.91853878e-01,  3.73739600e-01)
(-2.91463176e-01,  3.69689326e-01)
(-2.91072475e-01,  3.65690220e-01)
(-2.90681774e-01,  3.61741561e-01)
(-2.90291072e-01,  3.57842631e-01)
(-2.89900371e-01,  3.53992717e-01)
(-2.89509670e-01,  3.50191114e-01)
(-2.89118969e-01,  3.46437122e-01)
(-2.88728267e-01,  3.42730047e-01)
(-2.88337566e-01,  3.39069206e-01)
(-2.87946865e-01,  3.35453919e-01)
(-2.87556163e-01,  3.31883518e-01)
(-2.87165462e-01,  3.28357340e-01)
(-2.86774761e-01,  3.24874732e-01)
(-2.86384059e-01,  3.21435049e-01)
(-2.85993358e-01,  3.18037656e-01)
(-2.85602657e-01,  3.14681925e-01)
(-2.85211955e-01,  3.11367238e-01)
(-2.84821254e-01,  3.08092985e-01)
(-2.84430553e-01,  3.04858566e-01)
(-2.84039852e-01,  3.01663389e-01)
(-2.83649150e-01,  2.98506872e-01)
(-2.83258449e-01,  2.95388442e-01)
(-2.82867748e-01,  2.92307535e-01)
(-2.82477046e-01,  2.89263594e-01)
(-2.82086345e-01,  2.86256074e-01)
(-2.81695644e-01,  2.83284437e-01)
(-2.81304942e-01,  2.80348154e-01)
(-2.80914241e-01,  2.77446705e-01)
(-2.80523540e-01,  2.74579579e-01)
(-2.80132838e-01,  2.71746272e-01)
(-2.79742137e-01,  2.68946291e-01)
(-2.79351436e-01,  2.66179149e-01)
(-2.78960735e-01,  2.63444368e-01)
(-2.78570033e-01,  2.60741478e-01)
(-2.78179332e-01,  2.58070018e-01)
(-2.77788631e-01,  2.55429534e-01)
(-2.77397929e-01,  2.52819580e-01)
(-2.77007228e-01,  2.50239717e-01)
(-2.76616527e-01,  2.47689515e-01)
(-2.76225825e-01,  2.45168551e-01)
(-2.75835124e-01,  2.42676408e-01)
(-2.75444423e-01,  2.40212678e-01)
(-2.75053721e-01,  2.37776958e-01)
(-2.74663020e-01,  2.35368855e-01)
(-2.74272319e-01,  2.32987980e-01)
(-2.73881618e-01,  2.30633951e-01)
(-2.73490916e-01,  2.28306395e-01)
(-2.73100215e-01,  2.26004944e-01)
(-2.72709514e-01,  2.23729234e-01)
(-2.72318812e-01,  2.21478912e-01)
(-2.71928111e-01,  2.19253627e-01)
(-2.71537410e-01,  2.17053035e-01)
(-2.71146708e-01,  2.14876801e-01)
(-2.70756007e-01,  2.12724591e-01)
(-2.70365306e-01,  2.10596080e-01)
(-2.69974604e-01,  2.08490948e-01)
(-2.69583903e-01,  2.06408879e-01)
(-2.69193202e-01,  2.04349564e-01)
(-2.68802500e-01,  2.02312698e-01)
(-2.68411799e-01,  2.00297982e-01)
(-2.68021098e-01,  1.98305123e-01)
(-2.67630397e-01,  1.96333831e-01)
(-2.67239695e-01,  1.94383821e-01)
(-2.66848994e-01,  1.92454814e-01)
(-2.66458293e-01,  1.90546536e-01)
(-2.66067591e-01,  1.88658716e-01)
(-2.65676890e-01,  1.86791088e-01)
(-2.65286189e-01,  1.84943391e-01)
(-2.64895487e-01,  1.83115367e-01)
(-2.64504786e-01,  1.81306765e-01)
(-2.64114085e-01,  1.79517335e-01)
(-2.63723383e-01,  1.77746833e-01)
(-2.63332682e-01,  1.75995017e-01)
(-2.62941981e-01,  1.74261652e-01)
(-2.62551280e-01,  1.72546505e-01)
(-2.62160578e-01,  1.70849346e-01)
(-2.61769877e-01,  1.69169950e-01)
(-2.61379176e-01,  1.67508096e-01)
(-2.60988474e-01,  1.65863564e-01)
(-2.60597773e-01,  1.64236141e-01)
(-2.60207072e-01,  1.62625615e-01)
(-2.59816370e-01,  1.61031777e-01)
(-2.59425669e-01,  1.59454424e-01)
(-2.59034968e-01,  1.57893353e-01)
(-2.58644266e-01,  1.56348366e-01)
(-2.58253565e-01,  1.54819268e-01)
(-2.57862864e-01,  1.53305867e-01)
(-2.57472163e-01,  1.51807974e-01)
(-2.57081461e-01,  1.50325401e-01)
(-2.56690760e-01,  1.48857966e-01)
(-2.56300059e-01,  1.47405488e-01)
(-2.55909357e-01,  1.45967789e-01)
(-2.55518656e-01,  1.44544693e-01)
(-2.55127955e-01,  1.43136028e-01)
(-2.54737253e-01,  1.41741625e-01)
(-2.54346552e-01,  1.40361315e-01)
(-2.53955851e-01,  1.38994934e-01)
(-2.53565149e-01,  1.37642319e-01)
(-2.53174448e-01,  1.36303310e-01)
(-2.52783747e-01,  1.34977750e-01)
(-2.52393046e-01,  1.33665482e-01)
(-2.52002344e-01,  1.32366355e-01)
(-2.51611643e-01,  1.31080216e-01)
(-2.51220942e-01,  1.29806918e-01)
(-2.50830240e-01,  1.28546314e-01)
(-2.50439539e-01,  1.27298260e-01)
(-2.50048838e-01,  1.26062612e-01)
(-2.49658136e-01,  1.24839231e-01)
(-2.49267435e-01,  1.23627979e-01)
(-2.48876734e-01,  1.22428719e-01)
(-2.48486032e-01,  1.21241317e-01)
(-2.48095331e-01,  1.20065640e-01)
(-2.47704630e-01,  1.18901557e-01)
(-2.47313929e-01,  1.17748941e-01)
(-2.46923227e-01,  1.16607663e-01)
(-2.46532526e-01,  1.15477599e-01)
(-2.46141825e-01,  1.14358625e-01)
(-2.45751123e-01,  1.13250619e-01)
(-2.45360422e-01,  1.12153461e-01)
(-2.44969721e-01,  1.11067033e-01)
(-2.44579019e-01,  1.09991217e-01)
(-2.44188318e-01,  1.08925899e-01)
(-2.43797617e-01,  1.07870965e-01)
(-2.43406915e-01,  1.06826302e-01)
(-2.43016214e-01,  1.05791799e-01)
(-2.42625513e-01,  1.04767348e-01)
(-2.42234811e-01,  1.03752841e-01)
(-2.41844110e-01,  1.02748171e-01)
(-2.41453409e-01,  1.01753234e-01)
(-2.41062708e-01,  1.00767926e-01)
(-2.40672006e-01,  9.97921438e-02)
(-2.40281305e-01,  9.88257879e-02)
(-2.39890604e-01,  9.78687582e-02)
(-2.39499902e-01,  9.69209566e-02)
(-2.39109201e-01,  9.59822860e-02)
(-2.38718500e-01,  9.50526506e-02)
(-2.38327798e-01,  9.41319561e-02)
(-2.37937097e-01,  9.32201091e-02)
(-2.37546396e-01,  9.23170175e-02)
(-2.37155694e-01,  9.14225903e-02)
(-2.36764993e-01,  9.05367377e-02)
(-2.36374292e-01,  8.96593711e-02)
(-2.35983591e-01,  8.87904029e-02)
(-2.35592889e-01,  8.79297468e-02)
(-2.35202188e-01,  8.70773172e-02)
(-2.34811487e-01,  8.62330299e-02)
(-2.34420785e-01,  8.53968016e-02)
(-2.34030084e-01,  8.45685501e-02)
(-2.33639383e-01,  8.37481941e-02)
(-2.33248681e-01,  8.29356534e-02)
(-2.32857980e-01,  8.21308488e-02)
(-2.32467279e-01,  8.13337019e-02)
(-2.32076577e-01,  8.05441353e-02)
(-2.31685876e-01,  7.97620728e-02)
(-2.31295175e-01,  7.89874388e-02)
(-2.30904474e-01,  7.82201586e-02)
(-2.30513772e-01,  7.74601587e-02)
(-2.30123071e-01,  7.67073662e-02)
(-2.29732370e-01,  7.59617091e-02)
(-2.29341668e-01,  7.52231163e-02)
(-2.28950967e-01,  7.44915176e-02)
(-2.28560266e-01,  7.37668436e-02)
(-2.28169564e-01,  7.30490256e-02)
(-2.27778863e-01,  7.23379957e-02)
(-2.27388162e-01,  7.16336871e-02)
(-2.26997460e-01,  7.09360334e-02)
(-2.26606759e-01,  7.02449690e-02)
(-2.26216058e-01,  6.95604294e-02)
(-2.25825357e-01,  6.88823505e-02)
(-2.25434655e-01,  6.82106691e-02)
(-2.25043954e-01,  6.75453226e-02)
(-2.24653253e-01,  6.68862492e-02)
(-2.24262551e-01,  6.62333877e-02)
(-2.23871850e-01,  6.55866779e-02)
(-2.23481149e-01,  6.49460598e-02)
(-2.23090447e-01,  6.43114745e-02)
(-2.22699746e-01,  6.36828635e-02)
(-2.22309045e-01,  6.30601691e-02)
(-2.21918343e-01,  6.24433341e-02)
(-2.21527642e-01,  6.18323021e-02)
(-2.21136941e-01,  6.12270172e-02)
(-2.20746239e-01,  6.06274242e-02)
(-2.20355538e-01,  6.00334684e-02)
(-2.19964837e-01,  5.94450959e-02)
(-2.19574136e-01,  5.88622531e-02)
(-2.19183434e-01,  5.82848872e-02)
(-2.18792733e-01,  5.77129459e-02)
(-2.18402032e-01,  5.71463776e-02)
(-2.18011330e-01,  5.65851310e-02)
(-2.17620629e-01,  5.60291556e-02)
(-2.17229928e-01,  5.54784013e-02)
(-2.16839226e-01,  5.49328185e-02)
(-2.16448525e-01,  5.43923583e-02)
(-2.16057824e-01,  5.38569723e-02)
(-2.15667122e-01,  5.33266124e-02)
(-2.15276421e-01,  5.28012311e-02)
(-2.14885720e-01,  5.22807817e-02)
(-2.14495019e-01,  5.17652176e-02)
(-2.14104317e-01,  5.12544928e-02)
(-2.13713616e-01,  5.07485618e-02)
(-2.13322915e-01,  5.02473798e-02)
(-2.12932213e-01,  4.97509021e-02)
(-2.12541512e-01,  4.92590846e-02)
(-2.12150811e-01,  4.87718838e-02)
(-2.11760109e-01,  4.82892566e-02)
(-2.11369408e-01,  4.78111600e-02)
(-2.10978707e-01,  4.73375520e-02)
(-2.10588005e-01,  4.68683907e-02)
(-2.10197304e-01,  4.64036346e-02)
(-2.09806603e-01,  4.59432428e-02)
(-2.09415902e-01,  4.54871747e-02)
(-2.09025200e-01,  4.50353901e-02)
(-2.08634499e-01,  4.45878493e-02)
(-2.08243798e-01,  4.41445130e-02)
(-2.07853096e-01,  4.37053421e-02)
(-2.07462395e-01,  4.32702982e-02)
(-2.07071694e-01,  4.28393431e-02)
(-2.06680992e-01,  4.24124390e-02)
(-2.06290291e-01,  4.19895484e-02)
(-2.05899590e-01,  4.15706344e-02)
(-2.05508888e-01,  4.11556603e-02)
(-2.05118187e-01,  4.07445898e-02)
(-2.04727486e-01,  4.03373869e-02)
(-2.04336785e-01,  3.99340161e-02)
(-2.03946083e-01,  3.95344421e-02)
(-2.03555382e-01,  3.91386300e-02)
(-2.03164681e-01,  3.87465453e-02)
(-2.02773979e-01,  3.83581539e-02)
(-2.02383278e-01,  3.79734217e-02)
(-2.01992577e-01,  3.75923153e-02)
(-2.01601875e-01,  3.72148015e-02)
(-2.01211174e-01,  3.68408474e-02)
(-2.00820473e-01,  3.64704204e-02)
(-2.00429771e-01,  3.61034882e-02)
(-2.00039070e-01,  3.57400190e-02)
(-1.99648369e-01,  3.53799810e-02)
(-1.99257668e-01,  3.50233430e-02)
(-1.98866966e-01,  3.46700739e-02)
(-1.98476265e-01,  3.43201431e-02)
(-1.98085564e-01,  3.39735199e-02)
(-1.97694862e-01,  3.36301744e-02)
(-1.97304161e-01,  3.32900767e-02)
(-1.96913460e-01,  3.29531971e-02)
(-1.96522758e-01,  3.26195064e-02)
(-1.96132057e-01,  3.22889756e-02)
(-1.95741356e-01,  3.19615759e-02)
(-1.95350654e-01,  3.16372788e-02)
(-1.94959953e-01,  3.13160563e-02)
(-1.94569252e-01,  3.09978802e-02)
(-1.94178550e-01,  3.06827231e-02)
(-1.93787849e-01,  3.03705573e-02)
(-1.93397148e-01,  3.00613559e-02)
(-1.93006447e-01,  2.97550918e-02)
(-1.92615745e-01,  2.94517385e-02)
(-1.92225044e-01,  2.91512695e-02)
(-1.91834343e-01,  2.88536587e-02)
(-1.91443641e-01,  2.85588802e-02)
(-1.91052940e-01,  2.82669083e-02)
(-1.90662239e-01,  2.79777175e-02)
(-1.90271537e-01,  2.76912827e-02)
(-1.89880836e-01,  2.74075788e-02)
(-1.89490135e-01,  2.71265813e-02)
(-1.89099433e-01,  2.68482655e-02)
(-1.88708732e-01,  2.65726071e-02)
(-1.88318031e-01,  2.62995821e-02)
(-1.87927330e-01,  2.60291668e-02)
(-1.87536628e-01,  2.57613373e-02)
(-1.87145927e-01,  2.54960704e-02)
(-1.86755226e-01,  2.52333428e-02)
(-1.86364524e-01,  2.49731317e-02)
(-1.85973823e-01,  2.47154140e-02)
(-1.85583122e-01,  2.44601675e-02)
(-1.85192420e-01,  2.42073696e-02)
(-1.84801719e-01,  2.39569982e-02)
(-1.84411018e-01,  2.37090313e-02)
(-1.84020316e-01,  2.34634473e-02)
(-1.83629615e-01,  2.32202244e-02)
(-1.83238914e-01,  2.29793415e-02)
(-1.82848213e-01,  2.27407773e-02)
(-1.82457511e-01,  2.25045107e-02)
(-1.82066810e-01,  2.22705211e-02)
(-1.81676109e-01,  2.20387878e-02)
(-1.81285407e-01,  2.18092904e-02)
(-1.80894706e-01,  2.15820086e-02)
(-1.80504005e-01,  2.13569224e-02)
(-1.80113303e-01,  2.11340120e-02)
(-1.79722602e-01,  2.09132575e-02)
(-1.79331901e-01,  2.06946395e-02)
(-1.78941199e-01,  2.04781387e-02)
(-1.78550498e-01,  2.02637357e-02)
(-1.78159797e-01,  2.00514118e-02)
(-1.77769096e-01,  1.98411479e-02)
(-1.77378394e-01,  1.96329255e-02)
(-1.76987693e-01,  1.94267260e-02)
(-1.76596992e-01,  1.92225310e-02)
(-1.76206290e-01,  1.90203225e-02)
(-1.75815589e-01,  1.88200823e-02)
(-1.75424888e-01,  1.86217927e-02)
(-1.75034186e-01,  1.84254359e-02)
(-1.74643485e-01,  1.82309943e-02)
(-1.74252784e-01,  1.80384506e-02)
(-1.73862082e-01,  1.78477876e-02)
(-1.73471381e-01,  1.76589881e-02)
(-1.73080680e-01,  1.74720352e-02)
(-1.72689979e-01,  1.72869121e-02)
(-1.72299277e-01,  1.71036023e-02)
(-1.71908576e-01,  1.69220891e-02)
(-1.71517875e-01,  1.67423563e-02)
(-1.71127173e-01,  1.65643876e-02)
(-1.70736472e-01,  1.63881670e-02)
(-1.70345771e-01,  1.62136785e-02)
(-1.69955069e-01,  1.60409064e-02)
(-1.69564368e-01,  1.58698351e-02)
(-1.69173667e-01,  1.57004489e-02)
(-1.68782965e-01,  1.55327326e-02)
(-1.68392264e-01,  1.53666709e-02)
(-1.68001563e-01,  1.52022487e-02)
(-1.67610861e-01,  1.50394510e-02)
(-1.67220160e-01,  1.48782629e-02)
(-1.66829459e-01,  1.47186699e-02)
(-1.66438758e-01,  1.45606572e-02)
(-1.66048056e-01,  1.44042104e-02)
(-1.65657355e-01,  1.42493152e-02)
(-1.65266654e-01,  1.40959574e-02)
(-1.64875952e-01,  1.39441229e-02)
(-1.64485251e-01,  1.37937977e-02)
(-1.64094550e-01,  1.36449679e-02)
(-1.63703848e-01,  1.34976200e-02)
(-1.63313147e-01,  1.33517401e-02)
(-1.62922446e-01,  1.32073150e-02)
(-1.62531744e-01,  1.30643312e-02)
(-1.62141043e-01,  1.29227754e-02)
(-1.61750342e-01,  1.27826345e-02)
(-1.61359641e-01,  1.26438955e-02)
(-1.60968939e-01,  1.25065456e-02)
(-1.60578238e-01,  1.23705717e-02)
(-1.60187537e-01,  1.22359614e-02)
(-1.59796835e-01,  1.21027020e-02)
(-1.59406134e-01,  1.19707811e-02)
(-1.59015433e-01,  1.18401863e-02)
(-1.58624731e-01,  1.17109053e-02)
(-1.58234030e-01,  1.15829259e-02)
(-1.57843329e-01,  1.14562363e-02)
(-1.57452627e-01,  1.13308243e-02)
(-1.57061926e-01,  1.12066782e-02)
(-1.56671225e-01,  1.10837863e-02)
(-1.56280524e-01,  1.09621368e-02)
(-1.55889822e-01,  1.08417184e-02)
(-1.55499121e-01,  1.07225194e-02)
(-1.55108420e-01,  1.06045287e-02)
(-1.54717718e-01,  1.04877350e-02)
(-1.54327017e-01,  1.03721272e-02)
(-1.53936316e-01,  1.02576941e-02)
(-1.53545614e-01,  1.01444249e-02)
(-1.53154913e-01,  1.00323087e-02)
(-1.52764212e-01,  9.92133472e-03)
(-1.52373510e-01,  9.81149236e-03)
(-1.51982809e-01,  9.70277102e-03)
(-1.51592108e-01,  9.59516021e-03)
(-1.51201407e-01,  9.48864954e-03)
(-1.50810705e-01,  9.38322873e-03)
(-1.50420004e-01,  9.27888755e-03)
(-1.50029303e-01,  9.17561589e-03)
(-1.49638601e-01,  9.07340371e-03)
(-1.49247900e-01,  8.97224106e-03)
(-1.48857199e-01,  8.87211808e-03)
(-1.48466497e-01,  8.77302500e-03)
(-1.48075796e-01,  8.67495212e-03)
(-1.47685095e-01,  8.57788984e-03)
(-1.47294393e-01,  8.48182863e-03)
(-1.46903692e-01,  8.38675905e-03)
(-1.46512991e-01,  8.29267174e-03)
(-1.46122290e-01,  8.19955743e-03)
(-1.45731588e-01,  8.10740691e-03)
(-1.45340887e-01,  8.01621106e-03)
(-1.44950186e-01,  7.92596086e-03)
(-1.44559484e-01,  7.83664733e-03)
(-1.44168783e-01,  7.74826159e-03)
(-1.43778082e-01,  7.66079484e-03)
(-1.43387380e-01,  7.57423834e-03)
(-1.42996679e-01,  7.48858346e-03)
(-1.42605978e-01,  7.40382159e-03)
(-1.42215276e-01,  7.31994425e-03)
(-1.41824575e-01,  7.23694301e-03)
(-1.41433874e-01,  7.15480950e-03)
(-1.41043172e-01,  7.07353544e-03)
(-1.40652471e-01,  6.99311263e-03)
(-1.40261770e-01,  6.91353292e-03)
(-1.39871069e-01,  6.83478825e-03)
(-1.39480367e-01,  6.75687061e-03)
(-1.39089666e-01,  6.67977208e-03)
(-1.38698965e-01,  6.60348479e-03)
(-1.38308263e-01,  6.52800097e-03)
(-1.37917562e-01,  6.45331288e-03)
(-1.37526861e-01,  6.37941286e-03)
(-1.37136159e-01,  6.30629335e-03)
(-1.36745458e-01,  6.23394680e-03)
(-1.36354757e-01,  6.16236576e-03)
(-1.35964055e-01,  6.09154286e-03)
(-1.35573354e-01,  6.02147075e-03)
(-1.35182653e-01,  5.95214217e-03)
(-1.34791952e-01,  5.88354994e-03)
(-1.34401250e-01,  5.81568692e-03)
(-1.34010549e-01,  5.74854602e-03)
(-1.33619848e-01,  5.68212026e-03)
(-1.33229146e-01,  5.61640267e-03)
(-1.32838445e-01,  5.55138636e-03)
(-1.32447744e-01,  5.48706453e-03)
(-1.32057042e-01,  5.42343039e-03)
(-1.31666341e-01,  5.36047724e-03)
(-1.31275640e-01,  5.29819844e-03)
(-1.30884938e-01,  5.23658739e-03)
(-1.30494237e-01,  5.17563757e-03)
(-1.30103536e-01,  5.11534251e-03)
(-1.29712835e-01,  5.05569579e-03)
(-1.29322133e-01,  4.99669104e-03)
(-1.28931432e-01,  4.93832198e-03)
(-1.28540731e-01,  4.88058234e-03)
(-1.28150029e-01,  4.82346596e-03)
(-1.27759328e-01,  4.76696667e-03)
(-1.27368627e-01,  4.71107842e-03)
(-1.26977925e-01,  4.65579516e-03)
(-1.26587224e-01,  4.60111093e-03)
(-1.26196523e-01,  4.54701980e-03)
(-1.25805821e-01,  4.49351591e-03)
(-1.25415120e-01,  4.44059344e-03)
(-1.25024419e-01,  4.38824663e-03)
(-1.24633718e-01,  4.33646978e-03)
(-1.24243016e-01,  4.28525720e-03)
(-1.23852315e-01,  4.23460331e-03)
(-1.23461614e-01,  4.18450253e-03)
(-1.23070912e-01,  4.13494936e-03)
(-1.22680211e-01,  4.08593834e-03)
(-1.22289510e-01,  4.03746405e-03)
(-1.21898808e-01,  3.98952113e-03)
(-1.21508107e-01,  3.94210427e-03)
(-1.21117406e-01,  3.89520821e-03)
(-1.20726704e-01,  3.84882771e-03)
(-1.20336003e-01,  3.80295762e-03)
(-1.19945302e-01,  3.75759279e-03)
(-1.19554601e-01,  3.71272817e-03)
(-1.19163899e-01,  3.66835870e-03)
(-1.18773198e-01,  3.62447940e-03)
(-1.18382497e-01,  3.58108534e-03)
(-1.17991795e-01,  3.53817161e-03)
(-1.17601094e-01,  3.49573335e-03)
(-1.17210393e-01,  3.45376577e-03)
(-1.16819691e-01,  3.41226408e-03)
(-1.16428990e-01,  3.37122358e-03)
(-1.16038289e-01,  3.33063958e-03)
(-1.15647587e-01,  3.29050744e-03)
(-1.15256886e-01,  3.25082257e-03)
(-1.14866185e-01,  3.21158042e-03)
(-1.14475483e-01,  3.17277647e-03)
(-1.14084782e-01,  3.13440625e-03)
(-1.13694081e-01,  3.09646535e-03)
(-1.13303380e-01,  3.05894936e-03)
(-1.12912678e-01,  3.02185394e-03)
(-1.12521977e-01,  2.98517479e-03)
(-1.12131276e-01,  2.94890762e-03)
(-1.11740574e-01,  2.91304822e-03)
(-1.11349873e-01,  2.87759240e-03)
(-1.10959172e-01,  2.84253599e-03)
(-1.10568470e-01,  2.80787490e-03)
(-1.10177769e-01,  2.77360503e-03)
(-1.09787068e-01,  2.73972236e-03)
(-1.09396366e-01,  2.70622289e-03)
(-1.09005665e-01,  2.67310264e-03)
(-1.08614964e-01,  2.64035770e-03)
(-1.08224263e-01,  2.60798417e-03)
(-1.07833561e-01,  2.57597820e-03)
(-1.07442860e-01,  2.54433597e-03)
(-1.07052159e-01,  2.51305370e-03)
(-1.06661457e-01,  2.48212763e-03)
(-1.06270756e-01,  2.45155407e-03)
(-1.05880055e-01,  2.42132933e-03)
(-1.05489353e-01,  2.39144976e-03)
(-1.05098652e-01,  2.36191175e-03)
(-1.04707951e-01,  2.33271174e-03)
(-1.04317249e-01,  2.30384618e-03)
(-1.03926548e-01,  2.27531155e-03)
(-1.03535847e-01,  2.24710439e-03)
(-1.03145146e-01,  2.21922125e-03)
(-1.02754444e-01,  2.19165871e-03)
(-1.02363743e-01,  2.16441341e-03)
(-1.01973042e-01,  2.13748199e-03)
(-1.01582340e-01,  2.11086114e-03)
(-1.01191639e-01,  2.08454757e-03)
(-1.00800938e-01,  2.05853803e-03)
(-1.00410236e-01,  2.03282930e-03)
(-1.00019535e-01,  2.00741819e-03)
(-9.96288338e-02,  1.98230153e-03)
(-9.92381324e-02,  1.95747620e-03)
(-9.88474311e-02,  1.93293909e-03)
(-9.84567298e-02,  1.90868713e-03)
(-9.80660285e-02,  1.88471727e-03)
(-9.76753272e-02,  1.86102652e-03)
(-9.72846259e-02,  1.83761187e-03)
(-9.68939246e-02,  1.81447038e-03)
(-9.65032233e-02,  1.79159911e-03)
(-9.61125220e-02,  1.76899516e-03)
(-9.57218207e-02,  1.74665567e-03)
(-9.53311194e-02,  1.72457779e-03)
(-9.49404181e-02,  1.70275870e-03)
(-9.45497167e-02,  1.68119561e-03)
(-9.41590154e-02,  1.65988575e-03)
(-9.37683141e-02,  1.63882640e-03)
(-9.33776128e-02,  1.61801484e-03)
(-9.29869115e-02,  1.59744839e-03)
(-9.25962102e-02,  1.57712438e-03)
(-9.22055089e-02,  1.55704020e-03)
(-9.18148076e-02,  1.53719322e-03)
(-9.14241063e-02,  1.51758087e-03)
(-9.10334050e-02,  1.49820059e-03)
(-9.06427037e-02,  1.47904986e-03)
(-9.02520023e-02,  1.46012615e-03)
(-8.98613010e-02,  1.44142700e-03)
(-8.94705997e-02,  1.42294994e-03)
(-8.90798984e-02,  1.40469254e-03)
(-8.86891971e-02,  1.38665239e-03)
(-8.82984958e-02,  1.36882710e-03)
(-8.79077945e-02,  1.35121430e-03)
(-8.75170932e-02,  1.33381167e-03)
(-8.71263919e-02,  1.31661687e-03)
(-8.67356906e-02,  1.29962763e-03)
(-8.63449893e-02,  1.28284165e-03)
(-8.59542879e-02,  1.26625670e-03)
(-8.55635866e-02,  1.24987055e-03)
(-8.51728853e-02,  1.23368099e-03)
(-8.47821840e-02,  1.21768583e-03)
(-8.43914827e-02,  1.20188293e-03)
(-8.40007814e-02,  1.18627013e-03)
(-8.36100801e-02,  1.17084531e-03)
(-8.32193788e-02,  1.15560638e-03)
(-8.28286775e-02,  1.14055127e-03)
(-8.24379762e-02,  1.12567790e-03)
(-8.20472749e-02,  1.11098425e-03)
(-8.16565735e-02,  1.09646831e-03)
(-8.12658722e-02,  1.08212807e-03)
(-8.08751709e-02,  1.06796156e-03)
(-8.04844696e-02,  1.05396682e-03)
(-8.00937683e-02,  1.04014191e-03)
(-7.97030670e-02,  1.02648493e-03)
(-7.93123657e-02,  1.01299396e-03)
(-7.89216644e-02,  9.99667141e-04)
(-7.85309631e-02,  9.86502598e-04)
(-7.81402618e-02,  9.73498494e-04)
(-7.77495605e-02,  9.60653007e-04)
(-7.73588592e-02,  9.47964332e-04)
(-7.69681578e-02,  9.35430682e-04)
(-7.65774565e-02,  9.23050288e-04)
(-7.61867552e-02,  9.10821400e-04)
(-7.57960539e-02,  8.98742286e-04)
(-7.54053526e-02,  8.86811229e-04)
(-7.50146513e-02,  8.75026533e-04)
(-7.46239500e-02,  8.63386515e-04)
(-7.42332487e-02,  8.51889512e-04)
(-7.38425474e-02,  8.40533878e-04)
(-7.34518461e-02,  8.29317982e-04)
(-7.30611448e-02,  8.18240211e-04)
(-7.26704434e-02,  8.07298967e-04)
(-7.22797421e-02,  7.96492670e-04)
(-7.18890408e-02,  7.85819755e-04)
(-7.14983395e-02,  7.75278674e-04)
(-7.11076382e-02,  7.64867893e-04)
(-7.07169369e-02,  7.54585895e-04)
(-7.03262356e-02,  7.44431178e-04)
(-6.99355343e-02,  7.34402256e-04)
(-6.95448330e-02,  7.24497658e-04)
(-6.91541317e-02,  7.14715928e-04)
(-6.87634304e-02,  7.05055625e-04)
(-6.83727290e-02,  6.95515322e-04)
(-6.79820277e-02,  6.86093608e-04)
(-6.75913264e-02,  6.76789085e-04)
(-6.72006251e-02,  6.67600372e-04)
(-6.68099238e-02,  6.58526099e-04)
(-6.64192225e-02,  6.49564911e-04)
(-6.60285212e-02,  6.40715470e-04)
(-6.56378199e-02,  6.31976447e-04)
(-6.52471186e-02,  6.23346531e-04)
(-6.48564173e-02,  6.14824421e-04)
(-6.44657160e-02,  6.06408832e-04)
(-6.40750147e-02,  5.98098491e-04)
(-6.36843133e-02,  5.89892140e-04)
(-6.32936120e-02,  5.81788530e-04)
(-6.29029107e-02,  5.73786430e-04)
(-6.25122094e-02,  5.65884618e-04)
(-6.21215081e-02,  5.58081887e-04)
(-6.17308068e-02,  5.50377041e-04)
(-6.13401055e-02,  5.42768896e-04)
(-6.09494042e-02,  5.35256283e-04)
(-6.05587029e-02,  5.27838042e-04)
(-6.01680016e-02,  5.20513027e-04)
(-5.97773003e-02,  5.13280104e-04)
(-5.93865989e-02,  5.06138149e-04)
(-5.89958976e-02,  4.99086051e-04)
(-5.86051963e-02,  4.92122712e-04)
(-5.82144950e-02,  4.85247042e-04)
(-5.78237937e-02,  4.78457966e-04)
(-5.74330924e-02,  4.71754416e-04)
(-5.70423911e-02,  4.65135340e-04)
(-5.66516898e-02,  4.58599694e-04)
(-5.62609885e-02,  4.52146444e-04)
(-5.58702872e-02,  4.45774570e-04)
(-5.54795859e-02,  4.39483060e-04)
(-5.50888845e-02,  4.33270914e-04)
(-5.46981832e-02,  4.27137140e-04)
(-5.43074819e-02,  4.21080761e-04)
(-5.39167806e-02,  4.15100805e-04)
(-5.35260793e-02,  4.09196314e-04)
(-5.31353780e-02,  4.03366337e-04)
(-5.27446767e-02,  3.97609936e-04)
(-5.23539754e-02,  3.91926180e-04)
(-5.19632741e-02,  3.86314150e-04)
(-5.15725728e-02,  3.80772935e-04)
(-5.11818715e-02,  3.75301633e-04)
(-5.07911702e-02,  3.69899354e-04)
(-5.04004688e-02,  3.64565215e-04)
(-5.00097675e-02,  3.59298343e-04)
(-4.96190662e-02,  3.54097873e-04)
(-4.92283649e-02,  3.48962951e-04)
(-4.88376636e-02,  3.43892730e-04)
(-4.84469623e-02,  3.38886373e-04)
(-4.80562610e-02,  3.33943051e-04)
(-4.76655597e-02,  3.29061944e-04)
(-4.72748584e-02,  3.24242241e-04)
(-4.68841571e-02,  3.19483138e-04)
(-4.64934558e-02,  3.14783840e-04)
(-4.61027544e-02,  3.10143561e-04)
(-4.57120531e-02,  3.05561523e-04)
(-4.53213518e-02,  3.01036954e-04)
(-4.49306505e-02,  2.96569092e-04)
(-4.45399492e-02,  2.92157182e-04)
(-4.41492479e-02,  2.87800478e-04)
(-4.37585466e-02,  2.83498240e-04)
(-4.33678453e-02,  2.79249737e-04)
(-4.29771440e-02,  2.75054245e-04)
(-4.25864427e-02,  2.70911046e-04)
(-4.21957414e-02,  2.66819431e-04)
(-4.18050400e-02,  2.62778698e-04)
(-4.14143387e-02,  2.58788153e-04)
(-4.10236374e-02,  2.54847107e-04)
(-4.06329361e-02,  2.50954879e-04)
(-4.02422348e-02,  2.47110795e-04)
(-3.98515335e-02,  2.43314188e-04)
(-3.94608322e-02,  2.39564398e-04)
(-3.90701309e-02,  2.35860771e-04)
(-3.86794296e-02,  2.32202659e-04)
(-3.82887283e-02,  2.28589421e-04)
(-3.78980270e-02,  2.25020425e-04)
(-3.75073256e-02,  2.21495040e-04)
(-3.71166243e-02,  2.18012647e-04)
(-3.67259230e-02,  2.14572628e-04)
(-3.63352217e-02,  2.11174376e-04)
(-3.59445204e-02,  2.07817285e-04)
(-3.55538191e-02,  2.04500760e-04)
(-3.51631178e-02,  2.01224207e-04)
(-3.47724165e-02,  1.97987043e-04)
(-3.43817152e-02,  1.94788685e-04)
(-3.39910139e-02,  1.91628561e-04)
(-3.36003126e-02,  1.88506100e-04)
(-3.32096113e-02,  1.85420741e-04)
(-3.28189099e-02,  1.82371924e-04)
(-3.24282086e-02,  1.79359097e-04)
(-3.20375073e-02,  1.76381714e-04)
(-3.16468060e-02,  1.73439231e-04)
(-3.12561047e-02,  1.70531112e-04)
(-3.08654034e-02,  1.67656825e-04)
(-3.04747021e-02,  1.64815843e-04)
(-3.00840008e-02,  1.62007645e-04)
(-2.96932995e-02,  1.59231712e-04)
(-2.93025982e-02,  1.56487533e-04)
(-2.89118969e-02,  1.53774601e-04)
(-2.85211955e-02,  1.51092411e-04)
(-2.81304942e-02,  1.48440467e-04)
(-2.77397929e-02,  1.45818273e-04)
(-2.73490916e-02,  1.43225341e-04)
(-2.69583903e-02,  1.40661185e-04)
(-2.65676890e-02,  1.38125326e-04)
(-2.61769877e-02,  1.35617285e-04)
(-2.57862864e-02,  1.33136592e-04)
(-2.53955851e-02,  1.30682778e-04)
(-2.50048838e-02,  1.28255379e-04)
(-2.46141825e-02,  1.25853935e-04)
(-2.42234811e-02,  1.23477989e-04)
(-2.38327798e-02,  1.21127090e-04)
(-2.34420785e-02,  1.18800788e-04)
(-2.30513772e-02,  1.16498640e-04)
(-2.26606759e-02,  1.14220204e-04)
(-2.22699746e-02,  1.11965042e-04)
(-2.18792733e-02,  1.09732720e-04)
(-2.14885720e-02,  1.07522809e-04)
(-2.10978707e-02,  1.05334882e-04)
(-2.07071694e-02,  1.03168513e-04)
(-2.03164681e-02,  1.01023284e-04)
(-1.99257668e-02,  9.88987770e-05)
(-1.95350654e-02,  9.67945783e-05)
(-1.91443641e-02,  9.47102771e-05)
(-1.87536628e-02,  9.26454658e-05)
(-1.83629615e-02,  9.05997395e-05)
(-1.79722602e-02,  8.85726968e-05)
(-1.75815589e-02,  8.65639386e-05)
(-1.71908576e-02,  8.45730691e-05)
(-1.68001563e-02,  8.25996950e-05)
(-1.64094550e-02,  8.06434258e-05)
(-1.60187537e-02,  7.87038738e-05)
(-1.56280524e-02,  7.67806537e-05)
(-1.52373510e-02,  7.48733828e-05)
(-1.48466497e-02,  7.29816810e-05)
(-1.44559484e-02,  7.11051706e-05)
(-1.40652471e-02,  6.92434761e-05)
(-1.36745458e-02,  6.73962246e-05)
(-1.32838445e-02,  6.55630454e-05)
(-1.28931432e-02,  6.37435699e-05)
(-1.25024419e-02,  6.19374317e-05)
(-1.21117406e-02,  6.01442666e-05)
(-1.17210393e-02,  5.83637123e-05)
(-1.13303380e-02,  5.65954087e-05)
(-1.09396366e-02,  5.48389975e-05)
(-1.05489353e-02,  5.30941222e-05)
(-1.01582340e-02,  5.13604284e-05)
(-9.76753272e-03,  4.96375632e-05)
(-9.37683141e-03,  4.79251757e-05)
(-8.98613010e-03,  4.62229164e-05)
(-8.59542879e-03,  4.45304377e-05)
(-8.20472749e-03,  4.28473933e-05)
(-7.81402618e-03,  4.11734386e-05)
(-7.42332487e-03,  3.95082304e-05)
(-7.03262356e-03,  3.78514269e-05)
(-6.64192225e-03,  3.62026878e-05)
(-6.25122094e-03,  3.45616738e-05)
(-5.86051963e-03,  3.29280471e-05)
(-5.46981832e-03,  3.13014710e-05)
(-5.07911702e-03,  2.96816101e-05)
(-4.68841571e-03,  2.80681300e-05)
(-4.29771440e-03,  2.64606972e-05)
(-3.90701309e-03,  2.48589794e-05)
(-3.51631178e-03,  2.32626451e-05)
(-3.12561047e-03,  2.16713640e-05)
(-2.73490916e-03,  2.00848062e-05)
(-2.34420785e-03,  1.85026428e-05)
(-1.95350654e-03,  1.69245458e-05)
(-1.56280524e-03,  1.53501876e-05)
(-1.17210393e-03,  1.37792415e-05)
(-7.81402618e-04,  1.22113811e-05)
(-3.90701309e-04,  1.06462808e-05)
( 0.00000000e+00,  9.08361537e-06)
( 3.90701309e-04,  7.52306004e-06)
( 7.81402618e-04,  5.96429041e-06)
( 1.17210393e-03,  4.40698242e-06)
( 1.56280524e-03,  2.85081230e-06)
( 1.95350654e-03,  1.29545651e-06)
( 2.34420785e-03, -2.59408295e-07)
( 2.73490916e-03, -1.81410534e-06)
( 3.12561047e-03, -3.36895775e-06)
( 3.51631178e-03, -4.92428863e-06)
( 3.90701309e-03, -6.48042110e-06)
( 4.29771440e-03, -8.03767835e-06)
( 4.68841571e-03, -9.59638366e-06)
( 5.07911702e-03, -1.11568605e-05)
( 5.46981832e-03, -1.27194326e-05)
( 5.86051963e-03, -1.42844239e-05)
( 6.25122094e-03, -1.58521586e-05)
( 6.64192225e-03, -1.74229613e-05)
( 7.03262356e-03, -1.89971573e-05)
( 7.42332487e-03, -2.05750719e-05)
( 7.81402618e-03, -2.21570312e-05)
( 8.20472749e-03, -2.37433618e-05)
( 8.59542879e-03, -2.53343910e-05)
( 8.98613010e-03, -2.69304466e-05)
( 9.37683141e-03, -2.85318573e-05)
( 9.76753272e-03, -3.01389525e-05)
( 1.01582340e-02, -3.17520623e-05)
( 1.05489353e-02, -3.33715180e-05)
( 1.09396366e-02, -3.49976514e-05)
( 1.13303380e-02, -3.66307955e-05)
( 1.17210393e-02, -3.82712844e-05)
( 1.21117406e-02, -3.99194532e-05)
( 1.25024419e-02, -4.15756380e-05)
( 1.28931432e-02, -4.32401763e-05)
( 1.32838445e-02, -4.49134066e-05)
( 1.36745458e-02, -4.65956689e-05)
( 1.40652471e-02, -4.82873044e-05)
( 1.44559484e-02, -4.99886557e-05)
( 1.48466497e-02, -5.17000668e-05)
( 1.52373510e-02, -5.34218833e-05)
( 1.56280524e-02, -5.51544522e-05)
( 1.60187537e-02, -5.68981223e-05)
( 1.64094550e-02, -5.86532437e-05)
( 1.68001563e-02, -6.04201686e-05)
( 1.71908576e-02, -6.21992506e-05)
( 1.75815589e-02, -6.39908453e-05)
( 1.79722602e-02, -6.57953102e-05)
( 1.83629615e-02, -6.76130044e-05)
( 1.87536628e-02, -6.94442893e-05)
( 1.91443641e-02, -7.12895282e-05)
( 1.95350654e-02, -7.31490864e-05)
( 1.99257668e-02, -7.50233314e-05)
( 2.03164681e-02, -7.69126328e-05)
( 2.07071694e-02, -7.88173624e-05)
( 2.10978707e-02, -8.07378945e-05)
( 2.14885720e-02, -8.26746055e-05)
( 2.18792733e-02, -8.46278742e-05)
( 2.22699746e-02, -8.65980821e-05)
( 2.26606759e-02, -8.85856128e-05)
( 2.30513772e-02, -9.05908528e-05)
( 2.34420785e-02, -9.26141911e-05)
( 2.38327798e-02, -9.46560194e-05)
( 2.42234811e-02, -9.67167319e-05)
( 2.46141825e-02, -9.87967258e-05)
( 2.50048838e-02, -1.00896401e-04)
( 2.53955851e-02, -1.03016161e-04)
( 2.57862864e-02, -1.05156411e-04)
( 2.61769877e-02, -1.07317560e-04)
( 2.65676890e-02, -1.09500019e-04)
( 2.69583903e-02, -1.11704205e-04)
( 2.73490916e-02, -1.13930534e-04)
( 2.77397929e-02, -1.16179429e-04)
( 2.81304942e-02, -1.18451315e-04)
( 2.85211955e-02, -1.20746618e-04)
( 2.89118969e-02, -1.23065772e-04)
( 2.93025982e-02, -1.25409210e-04)
( 2.96932995e-02, -1.27777372e-04)
( 3.00840008e-02, -1.30170698e-04)
( 3.04747021e-02, -1.32589636e-04)
( 3.08654034e-02, -1.35034635e-04)
( 3.12561047e-02, -1.37506147e-04)
( 3.16468060e-02, -1.40004630e-04)
( 3.20375073e-02, -1.42530545e-04)
( 3.24282086e-02, -1.45084356e-04)
( 3.28189099e-02, -1.47666533e-04)
( 3.32096113e-02, -1.50277549e-04)
( 3.36003126e-02, -1.52917880e-04)
( 3.39910139e-02, -1.55588009e-04)
( 3.43817152e-02, -1.58288421e-04)
( 3.47724165e-02, -1.61019605e-04)
( 3.51631178e-02, -1.63782056e-04)
( 3.55538191e-02, -1.66576274e-04)
( 3.59445204e-02, -1.69402760e-04)
( 3.63352217e-02, -1.72262024e-04)
( 3.67259230e-02, -1.75154578e-04)
( 3.71166243e-02, -1.78080940e-04)
( 3.75073256e-02, -1.81041631e-04)
( 3.78980270e-02, -1.84037178e-04)
( 3.82887283e-02, -1.87068113e-04)
( 3.86794296e-02, -1.90134974e-04)
( 3.90701309e-02, -1.93238302e-04)
( 3.94608322e-02, -1.96378645e-04)
( 3.98515335e-02, -1.99556554e-04)
( 4.02422348e-02, -2.02772588e-04)
( 4.06329361e-02, -2.06027309e-04)
( 4.10236374e-02, -2.09321286e-04)
( 4.14143387e-02, -2.12655092e-04)
( 4.18050400e-02, -2.16029307e-04)
( 4.21957414e-02, -2.19444516e-04)
( 4.25864427e-02, -2.22901309e-04)
( 4.29771440e-02, -2.26400283e-04)
( 4.33678453e-02, -2.29942041e-04)
( 4.37585466e-02, -2.33527190e-04)
( 4.41492479e-02, -2.37156345e-04)
( 4.45399492e-02, -2.40830126e-04)
( 4.49306505e-02, -2.44549160e-04)
( 4.53213518e-02, -2.48314078e-04)
( 4.57120531e-02, -2.52125521e-04)
( 4.61027544e-02, -2.55984133e-04)
( 4.64934558e-02, -2.59890566e-04)
( 4.68841571e-02, -2.63845479e-04)
( 4.72748584e-02, -2.67849535e-04)
( 4.76655597e-02, -2.71903407e-04)
( 4.80562610e-02, -2.76007774e-04)
( 4.84469623e-02, -2.80163319e-04)
( 4.88376636e-02, -2.84370735e-04)
( 4.92283649e-02, -2.88630722e-04)
( 4.96190662e-02, -2.92943985e-04)
( 5.00097675e-02, -2.97311238e-04)
( 5.04004688e-02, -3.01733200e-04)
( 5.07911702e-02, -3.06210601e-04)
( 5.11818715e-02, -3.10744174e-04)
( 5.15725728e-02, -3.15334664e-04)
( 5.19632741e-02, -3.19982820e-04)
( 5.23539754e-02, -3.24689399e-04)
( 5.27446767e-02, -3.29455169e-04)
( 5.31353780e-02, -3.34280902e-04)
( 5.35260793e-02, -3.39167381e-04)
( 5.39167806e-02, -3.44115393e-04)
( 5.43074819e-02, -3.49125738e-04)
( 5.46981832e-02, -3.54199220e-04)
( 5.50888845e-02, -3.59336654e-04)
( 5.54795859e-02, -3.64538862e-04)
( 5.58702872e-02, -3.69806675e-04)
( 5.62609885e-02, -3.75140933e-04)
( 5.66516898e-02, -3.80542483e-04)
( 5.70423911e-02, -3.86012182e-04)
( 5.74330924e-02, -3.91550896e-04)
( 5.78237937e-02, -3.97159499e-04)
( 5.82144950e-02, -4.02838875e-04)
( 5.86051963e-02, -4.08589917e-04)
( 5.89958976e-02, -4.14413525e-04)
( 5.93865989e-02, -4.20310612e-04)
( 5.97773003e-02, -4.26282098e-04)
( 6.01680016e-02, -4.32328913e-04)
( 6.05587029e-02, -4.38451996e-04)
( 6.09494042e-02, -4.44652297e-04)
( 6.13401055e-02, -4.50930775e-04)
( 6.17308068e-02, -4.57288398e-04)
( 6.21215081e-02, -4.63726147e-04)
( 6.25122094e-02, -4.70245009e-04)
( 6.29029107e-02, -4.76845984e-04)
( 6.32936120e-02, -4.83530081e-04)
( 6.36843133e-02, -4.90298322e-04)
( 6.40750147e-02, -4.97151735e-04)
( 6.44657160e-02, -5.04091362e-04)
( 6.48564173e-02, -5.11118256e-04)
( 6.52471186e-02, -5.18233478e-04)
( 6.56378199e-02, -5.25438101e-04)
( 6.60285212e-02, -5.32733212e-04)
( 6.64192225e-02, -5.40119905e-04)
( 6.68099238e-02, -5.47599288e-04)
( 6.72006251e-02, -5.55172479e-04)
( 6.75913264e-02, -5.62840607e-04)
( 6.79820277e-02, -5.70604815e-04)
( 6.83727290e-02, -5.78466255e-04)
( 6.87634304e-02, -5.86426093e-04)
( 6.91541317e-02, -5.94485506e-04)
( 6.95448330e-02, -6.02645682e-04)
( 6.99355343e-02, -6.10907823e-04)
( 7.03262356e-02, -6.19273143e-04)
( 7.07169369e-02, -6.27742867e-04)
( 7.11076382e-02, -6.36318233e-04)
( 7.14983395e-02, -6.45000494e-04)
( 7.18890408e-02, -6.53790912e-04)
( 7.22797421e-02, -6.62690765e-04)
( 7.26704434e-02, -6.71701342e-04)
( 7.30611448e-02, -6.80823947e-04)
( 7.34518461e-02, -6.90059894e-04)
( 7.38425474e-02, -6.99410515e-04)
( 7.42332487e-02, -7.08877152e-04)
( 7.46239500e-02, -7.18461163e-04)
( 7.50146513e-02, -7.28163916e-04)
( 7.54053526e-02, -7.37986797e-04)
( 7.57960539e-02, -7.47931205e-04)
( 7.61867552e-02, -7.57998551e-04)
( 7.65774565e-02, -7.68190264e-04)
( 7.69681578e-02, -7.78507783e-04)
( 7.73588592e-02, -7.88952566e-04)
( 7.77495605e-02, -7.99526082e-04)
( 7.81402618e-02, -8.10229816e-04)
( 7.85309631e-02, -8.21065271e-04)
( 7.89216644e-02, -8.32033960e-04)
( 7.93123657e-02, -8.43137414e-04)
( 7.97030670e-02, -8.54377180e-04)
( 8.00937683e-02, -8.65754819e-04)
( 8.04844696e-02, -8.77271909e-04)
( 8.08751709e-02, -8.88930042e-04)
( 8.12658722e-02, -9.00730827e-04)
( 8.16565735e-02, -9.12675891e-04)
( 8.20472749e-02, -9.24766872e-04)
( 8.24379762e-02, -9.37005431e-04)
( 8.28286775e-02, -9.49393240e-04)
( 8.32193788e-02, -9.61931991e-04)
( 8.36100801e-02, -9.74623391e-04)
( 8.40007814e-02, -9.87469165e-04)
( 8.43914827e-02, -1.00047106e-03)
( 8.47821840e-02, -1.01363082e-03)
( 8.51728853e-02, -1.02695024e-03)
( 8.55635866e-02, -1.04043110e-03)
( 8.59542879e-02, -1.05407522e-03)
( 8.63449893e-02, -1.06788443e-03)
( 8.67356906e-02, -1.08186057e-03)
( 8.71263919e-02, -1.09600552e-03)
( 8.75170932e-02, -1.11032114e-03)
( 8.79077945e-02, -1.12480936e-03)
( 8.82984958e-02, -1.13947209e-03)
( 8.86891971e-02, -1.15431127e-03)
( 8.90798984e-02, -1.16932886e-03)
( 8.94705997e-02, -1.18452684e-03)
( 8.98613010e-02, -1.19990720e-03)
( 9.02520023e-02, -1.21547197e-03)
( 9.06427037e-02, -1.23122318e-03)
( 9.10334050e-02, -1.24716290e-03)
( 9.14241063e-02, -1.26329318e-03)
( 9.18148076e-02, -1.27961614e-03)
( 9.22055089e-02, -1.29613390e-03)
( 9.25962102e-02, -1.31284858e-03)
( 9.29869115e-02, -1.32976235e-03)
( 9.33776128e-02, -1.34687739e-03)
( 9.37683141e-02, -1.36419591e-03)
( 9.41590154e-02, -1.38172011e-03)
( 9.45497167e-02, -1.39945225e-03)
( 9.49404181e-02, -1.41739460e-03)
( 9.53311194e-02, -1.43554943e-03)
( 9.57218207e-02, -1.45391906e-03)
( 9.61125220e-02, -1.47250582e-03)
( 9.65032233e-02, -1.49131206e-03)
( 9.68939246e-02, -1.51034017e-03)
( 9.72846259e-02, -1.52959254e-03)
( 9.76753272e-02, -1.54907158e-03)
( 9.80660285e-02, -1.56877976e-03)
( 9.84567298e-02, -1.58871953e-03)
( 9.88474311e-02, -1.60889338e-03)
( 9.92381324e-02, -1.62930385e-03)
( 9.96288338e-02, -1.64995345e-03)
( 1.00019535e-01, -1.67084476e-03)
( 1.00410236e-01, -1.69198037e-03)
( 1.00800938e-01, -1.71336289e-03)
( 1.01191639e-01, -1.73499495e-03)
( 1.01582340e-01, -1.75687923e-03)
( 1.01973042e-01, -1.77901840e-03)
( 1.02363743e-01, -1.80141517e-03)
( 1.02754444e-01, -1.82407230e-03)
( 1.03145146e-01, -1.84699254e-03)
( 1.03535847e-01, -1.87017868e-03)
( 1.03926548e-01, -1.89363354e-03)
( 1.04317249e-01, -1.91735996e-03)
( 1.04707951e-01, -1.94136082e-03)
( 1.05098652e-01, -1.96563900e-03)
( 1.05489353e-01, -1.99019743e-03)
( 1.05880055e-01, -2.01503907e-03)
( 1.06270756e-01, -2.04016688e-03)
( 1.06661457e-01, -2.06558388e-03)
( 1.07052159e-01, -2.09129311e-03)
( 1.07442860e-01, -2.11729761e-03)
( 1.07833561e-01, -2.14360049e-03)
( 1.08224263e-01, -2.17020486e-03)
( 1.08614964e-01, -2.19711388e-03)
( 1.09005665e-01, -2.22433071e-03)
( 1.09396366e-01, -2.25185856e-03)
( 1.09787068e-01, -2.27970068e-03)
( 1.10177769e-01, -2.30786032e-03)
( 1.10568470e-01, -2.33634079e-03)
( 1.10959172e-01, -2.36514540e-03)
( 1.11349873e-01, -2.39427753e-03)
( 1.11740574e-01, -2.42374054e-03)
( 1.12131276e-01, -2.45353787e-03)
( 1.12521977e-01, -2.48367297e-03)
( 1.12912678e-01, -2.51414930e-03)
( 1.13303380e-01, -2.54497040e-03)
( 1.13694081e-01, -2.57613980e-03)
( 1.14084782e-01, -2.60766108e-03)
( 1.14475483e-01, -2.63953786e-03)
( 1.14866185e-01, -2.67177376e-03)
( 1.15256886e-01, -2.70437249e-03)
( 1.15647587e-01, -2.73733773e-03)
( 1.16038289e-01, -2.77067323e-03)
( 1.16428990e-01, -2.80438278e-03)
( 1.16819691e-01, -2.83847019e-03)
( 1.17210393e-01, -2.87293929e-03)
( 1.17601094e-01, -2.90779397e-03)
( 1.17991795e-01, -2.94303814e-03)
( 1.18382497e-01, -2.97867576e-03)
( 1.18773198e-01, -3.01471082e-03)
( 1.19163899e-01, -3.05114732e-03)
( 1.19554601e-01, -3.08798934e-03)
( 1.19945302e-01, -3.12524097e-03)
( 1.20336003e-01, -3.16290633e-03)
( 1.20726704e-01, -3.20098959e-03)
( 1.21117406e-01, -3.23949497e-03)
( 1.21508107e-01, -3.27842670e-03)
( 1.21898808e-01, -3.31778907e-03)
( 1.22289510e-01, -3.35758639e-03)
( 1.22680211e-01, -3.39782302e-03)
( 1.23070912e-01, -3.43850335e-03)
( 1.23461614e-01, -3.47963183e-03)
( 1.23852315e-01, -3.52121292e-03)
( 1.24243016e-01, -3.56325114e-03)
( 1.24633718e-01, -3.60575104e-03)
( 1.25024419e-01, -3.64871722e-03)
( 1.25415120e-01, -3.69215431e-03)
( 1.25805821e-01, -3.73606699e-03)
( 1.26196523e-01, -3.78045997e-03)
( 1.26587224e-01, -3.82533802e-03)
( 1.26977925e-01, -3.87070593e-03)
( 1.27368627e-01, -3.91656854e-03)
( 1.27759328e-01, -3.96293074e-03)
( 1.28150029e-01, -4.00979745e-03)
( 1.28540731e-01, -4.05717366e-03)
( 1.28931432e-01, -4.10506437e-03)
( 1.29322133e-01, -4.15347463e-03)
( 1.29712835e-01, -4.20240956e-03)
( 1.30103536e-01, -4.25187430e-03)
( 1.30494237e-01, -4.30187404e-03)
( 1.30884938e-01, -4.35241402e-03)
( 1.31275640e-01, -4.40349951e-03)
( 1.31666341e-01, -4.45513586e-03)
( 1.32057042e-01, -4.50732843e-03)
( 1.32447744e-01, -4.56008264e-03)
( 1.32838445e-01, -4.61340397e-03)
( 1.33229146e-01, -4.66729792e-03)
( 1.33619848e-01, -4.72177006e-03)
( 1.34010549e-01, -4.77682601e-03)
( 1.34401250e-01, -4.83247142e-03)
( 1.34791952e-01, -4.88871200e-03)
( 1.35182653e-01, -4.94555351e-03)
( 1.35573354e-01, -5.00300176e-03)
( 1.35964055e-01, -5.06106260e-03)
( 1.36354757e-01, -5.11974194e-03)
( 1.36745458e-01, -5.17904574e-03)
( 1.37136159e-01, -5.23898002e-03)
( 1.37526861e-01, -5.29955082e-03)
( 1.37917562e-01, -5.36076427e-03)
( 1.38308263e-01, -5.42262653e-03)
( 1.38698965e-01, -5.48514382e-03)
( 1.39089666e-01, -5.54832240e-03)
( 1.39480367e-01, -5.61216861e-03)
( 1.39871069e-01, -5.67668883e-03)
( 1.40261770e-01, -5.74188948e-03)
( 1.40652471e-01, -5.80777705e-03)
( 1.41043172e-01, -5.87435809e-03)
( 1.41433874e-01, -5.94163920e-03)
( 1.41824575e-01, -6.00962703e-03)
( 1.42215276e-01, -6.07832829e-03)
( 1.42605978e-01, -6.14774976e-03)
( 1.42996679e-01, -6.21789825e-03)
( 1.43387380e-01, -6.28878065e-03)
( 1.43778082e-01, -6.36040391e-03)
( 1.44168783e-01, -6.43277502e-03)
( 1.44559484e-01, -6.50590104e-03)
( 1.44950186e-01, -6.57978910e-03)
( 1.45340887e-01, -6.65444637e-03)
( 1.45731588e-01, -6.72988009e-03)
( 1.46122290e-01, -6.80609757e-03)
( 1.46512991e-01, -6.88310617e-03)
( 1.46903692e-01, -6.96091330e-03)
( 1.47294393e-01, -7.03952647e-03)
( 1.47685095e-01, -7.11895321e-03)
( 1.48075796e-01, -7.19920114e-03)
( 1.48466497e-01, -7.28027795e-03)
( 1.48857199e-01, -7.36219137e-03)
( 1.49247900e-01, -7.44494920e-03)
( 1.49638601e-01, -7.52855933e-03)
( 1.50029303e-01, -7.61302969e-03)
( 1.50420004e-01, -7.69836828e-03)
( 1.50810705e-01, -7.78458318e-03)
( 1.51201407e-01, -7.87168252e-03)
( 1.51592108e-01, -7.95967451e-03)
( 1.51982809e-01, -8.04856743e-03)
( 1.52373510e-01, -8.13836963e-03)
( 1.52764212e-01, -8.22908951e-03)
( 1.53154913e-01, -8.32073556e-03)
( 1.53545614e-01, -8.41331634e-03)
( 1.53936316e-01, -8.50684047e-03)
( 1.54327017e-01, -8.60131666e-03)
( 1.54717718e-01, -8.69675367e-03)
( 1.55108420e-01, -8.79316034e-03)
( 1.55499121e-01, -8.89054560e-03)
( 1.55889822e-01, -8.98891843e-03)
( 1.56280524e-01, -9.08828790e-03)
( 1.56671225e-01, -9.18866316e-03)
( 1.57061926e-01, -9.29005342e-03)
( 1.57452627e-01, -9.39246797e-03)
( 1.57843329e-01, -9.49591618e-03)
( 1.58234030e-01, -9.60040751e-03)
( 1.58624731e-01, -9.70595147e-03)
( 1.59015433e-01, -9.81255768e-03)
( 1.59406134e-01, -9.92023583e-03)
( 1.59796835e-01, -1.00289957e-02)
( 1.60187537e-01, -1.01388470e-02)
( 1.60578238e-01, -1.02497999e-02)
( 1.60968939e-01, -1.03618642e-02)
( 1.61359641e-01, -1.04750501e-02)
( 1.61750342e-01, -1.05893678e-02)
( 1.62141043e-01, -1.07048274e-02)
( 1.62531744e-01, -1.08214394e-02)
( 1.62922446e-01, -1.09392142e-02)
( 1.63313147e-01, -1.10581623e-02)
( 1.63703848e-01, -1.11782943e-02)
( 1.64094550e-01, -1.12996209e-02)
( 1.64485251e-01, -1.14221528e-02)
( 1.64875952e-01, -1.15459010e-02)
( 1.65266654e-01, -1.16708764e-02)
( 1.65657355e-01, -1.17970900e-02)
( 1.66048056e-01, -1.19245531e-02)
( 1.66438758e-01, -1.20532767e-02)
( 1.66829459e-01, -1.21832723e-02)
( 1.67220160e-01, -1.23145512e-02)
( 1.67610861e-01, -1.24471249e-02)
( 1.68001563e-01, -1.25810052e-02)
( 1.68392264e-01, -1.27162036e-02)
( 1.68782965e-01, -1.28527320e-02)
( 1.69173667e-01, -1.29906022e-02)
( 1.69564368e-01, -1.31298263e-02)
( 1.69955069e-01, -1.32704163e-02)
( 1.70345771e-01, -1.34123845e-02)
( 1.70736472e-01, -1.35557431e-02)
( 1.71127173e-01, -1.37005045e-02)
( 1.71517875e-01, -1.38466812e-02)
( 1.71908576e-01, -1.39942859e-02)
( 1.72299277e-01, -1.41433311e-02)
( 1.72689979e-01, -1.42938298e-02)
( 1.73080680e-01, -1.44457948e-02)
( 1.73471381e-01, -1.45992391e-02)
( 1.73862082e-01, -1.47541759e-02)
( 1.74252784e-01, -1.49106184e-02)
( 1.74643485e-01, -1.50685800e-02)
( 1.75034186e-01, -1.52280740e-02)
( 1.75424888e-01, -1.53891141e-02)
( 1.75815589e-01, -1.55517140e-02)
( 1.76206290e-01, -1.57158873e-02)
( 1.76596992e-01, -1.58816481e-02)
( 1.76987693e-01, -1.60490103e-02)
( 1.77378394e-01, -1.62179881e-02)
( 1.77769096e-01, -1.63885957e-02)
( 1.78159797e-01, -1.65608475e-02)
( 1.78550498e-01, -1.67347580e-02)
( 1.78941199e-01, -1.69103417e-02)
( 1.79331901e-01, -1.70876134e-02)
( 1.79722602e-01, -1.72665880e-02)
( 1.80113303e-01, -1.74472803e-02)
( 1.80504005e-01, -1.76297056e-02)
( 1.80894706e-01, -1.78138790e-02)
( 1.81285407e-01, -1.79998158e-02)
( 1.81676109e-01, -1.81875316e-02)
( 1.82066810e-01, -1.83770419e-02)
( 1.82457511e-01, -1.85683624e-02)
( 1.82848213e-01, -1.87615091e-02)
( 1.83238914e-01, -1.89564978e-02)
( 1.83629615e-01, -1.91533448e-02)
( 1.84020316e-01, -1.93520663e-02)
( 1.84411018e-01, -1.95526786e-02)
( 1.84801719e-01, -1.97551983e-02)
( 1.85192420e-01, -1.99596421e-02)
( 1.85583122e-01, -2.01660267e-02)
( 1.85973823e-01, -2.03743692e-02)
( 1.86364524e-01, -2.05846865e-02)
( 1.86755226e-01, -2.07969959e-02)
( 1.87145927e-01, -2.10113149e-02)
( 1.87536628e-01, -2.12276608e-02)
( 1.87927330e-01, -2.14460513e-02)
( 1.88318031e-01, -2.16665043e-02)
( 1.88708732e-01, -2.18890377e-02)
( 1.89099433e-01, -2.21136696e-02)
( 1.89490135e-01, -2.23404183e-02)
( 1.89880836e-01, -2.25693022e-02)
( 1.90271537e-01, -2.28003398e-02)
( 1.90662239e-01, -2.30335499e-02)
( 1.91052940e-01, -2.32689513e-02)
( 1.91443641e-01, -2.35065631e-02)
( 1.91834343e-01, -2.37464045e-02)
( 1.92225044e-01, -2.39884947e-02)
( 1.92615745e-01, -2.42328535e-02)
( 1.93006447e-01, -2.44795003e-02)
( 1.93397148e-01, -2.47284551e-02)
( 1.93787849e-01, -2.49797379e-02)
( 1.94178550e-01, -2.52333688e-02)
( 1.94569252e-01, -2.54893682e-02)
( 1.94959953e-01, -2.57477567e-02)
( 1.95350654e-01, -2.60085550e-02)
( 1.95741356e-01, -2.62717838e-02)
( 1.96132057e-01, -2.65374644e-02)
( 1.96522758e-01, -2.68056178e-02)
( 1.96913460e-01, -2.70762655e-02)
( 1.97304161e-01, -2.73494291e-02)
( 1.97694862e-01, -2.76251305e-02)
( 1.98085564e-01, -2.79033914e-02)
( 1.98476265e-01, -2.81842341e-02)
( 1.98866966e-01, -2.84676809e-02)
( 1.99257668e-01, -2.87537544e-02)
( 1.99648369e-01, -2.90424772e-02)
( 2.00039070e-01, -2.93338724e-02)
( 2.00429771e-01, -2.96279628e-02)
( 2.00820473e-01, -2.99247720e-02)
( 2.01211174e-01, -3.02243234e-02)
( 2.01601875e-01, -3.05266407e-02)
( 2.01992577e-01, -3.08317478e-02)
( 2.02383278e-01, -3.11396689e-02)
( 2.02773979e-01, -3.14504282e-02)
( 2.03164681e-01, -3.17640504e-02)
( 2.03555382e-01, -3.20805601e-02)
( 2.03946083e-01, -3.23999823e-02)
( 2.04336785e-01, -3.27223422e-02)
( 2.04727486e-01, -3.30476651e-02)
( 2.05118187e-01, -3.33759768e-02)
( 2.05508888e-01, -3.37073031e-02)
( 2.05899590e-01, -3.40416699e-02)
( 2.06290291e-01, -3.43791037e-02)
( 2.06680992e-01, -3.47196308e-02)
( 2.07071694e-01, -3.50632782e-02)
( 2.07462395e-01, -3.54100727e-02)
( 2.07853096e-01, -3.57600416e-02)
( 2.08243798e-01, -3.61132123e-02)
( 2.08634499e-01, -3.64696126e-02)
( 2.09025200e-01, -3.68292703e-02)
( 2.09415902e-01, -3.71922138e-02)
( 2.09806603e-01, -3.75584713e-02)
( 2.10197304e-01, -3.79280717e-02)
( 2.10588005e-01, -3.83010438e-02)
( 2.10978707e-01, -3.86774169e-02)
( 2.11369408e-01, -3.90572204e-02)
( 2.11760109e-01, -3.94404841e-02)
( 2.12150811e-01, -3.98272378e-02)
( 2.12541512e-01, -4.02175119e-02)
( 2.12932213e-01, -4.06113369e-02)
( 2.13322915e-01, -4.10087436e-02)
( 2.13713616e-01, -4.14097631e-02)
( 2.14104317e-01, -4.18144266e-02)
( 2.14495019e-01, -4.22227659e-02)
( 2.14885720e-01, -4.26348128e-02)
( 2.15276421e-01, -4.30505996e-02)
( 2.15667122e-01, -4.34701587e-02)
( 2.16057824e-01, -4.38935228e-02)
( 2.16448525e-01, -4.43207252e-02)
( 2.16839226e-01, -4.47517992e-02)
( 2.17229928e-01, -4.51867784e-02)
( 2.17620629e-01, -4.56256968e-02)
( 2.18011330e-01, -4.60685887e-02)
( 2.18402032e-01, -4.65154888e-02)
( 2.18792733e-01, -4.69664320e-02)
( 2.19183434e-01, -4.74214534e-02)
( 2.19574136e-01, -4.78805888e-02)
( 2.19964837e-01, -4.83438739e-02)
( 2.20355538e-01, -4.88113449e-02)
( 2.20746239e-01, -4.92830385e-02)
( 2.21136941e-01, -4.97589916e-02)
( 2.21527642e-01, -5.02392412e-02)
( 2.21918343e-01, -5.07238252e-02)
( 2.22309045e-01, -5.12127813e-02)
( 2.22699746e-01, -5.17061478e-02)
( 2.23090447e-01, -5.22039634e-02)
( 2.23481149e-01, -5.27062670e-02)
( 2.23871850e-01, -5.32130981e-02)
( 2.24262551e-01, -5.37244964e-02)
( 2.24653253e-01, -5.42405018e-02)
( 2.25043954e-01, -5.47611550e-02)
( 2.25434655e-01, -5.52864967e-02)
( 2.25825357e-01, -5.58165683e-02)
( 2.26216058e-01, -5.63514112e-02)
( 2.26606759e-01, -5.68910677e-02)
( 2.26997460e-01, -5.74355799e-02)
( 2.27388162e-01, -5.79849909e-02)
( 2.27778863e-01, -5.85393438e-02)
( 2.28169564e-01, -5.90986822e-02)
( 2.28560266e-01, -5.96630502e-02)
( 2.28950967e-01, -6.02324923e-02)
( 2.29341668e-01, -6.08070534e-02)
( 2.29732370e-01, -6.13867788e-02)
( 2.30123071e-01, -6.19717142e-02)
( 2.30513772e-01, -6.25619059e-02)
( 2.30904474e-01, -6.31574006e-02)
( 2.31295175e-01, -6.37582453e-02)
( 2.31685876e-01, -6.43644876e-02)
( 2.32076577e-01, -6.49761755e-02)
( 2.32467279e-01, -6.55933576e-02)
( 2.32857980e-01, -6.62160827e-02)
( 2.33248681e-01, -6.68444003e-02)
( 2.33639383e-01, -6.74783603e-02)
( 2.34030084e-01, -6.81180131e-02)
( 2.34420785e-01, -6.87634097e-02)
( 2.34811487e-01, -6.94146015e-02)
( 2.35202188e-01, -7.00716403e-02)
( 2.35592889e-01, -7.07345786e-02)
( 2.35983591e-01, -7.14034693e-02)
( 2.36374292e-01, -7.20783658e-02)
( 2.36764993e-01, -7.27593223e-02)
( 2.37155694e-01, -7.34463932e-02)
( 2.37546396e-01, -7.41396336e-02)
( 2.37937097e-01, -7.48390991e-02)
( 2.38327798e-01, -7.55448459e-02)
( 2.38718500e-01, -7.62569308e-02)
( 2.39109201e-01, -7.69754110e-02)
( 2.39499902e-01, -7.77003446e-02)
( 2.39890604e-01, -7.84317898e-02)
( 2.40281305e-01, -7.91698059e-02)
( 2.40672006e-01, -7.99144525e-02)
( 2.41062708e-01, -8.06657898e-02)
( 2.41453409e-01, -8.14238787e-02)
( 2.41844110e-01, -8.21887808e-02)
( 2.42234811e-01, -8.29605582e-02)
( 2.42625513e-01, -8.37392736e-02)
( 2.43016214e-01, -8.45249904e-02)
( 2.43406915e-01, -8.53177728e-02)
( 2.43797617e-01, -8.61176854e-02)
( 2.44188318e-01, -8.69247935e-02)
( 2.44579019e-01, -8.77391634e-02)
( 2.44969721e-01, -8.85608616e-02)
( 2.45360422e-01, -8.93899557e-02)
( 2.45751123e-01, -9.02265137e-02)
( 2.46141825e-01, -9.10706046e-02)
( 2.46532526e-01, -9.19222977e-02)
( 2.46923227e-01, -9.27816636e-02)
( 2.47313929e-01, -9.36487730e-02)
( 2.47704630e-01, -9.45236979e-02)
( 2.48095331e-01, -9.54065107e-02)
( 2.48486032e-01, -9.62972847e-02)
( 2.48876734e-01, -9.71960939e-02)
( 2.49267435e-01, -9.81030131e-02)
( 2.49658136e-01, -9.90181180e-02)
( 2.50048838e-01, -9.99414850e-02)
( 2.50439539e-01, -1.00873191e-01)
( 2.50830240e-01, -1.01813315e-01)
( 2.51220942e-01, -1.02761935e-01)
( 2.51611643e-01, -1.03719130e-01)
( 2.52002344e-01, -1.04684982e-01)
( 2.52393046e-01, -1.05659572e-01)
( 2.52783747e-01, -1.06642983e-01)
( 2.53174448e-01, -1.07635296e-01)
( 2.53565149e-01, -1.08636597e-01)
( 2.53955851e-01, -1.09646970e-01)
( 2.54346552e-01, -1.10666501e-01)
( 2.54737253e-01, -1.11695278e-01)
( 2.55127955e-01, -1.12733387e-01)
( 2.55518656e-01, -1.13780918e-01)
( 2.55909357e-01, -1.14837959e-01)
( 2.56300059e-01, -1.15904602e-01)
( 2.56690760e-01, -1.16980939e-01)
( 2.57081461e-01, -1.18067061e-01)
( 2.57472163e-01, -1.19163063e-01)
( 2.57862864e-01, -1.20269039e-01)
( 2.58253565e-01, -1.21385084e-01)
( 2.58644266e-01, -1.22511296e-01)
( 2.59034968e-01, -1.23647772e-01)
( 2.59425669e-01, -1.24794611e-01)
( 2.59816370e-01, -1.25951912e-01)
( 2.60207072e-01, -1.27119777e-01)
( 2.60597773e-01, -1.28298308e-01)
( 2.60988474e-01, -1.29487608e-01)
( 2.61379176e-01, -1.30687781e-01)
( 2.61769877e-01, -1.31898932e-01)
( 2.62160578e-01, -1.33121169e-01)
( 2.62551280e-01, -1.34354599e-01)
( 2.62941981e-01, -1.35599331e-01)
( 2.63332682e-01, -1.36855474e-01)
( 2.63723383e-01, -1.38123142e-01)
( 2.64114085e-01, -1.39402445e-01)
( 2.64504786e-01, -1.40693498e-01)
( 2.64895487e-01, -1.41996417e-01)
( 2.65286189e-01, -1.43311316e-01)
( 2.65676890e-01, -1.44638314e-01)
( 2.66067591e-01, -1.45977530e-01)
( 2.66458293e-01, -1.47329083e-01)
( 2.66848994e-01, -1.48693096e-01)
( 2.67239695e-01, -1.50069690e-01)
( 2.67630397e-01, -1.51458991e-01)
( 2.68021098e-01, -1.52861124e-01)
( 2.68411799e-01, -1.54276215e-01)
( 2.68802500e-01, -1.55704393e-01)
( 2.69193202e-01, -1.57145787e-01)
( 2.69583903e-01, -1.58600529e-01)
( 2.69974604e-01, -1.60068750e-01)
( 2.70365306e-01, -1.61550586e-01)
( 2.70756007e-01, -1.63046170e-01)
( 2.71146708e-01, -1.64555640e-01)
( 2.71537410e-01, -1.66079134e-01)
( 2.71928111e-01, -1.67616791e-01)
( 2.72318812e-01, -1.69168754e-01)
( 2.72709514e-01, -1.70735164e-01)
( 2.73100215e-01, -1.72316165e-01)
( 2.73490916e-01, -1.73911904e-01)
( 2.73881618e-01, -1.75522528e-01)
( 2.74272319e-01, -1.77148185e-01)
( 2.74663020e-01, -1.78789026e-01)
( 2.75053721e-01, -1.80445202e-01)
( 2.75444423e-01, -1.82116867e-01)
( 2.75835124e-01, -1.83804176e-01)
( 2.76225825e-01, -1.85507286e-01)
( 2.76616527e-01, -1.87226354e-01)
( 2.77007228e-01, -1.88961541e-01)
( 2.77397929e-01, -1.90713007e-01)
( 2.77788631e-01, -1.92480916e-01)
( 2.78179332e-01, -1.94265432e-01)
( 2.78570033e-01, -1.96066721e-01)
( 2.78960735e-01, -1.97884951e-01)
( 2.79351436e-01, -1.99720291e-01)
( 2.79742137e-01, -2.01572912e-01)
( 2.80132838e-01, -2.03442987e-01)
( 2.80523540e-01, -2.05330690e-01)
( 2.80914241e-01, -2.07236196e-01)
( 2.81304942e-01, -2.09159682e-01)
( 2.81695644e-01, -2.11101328e-01)
( 2.82086345e-01, -2.13061313e-01)
( 2.82477046e-01, -2.15039820e-01)
( 2.82867748e-01, -2.17037032e-01)
( 2.83258449e-01, -2.19053134e-01)
( 2.83649150e-01, -2.21088313e-01)
( 2.84039852e-01, -2.23142756e-01)
( 2.84430553e-01, -2.25216653e-01)
( 2.84821254e-01, -2.27310194e-01)
( 2.85211955e-01, -2.29423573e-01)
( 2.85602657e-01, -2.31556982e-01)
( 2.85993358e-01, -2.33710616e-01)
( 2.86384059e-01, -2.35884672e-01)
( 2.86774761e-01, -2.38079346e-01)
( 2.87165462e-01, -2.40294839e-01)
( 2.87556163e-01, -2.42531350e-01)
( 2.87946865e-01, -2.44789079e-01)
( 2.88337566e-01, -2.47068229e-01)
( 2.88728267e-01, -2.49369003e-01)
( 2.89118969e-01, -2.51691606e-01)
( 2.89509670e-01, -2.54036241e-01)
( 2.89900371e-01, -2.56403115e-01)
( 2.90291072e-01, -2.58792434e-01)
( 2.90681774e-01, -2.61204405e-01)
( 2.91072475e-01, -2.63639237e-01)
( 2.91463176e-01, -2.66097137e-01)
( 2.91853878e-01, -2.68578313e-01)
( 2.92244579e-01, -2.71082976e-01)
( 2.92635280e-01, -2.73611332e-01)
( 2.93025982e-01, -2.76163592e-01)
( 2.93416683e-01, -2.78739965e-01)
( 2.93807384e-01, -2.81340659e-01)
( 2.94198086e-01, -2.83965882e-01)
( 2.94588787e-01, -2.86615842e-01)
( 2.94979488e-01, -2.89290746e-01)
( 2.95370189e-01, -2.91990801e-01)
( 2.95760891e-01, -2.94716212e-01)
( 2.96151592e-01, -2.97467182e-01)
( 2.96542293e-01, -3.00243914e-01)
( 2.96932995e-01, -3.03046610e-01)
( 2.97323696e-01, -3.05875467e-01)
( 2.97714397e-01, -3.08730684e-01)
( 2.98105099e-01, -3.11612456e-01)
( 2.98495800e-01, -3.14520973e-01)
( 2.98886501e-01, -3.17456426e-01)
( 2.99277203e-01, -3.20419000e-01)
( 2.99667904e-01, -3.23408880e-01)
( 3.00058605e-01, -3.26426243e-01)
( 3.00449307e-01, -3.29471264e-01)
( 3.00840008e-01, -3.32544116e-01)
( 3.01230709e-01, -3.35644963e-01)
( 3.01621410e-01, -3.38773966e-01)
( 3.02012112e-01, -3.41931282e-01)
( 3.02402813e-01, -3.45117059e-01)
( 3.02793514e-01, -3.48331441e-01)
( 3.03184216e-01, -3.51574565e-01)
( 3.03574917e-01, -3.54846560e-01)
( 3.03965618e-01, -3.58147549e-01)
( 3.04356320e-01, -3.61477646e-01)
( 3.04747021e-01, -3.64836955e-01)
( 3.05137722e-01, -3.68225573e-01)
( 3.05528424e-01, -3.71643586e-01)
( 3.05919125e-01, -3.75091073e-01)
( 3.06309826e-01, -3.78568098e-01)
( 3.06700527e-01, -3.82074715e-01)
( 3.07091229e-01, -3.85610969e-01)
( 3.07481930e-01, -3.89176888e-01)
( 3.07872631e-01, -3.92772491e-01)
( 3.08263333e-01, -3.96397781e-01)
( 3.08654034e-01, -4.00052747e-01)
( 3.09044735e-01, -4.03737363e-01)
( 3.09435437e-01, -4.07451587e-01)
( 3.09826138e-01, -4.11195362e-01)
( 3.10216839e-01, -4.14968613e-01)
( 3.10607541e-01, -4.18771246e-01)
( 3.10998242e-01, -4.22603150e-01)
( 3.11388943e-01, -4.26464194e-01)
( 3.11779644e-01, -4.30354229e-01)
( 3.12170346e-01, -4.34273083e-01)
( 3.12561047e-01, -4.38220563e-01)
( 3.12951748e-01, -4.42196456e-01)
( 3.13342450e-01, -4.46200523e-01)
( 3.13733151e-01, -4.50232504e-01)
( 3.14123852e-01, -4.54292115e-01)
( 3.14514554e-01, -4.58379045e-01)
( 3.14905255e-01, -4.62492961e-01)
( 3.15295956e-01, -4.66633501e-01)
( 3.15686658e-01, -4.70800277e-01)
( 3.16077359e-01, -4.74992875e-01)
( 3.16468060e-01, -4.79210852e-01)
( 3.16858761e-01, -4.83453739e-01)
( 3.17249463e-01, -4.87721035e-01)
( 3.17640164e-01, -4.92012214e-01)
( 3.18030865e-01, -4.96326718e-01)
( 3.18421567e-01, -5.00663959e-01)
( 3.18812268e-01, -5.05023322e-01)
( 3.19202969e-01, -5.09404159e-01)
( 3.19593671e-01, -5.13805795e-01)
( 3.19984372e-01, -5.18227522e-01)
( 3.20375073e-01, -5.22668604e-01)
( 3.20765775e-01, -5.27128275e-01)
( 3.21156476e-01, -5.31605739e-01)
( 3.21547177e-01, -5.36100170e-01)
( 3.21937878e-01, -5.40610716e-01)
( 3.22328580e-01, -5.45136493e-01)
( 3.22719281e-01, -5.49676593e-01)
( 3.23109982e-01, -5.54230081e-01)
( 3.23500684e-01, -5.58795996e-01)
( 3.23891385e-01, -5.63373356e-01)
( 3.24282086e-01, -5.67961162e-01)
( 3.24672788e-01, -5.72558402e-01)
( 3.25063489e-01, -5.77164070e-01)
( 3.25454190e-01, -5.81777175e-01)
( 3.25844892e-01, -5.86396783e-01)
( 3.26235593e-01, -5.91022062e-01)
( 3.26626294e-01, -5.95652353e-01)
( 3.27016996e-01, -6.00287271e-01)
( 3.27407697e-01, -6.04926348e-01)
( 3.27798398e-01, -6.09564764e-01)
( 3.28189099e-01, -6.14200562e-01)
( 3.28579801e-01, -6.18833149e-01)
( 3.28970502e-01, -6.23461748e-01)
( 3.29361203e-01, -6.28085447e-01)
( 3.29751905e-01, -6.32703238e-01)
( 3.30142606e-01, -6.37314042e-01)
( 3.30533307e-01, -6.41916737e-01)
( 3.30924009e-01, -6.46510176e-01)
( 3.31314710e-01, -6.51093196e-01)
( 3.31705411e-01, -6.55664631e-01)
( 3.32096113e-01, -6.60223316e-01)
( 3.32486814e-01, -6.64768095e-01)
( 3.32877515e-01, -6.69297822e-01)
( 3.33268216e-01, -6.73811366e-01)
( 3.33658918e-01, -6.78307611e-01)
( 3.34049619e-01, -6.82785460e-01)
( 3.34440320e-01, -6.87243835e-01)
( 3.34831022e-01, -6.91681683e-01)
( 3.35221723e-01, -6.96097969e-01)
( 3.35612424e-01, -7.00491688e-01)
( 3.36003126e-01, -7.04861857e-01)
( 3.36393827e-01, -7.09207522e-01)
( 3.36784528e-01, -7.13527756e-01)
( 3.37175230e-01, -7.17821661e-01)
( 3.37565931e-01, -7.22088369e-01)
( 3.37956632e-01, -7.26327043e-01)
( 3.38347333e-01, -7.30536876e-01)
( 3.38738035e-01, -7.34717095e-01)
( 3.39128736e-01, -7.38866956e-01)
( 3.39519437e-01, -7.42985750e-01)
( 3.39910139e-01, -7.47072799e-01)
( 3.40300840e-01, -7.51127459e-01)
( 3.40691541e-01, -7.55149118e-01)
( 3.41082243e-01, -7.59137199e-01)
( 3.41472944e-01, -7.63091154e-01)
( 3.41863645e-01, -7.67010471e-01)
( 3.42254347e-01, -7.70894668e-01)
( 3.42645048e-01, -7.74743296e-01)
( 3.43035749e-01, -7.78555938e-01)
( 3.43426450e-01, -7.82332207e-01)
( 3.43817152e-01, -7.86071747e-01)
( 3.44207853e-01, -7.89774232e-01)
( 3.44598554e-01, -7.93439366e-01)
( 3.44989256e-01, -7.97066880e-01)
( 3.45379957e-01, -8.00656535e-01)
( 3.45770658e-01, -8.04208119e-01)
( 3.46161360e-01, -8.07721444e-01)
( 3.46552061e-01, -8.11196351e-01)
( 3.46942762e-01, -8.14632705e-01)
( 3.47333464e-01, -8.18030395e-01)
( 3.47724165e-01, -8.21389333e-01)
( 3.48114866e-01, -8.24709454e-01)
( 3.48505567e-01, -8.27990715e-01)
( 3.48896269e-01, -8.31233094e-01)
( 3.49286970e-01, -8.34436587e-01)
( 3.49677671e-01, -8.37601212e-01)
( 3.50068373e-01, -8.40727005e-01)
( 3.50459074e-01, -8.43814017e-01)
( 3.50849775e-01, -8.46862320e-01)
( 3.51240477e-01, -8.49871998e-01)
( 3.51631178e-01, -8.52843152e-01)
( 3.52021879e-01, -8.55775899e-01)
( 3.52412581e-01, -8.58670367e-01)
( 3.52803282e-01, -8.61526698e-01)
( 3.53193983e-01, -8.64345046e-01)
( 3.53584685e-01, -8.67125579e-01)
( 3.53975386e-01, -8.69868473e-01)
( 3.54366087e-01, -8.72573915e-01)
( 3.54756788e-01, -8.75242101e-01)
( 3.55147490e-01, -8.77873238e-01)
( 3.55538191e-01, -8.80467541e-01)
( 3.55928892e-01, -8.83025230e-01)
( 3.56319594e-01, -8.85546537e-01)
( 3.56710295e-01, -8.88031696e-01)
( 3.57100996e-01, -8.90480950e-01)
( 3.57491698e-01, -8.92894548e-01)
( 3.57882399e-01, -8.95272743e-01)
( 3.58273100e-01, -8.97615793e-01)
( 3.58663802e-01, -8.99923961e-01)
( 3.59054503e-01, -9.02197514e-01)
( 3.59445204e-01, -9.04436721e-01)
( 3.59835905e-01, -9.06641857e-01)
( 3.60226607e-01, -9.08813198e-01)
( 3.60617308e-01, -9.10951023e-01)
( 3.61008009e-01, -9.13055613e-01)
( 3.61398711e-01, -9.15127250e-01)
( 3.61789412e-01, -9.17166220e-01)
( 3.62180113e-01, -9.19172808e-01)
( 3.62570815e-01, -9.21147301e-01)
( 3.62961516e-01, -9.23089986e-01)
( 3.63352217e-01, -9.25001151e-01)
( 3.63742919e-01, -9.26881085e-01)
( 3.64133620e-01, -9.28730077e-01)
( 3.64524321e-01, -9.30548417e-01)
( 3.64915022e-01, -9.32336393e-01)
( 3.65305724e-01, -9.34094292e-01)
( 3.65696425e-01, -9.35822402e-01)
( 3.66087126e-01, -9.37521007e-01)
( 3.66477828e-01, -9.39190392e-01)
( 3.66868529e-01, -9.40830841e-01)
( 3.67259230e-01, -9.42442638e-01)
( 3.67649932e-01, -9.44026064e-01)
( 3.68040633e-01, -9.45581405e-01)
( 3.68431334e-01, -9.47108941e-01)
( 3.68822036e-01, -9.48608951e-01)
( 3.69212737e-01, -9.50081713e-01)
( 3.69603438e-01, -9.51527498e-01)
( 3.69994139e-01, -9.52946573e-01)
( 3.70384841e-01, -9.54339205e-01)
( 3.70775542e-01, -9.55705655e-01)
( 3.71166243e-01, -9.57046188e-01)
( 3.71556945e-01, -9.58361069e-01)
( 3.71947646e-01, -9.59650567e-01)
( 3.72338347e-01, -9.60914953e-01)
( 3.72729049e-01, -9.62154494e-01)
( 3.73119750e-01, -9.63369458e-01)
( 3.73510451e-01, -9.64560100e-01)
( 3.73901153e-01, -9.65726667e-01)
( 3.74291854e-01, -9.66869392e-01)
( 3.74682555e-01, -9.67988499e-01)
( 3.75073256e-01, -9.69084209e-01)
( 3.75463958e-01, -9.70156743e-01)
( 3.75854659e-01, -9.71206332e-01)
( 3.76245360e-01, -9.72233222e-01)
( 3.76636062e-01, -9.73237672e-01)
( 3.77026763e-01, -9.74219956e-01)
( 3.77417464e-01, -9.75180350e-01)
( 3.77808166e-01, -9.76119124e-01)
( 3.78198867e-01, -9.77036528e-01)
( 3.78589568e-01, -9.77932782e-01)
( 3.78980270e-01, -9.78808071e-01)
( 3.79370971e-01, -9.79662550e-01)
( 3.79761672e-01, -9.80496346e-01)
( 3.80152374e-01, -9.81309584e-01)
( 3.80543075e-01, -9.82102399e-01)
( 3.80933776e-01, -9.82874959e-01)
( 3.81324477e-01, -9.83627482e-01)
( 3.81715179e-01, -9.84360236e-01)
( 3.82105880e-01, -9.85073542e-01)
( 3.82496581e-01, -9.85767753e-01)
( 3.82887283e-01, -9.86443231e-01)
( 3.83277984e-01, -9.87100317e-01)
( 3.83668685e-01, -9.87739298e-01)
( 3.84059387e-01, -9.88360382e-01)
( 3.84450088e-01, -9.88963685e-01)
( 3.84840789e-01, -9.89549230e-01)
( 3.85231491e-01, -9.90116963e-01)
( 3.85622192e-01, -9.90666779e-01)
( 3.86012893e-01, -9.91198568e-01)
( 3.86403594e-01, -9.91712252e-01)
( 3.86794296e-01, -9.92207836e-01)
( 3.87184997e-01, -9.92685438e-01)
( 3.87575698e-01, -9.93145311e-01)
( 3.87966400e-01, -9.93587848e-01)
( 3.88357101e-01, -9.94013565e-01)
( 3.88747802e-01, -9.94423072e-01)
( 3.89138504e-01, -9.94817023e-01)
( 3.89529205e-01, -9.95196065e-01)
( 3.89919906e-01, -9.95560777e-01)
( 3.90310608e-01, -9.95911622e-01)
( 3.90701309e-01, -9.96248898e-01)
( 3.91092010e-01, -9.96572714e-01)
( 3.91482711e-01, -9.96882983e-01)
( 3.91873413e-01, -9.97179421e-01)
( 3.92264114e-01, -9.97461583e-01)
( 3.92654815e-01, -9.97728896e-01)
( 3.93045517e-01, -9.97980715e-01)
( 3.93436218e-01, -9.98216378e-01)
( 3.93826919e-01, -9.98435266e-01)
( 3.94217621e-01, -9.98636858e-01)
( 3.94608322e-01, -9.98820779e-01)
( 3.94999023e-01, -9.98986838e-01)
( 3.95389725e-01, -9.99135051e-01)
( 3.95780426e-01, -9.99265663e-01)
( 3.96171127e-01, -9.99379143e-01)
( 3.96561828e-01, -9.99476176e-01)
( 3.96952530e-01, -9.99557651e-01)
( 3.97343231e-01, -9.99624631e-01)
( 3.97733932e-01, -9.99678330e-01)
( 3.98124634e-01, -9.99720081e-01)
( 3.98515335e-01, -9.99751307e-01)
( 3.98906036e-01, -9.99773495e-01)
( 3.99296738e-01, -9.99788169e-01)
( 3.99687439e-01, -9.99796873e-01)
( 4.00078140e-01, -9.99801164e-01)
( 4.00468842e-01, -9.99802561e-01)
( 4.00859543e-01, -9.99802479e-01)
( 4.01250244e-01, -9.99799525e-01)
( 4.01640945e-01, -9.99790256e-01)
( 4.02031647e-01, -9.99771320e-01)
( 4.02422348e-01, -9.99739644e-01)
( 4.02813049e-01, -9.99692586e-01)
( 4.03203751e-01, -9.99628061e-01)
( 4.03594452e-01, -9.99544660e-01)
( 4.03985153e-01, -9.99441739e-01)
( 4.04375855e-01, -9.99319467e-01)
( 4.04766556e-01, -9.99178799e-01)
( 4.05157257e-01, -9.99021378e-01)
( 4.05547959e-01, -9.98849368e-01)
( 4.05938660e-01, -9.98665217e-01)
( 4.06329361e-01, -9.98471379e-01)
( 4.06720063e-01, -9.98270021e-01)
( 4.07110764e-01, -9.98062754e-01)
( 4.07501465e-01, -9.97850437e-01)
( 4.07892166e-01, -9.97633074e-01)
( 4.08282868e-01, -9.97409840e-01)
( 4.08673569e-01, -9.97179246e-01)
( 4.09064270e-01, -9.96939414e-01)
( 4.09454972e-01, -9.96688430e-01)
( 4.09845673e-01, -9.96424721e-01)
( 4.10236374e-01, -9.96147366e-01)
( 4.10627076e-01, -9.95856292e-01)
( 4.11017777e-01, -9.95552298e-01)
( 4.11408478e-01, -9.95236890e-01)
( 4.11799180e-01, -9.94911956e-01)
( 4.12189881e-01, -9.94579350e-01)
( 4.12580582e-01, -9.94240469e-01)
( 4.12971283e-01, -9.93895939e-01)
( 4.13361985e-01, -9.93545481e-01)
( 4.13752686e-01, -9.93188010e-01)
( 4.14143387e-01, -9.92821950e-01)
( 4.14534089e-01, -9.92445690e-01)
( 4.14924790e-01, -9.92058057e-01)
( 4.15315491e-01, -9.91658679e-01)
( 4.15706193e-01, -9.91248115e-01)
( 4.16096894e-01, -9.90827701e-01)
( 4.16487595e-01, -9.90399157e-01)
( 4.16878297e-01, -9.89964055e-01)
( 4.17268998e-01, -9.89523338e-01)
( 4.17659699e-01, -9.89077029e-01)
( 4.18050400e-01, -9.88624253e-01)
( 4.18441102e-01, -9.88163571e-01)
( 4.18831803e-01, -9.87693511e-01)
( 4.19222504e-01, -9.87213124e-01)
( 4.19613206e-01, -9.86722351e-01)
( 4.20003907e-01, -9.86222066e-01)
( 4.20394608e-01, -9.85713765e-01)
( 4.20785310e-01, -9.85199012e-01)
( 4.21176011e-01, -9.84678850e-01)
( 4.21566712e-01, -9.84153418e-01)
( 4.21957414e-01, -9.83621917e-01)
( 4.22348115e-01, -9.83082971e-01)
( 4.22738816e-01, -9.82535225e-01)
( 4.23129517e-01, -9.81977952e-01)
( 4.23520219e-01, -9.81411395e-01)
( 4.23910920e-01, -9.80836682e-01)
( 4.24301621e-01, -9.80255355e-01)
( 4.24692323e-01, -9.79668689e-01)
( 4.25083024e-01, -9.79077142e-01)
( 4.25473725e-01, -9.78480162e-01)
( 4.25864427e-01, -9.77876484e-01)
( 4.26255128e-01, -9.77264758e-01)
( 4.26645829e-01, -9.76644232e-01)
( 4.27036531e-01, -9.76015148e-01)
( 4.27427232e-01, -9.75378645e-01)
( 4.27817933e-01, -9.74736216e-01)
( 4.28208634e-01, -9.74088974e-01)
( 4.28599336e-01, -9.73437110e-01)
( 4.28990037e-01, -9.72779814e-01)
( 4.29380738e-01, -9.72115731e-01)
( 4.29771440e-01, -9.71443712e-01)
( 4.30162141e-01, -9.70763468e-01)
( 4.30552842e-01, -9.70075758e-01)
( 4.30943544e-01, -9.69382000e-01)
( 4.31334245e-01, -9.68683501e-01)
( 4.31724946e-01, -9.67980744e-01)
( 4.32115648e-01, -9.67273138e-01)
( 4.32506349e-01, -9.66559387e-01)
( 4.32897050e-01, -9.65838275e-01)
( 4.33287752e-01, -9.65109419e-01)
( 4.33678453e-01, -9.64373522e-01)
( 4.34069154e-01, -9.63631984e-01)
( 4.34459855e-01, -9.62886076e-01)
( 4.34850557e-01, -9.62136184e-01)
( 4.35241258e-01, -9.61381590e-01)
( 4.35631959e-01, -9.60620955e-01)
( 4.36022661e-01, -9.59853193e-01)
( 4.36413362e-01, -9.59078202e-01)
( 4.36804063e-01, -9.58296960e-01)
( 4.37194765e-01, -9.57510915e-01)
( 4.37585466e-01, -9.56721053e-01)
( 4.37976167e-01, -9.55927278e-01)
( 4.38366869e-01, -9.55128500e-01)
( 4.38757570e-01, -9.54323401e-01)
( 4.39148271e-01, -9.53511365e-01)
( 4.39538972e-01, -9.52692928e-01)
( 4.39929674e-01, -9.51869440e-01)
( 4.40320375e-01, -9.51042146e-01)
( 4.40711076e-01, -9.50211336e-01)
( 4.41101778e-01, -9.49376161e-01)
( 4.41492479e-01, -9.48535274e-01)
( 4.41883180e-01, -9.47687835e-01)
( 4.42273882e-01, -9.46834151e-01)
( 4.42664583e-01, -9.45975480e-01)
( 4.43055284e-01, -9.45113127e-01)
( 4.43445986e-01, -9.44247497e-01)
( 4.43836687e-01, -9.43377820e-01)
( 4.44227388e-01, -9.42502756e-01)
( 4.44618089e-01, -9.41621452e-01)
( 4.45008791e-01, -9.40734228e-01)
( 4.45399492e-01, -9.39842361e-01)
( 4.45790193e-01, -9.38947114e-01)
( 4.46180895e-01, -9.38048764e-01)
( 4.46571596e-01, -9.37146412e-01)
( 4.46962297e-01, -9.36238727e-01)
( 4.47352999e-01, -9.35325048e-01)
( 4.47743700e-01, -9.34405950e-01)
( 4.48134401e-01, -9.33482804e-01)
( 4.48525103e-01, -9.32556679e-01)
( 4.48915804e-01, -9.31627479e-01)
( 4.49306505e-01, -9.30694048e-01)
( 4.49697206e-01, -9.29755168e-01)
( 4.50087908e-01, -9.28810625e-01)
( 4.50478609e-01, -9.27861420e-01)
( 4.50869310e-01, -9.26908938e-01)
( 4.51260012e-01, -9.25953776e-01)
( 4.51650713e-01, -9.24995250e-01)
( 4.52041414e-01, -9.24032020e-01)
( 4.52432116e-01, -9.23063302e-01)
( 4.52822817e-01, -9.22089593e-01)
( 4.53213518e-01, -9.21112258e-01)
( 4.53604220e-01, -9.20132325e-01)
( 4.53994921e-01, -9.19149581e-01)
( 4.54385622e-01, -9.18162793e-01)
( 4.54776324e-01, -9.17170870e-01)
( 4.55167025e-01, -9.16173896e-01)
( 4.55557726e-01, -9.15173078e-01)
( 4.55948427e-01, -9.14169647e-01)
( 4.56339129e-01, -9.13163729e-01)
( 4.56729830e-01, -9.12154249e-01)
( 4.57120531e-01, -9.11139984e-01)
( 4.57511233e-01, -9.10120762e-01)
( 4.57901934e-01, -9.09097654e-01)
( 4.58292635e-01, -9.08071964e-01)
( 4.58683337e-01, -9.07043984e-01)
( 4.59074038e-01, -9.06012736e-01)
( 4.59464739e-01, -9.04976960e-01)
( 4.59855441e-01, -9.03936392e-01)
( 4.60246142e-01, -9.02892061e-01)
( 4.60636843e-01, -9.01845277e-01)
( 4.61027544e-01, -9.00796339e-01)
( 4.61418246e-01, -8.99744250e-01)
( 4.61808947e-01, -8.98687769e-01)
( 4.62199648e-01, -8.97626710e-01)
( 4.62590350e-01, -8.96562164e-01)
( 4.62981051e-01, -8.95495393e-01)
( 4.63371752e-01, -8.94426534e-01)
( 4.63762454e-01, -8.93354479e-01)
( 4.64153155e-01, -8.92278075e-01)
( 4.64543856e-01, -8.91197379e-01)
( 4.64934558e-01, -8.90113624e-01)
( 4.65325259e-01, -8.89027918e-01)
( 4.65715960e-01, -8.87940071e-01)
( 4.66106661e-01, -8.86848827e-01)
( 4.66497363e-01, -8.85753265e-01)
( 4.66888064e-01, -8.84653841e-01)
( 4.67278765e-01, -8.83551908e-01)
( 4.67669467e-01, -8.82448236e-01)
( 4.68060168e-01, -8.81342180e-01)
( 4.68450869e-01, -8.80232431e-01)
( 4.68841571e-01, -8.79118520e-01)
( 4.69232272e-01, -8.78001376e-01)
( 4.69622973e-01, -8.76882294e-01)
( 4.70013675e-01, -8.75761473e-01)
( 4.70404376e-01, -8.74637811e-01)
( 4.70795077e-01, -8.73510210e-01)
( 4.71185778e-01, -8.72378883e-01)
( 4.71576480e-01, -8.71245130e-01)
( 4.71967181e-01, -8.70109834e-01)
( 4.72357882e-01, -8.68972436e-01)
( 4.72748584e-01, -8.67831630e-01)
( 4.73139285e-01, -8.66686948e-01)
( 4.73529986e-01, -8.65539356e-01)
( 4.73920688e-01, -8.64390106e-01)
( 4.74311389e-01, -8.63239240e-01)
( 4.74702090e-01, -8.62085564e-01)
( 4.75092792e-01, -8.60928141e-01)
( 4.75483493e-01, -8.59767475e-01)
( 4.75874194e-01, -8.58604910e-01)
( 4.76264895e-01, -8.57440976e-01)
( 4.76655597e-01, -8.56274754e-01)
( 4.77046298e-01, -8.55105056e-01)
( 4.77436999e-01, -8.53931962e-01)
( 4.77827701e-01, -8.52756733e-01)
( 4.78218402e-01, -8.51580230e-01)
( 4.78609103e-01, -8.50401830e-01)
( 4.78999805e-01, -8.49220258e-01)
( 4.79390506e-01, -8.48035271e-01)
( 4.79781207e-01, -8.46847990e-01)
( 4.80171909e-01, -8.45659463e-01)
( 4.80562610e-01, -8.44469307e-01)
( 4.80953311e-01, -8.43276242e-01)
( 4.81344013e-01, -8.42079820e-01)
( 4.81734714e-01, -8.40881045e-01)
( 4.82125415e-01, -8.39681051e-01)
( 4.82516116e-01, -8.38479594e-01)
( 4.82906818e-01, -8.37275414e-01)
( 4.83297519e-01, -8.36067973e-01)
( 4.83688220e-01, -8.34858220e-01)
( 4.84078922e-01, -8.33647301e-01)
( 4.84469623e-01, -8.32435008e-01)
( 4.84860324e-01, -8.31220090e-01)
( 4.85251026e-01, -8.30002029e-01)
( 4.85641727e-01, -8.28781786e-01)
( 4.86032428e-01, -8.27560467e-01)
( 4.86423130e-01, -8.26337788e-01)
( 4.86813831e-01, -8.25112506e-01)
( 4.87204532e-01, -8.23884220e-01)
( 4.87595233e-01, -8.22653967e-01)
( 4.87985935e-01, -8.21422746e-01)
( 4.88376636e-01, -8.20190104e-01)
( 4.88767337e-01, -8.18954820e-01)
( 4.89158039e-01, -8.17716715e-01)
( 4.89548740e-01, -8.16476935e-01)
( 4.89939441e-01, -8.15236283e-01)
( 4.90330143e-01, -8.13994056e-01)
( 4.90720844e-01, -8.12749122e-01)
( 4.91111545e-01, -8.11501634e-01)
( 4.91502247e-01, -8.10252821e-01)
( 4.91892948e-01, -8.09003156e-01)
( 4.92283649e-01, -8.07751665e-01)
( 4.92674350e-01, -8.06497446e-01)
( 4.93065052e-01, -8.05241062e-01)
( 4.93455753e-01, -8.03983700e-01)
( 4.93846454e-01, -8.02725360e-01)
( 4.94237156e-01, -8.01464888e-01)
( 4.94627857e-01, -8.00201801e-01)
( 4.95018558e-01, -7.98937058e-01)
( 4.95409260e-01, -7.97671573e-01)
( 4.95799961e-01, -7.96404803e-01)
( 4.96190662e-01, -7.95135637e-01)
( 4.96581364e-01, -7.93864191e-01)
( 4.96972065e-01, -7.92591635e-01)
( 4.97362766e-01, -7.91318341e-01)
( 4.97753467e-01, -7.90043310e-01)
( 4.98144169e-01, -7.88765821e-01)
( 4.98534870e-01, -7.87486623e-01)
( 4.98925571e-01, -7.86206729e-01)
( 4.99316273e-01, -7.84925779e-01)
( 4.99706974e-01, -7.83642665e-01)
( 5.00097675e-01, -7.82357391e-01)
( 5.00488377e-01, -7.81071084e-01)
( 5.00879078e-01, -7.79784129e-01)
( 5.01269779e-01, -7.78495557e-01)
( 5.01660481e-01, -7.77204705e-01)
( 5.02051182e-01, -7.75912359e-01)
( 5.02441883e-01, -7.74619433e-01)
( 5.02832584e-01, -7.73325438e-01)
( 5.03223286e-01, -7.72029349e-01)
( 5.03613987e-01, -7.70731397e-01)
( 5.04004688e-01, -7.69432683e-01)
( 5.04395390e-01, -7.68133291e-01)
( 5.04786091e-01, -7.66832167e-01)
( 5.05176792e-01, -7.65528999e-01)
( 5.05567494e-01, -7.64224782e-01)
( 5.05958195e-01, -7.62920078e-01)
( 5.06348896e-01, -7.61614046e-01)
( 5.06739598e-01, -7.60305972e-01)
( 5.07130299e-01, -7.58996571e-01)
( 5.07521000e-01, -7.57686715e-01)
( 5.07911702e-01, -7.56375884e-01)
( 5.08302403e-01, -7.55063141e-01)
( 5.08693104e-01, -7.53748866e-01)
( 5.09083805e-01, -7.52434072e-01)
( 5.09474507e-01, -7.51118569e-01)
( 5.09865208e-01, -7.49801344e-01)
( 5.10255909e-01, -7.48482468e-01)
( 5.10646611e-01, -7.47162979e-01)
( 5.11037312e-01, -7.45842962e-01)
( 5.11428013e-01, -7.44521417e-01)
( 5.11818715e-01, -7.43198180e-01)
( 5.12209416e-01, -7.41874246e-01)
( 5.12600117e-01, -7.40549898e-01)
( 5.12990819e-01, -7.39224191e-01)
( 5.13381520e-01, -7.37896802e-01)
( 5.13772221e-01, -7.36568667e-01)
( 5.14162922e-01, -7.35240187e-01)
( 5.14553624e-01, -7.33910478e-01)
( 5.14944325e-01, -7.32579129e-01)
( 5.15335026e-01, -7.31247026e-01)
( 5.15725728e-01, -7.29914624e-01)
( 5.16116429e-01, -7.28581074e-01)
( 5.16507130e-01, -7.27245944e-01)
( 5.16897832e-01, -7.25910100e-01)
( 5.17288533e-01, -7.24573985e-01)
( 5.17679234e-01, -7.23236757e-01)
( 5.18069936e-01, -7.21898024e-01)
( 5.18460637e-01, -7.20558658e-01)
( 5.18851338e-01, -7.19219033e-01)
( 5.19242039e-01, -7.17878288e-01)
( 5.19632741e-01, -7.16536133e-01)
( 5.20023442e-01, -7.15193462e-01)
( 5.20414143e-01, -7.13850517e-01)
( 5.20804845e-01, -7.12506415e-01)
( 5.21195546e-01, -7.11161027e-01)
( 5.21586247e-01, -7.09815264e-01)
( 5.21976949e-01, -7.08469174e-01)
( 5.22367650e-01, -7.07121872e-01)
( 5.22758351e-01, -7.05773454e-01)
( 5.23149053e-01, -7.04424806e-01)
( 5.23539754e-01, -7.03075722e-01)
( 5.23930455e-01, -7.01725384e-01)
( 5.24321156e-01, -7.00374158e-01)
( 5.24711858e-01, -6.99022812e-01)
( 5.25102559e-01, -6.97670865e-01)
( 5.25493260e-01, -6.96317674e-01)
( 5.25883962e-01, -6.94963875e-01)
( 5.26274663e-01, -6.93609989e-01)
( 5.26665364e-01, -6.92255294e-01)
( 5.27056066e-01, -6.90899469e-01)
( 5.27446767e-01, -6.89543331e-01)
( 5.27837468e-01, -6.88187015e-01)
( 5.28228170e-01, -6.86829700e-01)
( 5.28618871e-01, -6.85471503e-01)
( 5.29009572e-01, -6.84113227e-01)
( 5.29400273e-01, -6.82754545e-01)
( 5.29790975e-01, -6.81394786e-01)
( 5.30181676e-01, -6.80034509e-01)
( 5.30572377e-01, -6.78674221e-01)
( 5.30963079e-01, -6.77313224e-01)
( 5.31353780e-01, -6.75951282e-01)
( 5.31744481e-01, -6.74589197e-01)
( 5.32135183e-01, -6.73226925e-01)
( 5.32525884e-01, -6.71863721e-01)
( 5.32916585e-01, -6.70499951e-01)
( 5.33307287e-01, -6.69136210e-01)
( 5.33697988e-01, -6.67771930e-01)
( 5.34088689e-01, -6.66406785e-01)
( 5.34479391e-01, -6.65041511e-01)
( 5.34870092e-01, -6.63676100e-01)
( 5.35260793e-01, -6.62309883e-01)
( 5.35651494e-01, -6.60943208e-01)
( 5.36042196e-01, -6.59576563e-01)
( 5.36432897e-01, -6.58209417e-01)
( 5.36823598e-01, -6.56841569e-01)
( 5.37214300e-01, -6.55473682e-01)
( 5.37605001e-01, -6.54105603e-01)
( 5.37995702e-01, -6.52736823e-01)
( 5.38386404e-01, -6.51367789e-01)
( 5.38777105e-01, -6.49998748e-01)
( 5.39167806e-01, -6.48629179e-01)
( 5.39558508e-01, -6.47259155e-01)
( 5.39949209e-01, -6.45889166e-01)
( 5.40339910e-01, -6.44518869e-01)
( 5.40730611e-01, -6.43148035e-01)
( 5.41121313e-01, -6.41777160e-01)
( 5.41512014e-01, -6.40406160e-01)
( 5.41902715e-01, -6.39034659e-01)
( 5.42293417e-01, -6.37663007e-01)
( 5.42684118e-01, -6.36291335e-01)
( 5.43074819e-01, -6.34919265e-01)
( 5.43465521e-01, -6.33546957e-01)
( 5.43856222e-01, -6.32174671e-01)
( 5.44246923e-01, -6.30802109e-01)
( 5.44637625e-01, -6.29429261e-01)
( 5.45028326e-01, -6.28056441e-01)
( 5.45419027e-01, -6.26683448e-01)
( 5.45809728e-01, -6.25310169e-01)
( 5.46200430e-01, -6.23936902e-01)
( 5.46591131e-01, -6.22563537e-01)
( 5.46981832e-01, -6.21189924e-01)
( 5.47372534e-01, -6.19816301e-01)
( 5.47763235e-01, -6.18442625e-01)
( 5.48153936e-01, -6.17068751e-01)
( 5.48544638e-01, -6.15694854e-01)
( 5.48935339e-01, -6.14320929e-01)
( 5.49326040e-01, -6.12946849e-01)
( 5.49716742e-01, -6.11572735e-01)
( 5.50107443e-01, -6.10198604e-01)
( 5.50498144e-01, -6.08824341e-01)
( 5.50888845e-01, -6.07450079e-01)
( 5.51279547e-01, -6.06075841e-01)
( 5.51670248e-01, -6.04701631e-01)
( 5.52060949e-01, -6.03327459e-01)
( 5.52451651e-01, -6.01953330e-01)
( 5.52842352e-01, -6.00579247e-01)
( 5.53233053e-01, -5.99205217e-01)
( 5.53623755e-01, -5.97831245e-01)
( 5.54014456e-01, -5.96457339e-01)
( 5.54405157e-01, -5.95083506e-01)
( 5.54795859e-01, -5.93709753e-01)
( 5.55186560e-01, -5.92336089e-01)
( 5.55577261e-01, -5.90962520e-01)
( 5.55967962e-01, -5.89589056e-01)
( 5.56358664e-01, -5.88215704e-01)
( 5.56749365e-01, -5.86842474e-01)
( 5.57140066e-01, -5.85469373e-01)
( 5.57530768e-01, -5.84096411e-01)
( 5.57921469e-01, -5.82723596e-01)
( 5.58312170e-01, -5.81350937e-01)
( 5.58702872e-01, -5.79978443e-01)
( 5.59093573e-01, -5.78606121e-01)
( 5.59484274e-01, -5.77233982e-01)
( 5.59874976e-01, -5.75862033e-01)
( 5.60265677e-01, -5.74490284e-01)
( 5.60656378e-01, -5.73118743e-01)
( 5.61047080e-01, -5.71747418e-01)
( 5.61437781e-01, -5.70376319e-01)
( 5.61828482e-01, -5.69005455e-01)
( 5.62219183e-01, -5.67634833e-01)
( 5.62609885e-01, -5.66264462e-01)
( 5.63000586e-01, -5.64894351e-01)
( 5.63391287e-01, -5.63524509e-01)
( 5.63781989e-01, -5.62154945e-01)
( 5.64172690e-01, -5.60785666e-01)
( 5.64563391e-01, -5.59416681e-01)
( 5.64954093e-01, -5.58047999e-01)
( 5.65344794e-01, -5.56679629e-01)
( 5.65735495e-01, -5.55311578e-01)
( 5.66126197e-01, -5.53943856e-01)
( 5.66516898e-01, -5.52576471e-01)
( 5.66907599e-01, -5.51209432e-01)
( 5.67298300e-01, -5.49842746e-01)
( 5.67689002e-01, -5.48476422e-01)
( 5.68079703e-01, -5.47110469e-01)
( 5.68470404e-01, -5.45744895e-01)
( 5.68861106e-01, -5.44379709e-01)
( 5.69251807e-01, -5.43014918e-01)
( 5.69642508e-01, -5.41650532e-01)
( 5.70033210e-01, -5.40286558e-01)
( 5.70423911e-01, -5.38923005e-01)
( 5.70814612e-01, -5.37559882e-01)
( 5.71205314e-01, -5.36197196e-01)
( 5.71596015e-01, -5.34834956e-01)
( 5.71986716e-01, -5.33473170e-01)
( 5.72377417e-01, -5.32111846e-01)
( 5.72768119e-01, -5.30750993e-01)
( 5.73158820e-01, -5.29390619e-01)
( 5.73549521e-01, -5.28030733e-01)
( 5.73940223e-01, -5.26671341e-01)
( 5.74330924e-01, -5.25312453e-01)
( 5.74721625e-01, -5.23954078e-01)
( 5.75112327e-01, -5.22596222e-01)
( 5.75503028e-01, -5.21238894e-01)
( 5.75893729e-01, -5.19882102e-01)
( 5.76284431e-01, -5.18525855e-01)
( 5.76675132e-01, -5.17170161e-01)
( 5.77065833e-01, -5.15815028e-01)
( 5.77456534e-01, -5.14460463e-01)
( 5.77847236e-01, -5.13106475e-01)
( 5.78237937e-01, -5.11753072e-01)
( 5.78628638e-01, -5.10400263e-01)
( 5.79019340e-01, -5.09048055e-01)
( 5.79410041e-01, -5.07696455e-01)
( 5.79800742e-01, -5.06345474e-01)
( 5.80191444e-01, -5.04995117e-01)
( 5.80582145e-01, -5.03645394e-01)
( 5.80972846e-01, -5.02296313e-01)
( 5.81363548e-01, -5.00947881e-01)
( 5.81754249e-01, -4.99600106e-01)
( 5.82144950e-01, -4.98252996e-01)
( 5.82535651e-01, -4.96906560e-01)
( 5.82926353e-01, -4.95560805e-01)
( 5.83317054e-01, -4.94215740e-01)
( 5.83707755e-01, -4.92871371e-01)
( 5.84098457e-01, -4.91527708e-01)
( 5.84489158e-01, -4.90184758e-01)
( 5.84879859e-01, -4.88842529e-01)
( 5.85270561e-01, -4.87501029e-01)
( 5.85661262e-01, -4.86160265e-01)
( 5.86051963e-01, -4.84820246e-01)
( 5.86442665e-01, -4.83480980e-01)
( 5.86833366e-01, -4.82142474e-01)
( 5.87224067e-01, -4.80804736e-01)
( 5.87614769e-01, -4.79467774e-01)
( 5.88005470e-01, -4.78131596e-01)
( 5.88396171e-01, -4.76796210e-01)
( 5.88786872e-01, -4.75461623e-01)
( 5.89177574e-01, -4.74127844e-01)
( 5.89568275e-01, -4.72794880e-01)
( 5.89958976e-01, -4.71462739e-01)
( 5.90349678e-01, -4.70131428e-01)
( 5.90740379e-01, -4.68800956e-01)
( 5.91131080e-01, -4.67471330e-01)
( 5.91521782e-01, -4.66142558e-01)
( 5.91912483e-01, -4.64814648e-01)
( 5.92303184e-01, -4.63487607e-01)
( 5.92693886e-01, -4.62161444e-01)
( 5.93084587e-01, -4.60836165e-01)
( 5.93475288e-01, -4.59511779e-01)
( 5.93865989e-01, -4.58188293e-01)
( 5.94256691e-01, -4.56865715e-01)
( 5.94647392e-01, -4.55544053e-01)
( 5.95038093e-01, -4.54223314e-01)
( 5.95428795e-01, -4.52903506e-01)
( 5.95819496e-01, -4.51584636e-01)
( 5.96210197e-01, -4.50266713e-01)
( 5.96600899e-01, -4.48949744e-01)
( 5.96991600e-01, -4.47633737e-01)
( 5.97382301e-01, -4.46318698e-01)
( 5.97773003e-01, -4.45004637e-01)
( 5.98163704e-01, -4.43691559e-01)
( 5.98554405e-01, -4.42379474e-01)
( 5.98945106e-01, -4.41068388e-01)
( 5.99335808e-01, -4.39758309e-01)
( 5.99726509e-01, -4.38449246e-01)
( 6.00117210e-01, -4.37141204e-01)
( 6.00507912e-01, -4.35834192e-01)
( 6.00898613e-01, -4.34528217e-01)
( 6.01289314e-01, -4.33223288e-01)
( 6.01680016e-01, -4.31919411e-01)
( 6.02070717e-01, -4.30616593e-01)
( 6.02461418e-01, -4.29314844e-01)
( 6.02852120e-01, -4.28014169e-01)
( 6.03242821e-01, -4.26714576e-01)
( 6.03633522e-01, -4.25416074e-01)
( 6.04024223e-01, -4.24118669e-01)
( 6.04414925e-01, -4.22822369e-01)
( 6.04805626e-01, -4.21527181e-01)
( 6.05196327e-01, -4.20233113e-01)
( 6.05587029e-01, -4.18940173e-01)
( 6.05977730e-01, -4.17648367e-01)
( 6.06368431e-01, -4.16357703e-01)
( 6.06759133e-01, -4.15068189e-01)
( 6.07149834e-01, -4.13779832e-01)
( 6.07540535e-01, -4.12492639e-01)
( 6.07931237e-01, -4.11206618e-01)
( 6.08321938e-01, -4.09921776e-01)
( 6.08712639e-01, -4.08638121e-01)
( 6.09103340e-01, -4.07355660e-01)
( 6.09494042e-01, -4.06074400e-01)
( 6.09884743e-01, -4.04794349e-01)
( 6.10275444e-01, -4.03515514e-01)
( 6.10666146e-01, -4.02237902e-01)
( 6.11056847e-01, -4.00961521e-01)
( 6.11447548e-01, -3.99686378e-01)
( 6.11838250e-01, -3.98412480e-01)
( 6.12228951e-01, -3.97139836e-01)
( 6.12619652e-01, -3.95868451e-01)
( 6.13010354e-01, -3.94598333e-01)
( 6.13401055e-01, -3.93329490e-01)
( 6.13791756e-01, -3.92061929e-01)
( 6.14182458e-01, -3.90795657e-01)
( 6.14573159e-01, -3.89530681e-01)
( 6.14963860e-01, -3.88267009e-01)
( 6.15354561e-01, -3.87004648e-01)
( 6.15745263e-01, -3.85743606e-01)
( 6.16135964e-01, -3.84483888e-01)
( 6.16526665e-01, -3.83225503e-01)
( 6.16917367e-01, -3.81968458e-01)
( 6.17308068e-01, -3.80712760e-01)
( 6.17698769e-01, -3.79458417e-01)
( 6.18089471e-01, -3.78205434e-01)
( 6.18480172e-01, -3.76953821e-01)
( 6.18870873e-01, -3.75703583e-01)
( 6.19261575e-01, -3.74454728e-01)
( 6.19652276e-01, -3.73207263e-01)
( 6.20042977e-01, -3.71961196e-01)
( 6.20433678e-01, -3.70716533e-01)
( 6.20824380e-01, -3.69473281e-01)
( 6.21215081e-01, -3.68231448e-01)
( 6.21605782e-01, -3.66991041e-01)
( 6.21996484e-01, -3.65752067e-01)
( 6.22387185e-01, -3.64514533e-01)
( 6.22777886e-01, -3.63278446e-01)
( 6.23168588e-01, -3.62043813e-01)
( 6.23559289e-01, -3.60810641e-01)
( 6.23949990e-01, -3.59578938e-01)
( 6.24340692e-01, -3.58348710e-01)
( 6.24731393e-01, -3.57119965e-01)
( 6.25122094e-01, -3.55892708e-01)
( 6.25512795e-01, -3.54666949e-01)
( 6.25903497e-01, -3.53442693e-01)
( 6.26294198e-01, -3.52219947e-01)
( 6.26684899e-01, -3.50998719e-01)
( 6.27075601e-01, -3.49779015e-01)
( 6.27466302e-01, -3.48560843e-01)
( 6.27857003e-01, -3.47344209e-01)
( 6.28247705e-01, -3.46129120e-01)
( 6.28638406e-01, -3.44915584e-01)
( 6.29029107e-01, -3.43703608e-01)
( 6.29419809e-01, -3.42493197e-01)
( 6.29810510e-01, -3.41284360e-01)
( 6.30201211e-01, -3.40077102e-01)
( 6.30591912e-01, -3.38871432e-01)
( 6.30982614e-01, -3.37667356e-01)
( 6.31373315e-01, -3.36464880e-01)
( 6.31764016e-01, -3.35264012e-01)
( 6.32154718e-01, -3.34064758e-01)
( 6.32545419e-01, -3.32867126e-01)
( 6.32936120e-01, -3.31671122e-01)
( 6.33326822e-01, -3.30476753e-01)
( 6.33717523e-01, -3.29284025e-01)
( 6.34108224e-01, -3.28092947e-01)
( 6.34498926e-01, -3.26903523e-01)
( 6.34889627e-01, -3.25715762e-01)
( 6.35280328e-01, -3.24529670e-01)
( 6.35671029e-01, -3.23345254e-01)
( 6.36061731e-01, -3.22162521e-01)
( 6.36452432e-01, -3.20981476e-01)
( 6.36843133e-01, -3.19802128e-01)
( 6.37233835e-01, -3.18624482e-01)
( 6.37624536e-01, -3.17448546e-01)
( 6.38015237e-01, -3.16274326e-01)
( 6.38405939e-01, -3.15101829e-01)
( 6.38796640e-01, -3.13931061e-01)
( 6.39187341e-01, -3.12762029e-01)
( 6.39578043e-01, -3.11594741e-01)
( 6.39968744e-01, -3.10429201e-01)
( 6.40359445e-01, -3.09265418e-01)
( 6.40750147e-01, -3.08103398e-01)
( 6.41140848e-01, -3.06943146e-01)
( 6.41531549e-01, -3.05784671e-01)
( 6.41922250e-01, -3.04627978e-01)
( 6.42312952e-01, -3.03473074e-01)
( 6.42703653e-01, -3.02319966e-01)
( 6.43094354e-01, -3.01168660e-01)
( 6.43485056e-01, -3.00019163e-01)
( 6.43875757e-01, -2.98871481e-01)
( 6.44266458e-01, -2.97725620e-01)
( 6.44657160e-01, -2.96581588e-01)
( 6.45047861e-01, -2.95439390e-01)
( 6.45438562e-01, -2.94299033e-01)
( 6.45829264e-01, -2.93160524e-01)
( 6.46219965e-01, -2.92023869e-01)
( 6.46610666e-01, -2.90889074e-01)
( 6.47001367e-01, -2.89756146e-01)
( 6.47392069e-01, -2.88625092e-01)
( 6.47782770e-01, -2.87495916e-01)
( 6.48173471e-01, -2.86368627e-01)
( 6.48564173e-01, -2.85243230e-01)
( 6.48954874e-01, -2.84119731e-01)
( 6.49345575e-01, -2.82998138e-01)
( 6.49736277e-01, -2.81878456e-01)
( 6.50126978e-01, -2.80760691e-01)
( 6.50517679e-01, -2.79644850e-01)
( 6.50908381e-01, -2.78530938e-01)
( 6.51299082e-01, -2.77418964e-01)
( 6.51689783e-01, -2.76308931e-01)
( 6.52080484e-01, -2.75200847e-01)
( 6.52471186e-01, -2.74094719e-01)
( 6.52861887e-01, -2.72990551e-01)
( 6.53252588e-01, -2.71888350e-01)
( 6.53643290e-01, -2.70788123e-01)
( 6.54033991e-01, -2.69689875e-01)
( 6.54424692e-01, -2.68593613e-01)
( 6.54815394e-01, -2.67499342e-01)
( 6.55206095e-01, -2.66407069e-01)
( 6.55596796e-01, -2.65316800e-01)
( 6.55987498e-01, -2.64228541e-01)
( 6.56378199e-01, -2.63142298e-01)
( 6.56768900e-01, -2.62058076e-01)
( 6.57159601e-01, -2.60975883e-01)
( 6.57550303e-01, -2.59895723e-01)
( 6.57941004e-01, -2.58817603e-01)
( 6.58331705e-01, -2.57741528e-01)
( 6.58722407e-01, -2.56667505e-01)
( 6.59113108e-01, -2.55595540e-01)
( 6.59503809e-01, -2.54525638e-01)
( 6.59894511e-01, -2.53457805e-01)
( 6.60285212e-01, -2.52392047e-01)
( 6.60675913e-01, -2.51328370e-01)
( 6.61066615e-01, -2.50266780e-01)
( 6.61457316e-01, -2.49207282e-01)
( 6.61848017e-01, -2.48149882e-01)
( 6.62238718e-01, -2.47094586e-01)
( 6.62629420e-01, -2.46041400e-01)
( 6.63020121e-01, -2.44990329e-01)
( 6.63410822e-01, -2.43941379e-01)
( 6.63801524e-01, -2.42894556e-01)
( 6.64192225e-01, -2.41849865e-01)
( 6.64582926e-01, -2.40807312e-01)
( 6.64973628e-01, -2.39766902e-01)
( 6.65364329e-01, -2.38728641e-01)
( 6.65755030e-01, -2.37692535e-01)
( 6.66145732e-01, -2.36658589e-01)
( 6.66536433e-01, -2.35626809e-01)
( 6.66927134e-01, -2.34597199e-01)
( 6.67317836e-01, -2.33569766e-01)
( 6.67708537e-01, -2.32544515e-01)
( 6.68099238e-01, -2.31521452e-01)
( 6.68489939e-01, -2.30500581e-01)
( 6.68880641e-01, -2.29481908e-01)
( 6.69271342e-01, -2.28465439e-01)
( 6.69662043e-01, -2.27451178e-01)
( 6.70052745e-01, -2.26439131e-01)
( 6.70443446e-01, -2.25429304e-01)
( 6.70834147e-01, -2.24421701e-01)
( 6.71224849e-01, -2.23416328e-01)
( 6.71615550e-01, -2.22413190e-01)
( 6.72006251e-01, -2.21412292e-01)
( 6.72396953e-01, -2.20413639e-01)
( 6.72787654e-01, -2.19417236e-01)
( 6.73178355e-01, -2.18423089e-01)
( 6.73569056e-01, -2.17431202e-01)
( 6.73959758e-01, -2.16441581e-01)
( 6.74350459e-01, -2.15454230e-01)
( 6.74741160e-01, -2.14469155e-01)
( 6.75131862e-01, -2.13486360e-01)
( 6.75522563e-01, -2.12505851e-01)
( 6.75913264e-01, -2.11527632e-01)
( 6.76303966e-01, -2.10551708e-01)
( 6.76694667e-01, -2.09578084e-01)
( 6.77085368e-01, -2.08606764e-01)
( 6.77476070e-01, -2.07637755e-01)
( 6.77866771e-01, -2.06671060e-01)
( 6.78257472e-01, -2.05706683e-01)
( 6.78648173e-01, -2.04744631e-01)
( 6.79038875e-01, -2.03784907e-01)
( 6.79429576e-01, -2.02827516e-01)
( 6.79820277e-01, -2.01872462e-01)
( 6.80210979e-01, -2.00919751e-01)
( 6.80601680e-01, -1.99969387e-01)
( 6.80992381e-01, -1.99021374e-01)
( 6.81383083e-01, -1.98075717e-01)
( 6.81773784e-01, -1.97132420e-01)
( 6.82164485e-01, -1.96191488e-01)
( 6.82555187e-01, -1.95252925e-01)
( 6.82945888e-01, -1.94316736e-01)
( 6.83336589e-01, -1.93382924e-01)
( 6.83727290e-01, -1.92451495e-01)
( 6.84117992e-01, -1.91522452e-01)
( 6.84508693e-01, -1.90595799e-01)
( 6.84899394e-01, -1.89671541e-01)
( 6.85290096e-01, -1.88749683e-01)
( 6.85680797e-01, -1.87830227e-01)
( 6.86071498e-01, -1.86913179e-01)
( 6.86462200e-01, -1.85998542e-01)
( 6.86852901e-01, -1.85086320e-01)
( 6.87243602e-01, -1.84176518e-01)
( 6.87634304e-01, -1.83269139e-01)
( 6.88025005e-01, -1.82364187e-01)
( 6.88415706e-01, -1.81461666e-01)
( 6.88806408e-01, -1.80561580e-01)
( 6.89197109e-01, -1.79663934e-01)
( 6.89587810e-01, -1.78768729e-01)
( 6.89978511e-01, -1.77875972e-01)
( 6.90369213e-01, -1.76985664e-01)
( 6.90759914e-01, -1.76097810e-01)
( 6.91150615e-01, -1.75212414e-01)
( 6.91541317e-01, -1.74329478e-01)
( 6.91932018e-01, -1.73449008e-01)
( 6.92322719e-01, -1.72571005e-01)
( 6.92713421e-01, -1.71695474e-01)
( 6.93104122e-01, -1.70822418e-01)
( 6.93494823e-01, -1.69951841e-01)
( 6.93885525e-01, -1.69083746e-01)
( 6.94276226e-01, -1.68218136e-01)
( 6.94666927e-01, -1.67355015e-01)
( 6.95057628e-01, -1.66494385e-01)
( 6.95448330e-01, -1.65636251e-01)
( 6.95839031e-01, -1.64780614e-01)
( 6.96229732e-01, -1.63927480e-01)
( 6.96620434e-01, -1.63076850e-01)
( 6.97011135e-01, -1.62228727e-01)
( 6.97401836e-01, -1.61383115e-01)
( 6.97792538e-01, -1.60540017e-01)
( 6.98183239e-01, -1.59699436e-01)
( 6.98573940e-01, -1.58861373e-01)
( 6.98964642e-01, -1.58025834e-01)
( 6.99355343e-01, -1.57192819e-01)
( 6.99746044e-01, -1.56362333e-01)
( 7.00136745e-01, -1.55534377e-01)
( 7.00527447e-01, -1.54708955e-01)
( 7.00918148e-01, -1.53886068e-01)
( 7.01308849e-01, -1.53065721e-01)
( 7.01699551e-01, -1.52247915e-01)
( 7.02090252e-01, -1.51432652e-01)
( 7.02480953e-01, -1.50619936e-01)
( 7.02871655e-01, -1.49809769e-01)
( 7.03262356e-01, -1.49002153e-01)
( 7.03653057e-01, -1.48197090e-01)
( 7.04043759e-01, -1.47394583e-01)
( 7.04434460e-01, -1.46594634e-01)
( 7.04825161e-01, -1.45797246e-01)
( 7.05215862e-01, -1.45002420e-01)
( 7.05606564e-01, -1.44210158e-01)
( 7.05997265e-01, -1.43420464e-01)
( 7.06387966e-01, -1.42633338e-01)
( 7.06778668e-01, -1.41848782e-01)
( 7.07169369e-01, -1.41066800e-01)
( 7.07560070e-01, -1.40287392e-01)
( 7.07950772e-01, -1.39510561e-01)
( 7.08341473e-01, -1.38736307e-01)
( 7.08732174e-01, -1.37964634e-01)
( 7.09122876e-01, -1.37195543e-01)
( 7.09513577e-01, -1.36429035e-01)
( 7.09904278e-01, -1.35665112e-01)
( 7.10294979e-01, -1.34903776e-01)
( 7.10685681e-01, -1.34145027e-01)
( 7.11076382e-01, -1.33388869e-01)
( 7.11467083e-01, -1.32635301e-01)
( 7.11857785e-01, -1.31884326e-01)
( 7.12248486e-01, -1.31135945e-01)
( 7.12639187e-01, -1.30390159e-01)
( 7.13029889e-01, -1.29646969e-01)
( 7.13420590e-01, -1.28906377e-01)
( 7.13811291e-01, -1.28168383e-01)
( 7.14201993e-01, -1.27432989e-01)
( 7.14592694e-01, -1.26700196e-01)
( 7.14983395e-01, -1.25970004e-01)
( 7.15374097e-01, -1.25242416e-01)
( 7.15764798e-01, -1.24517430e-01)
( 7.16155499e-01, -1.23795050e-01)
( 7.16546200e-01, -1.23075274e-01)
( 7.16936902e-01, -1.22358105e-01)
( 7.17327603e-01, -1.21643542e-01)
( 7.17718304e-01, -1.20931586e-01)
( 7.18109006e-01, -1.20222238e-01)
( 7.18499707e-01, -1.19515499e-01)
( 7.18890408e-01, -1.18811369e-01)
( 7.19281110e-01, -1.18109848e-01)
( 7.19671811e-01, -1.17410936e-01)
( 7.20062512e-01, -1.16714635e-01)
( 7.20453214e-01, -1.16020944e-01)
( 7.20843915e-01, -1.15329864e-01)
( 7.21234616e-01, -1.14641394e-01)
( 7.21625317e-01, -1.13955535e-01)
( 7.22016019e-01, -1.13272287e-01)
( 7.22406720e-01, -1.12591651e-01)
( 7.22797421e-01, -1.11913624e-01)
( 7.23188123e-01, -1.11238209e-01)
( 7.23578824e-01, -1.10565405e-01)
( 7.23969525e-01, -1.09895210e-01)
( 7.24360227e-01, -1.09227627e-01)
( 7.24750928e-01, -1.08562653e-01)
( 7.25141629e-01, -1.07900288e-01)
( 7.25532331e-01, -1.07240533e-01)
( 7.25923032e-01, -1.06583387e-01)
( 7.26313733e-01, -1.05928848e-01)
( 7.26704434e-01, -1.05276917e-01)
( 7.27095136e-01, -1.04627594e-01)
( 7.27485837e-01, -1.03980876e-01)
( 7.27876538e-01, -1.03336764e-01)
( 7.28267240e-01, -1.02695257e-01)
( 7.28657941e-01, -1.02056354e-01)
( 7.29048642e-01, -1.01420054e-01)
( 7.29439344e-01, -1.00786356e-01)
( 7.29830045e-01, -1.00155260e-01)
( 7.30220746e-01, -9.95267630e-02)
( 7.30611448e-01, -9.89008653e-02)
( 7.31002149e-01, -9.82775654e-02)
( 7.31392850e-01, -9.76568620e-02)
( 7.31783551e-01, -9.70387539e-02)
( 7.32174253e-01, -9.64232398e-02)
( 7.32564954e-01, -9.58103183e-02)
( 7.32955655e-01, -9.51999879e-02)
( 7.33346357e-01, -9.45922471e-02)
( 7.33737058e-01, -9.39870945e-02)
( 7.34127759e-01, -9.33845284e-02)
( 7.34518461e-01, -9.27845471e-02)
( 7.34909162e-01, -9.21871490e-02)
( 7.35299863e-01, -9.15923322e-02)
( 7.35690565e-01, -9.10000950e-02)
( 7.36081266e-01, -9.04104355e-02)
( 7.36471967e-01, -8.98233516e-02)
( 7.36862668e-01, -8.92388416e-02)
( 7.37253370e-01, -8.86569033e-02)
( 7.37644071e-01, -8.80775345e-02)
( 7.38034772e-01, -8.75007333e-02)
( 7.38425474e-01, -8.69264973e-02)
( 7.38816175e-01, -8.63548243e-02)
( 7.39206876e-01, -8.57857120e-02)
( 7.39597578e-01, -8.52191581e-02)
( 7.39988279e-01, -8.46551600e-02)
( 7.40378980e-01, -8.40937153e-02)
( 7.40769682e-01, -8.35348216e-02)
( 7.41160383e-01, -8.29784761e-02)
( 7.41551084e-01, -8.24246764e-02)
( 7.41941786e-01, -8.18734195e-02)
( 7.42332487e-01, -8.13247029e-02)
( 7.42723188e-01, -8.07785237e-02)
( 7.43113889e-01, -8.02348791e-02)
( 7.43504591e-01, -7.96937661e-02)
( 7.43895292e-01, -7.91551818e-02)
( 7.44285993e-01, -7.86191232e-02)
( 7.44676695e-01, -7.80855871e-02)
( 7.45067396e-01, -7.75545705e-02)
( 7.45458097e-01, -7.70260702e-02)
( 7.45848799e-01, -7.65000829e-02)
( 7.46239500e-01, -7.59766054e-02)
( 7.46630201e-01, -7.54556343e-02)
( 7.47020903e-01, -7.49371663e-02)
( 7.47411604e-01, -7.44211978e-02)
( 7.47802305e-01, -7.39077254e-02)
( 7.48193006e-01, -7.33967456e-02)
( 7.48583708e-01, -7.28882546e-02)
( 7.48974409e-01, -7.23822490e-02)
( 7.49365110e-01, -7.18787249e-02)
( 7.49755812e-01, -7.13776786e-02)
( 7.50146513e-01, -7.08791063e-02)
( 7.50537214e-01, -7.03830041e-02)
( 7.50927916e-01, -6.98893681e-02)
( 7.51318617e-01, -6.93981944e-02)
( 7.51709318e-01, -6.89094789e-02)
( 7.52100020e-01, -6.84232176e-02)
( 7.52490721e-01, -6.79394063e-02)
( 7.52881422e-01, -6.74580408e-02)
( 7.53272123e-01, -6.69791170e-02)
( 7.53662825e-01, -6.65026306e-02)
( 7.54053526e-01, -6.60285772e-02)
( 7.54444227e-01, -6.55569525e-02)
( 7.54834929e-01, -6.50877520e-02)
( 7.55225630e-01, -6.46209714e-02)
( 7.55616331e-01, -6.41566059e-02)
( 7.56007033e-01, -6.36946512e-02)
( 7.56397734e-01, -6.32351026e-02)
( 7.56788435e-01, -6.27779554e-02)
( 7.57179137e-01, -6.23232048e-02)
( 7.57569838e-01, -6.18708462e-02)
( 7.57960539e-01, -6.14208748e-02)
( 7.58351240e-01, -6.09732855e-02)
( 7.58741942e-01, -6.05280737e-02)
( 7.59132643e-01, -6.00852342e-02)
( 7.59523344e-01, -5.96447622e-02)
( 7.59914046e-01, -5.92066525e-02)
( 7.60304747e-01, -5.87709001e-02)
( 7.60695448e-01, -5.83374998e-02)
( 7.61086150e-01, -5.79064464e-02)
( 7.61476851e-01, -5.74777348e-02)
( 7.61867552e-01, -5.70513596e-02)
( 7.62258254e-01, -5.66273155e-02)
( 7.62648955e-01, -5.62055972e-02)
( 7.63039656e-01, -5.57861992e-02)
( 7.63430357e-01, -5.53691161e-02)
( 7.63821059e-01, -5.49543425e-02)
( 7.64211760e-01, -5.45418727e-02)
( 7.64602461e-01, -5.41317011e-02)
( 7.64993163e-01, -5.37238223e-02)
( 7.65383864e-01, -5.33182304e-02)
( 7.65774565e-01, -5.29149197e-02)
( 7.66165267e-01, -5.25138847e-02)
( 7.66555968e-01, -5.21151193e-02)
( 7.66946669e-01, -5.17186179e-02)
( 7.67337371e-01, -5.13243744e-02)
( 7.67728072e-01, -5.09323831e-02)
( 7.68118773e-01, -5.05426380e-02)
( 7.68509475e-01, -5.01551330e-02)
( 7.68900176e-01, -4.97698621e-02)
( 7.69290877e-01, -4.93868193e-02)
( 7.69681578e-01, -4.90059984e-02)
( 7.70072280e-01, -4.86273934e-02)
( 7.70462981e-01, -4.82509979e-02)
( 7.70853682e-01, -4.78768059e-02)
( 7.71244384e-01, -4.75048109e-02)
( 7.71635085e-01, -4.71350068e-02)
( 7.72025786e-01, -4.67673871e-02)
( 7.72416488e-01, -4.64019456e-02)
( 7.72807189e-01, -4.60386758e-02)
( 7.73197890e-01, -4.56775713e-02)
( 7.73588592e-01, -4.53186255e-02)
( 7.73979293e-01, -4.49618320e-02)
( 7.74369994e-01, -4.46071843e-02)
( 7.74760695e-01, -4.42546757e-02)
( 7.75151397e-01, -4.39042997e-02)
( 7.75542098e-01, -4.35560496e-02)
( 7.75932799e-01, -4.32099186e-02)
( 7.76323501e-01, -4.28659002e-02)
( 7.76714202e-01, -4.25239876e-02)
( 7.77104903e-01, -4.21841740e-02)
( 7.77495605e-01, -4.18464525e-02)
( 7.77886306e-01, -4.15108164e-02)
( 7.78277007e-01, -4.11772588e-02)
( 7.78667709e-01, -4.08457729e-02)
( 7.79058410e-01, -4.05163516e-02)
( 7.79449111e-01, -4.01889880e-02)
( 7.79839812e-01, -3.98636752e-02)
( 7.80230514e-01, -3.95404061e-02)
( 7.80621215e-01, -3.92191737e-02)
( 7.81011916e-01, -3.88999710e-02)
( 7.81402618e-01, -3.85827909e-02)
( 7.81793319e-01, -3.82676262e-02)
( 7.82184020e-01, -3.79544698e-02)
( 7.82574722e-01, -3.76433145e-02)
( 7.82965423e-01, -3.73341532e-02)
( 7.83356124e-01, -3.70269786e-02)
( 7.83746826e-01, -3.67217835e-02)
( 7.84137527e-01, -3.64185607e-02)
( 7.84528228e-01, -3.61173028e-02)
( 7.84918929e-01, -3.58180026e-02)
( 7.85309631e-01, -3.55206526e-02)
( 7.85700332e-01, -3.52252457e-02)
( 7.86091033e-01, -3.49317743e-02)
( 7.86481735e-01, -3.46402311e-02)
( 7.86872436e-01, -3.43506087e-02)
( 7.87263137e-01, -3.40628997e-02)
( 7.87653839e-01, -3.37770966e-02)
( 7.88044540e-01, -3.34931918e-02)
( 7.88435241e-01, -3.32111781e-02)
( 7.88825943e-01, -3.29310477e-02)
( 7.89216644e-01, -3.26527933e-02)
( 7.89607345e-01, -3.23764072e-02)
( 7.89998046e-01, -3.21018819e-02)
( 7.90388748e-01, -3.18292098e-02)
( 7.90779449e-01, -3.15583834e-02)
( 7.91170150e-01, -3.12893949e-02)
( 7.91560852e-01, -3.10222369e-02)
( 7.91951553e-01, -3.07569017e-02)
( 7.92342254e-01, -3.04933815e-02)
( 7.92732956e-01, -3.02316688e-02)
( 7.93123657e-01, -2.99717559e-02)
( 7.93514358e-01, -2.97136350e-02)
( 7.93905060e-01, -2.94572985e-02)
( 7.94295761e-01, -2.92027387e-02)
( 7.94686462e-01, -2.89499478e-02)
( 7.95077164e-01, -2.86989181e-02)
( 7.95467865e-01, -2.84496419e-02)
( 7.95858566e-01, -2.82021113e-02)
( 7.96249267e-01, -2.79563187e-02)
( 7.96639969e-01, -2.77122563e-02)
( 7.97030670e-01, -2.74699162e-02)
( 7.97421371e-01, -2.72292907e-02)
( 7.97812073e-01, -2.69903720e-02)
( 7.98202774e-01, -2.67531522e-02)
( 7.98593475e-01, -2.65176236e-02)
( 7.98984177e-01, -2.62837784e-02)
( 7.99374878e-01, -2.60516086e-02)
( 7.99765579e-01, -2.58211065e-02)
( 8.00156281e-01, -2.55922643e-02)
( 8.00546982e-01, -2.53650741e-02)
( 8.00937683e-01, -2.51395280e-02)
( 8.01328384e-01, -2.49156183e-02)
( 8.01719086e-01, -2.46933370e-02)
( 8.02109787e-01, -2.44726763e-02)
( 8.02500488e-01, -2.42536283e-02)
( 8.02891190e-01, -2.40361853e-02)
( 8.03281891e-01, -2.38203392e-02)
( 8.03672592e-01, -2.36060823e-02)
( 8.04063294e-01, -2.33934068e-02)
( 8.04453995e-01, -2.31823046e-02)
( 8.04844696e-01, -2.29727680e-02)
( 8.05235398e-01, -2.27647891e-02)
( 8.05626099e-01, -2.25583601e-02)
( 8.06016800e-01, -2.23534730e-02)
( 8.06407501e-01, -2.21501201e-02)
( 8.06798203e-01, -2.19482934e-02)
( 8.07188904e-01, -2.17479852e-02)
( 8.07579605e-01, -2.15491875e-02)
( 8.07970307e-01, -2.13518925e-02)
( 8.08361008e-01, -2.11560924e-02)
( 8.08751709e-01, -2.09617794e-02)
( 8.09142411e-01, -2.07689455e-02)
( 8.09533112e-01, -2.05775830e-02)
( 8.09923813e-01, -2.03876840e-02)
( 8.10314515e-01, -2.01992408e-02)
( 8.10705216e-01, -2.00122455e-02)
( 8.11095917e-01, -1.98266902e-02)
( 8.11486618e-01, -1.96425673e-02)
( 8.11877320e-01, -1.94598689e-02)
( 8.12268021e-01, -1.92785872e-02)
( 8.12658722e-01, -1.90987145e-02)
( 8.13049424e-01, -1.89202430e-02)
( 8.13440125e-01, -1.87431648e-02)
( 8.13830826e-01, -1.85674724e-02)
( 8.14221528e-01, -1.83931579e-02)
( 8.14612229e-01, -1.82202136e-02)
( 8.15002930e-01, -1.80486317e-02)
( 8.15393632e-01, -1.78784047e-02)
( 8.15784333e-01, -1.77095247e-02)
( 8.16175034e-01, -1.75419841e-02)
( 8.16565735e-01, -1.73757752e-02)
( 8.16956437e-01, -1.72108903e-02)
( 8.17347138e-01, -1.70473218e-02)
( 8.17737839e-01, -1.68850621e-02)
( 8.18128541e-01, -1.67241035e-02)
( 8.18519242e-01, -1.65644385e-02)
( 8.18909943e-01, -1.64060593e-02)
( 8.19300645e-01, -1.62489585e-02)
( 8.19691346e-01, -1.60931284e-02)
( 8.20082047e-01, -1.59385615e-02)
( 8.20472749e-01, -1.57852503e-02)
( 8.20863450e-01, -1.56331872e-02)
( 8.21254151e-01, -1.54823648e-02)
( 8.21644853e-01, -1.53327754e-02)
( 8.22035554e-01, -1.51844117e-02)
( 8.22426255e-01, -1.50372662e-02)
( 8.22816956e-01, -1.48913314e-02)
( 8.23207658e-01, -1.47465999e-02)
( 8.23598359e-01, -1.46030643e-02)
( 8.23989060e-01, -1.44607173e-02)
( 8.24379762e-01, -1.43195513e-02)
( 8.24770463e-01, -1.41795591e-02)
( 8.25161164e-01, -1.40407333e-02)
( 8.25551866e-01, -1.39030666e-02)
( 8.25942567e-01, -1.37665517e-02)
( 8.26333268e-01, -1.36311814e-02)
( 8.26723970e-01, -1.34969482e-02)
( 8.27114671e-01, -1.33638451e-02)
( 8.27505372e-01, -1.32318648e-02)
( 8.27896073e-01, -1.31010000e-02)
( 8.28286775e-01, -1.29712437e-02)
( 8.28677476e-01, -1.28425885e-02)
( 8.29068177e-01, -1.27150275e-02)
( 8.29458879e-01, -1.25885534e-02)
( 8.29849580e-01, -1.24631591e-02)
( 8.30240281e-01, -1.23388377e-02)
( 8.30630983e-01, -1.22155819e-02)
( 8.31021684e-01, -1.20933849e-02)
( 8.31412385e-01, -1.19722396e-02)
( 8.31803087e-01, -1.18521389e-02)
( 8.32193788e-01, -1.17330759e-02)
( 8.32584489e-01, -1.16150438e-02)
( 8.32975190e-01, -1.14980354e-02)
( 8.33365892e-01, -1.13820441e-02)
( 8.33756593e-01, -1.12670628e-02)
( 8.34147294e-01, -1.11530847e-02)
( 8.34537996e-01, -1.10401031e-02)
( 8.34928697e-01, -1.09281110e-02)
( 8.35319398e-01, -1.08171018e-02)
( 8.35710100e-01, -1.07070686e-02)
( 8.36100801e-01, -1.05980047e-02)
( 8.36491502e-01, -1.04899035e-02)
( 8.36882204e-01, -1.03827582e-02)
( 8.37272905e-01, -1.02765622e-02)
( 8.37663606e-01, -1.01713089e-02)
( 8.38054307e-01, -1.00669916e-02)
( 8.38445009e-01, -9.96360374e-03)
( 8.38835710e-01, -9.86113883e-03)
( 8.39226411e-01, -9.75959031e-03)
( 8.39617113e-01, -9.65895167e-03)
( 8.40007814e-01, -9.55921643e-03)
( 8.40398515e-01, -9.46037816e-03)
( 8.40789217e-01, -9.36243041e-03)
( 8.41179918e-01, -9.26536680e-03)
( 8.41570619e-01, -9.16918095e-03)
( 8.41961321e-01, -9.07386652e-03)
( 8.42352022e-01, -8.97941718e-03)
( 8.42742723e-01, -8.88582666e-03)
( 8.43133424e-01, -8.79308868e-03)
( 8.43524126e-01, -8.70119702e-03)
( 8.43914827e-01, -8.61014545e-03)
( 8.44305528e-01, -8.51992779e-03)
( 8.44696230e-01, -8.43053790e-03)
( 8.45086931e-01, -8.34196965e-03)
( 8.45477632e-01, -8.25421693e-03)
( 8.45868334e-01, -8.16727368e-03)
( 8.46259035e-01, -8.08113384e-03)
( 8.46649736e-01, -7.99579141e-03)
( 8.47040438e-01, -7.91124040e-03)
( 8.47431139e-01, -7.82747485e-03)
( 8.47821840e-01, -7.74448882e-03)
( 8.48212542e-01, -7.66227641e-03)
( 8.48603243e-01, -7.58083175e-03)
( 8.48993944e-01, -7.50014898e-03)
( 8.49384645e-01, -7.42022230e-03)
( 8.49775347e-01, -7.34104591e-03)
( 8.50166048e-01, -7.26261405e-03)
( 8.50556749e-01, -7.18492098e-03)
( 8.50947451e-01, -7.10796101e-03)
( 8.51338152e-01, -7.03172845e-03)
( 8.51728853e-01, -6.95621766e-03)
( 8.52119555e-01, -6.88142303e-03)
( 8.52510256e-01, -6.80733895e-03)
( 8.52900957e-01, -6.73395988e-03)
( 8.53291659e-01, -6.66128027e-03)
( 8.53682360e-01, -6.58929463e-03)
( 8.54073061e-01, -6.51799749e-03)
( 8.54463762e-01, -6.44738339e-03)
( 8.54854464e-01, -6.37744692e-03)
( 8.55245165e-01, -6.30818270e-03)
( 8.55635866e-01, -6.23958536e-03)
( 8.56026568e-01, -6.17164958e-03)
( 8.56417269e-01, -6.10437006e-03)
( 8.56807970e-01, -6.03774153e-03)
( 8.57198672e-01, -5.97175874e-03)
( 8.57589373e-01, -5.90641649e-03)
( 8.57980074e-01, -5.84170958e-03)
( 8.58370776e-01, -5.77763286e-03)
( 8.58761477e-01, -5.71418122e-03)
( 8.59152178e-01, -5.65134954e-03)
( 8.59542879e-01, -5.58913277e-03)
( 8.59933581e-01, -5.52752587e-03)
( 8.60324282e-01, -5.46652382e-03)
( 8.60714983e-01, -5.40612165e-03)
( 8.61105685e-01, -5.34631440e-03)
( 8.61496386e-01, -5.28709715e-03)
( 8.61887087e-01, -5.22846502e-03)
( 8.62277789e-01, -5.17041312e-03)
( 8.62668490e-01, -5.11293664e-03)
( 8.63059191e-01, -5.05603075e-03)
( 8.63449893e-01, -4.99969069e-03)
( 8.63840594e-01, -4.94391171e-03)
( 8.64231295e-01, -4.88868907e-03)
( 8.64621996e-01, -4.83401811e-03)
( 8.65012698e-01, -4.77989414e-03)
( 8.65403399e-01, -4.72631253e-03)
( 8.65794100e-01, -4.67326869e-03)
( 8.66184802e-01, -4.62075803e-03)
( 8.66575503e-01, -4.56877600e-03)
( 8.66966204e-01, -4.51731809e-03)
( 8.67356906e-01, -4.46637980e-03)
( 8.67747607e-01, -4.41595668e-03)
( 8.68138308e-01, -4.36604428e-03)
( 8.68529010e-01, -4.31663819e-03)
( 8.68919711e-01, -4.26773406e-03)
( 8.69310412e-01, -4.21932751e-03)
( 8.69701113e-01, -4.17141423e-03)
( 8.70091815e-01, -4.12398993e-03)
( 8.70482516e-01, -4.07705034e-03)
( 8.70873217e-01, -4.03059122e-03)
( 8.71263919e-01, -3.98460836e-03)
( 8.71654620e-01, -3.93909759e-03)
( 8.72045321e-01, -3.89405474e-03)
( 8.72436023e-01, -3.84947569e-03)
( 8.72826724e-01, -3.80535634e-03)
( 8.73217425e-01, -3.76169262e-03)
( 8.73608127e-01, -3.71848049e-03)
( 8.73998828e-01, -3.67571593e-03)
( 8.74389529e-01, -3.63339494e-03)
( 8.74780231e-01, -3.59151358e-03)
( 8.75170932e-01, -3.55006789e-03)
( 8.75561633e-01, -3.50905398e-03)
( 8.75952334e-01, -3.46846797e-03)
( 8.76343036e-01, -3.42830599e-03)
( 8.76733737e-01, -3.38856423e-03)
( 8.77124438e-01, -3.34923888e-03)
( 8.77515140e-01, -3.31032616e-03)
( 8.77905841e-01, -3.27182234e-03)
( 8.78296542e-01, -3.23372369e-03)
( 8.78687244e-01, -3.19602652e-03)
( 8.79077945e-01, -3.15872715e-03)
( 8.79468646e-01, -3.12182195e-03)
( 8.79859348e-01, -3.08530730e-03)
( 8.80250049e-01, -3.04917961e-03)
( 8.80640750e-01, -3.01343532e-03)
( 8.81031451e-01, -2.97807089e-03)
( 8.81422153e-01, -2.94308281e-03)
( 8.81812854e-01, -2.90846758e-03)
( 8.82203555e-01, -2.87422176e-03)
( 8.82594257e-01, -2.84034190e-03)
( 8.82984958e-01, -2.80682459e-03)
( 8.83375659e-01, -2.77366645e-03)
( 8.83766361e-01, -2.74086412e-03)
( 8.84157062e-01, -2.70841427e-03)
( 8.84547763e-01, -2.67631358e-03)
( 8.84938465e-01, -2.64455876e-03)
( 8.85329166e-01, -2.61314657e-03)
( 8.85719867e-01, -2.58207376e-03)
( 8.86110568e-01, -2.55133712e-03)
( 8.86501270e-01, -2.52093346e-03)
( 8.86891971e-01, -2.49085963e-03)
( 8.87282672e-01, -2.46111248e-03)
( 8.87673374e-01, -2.43168890e-03)
( 8.88064075e-01, -2.40258580e-03)
( 8.88454776e-01, -2.37380011e-03)
( 8.88845478e-01, -2.34532879e-03)
( 8.89236179e-01, -2.31716882e-03)
( 8.89626880e-01, -2.28931721e-03)
( 8.90017582e-01, -2.26177098e-03)
( 8.90408283e-01, -2.23452718e-03)
( 8.90798984e-01, -2.20758289e-03)
( 8.91189685e-01, -2.18093521e-03)
( 8.91580387e-01, -2.15458125e-03)
( 8.91971088e-01, -2.12851817e-03)
( 8.92361789e-01, -2.10274312e-03)
( 8.92752491e-01, -2.07725329e-03)
( 8.93143192e-01, -2.05204590e-03)
( 8.93533893e-01, -2.02711817e-03)
( 8.93924595e-01, -2.00246737e-03)
( 8.94315296e-01, -1.97809078e-03)
( 8.94705997e-01, -1.95398568e-03)
( 8.95096699e-01, -1.93014941e-03)
( 8.95487400e-01, -1.90657931e-03)
( 8.95878101e-01, -1.88327274e-03)
( 8.96268803e-01, -1.86022709e-03)
( 8.96659504e-01, -1.83743977e-03)
( 8.97050205e-01, -1.81490820e-03)
( 8.97440906e-01, -1.79262985e-03)
( 8.97831608e-01, -1.77060218e-03)
( 8.98222309e-01, -1.74882268e-03)
( 8.98613010e-01, -1.72728887e-03)
( 8.99003712e-01, -1.70599828e-03)
( 8.99394413e-01, -1.68494848e-03)
( 8.99785114e-01, -1.66413702e-03)
( 9.00175816e-01, -1.64356152e-03)
( 9.00566517e-01, -1.62321959e-03)
( 9.00957218e-01, -1.60310885e-03)
( 9.01347920e-01, -1.58322698e-03)
( 9.01738621e-01, -1.56357165e-03)
( 9.02129322e-01, -1.54414055e-03)
( 9.02520023e-01, -1.52493140e-03)
( 9.02910725e-01, -1.50594194e-03)
( 9.03301426e-01, -1.48716991e-03)
( 9.03692127e-01, -1.46861310e-03)
( 9.04082829e-01, -1.45026931e-03)
( 9.04473530e-01, -1.43213633e-03)
( 9.04864231e-01, -1.41421200e-03)
( 9.05254933e-01, -1.39649418e-03)
( 9.05645634e-01, -1.37898074e-03)
( 9.06036335e-01, -1.36166955e-03)
( 9.06427037e-01, -1.34455854e-03)
( 9.06817738e-01, -1.32764561e-03)
( 9.07208439e-01, -1.31092873e-03)
( 9.07599140e-01, -1.29440584e-03)
( 9.07989842e-01, -1.27807492e-03)
( 9.08380543e-01, -1.26193398e-03)
( 9.08771244e-01, -1.24598103e-03)
( 9.09161946e-01, -1.23021411e-03)
( 9.09552647e-01, -1.21463125e-03)
( 9.09943348e-01, -1.19923053e-03)
( 9.10334050e-01, -1.18401004e-03)
( 9.10724751e-01, -1.16896788e-03)
( 9.11115452e-01, -1.15410216e-03)
( 9.11506154e-01, -1.13941103e-03)
( 9.11896855e-01, -1.12489263e-03)
( 9.12287556e-01, -1.11054514e-03)
( 9.12678257e-01, -1.09636674e-03)
( 9.13068959e-01, -1.08235564e-03)
( 9.13459660e-01, -1.06851005e-03)
( 9.13850361e-01, -1.05482821e-03)
( 9.14241063e-01, -1.04130838e-03)
( 9.14631764e-01, -1.02794882e-03)
( 9.15022465e-01, -1.01474782e-03)
( 9.15413167e-01, -1.00170367e-03)
( 9.15803868e-01, -9.88814696e-04)
( 9.16194569e-01, -9.76079223e-04)
( 9.16585271e-01, -9.63495599e-04)
( 9.16975972e-01, -9.51062188e-04)
( 9.17366673e-01, -9.38777366e-04)
( 9.17757374e-01, -9.26639527e-04)
( 9.18148076e-01, -9.14647077e-04)
( 9.18538777e-01, -9.02798440e-04)
( 9.18929478e-01, -8.91092053e-04)
( 9.19320180e-01, -8.79526369e-04)
( 9.19710881e-01, -8.68099854e-04)
( 9.20101582e-01, -8.56810990e-04)
( 9.20492284e-01, -8.45658273e-04)
( 9.20882985e-01, -8.34640212e-04)
( 9.21273686e-01, -8.23755333e-04)
( 9.21664388e-01, -8.13002174e-04)
( 9.22055089e-01, -8.02379287e-04)
( 9.22445790e-01, -7.91885238e-04)
( 9.22836492e-01, -7.81518608e-04)
( 9.23227193e-01, -7.71277991e-04)
( 9.23617894e-01, -7.61161993e-04)
( 9.24008595e-01, -7.51169236e-04)
( 9.24399297e-01, -7.41298353e-04)
( 9.24789998e-01, -7.31547993e-04)
( 9.25180699e-01, -7.21916815e-04)
( 9.25571401e-01, -7.12403493e-04)
( 9.25962102e-01, -7.03006714e-04)
( 9.26352803e-01, -6.93725177e-04)
( 9.26743505e-01, -6.84557594e-04)
( 9.27134206e-01, -6.75502691e-04)
( 9.27524907e-01, -6.66559204e-04)
( 9.27915609e-01, -6.57725883e-04)
( 9.28306310e-01, -6.49001490e-04)
( 9.28697011e-01, -6.40384800e-04)
( 9.29087712e-01, -6.31874598e-04)
( 9.29478414e-01, -6.23469685e-04)
( 9.29869115e-01, -6.15168869e-04)
( 9.30259816e-01, -6.06970974e-04)
( 9.30650518e-01, -5.98874834e-04)
( 9.31041219e-01, -5.90879293e-04)
( 9.31431920e-01, -5.82983211e-04)
( 9.31822622e-01, -5.75185454e-04)
( 9.32213323e-01, -5.67484905e-04)
( 9.32604024e-01, -5.59880453e-04)
( 9.32994726e-01, -5.52371002e-04)
( 9.33385427e-01, -5.44955465e-04)
( 9.33776128e-01, -5.37632768e-04)
( 9.34166829e-01, -5.30401845e-04)
( 9.34557531e-01, -5.23261644e-04)
( 9.34948232e-01, -5.16211121e-04)
( 9.35338933e-01, -5.09249244e-04)
( 9.35729635e-01, -5.02374993e-04)
( 9.36120336e-01, -4.95587354e-04)
( 9.36511037e-01, -4.88885329e-04)
( 9.36901739e-01, -4.82267926e-04)
( 9.37292440e-01, -4.75734165e-04)
( 9.37683141e-01, -4.69283075e-04)
( 9.38073843e-01, -4.62913698e-04)
( 9.38464544e-01, -4.56625081e-04)
( 9.38855245e-01, -4.50416286e-04)
( 9.39245946e-01, -4.44286381e-04)
( 9.39636648e-01, -4.38234446e-04)
( 9.40027349e-01, -4.32259568e-04)
( 9.40418050e-01, -4.26360847e-04)
( 9.40808752e-01, -4.20537389e-04)
( 9.41199453e-01, -4.14788312e-04)
( 9.41590154e-01, -4.09112742e-04)
( 9.41980856e-01, -4.03509814e-04)
( 9.42371557e-01, -3.97978672e-04)
( 9.42762258e-01, -3.92518471e-04)
( 9.43152960e-01, -3.87128372e-04)
( 9.43543661e-01, -3.81807547e-04)
( 9.43934362e-01, -3.76555176e-04)
( 9.44325063e-01, -3.71370447e-04)
( 9.44715765e-01, -3.66252558e-04)
( 9.45106466e-01, -3.61200715e-04)
( 9.45497167e-01, -3.56214132e-04)
( 9.45887869e-01, -3.51292031e-04)
( 9.46278570e-01, -3.46433645e-04)
( 9.46669271e-01, -3.41638212e-04)
( 9.47059973e-01, -3.36904979e-04)
( 9.47450674e-01, -3.32233203e-04)
( 9.47841375e-01, -3.27622146e-04)
( 9.48232077e-01, -3.23071081e-04)
( 9.48622778e-01, -3.18579286e-04)
( 9.49013479e-01, -3.14146049e-04)
( 9.49404181e-01, -3.09770665e-04)
( 9.49794882e-01, -3.05452436e-04)
( 9.50185583e-01, -3.01190672e-04)
( 9.50576284e-01, -2.96984691e-04)
( 9.50966986e-01, -2.92833818e-04)
( 9.51357687e-01, -2.88737385e-04)
( 9.51748388e-01, -2.84694732e-04)
( 9.52139090e-01, -2.80705206e-04)
( 9.52529791e-01, -2.76768161e-04)
( 9.52920492e-01, -2.72882959e-04)
( 9.53311194e-01, -2.69048966e-04)
( 9.53701895e-01, -2.65265560e-04)
( 9.54092596e-01, -2.61532121e-04)
( 9.54483298e-01, -2.57848039e-04)
( 9.54873999e-01, -2.54212709e-04)
( 9.55264700e-01, -2.50625534e-04)
( 9.55655401e-01, -2.47085923e-04)
( 9.56046103e-01, -2.43593291e-04)
( 9.56436804e-01, -2.40147060e-04)
( 9.56827505e-01, -2.36746659e-04)
( 9.57218207e-01, -2.33391522e-04)
( 9.57608908e-01, -2.30081092e-04)
( 9.57999609e-01, -2.26814815e-04)
( 9.58390311e-01, -2.23592144e-04)
( 9.58781012e-01, -2.20412541e-04)
( 9.59171713e-01, -2.17275471e-04)
( 9.59562415e-01, -2.14180405e-04)
( 9.59953116e-01, -2.11126821e-04)
( 9.60343817e-01, -2.08114204e-04)
( 9.60734518e-01, -2.05142043e-04)
( 9.61125220e-01, -2.02209833e-04)
( 9.61515921e-01, -1.99317075e-04)
( 9.61906622e-01, -1.96463276e-04)
( 9.62297324e-01, -1.93647949e-04)
( 9.62688025e-01, -1.90870611e-04)
( 9.63078726e-01, -1.88130786e-04)
( 9.63469428e-01, -1.85428003e-04)
( 9.63860129e-01, -1.82761795e-04)
( 9.64250830e-01, -1.80131704e-04)
( 9.64641532e-01, -1.77537272e-04)
( 9.65032233e-01, -1.74978052e-04)
( 9.65422934e-01, -1.72453597e-04)
( 9.65813635e-01, -1.69963469e-04)
( 9.66204337e-01, -1.67507232e-04)
( 9.66595038e-01, -1.65084458e-04)
( 9.66985739e-01, -1.62694722e-04)
( 9.67376441e-01, -1.60337604e-04)
( 9.67767142e-01, -1.58012689e-04)
( 9.68157843e-01, -1.55719568e-04)
( 9.68548545e-01, -1.53457836e-04)
( 9.68939246e-01, -1.51227092e-04)
( 9.69329947e-01, -1.49026940e-04)
( 9.69720649e-01, -1.46856989e-04)
( 9.70111350e-01, -1.44716853e-04)
( 9.70502051e-01, -1.42606149e-04)
( 9.70892752e-01, -1.40524501e-04)
( 9.71283454e-01, -1.38471535e-04)
( 9.71674155e-01, -1.36446882e-04)
( 9.72064856e-01, -1.34450178e-04)
( 9.72455558e-01, -1.32481063e-04)
( 9.72846259e-01, -1.30539181e-04)
( 9.73236960e-01, -1.28624180e-04)
( 9.73627662e-01, -1.26735714e-04)
( 9.74018363e-01, -1.24873438e-04)
( 9.74409064e-01, -1.23037014e-04)
( 9.74799766e-01, -1.21226106e-04)
( 9.75190467e-01, -1.19440382e-04)
( 9.75581168e-01, -1.17679517e-04)
( 9.75971870e-01, -1.15943186e-04)
( 9.76362571e-01, -1.14231070e-04)
( 9.76753272e-01, -1.12542853e-04)
( 9.77143973e-01, -1.10878223e-04)
( 9.77534675e-01, -1.09236872e-04)
( 9.77925376e-01, -1.07618496e-04)
( 9.78316077e-01, -1.06022794e-04)
( 9.78706779e-01, -1.04449468e-04)
( 9.79097480e-01, -1.02898226e-04)
( 9.79488181e-01, -1.01368776e-04)
( 9.79878883e-01, -9.98608334e-05)
( 9.80269584e-01, -9.83741139e-05)
( 9.80660285e-01, -9.69083383e-05)
( 9.81050987e-01, -9.54632303e-05)
( 9.81441688e-01, -9.40385169e-05)
( 9.81832389e-01, -9.26339287e-05)
( 9.82223090e-01, -9.12491993e-05)
( 9.82613792e-01, -8.98840657e-05)
( 9.83004493e-01, -8.85382681e-05)
( 9.83395194e-01, -8.72115499e-05)
( 9.83785896e-01, -8.59036576e-05)
( 9.84176597e-01, -8.46143407e-05)
( 9.84567298e-01, -8.33433520e-05)
( 9.84958000e-01, -8.20904472e-05)
( 9.85348701e-01, -8.08553850e-05)
( 9.85739402e-01, -7.96379271e-05)
( 9.86130104e-01, -7.84378382e-05)
( 9.86520805e-01, -7.72548858e-05)
( 9.86911506e-01, -7.60888403e-05)
( 9.87302207e-01, -7.49394751e-05)
( 9.87692909e-01, -7.38065661e-05)
( 9.88083610e-01, -7.26898923e-05)
( 9.88474311e-01, -7.15892353e-05)
( 9.88865013e-01, -7.05043794e-05)
( 9.89255714e-01, -6.94351115e-05)
( 9.89646415e-01, -6.83812214e-05)
( 9.90037117e-01, -6.73425014e-05)
( 9.90427818e-01, -6.63187463e-05)
( 9.90818519e-01, -6.53097537e-05)
( 9.91209221e-01, -6.43153234e-05)
( 9.91599922e-01, -6.33352581e-05)
( 9.91990623e-01, -6.23693628e-05)
( 9.92381324e-01, -6.14174448e-05)
( 9.92772026e-01, -6.04793140e-05)
( 9.93162727e-01, -5.95547828e-05)
( 9.93553428e-01, -5.86436657e-05)
( 9.93944130e-01, -5.77457797e-05)
( 9.94334831e-01, -5.68609442e-05)
( 9.94725532e-01, -5.59889806e-05)
( 9.95116234e-01, -5.51297130e-05)
( 9.95506935e-01, -5.42829673e-05)
( 9.95897636e-01, -5.34485718e-05)
( 9.96288338e-01, -5.26263571e-05)
( 9.96679039e-01, -5.18161558e-05)
( 9.97069740e-01, -5.10178026e-05)
( 9.97460441e-01, -5.02311345e-05)
( 9.97851143e-01, -4.94559904e-05)
( 9.98241844e-01, -4.86922113e-05)
( 9.98632545e-01, -4.79396429e-05)
( 9.99023247e-01, -4.71981827e-05)
( 9.99413948e-01, -4.64667291e-05)
( 9.99804649e-01, -4.54846701e-05)};\label{line:ucfd1}

\addplot [red, thin, solid]
coordinates {
(-9.99999990e-01,  1.02429072e-03)
(-9.97999990e-01,  9.20871164e-04)
(-9.95999990e-01,  8.21708369e-04)
(-9.93999990e-01,  7.26848978e-04)
(-9.91999990e-01,  6.36340398e-04)
(-9.89999990e-01,  5.50230801e-04)
(-9.87999990e-01,  4.68569145e-04)
(-9.85999990e-01,  3.91405189e-04)
(-9.83999990e-01,  3.18789503e-04)
(-9.81999990e-01,  2.50773486e-04)
(-9.79999990e-01,  1.87409383e-04)
(-9.77999990e-01,  1.28750298e-04)
(-9.75999990e-01,  7.48502112e-05)
(-9.73999990e-01,  2.57639926e-05)
(-9.71999990e-01, -1.84525790e-05)
(-9.69999990e-01, -5.77428012e-05)
(-9.67999990e-01, -9.20490317e-05)
(-9.65999990e-01, -1.21312672e-04)
(-9.63999990e-01, -1.45474150e-04)
(-9.61999990e-01, -1.64472904e-04)
(-9.59999990e-01, -1.78247366e-04)
(-9.57999990e-01, -1.86734947e-04)
(-9.55999990e-01, -1.89872015e-04)
(-9.53999990e-01, -1.87593885e-04)
(-9.51999990e-01, -1.79834796e-04)
(-9.49999990e-01, -1.66527900e-04)
(-9.47999990e-01, -1.47605245e-04)
(-9.45999990e-01, -1.22997753e-04)
(-9.43999990e-01, -9.26352139e-05)
(-9.41999990e-01, -5.64462624e-05)
(-9.39999990e-01, -1.43583666e-05)
(-9.37999990e-01,  3.37021872e-05)
(-9.35999990e-01,  8.78103083e-05)
(-9.33999990e-01,  1.48042115e-04)
(-9.31999990e-01,  2.14474947e-04)
(-9.29999990e-01,  2.87187376e-04)
(-9.27999990e-01,  3.66259217e-04)
(-9.25999990e-01,  4.51771541e-04)
(-9.23999990e-01,  5.43806674e-04)
(-9.21999990e-01,  6.42448216e-04)
(-9.19999990e-01,  7.47781034e-04)
(-9.17999990e-01,  8.59891275e-04)
(-9.15999990e-01,  9.78866362e-04)
(-9.13999990e-01,  1.10479499e-03)
(-9.11999990e-01,  1.23776714e-03)
(-9.09999990e-01,  1.37787405e-03)
(-9.07999990e-01,  1.52520821e-03)
(-9.05999990e-01,  1.67986337e-03)
(-9.03999990e-01,  1.84193451e-03)
(-9.01999990e-01,  2.01151779e-03)
(-8.99999990e-01,  2.18871060e-03)
(-8.97999990e-01,  2.37361145e-03)
(-8.95999990e-01,  2.56631999e-03)
(-8.93999990e-01,  2.76693694e-03)
(-8.91999990e-01,  2.97556406e-03)
(-8.89999990e-01,  3.19230410e-03)
(-8.87999990e-01,  3.41726072e-03)
(-8.85999990e-01,  3.65053841e-03)
(-8.83999990e-01,  3.89224246e-03)
(-8.81999990e-01,  4.14247884e-03)
(-8.79999990e-01,  4.40135408e-03)
(-8.77999990e-01,  4.66897522e-03)
(-8.75999990e-01,  4.94544962e-03)
(-8.73999990e-01,  5.23088487e-03)
(-8.71999990e-01,  5.52538862e-03)
(-8.69999990e-01,  5.82906840e-03)
(-8.67999990e-01,  6.14203149e-03)
(-8.65999990e-01,  6.46438464e-03)
(-8.63999990e-01,  6.79623390e-03)
(-8.61999990e-01,  7.13768438e-03)
(-8.59999990e-01,  7.48883993e-03)
(-8.57999990e-01,  7.84980293e-03)
(-8.55999990e-01,  8.22067388e-03)
(-8.53999990e-01,  8.60155114e-03)
(-8.53865671e-01,  8.62749168e-03)
(-8.53865671e-01,  9.39312560e-03)
(-8.53537034e-01,  9.43388559e-03)
(-8.53537034e-01,  8.79517332e-03)
(-8.51537034e-01,  9.08134500e-03)
(-8.49537034e-01,  9.40117750e-03)
(-8.47537034e-01,  9.75520120e-03)
(-8.45537034e-01,  1.01439618e-02)
(-8.43537034e-01,  1.05680206e-02)
(-8.41537034e-01,  1.10279551e-02)
(-8.39537034e-01,  1.15243593e-02)
(-8.37537034e-01,  1.20578439e-02)
(-8.35537034e-01,  1.26290368e-02)
(-8.33537034e-01,  1.32385835e-02)
(-8.31537034e-01,  1.38871469e-02)
(-8.29537034e-01,  1.45754083e-02)
(-8.27537034e-01,  1.53040667e-02)
(-8.25537034e-01,  1.60738396e-02)
(-8.23537034e-01,  1.68854627e-02)
(-8.21537034e-01,  1.77396900e-02)
(-8.19537034e-01,  1.86372939e-02)
(-8.17537034e-01,  1.95790645e-02)
(-8.15537034e-01,  2.05658099e-02)
(-8.13537034e-01,  2.15983553e-02)
(-8.11537034e-01,  2.26775430e-02)
(-8.09537034e-01,  2.38042313e-02)
(-8.07537034e-01,  2.49792938e-02)
(-8.05537034e-01,  2.62036187e-02)
(-8.03537034e-01,  2.74781075e-02)
(-8.01537034e-01,  2.88036737e-02)
(-7.99537034e-01,  3.01812414e-02)
(-7.97537034e-01,  3.16117435e-02)
(-7.95537034e-01,  3.30961202e-02)
(-7.93537034e-01,  3.46353166e-02)
(-7.91537034e-01,  3.62302806e-02)
(-7.89537034e-01,  3.78819604e-02)
(-7.87537034e-01,  3.95913018e-02)
(-7.85537034e-01,  4.13592455e-02)
(-7.83537034e-01,  4.31867240e-02)
(-7.81537034e-01,  4.50746582e-02)
(-7.79537034e-01,  4.70239544e-02)
(-7.77537034e-01,  4.90355005e-02)
(-7.75537034e-01,  5.11101624e-02)
(-7.73537034e-01,  5.32487805e-02)
(-7.71537034e-01,  5.54521657e-02)
(-7.69537034e-01,  5.77210960e-02)
(-7.67537034e-01,  6.00563122e-02)
(-7.65537034e-01,  6.24585146e-02)
(-7.63537034e-01,  6.49283592e-02)
(-7.61537034e-01,  6.74664543e-02)
(-7.59537034e-01,  7.00733572e-02)
(-7.57537034e-01,  7.27495713e-02)
(-7.55537034e-01,  7.54955426e-02)
(-7.53537034e-01,  7.83116580e-02)
(-7.51537034e-01,  8.11982428e-02)
(-7.49537034e-01,  8.41555584e-02)
(-7.47537034e-01,  8.71838014e-02)
(-7.45537034e-01,  9.02831025e-02)
(-7.43537034e-01,  9.34535252e-02)
(-7.41537034e-01,  9.66950662e-02)
(-7.39537034e-01,  1.00007655e-01)
(-7.37537034e-01,  1.03391156e-01)
(-7.35537034e-01,  1.06845366e-01)
(-7.33537034e-01,  1.10370019e-01)
(-7.31537034e-01,  1.13964787e-01)
(-7.29537034e-01,  1.17629281e-01)
(-7.27537034e-01,  1.21363053e-01)
(-7.26604728e-01,  1.23127098e-01)
(-7.26604728e-01,  1.22975541e-01)
(-7.24604728e-01,  1.26850344e-01)
(-7.22604728e-01,  1.30782875e-01)
(-7.20604728e-01,  1.34773957e-01)
(-7.18604728e-01,  1.38824374e-01)
(-7.16604728e-01,  1.42934865e-01)
(-7.14604728e-01,  1.47106123e-01)
(-7.12604728e-01,  1.51338792e-01)
(-7.10604728e-01,  1.55633462e-01)
(-7.08604728e-01,  1.59990671e-01)
(-7.06604728e-01,  1.64410900e-01)
(-7.04604728e-01,  1.68894573e-01)
(-7.02604728e-01,  1.73442054e-01)
(-7.00604728e-01,  1.78053648e-01)
(-6.98604728e-01,  1.82729599e-01)
(-6.96604728e-01,  1.87470089e-01)
(-6.94604728e-01,  1.92275242e-01)
(-6.92604728e-01,  1.97145118e-01)
(-6.90604728e-01,  2.02079719e-01)
(-6.88604728e-01,  2.07078987e-01)
(-6.86604728e-01,  2.12142808e-01)
(-6.84604728e-01,  2.17271008e-01)
(-6.82604728e-01,  2.22463363e-01)
(-6.80604728e-01,  2.27719592e-01)
(-6.79668860e-01,  2.30201006e-01)
(-6.79668860e-01,  2.30890100e-01)
(-6.77668860e-01,  2.36380145e-01)
(-6.75668860e-01,  2.41970707e-01)
(-6.73668860e-01,  2.47658589e-01)
(-6.71668860e-01,  2.53440676e-01)
(-6.69668860e-01,  2.59313934e-01)
(-6.67668860e-01,  2.65275422e-01)
(-6.65668860e-01,  2.71322283e-01)
(-6.63668860e-01,  2.77451756e-01)
(-6.61668860e-01,  2.83661168e-01)
(-6.59668860e-01,  2.89947941e-01)
(-6.57668860e-01,  2.96309584e-01)
(-6.55668860e-01,  3.02743697e-01)
(-6.53668860e-01,  3.09247970e-01)
(-6.51668860e-01,  3.15820176e-01)
(-6.49668860e-01,  3.22458174e-01)
(-6.49597373e-01,  3.22696633e-01)
(-6.49597373e-01,  3.19995580e-01)
(-6.47597373e-01,  3.26608661e-01)
(-6.45597373e-01,  3.33242150e-01)
(-6.43597373e-01,  3.39896092e-01)
(-6.41597373e-01,  3.46570506e-01)
(-6.39597373e-01,  3.53265386e-01)
(-6.37597373e-01,  3.59980694e-01)
(-6.35597373e-01,  3.66716355e-01)
(-6.33597373e-01,  3.73472255e-01)
(-6.31597373e-01,  3.80248231e-01)
(-6.29597373e-01,  3.87044069e-01)
(-6.27597373e-01,  3.93859494e-01)
(-6.25597373e-01,  4.00694162e-01)
(-6.23597373e-01,  4.07547652e-01)
(-6.21597373e-01,  4.14419452e-01)
(-6.19597373e-01,  4.21308947e-01)
(-6.17597373e-01,  4.28215407e-01)
(-6.15597373e-01,  4.35137968e-01)
(-6.13975959e-01,  4.40761259e-01)
(-6.13975959e-01,  4.41763075e-01)
(-6.11975959e-01,  4.48601387e-01)
(-6.09975959e-01,  4.55510815e-01)
(-6.07975959e-01,  4.62491821e-01)
(-6.05975959e-01,  4.69544701e-01)
(-6.03975959e-01,  4.76669559e-01)
(-6.01975959e-01,  4.83866265e-01)
(-5.99975959e-01,  4.91134415e-01)
(-5.97975959e-01,  4.98473283e-01)
(-5.95975959e-01,  5.05881765e-01)
(-5.93975959e-01,  5.13358324e-01)
(-5.91975959e-01,  5.20900916e-01)
(-5.89975959e-01,  5.28506921e-01)
(-5.87975959e-01,  5.36173065e-01)
(-5.85975959e-01,  5.43895333e-01)
(-5.83975959e-01,  5.51668891e-01)
(-5.81975959e-01,  5.59487998e-01)
(-5.79975959e-01,  5.67345936e-01)
(-5.77975959e-01,  5.75234947e-01)
(-5.75975959e-01,  5.83146193e-01)
(-5.73975959e-01,  5.91069752e-01)
(-5.71975959e-01,  5.98994658e-01)
(-5.69975959e-01,  6.06908990e-01)
(-5.67975959e-01,  6.14800033e-01)
(-5.66239010e-01,  6.21624019e-01)
(-5.66239010e-01,  6.20020406e-01)
(-5.64239010e-01,  6.28239086e-01)
(-5.62239010e-01,  6.36386696e-01)
(-5.60239010e-01,  6.44476432e-01)
(-5.58239010e-01,  6.52518300e-01)
(-5.56239010e-01,  6.60520092e-01)
(-5.54239010e-01,  6.68488013e-01)
(-5.52239010e-01,  6.76427086e-01)
(-5.50239010e-01,  6.84341445e-01)
(-5.48239010e-01,  6.92234535e-01)
(-5.46239010e-01,  7.00109258e-01)
(-5.44239010e-01,  7.07968086e-01)
(-5.42239010e-01,  7.15813139e-01)
(-5.40239010e-01,  7.23646251e-01)
(-5.38239010e-01,  7.31469020e-01)
(-5.36239010e-01,  7.39282846e-01)
(-5.34239010e-01,  7.47088962e-01)
(-5.32239010e-01,  7.54888459e-01)
(-5.30239010e-01,  7.62682309e-01)
(-5.28239010e-01,  7.70471380e-01)
(-5.26239010e-01,  7.78256448e-01)
(-5.24239010e-01,  7.86038213e-01)
(-5.22239010e-01,  7.93817306e-01)
(-5.20239010e-01,  8.01594298e-01)
(-5.18239010e-01,  8.09369707e-01)
(-5.16239010e-01,  8.17144005e-01)
(-5.14239010e-01,  8.24917622e-01)
(-5.12239010e-01,  8.32690949e-01)
(-5.10239010e-01,  8.40464348e-01)
(-5.08239010e-01,  8.48238146e-01)
(-5.06239010e-01,  8.56012648e-01)
(-5.04239010e-01,  8.63788131e-01)
(-5.02239010e-01,  8.71564853e-01)
(-5.00239010e-01,  8.79343050e-01)
(-4.98239010e-01,  8.87122942e-01)
(-4.96239010e-01,  8.94904730e-01)
(-4.94239010e-01,  9.02688602e-01)
(-4.92239010e-01,  9.10474732e-01)
(-4.90239010e-01,  9.18263280e-01)
(-4.88239010e-01,  9.26054396e-01)
(-4.86638377e-01,  9.32291699e-01)
(-4.86638377e-01,  9.31805388e-01)
(-4.84638377e-01,  9.39704074e-01)
(-4.84159176e-01,  9.41597708e-01)
(-4.84159176e-01,  9.36360631e-01)
(-4.83501916e-01,  9.39232861e-01)
(-4.83501916e-01,  9.40872399e-01)
(-4.81917680e-01,  9.46958138e-01)
(-4.81917680e-01,  9.47053356e-01)
(-4.79917680e-01,  9.54832402e-01)
(-4.77917680e-01,  9.62548227e-01)
(-4.75917680e-01,  9.70197984e-01)
(-4.73917680e-01,  9.77778541e-01)
(-4.71917680e-01,  9.85286439e-01)
(-4.69917680e-01,  9.92717832e-01)
(-4.67917680e-01,  1.00006842e+00)
(-4.65917680e-01,  1.00733334e+00)
(-4.63917680e-01,  1.01450709e+00)
(-4.61917680e-01,  1.02158333e+00)
(-4.59917680e-01,  1.02855470e+00)
(-4.57917680e-01,  1.03541256e+00)
(-4.55917680e-01,  1.04214659e+00)
(-4.53917680e-01,  1.04874424e+00)
(-4.51917680e-01,  1.05518995e+00)
(-4.49917680e-01,  1.06146388e+00)
(-4.49695246e-01,  1.06214997e+00)
(-4.49695246e-01,  1.06222494e+00)
(-4.47695246e-01,  1.06811605e+00)
(-4.45695246e-01,  1.07390402e+00)
(-4.45590897e-01,  1.07420339e+00)
(-4.45590897e-01,  1.07420339e+00)
(-4.43590897e-01,  1.07989449e+00)
(-4.41590897e-01,  1.08550276e+00)
(-4.39590897e-01,  1.09103582e+00)
(-4.37590897e-01,  1.09650019e+00)
(-4.35590897e-01,  1.10190146e+00)
(-4.33590897e-01,  1.10724451e+00)
(-4.31590897e-01,  1.11253361e+00)
(-4.29590897e-01,  1.11777252e+00)
(-4.27590897e-01,  1.12296454e+00)
(-4.25590897e-01,  1.12811264e+00)
(-4.23590897e-01,  1.13321945e+00)
(-4.21590897e-01,  1.13828734e+00)
(-4.19590897e-01,  1.14331847e+00)
(-4.17618329e-01,  1.14824645e+00)
(-4.17618329e-01,  1.15083109e+00)
(-4.15618329e-01,  1.15537619e+00)
(-4.13618329e-01,  1.15990908e+00)
(-4.11618329e-01,  1.16442818e+00)
(-4.09618329e-01,  1.16893211e+00)
(-4.08668749e-01,  1.17106489e+00)
(-4.08668749e-01,  1.17024987e+00)
(-4.06668749e-01,  1.17516101e+00)
(-4.04668749e-01,  1.18002022e+00)
(-4.02882308e-01,  1.18431236e+00)
(-4.02882308e-01,  1.18324530e+00)
(-4.00882308e-01,  1.18639051e+00)
(-3.98882308e-01,  1.18921973e+00)
(-3.96882308e-01,  1.19172776e+00)
(-3.94882308e-01,  1.19390915e+00)
(-3.92882308e-01,  1.19575824e+00)
(-3.90882308e-01,  1.19726908e+00)
(-3.88882308e-01,  1.19843545e+00)
(-3.86882308e-01,  1.19925079e+00)
(-3.84882308e-01,  1.19970823e+00)
(-3.82882308e-01,  1.19980049e+00)
(-3.80882308e-01,  1.19951991e+00)
(-3.78882308e-01,  1.19885834e+00)
(-3.78012963e-01,  1.19844981e+00)
(-3.78012963e-01,  1.19870217e+00)
(-3.76012963e-01,  1.19731012e+00)
(-3.74012963e-01,  1.19554684e+00)
(-3.72012963e-01,  1.19339300e+00)
(-3.70012963e-01,  1.19082776e+00)
(-3.68012963e-01,  1.18782861e+00)
(-3.66012963e-01,  1.18437121e+00)
(-3.64012963e-01,  1.18042932e+00)
(-3.62012963e-01,  1.17597459e+00)
(-3.60012963e-01,  1.17097651e+00)
(-3.58012963e-01,  1.16540231e+00)
(-3.56012963e-01,  1.15921694e+00)
(-3.54012963e-01,  1.15238313e+00)
(-3.52012963e-01,  1.14486157e+00)
(-3.50012963e-01,  1.13661128e+00)
(-3.48012963e-01,  1.12759020e+00)
(-3.46012963e-01,  1.11775608e+00)
(-3.44012963e-01,  1.10706771e+00)
(-3.42012963e-01,  1.09548671e+00)
(-3.40012963e-01,  1.08297959e+00)
(-3.38012963e-01,  1.06952040e+00)
(-3.36012963e-01,  1.05509348e+00)
(-3.34012963e-01,  1.03969632e+00)
(-3.33749048e-01,  1.03759259e+00)
(-3.33749048e-01,  1.03823994e+00)
(-3.33579698e-01,  1.03501774e+00)
(-3.33579698e-01,  1.04442849e+00)
(-3.31579698e-01,  1.00205284e+00)
(-3.29579698e-01,  9.63823673e-01)
(-3.27579698e-01,  9.28044302e-01)
(-3.25579698e-01,  8.93801778e-01)
(-3.23579698e-01,  8.60546152e-01)
(-3.22553411e-01,  8.43743508e-01)
(-3.22553411e-01,  8.38182167e-01)
(-3.20553411e-01,  8.08950149e-01)
(-3.19987619e-01,  8.00582892e-01)
(-3.19987619e-01,  8.00582892e-01)
(-3.19342514e-01,  7.90977310e-01)
(-3.19342514e-01,  7.90977310e-01)
(-3.17342514e-01,  7.60678238e-01)
(-3.15342514e-01,  7.29444181e-01)
(-3.13342514e-01,  6.97101363e-01)
(-3.11342514e-01,  6.63491604e-01)
(-3.09342514e-01,  6.28465500e-01)
(-3.07342514e-01,  5.91877530e-01)
(-3.05342514e-01,  5.53582290e-01)
(-3.03342514e-01,  5.13431394e-01)
(-3.02628410e-01,  4.98616762e-01)
(-3.02628410e-01,  5.07900625e-01)
(-3.00628410e-01,  4.76710577e-01)
(-2.98628410e-01,  4.48675593e-01)
(-2.96628410e-01,  4.23258445e-01)
(-2.94628410e-01,  4.00058589e-01)
(-2.93158425e-01,  3.84237965e-01)
(-2.93158425e-01,  3.84237965e-01)
(-2.91158425e-01,  3.64186616e-01)
(-2.90902393e-01,  3.61732430e-01)
(-2.90902393e-01,  3.61732430e-01)
(-2.88902393e-01,  3.43362352e-01)
(-2.86902393e-01,  3.26280482e-01)
(-2.84902393e-01,  3.10297725e-01)
(-2.82902393e-01,  2.95181035e-01)
(-2.80902393e-01,  2.80528343e-01)
(-2.80497680e-01,  2.77549159e-01)
(-2.80497680e-01,  2.75149712e-01)
(-2.78497680e-01,  2.59637491e-01)
(-2.76497680e-01,  2.45190810e-01)
(-2.74497680e-01,  2.31705046e-01)
(-2.72497680e-01,  2.19096635e-01)
(-2.70497680e-01,  2.07296073e-01)
(-2.68497680e-01,  1.96243994e-01)
(-2.66497680e-01,  1.85888766e-01)
(-2.64497680e-01,  1.76184889e-01)
(-2.63262486e-01,  1.70499331e-01)
(-2.63262486e-01,  1.70499331e-01)
(-2.62467331e-01,  1.66958400e-01)
(-2.62467331e-01,  1.66958400e-01)
(-2.60467331e-01,  1.58448370e-01)
(-2.59903732e-01,  1.56149344e-01)
(-2.59903732e-01,  1.60833935e-01)
(-2.57903732e-01,  1.53247245e-01)
(-2.55903732e-01,  1.46006471e-01)
(-2.53903732e-01,  1.39069891e-01)
(-2.51903732e-01,  1.32403242e-01)
(-2.49903732e-01,  1.25978050e-01)
(-2.47903732e-01,  1.19770382e-01)
(-2.45903732e-01,  1.13759920e-01)
(-2.43903732e-01,  1.07929258e-01)
(-2.42736443e-01,  1.04603248e-01)
(-2.42736443e-01,  1.05147115e-01)
(-2.40736443e-01,  9.97698091e-02)
(-2.38736443e-01,  9.47659796e-02)
(-2.36736443e-01,  9.01077686e-02)
(-2.34736443e-01,  8.57694487e-02)
(-2.33731869e-01,  8.37035494e-02)
(-2.33731869e-01,  8.28724778e-02)
(-2.31731869e-01,  7.91271466e-02)
(-2.29731869e-01,  7.55564310e-02)
(-2.27731869e-01,  7.21376253e-02)
(-2.25731869e-01,  6.88525102e-02)
(-2.23731869e-01,  6.56862094e-02)
(-2.21731869e-01,  6.26263935e-02)
(-2.19731869e-01,  5.96627116e-02)
(-2.17731869e-01,  5.67863762e-02)
(-2.15731869e-01,  5.39898524e-02)
(-2.13731869e-01,  5.12666228e-02)
(-2.13447461e-01,  5.08849825e-02)
(-2.13447461e-01,  5.08849825e-02)
(-2.11447461e-01,  4.82385607e-02)
(-2.09447461e-01,  4.56541039e-02)
(-2.07447461e-01,  4.31272802e-02)
(-2.05447461e-01,  4.06542371e-02)
(-2.03447461e-01,  3.82315309e-02)
(-2.01447461e-01,  3.58560688e-02)
(-2.00410082e-01,  3.46416157e-02)
(-2.00410082e-01,  3.61635504e-02)
(-1.98410082e-01,  3.42569998e-02)
(-1.96410082e-01,  3.24382027e-02)
(-1.94410082e-01,  3.07036977e-02)
(-1.92410082e-01,  2.90502442e-02)
(-1.90410082e-01,  2.74748040e-02)
(-1.88410082e-01,  2.59745232e-02)
(-1.86410082e-01,  2.45467176e-02)
(-1.84410082e-01,  2.31888585e-02)
(-1.82410082e-01,  2.18985608e-02)
(-1.80410082e-01,  2.06735715e-02)
(-1.78410082e-01,  1.95117599e-02)
(-1.76410082e-01,  1.84111084e-02)
(-1.74410082e-01,  1.73697045e-02)
(-1.72410082e-01,  1.63857332e-02)
(-1.70410082e-01,  1.54574700e-02)
(-1.68410082e-01,  1.45832750e-02)
(-1.66410082e-01,  1.37615871e-02)
(-1.64410082e-01,  1.29909189e-02)
(-1.62410082e-01,  1.22698518e-02)
(-1.60410082e-01,  1.15970316e-02)
(-1.58410082e-01,  1.09711648e-02)
(-1.56410082e-01,  1.03910143e-02)
(-1.54410082e-01,  9.85539679e-03)
(-1.52410082e-01,  9.36317883e-03)
(-1.50410082e-01,  8.91327436e-03)
(-1.48410082e-01,  8.50464187e-03)
(-1.46410082e-01,  8.13628188e-03)
(-1.44410082e-01,  7.80723465e-03)
(-1.42838480e-01,  7.57565035e-03)
(-1.42838480e-01,  8.25717636e-03)
(-1.40838480e-01,  7.78892766e-03)
(-1.38838480e-01,  7.37554549e-03)
(-1.36838480e-01,  7.01022345e-03)
(-1.34838480e-01,  6.68760571e-03)
(-1.32838480e-01,  6.40337782e-03)
(-1.30838480e-01,  6.15399631e-03)
(-1.28838480e-01,  5.93650317e-03)
(-1.26838480e-01,  5.74839459e-03)
(-1.24838480e-01,  5.58752580e-03)
(-1.22838480e-01,  5.45204034e-03)
(-1.20838480e-01,  5.34031653e-03)
(-1.20548217e-01,  5.32598939e-03)
(-1.20548217e-01,  4.31575963e-03)
(-1.18548217e-01,  4.04611377e-03)
(-1.16548217e-01,  3.78759964e-03)
(-1.14548217e-01,  3.53995739e-03)
(-1.12548217e-01,  3.30292138e-03)
(-1.10548217e-01,  3.07622285e-03)
(-1.08548217e-01,  2.85959219e-03)
(-1.06548217e-01,  2.65276078e-03)
(-1.04548217e-01,  2.45546256e-03)
(-1.02548217e-01,  2.26743521e-03)
(-1.00548217e-01,  2.08842113e-03)
(-9.85482173e-02,  1.91816818e-03)
(-9.65482173e-02,  1.75643026e-03)
(-9.45482173e-02,  1.60296771e-03)
(-9.25482173e-02,  1.45754759e-03)
(-9.05482173e-02,  1.31994388e-03)
(-8.85482173e-02,  1.18993754e-03)
(-8.65482173e-02,  1.06731657e-03)
(-8.45482173e-02,  9.51875942e-04)
(-8.25482173e-02,  8.43417530e-04)
(-8.05482173e-02,  7.41750009e-04)
(-7.85482173e-02,  6.46688702e-04)
(-7.65482173e-02,  5.58055415e-04)
(-7.45482173e-02,  4.75678264e-04)
(-7.25482173e-02,  3.99391485e-04)
(-7.05482173e-02,  3.29035235e-04)
(-6.85482173e-02,  2.64455398e-04)
(-6.65482173e-02,  2.05503376e-04)
(-6.45482173e-02,  1.52035894e-04)
(-6.25482173e-02,  1.03914799e-04)
(-6.05482173e-02,  6.10068611e-05)
(-5.85482173e-02,  2.31835860e-05)
(-5.65482173e-02, -9.67897552e-06)
(-5.45482173e-02, -3.77004085e-05)
(-5.25482173e-02, -6.09961100e-05)
(-5.05482173e-02, -7.96774596e-05)
(-4.85482173e-02, -9.38519834e-05)
(-4.65482173e-02, -1.03623513e-04)
(-4.45482173e-02, -1.09092335e-04)
(-4.25482173e-02, -1.10355340e-04)
(-4.05482173e-02, -1.07506163e-04)
(-3.85482173e-02, -1.00635310e-04)
(-3.65482173e-02, -8.98302981e-05)
(-3.45482173e-02, -7.51757673e-05)
(-3.25482173e-02, -5.67536046e-05)
(-3.05482173e-02, -3.46430534e-05)
(-2.85482173e-02, -8.92082124e-06)
(-2.65482173e-02,  2.03388177e-05)
(-2.45482173e-02,  5.30639251e-05)
(-2.25482173e-02,  8.91848047e-05)
(-2.05482173e-02,  1.28633914e-04)
(-1.85482173e-02,  1.71345778e-04)
(-1.65482173e-02,  2.17256909e-04)
(-1.45482173e-02,  2.66305729e-04)
(-1.25482173e-02,  3.18432494e-04)
(-1.05482173e-02,  3.73579225e-04)
(-8.54821731e-03,  4.31689641e-04)
(-6.54821731e-03,  4.92709092e-04)
(-5.37916478e-03,  5.29702494e-04)
(-5.37916478e-03, -2.65657308e-04)
(-3.37916478e-03, -2.33836781e-04)
(-1.37916478e-03, -2.03268729e-04)
( 6.20835222e-04, -1.73981156e-04)
( 2.62083522e-03, -1.46003166e-04)
( 4.62083522e-03, -1.19365023e-04)
( 6.62083522e-03, -9.40982195e-05)
( 8.62083522e-03, -7.02355530e-05)
( 1.06208352e-02, -4.78112000e-05)
( 1.26208352e-02, -2.68608044e-05)
( 1.46208352e-02, -7.42156836e-06)
( 1.66208352e-02,  1.04676466e-05)
( 1.86208352e-02,  2.67662117e-05)
( 2.06208352e-02,  4.14316120e-05)
( 2.26208352e-02,  5.44193180e-05)
( 2.46208352e-02,  6.56826447e-05)
( 2.66208352e-02,  7.51725977e-05)
( 2.86208352e-02,  8.28377046e-05)
( 3.06208352e-02,  8.86238299e-05)
( 3.26208352e-02,  9.24739706e-05)
( 3.46208352e-02,  9.43280321e-05)
( 3.66208352e-02,  9.41225787e-05)
( 3.86208352e-02,  9.17905585e-05)
( 4.06208352e-02,  8.72609965e-05)
( 4.19008399e-02,  8.31742317e-05)
( 4.19008399e-02,  8.31742317e-05)
( 4.39008399e-02,  7.48756894e-05)
( 4.59008399e-02,  6.41707200e-05)
( 4.79008399e-02,  5.09708669e-05)
( 4.99008399e-02,  3.51817779e-05)
( 5.19008399e-02,  1.67026159e-05)
( 5.39008399e-02, -4.57460963e-06)
( 5.59008399e-02, -2.87658046e-05)
( 5.79008399e-02, -5.59956639e-05)
( 5.99008399e-02, -8.63986762e-05)
( 6.19008399e-02, -1.20120286e-04)
( 6.39008399e-02, -1.57318243e-04)
( 6.59008399e-02, -1.98164184e-04)
( 6.79008399e-02, -2.42845486e-04)
( 6.99008399e-02, -2.91567471e-04)
( 7.19008399e-02, -3.44556023e-04)
( 7.39008399e-02, -4.02060746e-04)
( 7.59008399e-02, -4.64358784e-04)
( 7.79008399e-02, -5.31759497e-04)
( 7.99008399e-02, -6.04610250e-04)
( 8.19008399e-02, -6.83303639e-04)
( 8.39008399e-02, -7.68286655e-04)
( 8.59008399e-02, -8.60072448e-04)
( 8.79008399e-02, -9.59255689e-04)
( 8.99008399e-02, -1.06653298e-03)
( 9.19008399e-02, -1.18273057e-03)
( 9.39008399e-02, -1.30884283e-03)
( 9.59008399e-02, -1.44608731e-03)
( 9.79008399e-02, -1.59598601e-03)
( 9.99008399e-02, -1.76049042e-03)
( 1.00881249e-01, -1.84721686e-03)
( 1.00881249e-01, -6.17136422e-03)
( 1.02881249e-01, -5.88351987e-03)
( 1.04881249e-01, -5.61629655e-03)
( 1.05524641e-01, -5.53497323e-03)
( 1.05524641e-01, -5.82773615e-03)
( 1.07524641e-01, -5.52167269e-03)
( 1.09524641e-01, -5.24964369e-03)
( 1.11524641e-01, -5.01165975e-03)
( 1.13524641e-01, -4.80773201e-03)
( 1.15524641e-01, -4.63787208e-03)
( 1.17524641e-01, -4.50209213e-03)
( 1.19524641e-01, -4.40040487e-03)
( 1.21524641e-01, -4.33282360e-03)
( 1.23524641e-01, -4.29936219e-03)
( 1.25524641e-01, -4.30003516e-03)
( 1.27524641e-01, -4.33485765e-03)
( 1.29524641e-01, -4.40384547e-03)
( 1.31524641e-01, -4.50701513e-03)
( 1.33524641e-01, -4.64438385e-03)
( 1.35524641e-01, -4.81596961e-03)
( 1.37524641e-01, -5.02179116e-03)
( 1.39524641e-01, -5.26186807e-03)
( 1.41524641e-01, -5.53622071e-03)
( 1.43524641e-01, -5.84487037e-03)
( 1.45524641e-01, -6.18783920e-03)
( 1.47524641e-01, -6.56515033e-03)
( 1.49524641e-01, -6.97682784e-03)
( 1.51524641e-01, -7.42289682e-03)
( 1.53524641e-01, -7.90338344e-03)
( 1.55524641e-01, -8.41831494e-03)
( 1.57524641e-01, -8.96771971e-03)
( 1.59524641e-01, -9.55162731e-03)
( 1.61524641e-01, -1.01700685e-02)
( 1.63524641e-01, -1.08230755e-02)
( 1.65524641e-01, -1.15106815e-02)
( 1.67524641e-01, -1.22329213e-02)
( 1.69524641e-01, -1.29898312e-02)
( 1.71524641e-01, -1.37814488e-02)
( 1.73524641e-01, -1.46078133e-02)
( 1.75524641e-01, -1.54689655e-02)
( 1.77524641e-01, -1.63649478e-02)
( 1.79524641e-01, -1.72958045e-02)
( 1.81524641e-01, -1.82615814e-02)
( 1.82329719e-01, -1.86602128e-02)
( 1.82329719e-01, -1.86602128e-02)
( 1.84329719e-01, -1.96750477e-02)
( 1.86329719e-01, -2.07249210e-02)
( 1.88329719e-01, -2.18098850e-02)
( 1.90329719e-01, -2.29299944e-02)
( 1.92329719e-01, -2.40853060e-02)
( 1.94329719e-01, -2.52758786e-02)
( 1.96329719e-01, -2.65017736e-02)
( 1.98329719e-01, -2.77630546e-02)
( 2.00329719e-01, -2.90597876e-02)
( 2.02329719e-01, -3.03920414e-02)
( 2.04329719e-01, -3.17598872e-02)
( 2.06329719e-01, -3.31633989e-02)
( 2.07264678e-01, -3.38317669e-02)
( 2.07264678e-01, -3.50026955e-02)
( 2.09264678e-01, -3.67568099e-02)
( 2.11264678e-01, -3.86248876e-02)
( 2.13264678e-01, -4.06088063e-02)
( 2.15264678e-01, -4.27105781e-02)
( 2.17264678e-01, -4.49323627e-02)
( 2.19264678e-01, -4.72764829e-02)
( 2.21264678e-01, -4.97454412e-02)
( 2.23264678e-01, -5.23419393e-02)
( 2.25264678e-01, -5.50688993e-02)
( 2.27264678e-01, -5.79294884e-02)
( 2.29264678e-01, -6.09271464e-02)
( 2.31264678e-01, -6.40656175e-02)
( 2.33264678e-01, -6.73489861e-02)
( 2.35264678e-01, -7.07817184e-02)
( 2.37264678e-01, -7.43687095e-02)
( 2.39264678e-01, -7.81153387e-02)
( 2.41264678e-01, -8.20275330e-02)
( 2.42262954e-01, -8.40442173e-02)
( 2.42262954e-01, -8.21006465e-02)
( 2.44262954e-01, -8.73386594e-02)
( 2.46262954e-01, -9.25362089e-02)
( 2.48262954e-01, -9.76923487e-02)
( 2.50262954e-01, -1.02806414e-01)
( 2.52262954e-01, -1.07878145e-01)
( 2.53946563e-01, -1.12114928e-01)
( 2.53946563e-01, -1.14365405e-01)
( 2.55946563e-01, -1.17194986e-01)
( 2.57946563e-01, -1.20704309e-01)
( 2.59946563e-01, -1.24877612e-01)
( 2.61946563e-01, -1.29700397e-01)
( 2.63946563e-01, -1.35159348e-01)
( 2.65946563e-01, -1.41242263e-01)
( 2.67946563e-01, -1.47937997e-01)
( 2.69946563e-01, -1.55236409e-01)
( 2.71946563e-01, -1.63128317e-01)
( 2.73946563e-01, -1.71605463e-01)
( 2.75946563e-01, -1.80660482e-01)
( 2.77946563e-01, -1.90286874e-01)
( 2.79946563e-01, -2.00478989e-01)
( 2.81946563e-01, -2.11232014e-01)
( 2.83946563e-01, -2.22541960e-01)
( 2.84998400e-01, -2.28712433e-01)
( 2.84998400e-01, -2.27756177e-01)
( 2.86998400e-01, -2.39526922e-01)
( 2.88998400e-01, -2.51847142e-01)
( 2.90998400e-01, -2.64728120e-01)
( 2.92998400e-01, -2.78181301e-01)
( 2.94998400e-01, -2.92218305e-01)
( 2.96998400e-01, -3.06850951e-01)
( 2.98998400e-01, -3.22091272e-01)
( 3.00998400e-01, -3.37951542e-01)
( 3.02998400e-01, -3.54444292e-01)
( 3.04998400e-01, -3.71582343e-01)
( 3.06998400e-01, -3.89378821e-01)
( 3.08998400e-01, -4.07847196e-01)
( 3.10998400e-01, -4.27001300e-01)
( 3.12998400e-01, -4.46855368e-01)
( 3.14998400e-01, -4.67424063e-01)
( 3.16998400e-01, -4.88722514e-01)
( 3.18998400e-01, -5.10766356e-01)
( 3.20998400e-01, -5.33571765e-01)
( 3.22998400e-01, -5.57155506e-01)
( 3.24998400e-01, -5.81534971e-01)
( 3.25063948e-01, -5.82347657e-01)
( 3.25063948e-01, -5.75595347e-01)
( 3.27063948e-01, -5.98050413e-01)
( 3.28315527e-01, -6.12344753e-01)
( 3.28315527e-01, -6.03992697e-01)
( 3.30075066e-01, -6.21038892e-01)
( 3.30075066e-01, -6.16379082e-01)
( 3.32075066e-01, -6.46245929e-01)
( 3.34075066e-01, -6.74293897e-01)
( 3.36075066e-01, -7.00616499e-01)
( 3.37554049e-01, -7.19023660e-01)
( 3.37554049e-01, -7.05030034e-01)
( 3.39554049e-01, -7.32183654e-01)
( 3.41554049e-01, -7.56985181e-01)
( 3.43554049e-01, -7.79696691e-01)
( 3.45554049e-01, -8.00534663e-01)
( 3.47554049e-01, -8.19680475e-01)
( 3.49554049e-01, -8.37287992e-01)
( 3.51554049e-01, -8.53489158e-01)
( 3.53554049e-01, -8.68398219e-01)
( 3.55554049e-01, -8.82114952e-01)
( 3.57554049e-01, -8.94727180e-01)
( 3.59554049e-01, -9.06312751e-01)
( 3.61554049e-01, -9.16941126e-01)
( 3.63554049e-01, -9.26674644e-01)
( 3.65554049e-01, -9.35569566e-01)
( 3.67554049e-01, -9.43676903e-01)
( 3.69554049e-01, -9.51043105e-01)
( 3.71554049e-01, -9.57710587e-01)
( 3.73554049e-01, -9.63718119e-01)
( 3.75554049e-01, -9.69101026e-01)
( 3.75844130e-01, -9.69831834e-01)
( 3.75844130e-01, -9.70373874e-01)
( 3.77844130e-01, -9.75383354e-01)
( 3.79844130e-01, -9.79939356e-01)
( 3.81844130e-01, -9.84097605e-01)
( 3.83844130e-01, -9.87917889e-01)
( 3.85483645e-01, -9.90843038e-01)
( 3.85483645e-01, -9.91981696e-01)
( 3.87483645e-01, -9.95485182e-01)
( 3.89325101e-01, -9.98233199e-01)
( 3.89325101e-01, -9.96339995e-01)
( 3.91325101e-01, -9.97722058e-01)
( 3.93325101e-01, -9.98785161e-01)
( 3.95325101e-01, -9.99536261e-01)
( 3.97325101e-01, -9.99982133e-01)
( 3.99325101e-01, -1.00012938e+00)
( 4.01325101e-01, -9.99984427e-01)
( 4.03325101e-01, -9.99553563e-01)
( 4.05325101e-01, -9.98842909e-01)
( 4.07325101e-01, -9.97858440e-01)
( 4.09325101e-01, -9.96605989e-01)
( 4.11325101e-01, -9.95091248e-01)
( 4.13325101e-01, -9.93319770e-01)
( 4.15325101e-01, -9.91296974e-01)
( 4.17325101e-01, -9.89028148e-01)
( 4.19325101e-01, -9.86518450e-01)
( 4.21325101e-01, -9.83772910e-01)
( 4.23325101e-01, -9.80796434e-01)
( 4.25325101e-01, -9.77593806e-01)
( 4.27325101e-01, -9.74169690e-01)
( 4.29325101e-01, -9.70528633e-01)
( 4.29784526e-01, -9.69662063e-01)
( 4.29784526e-01, -9.69623398e-01)
( 4.31784526e-01, -9.65726609e-01)
( 4.33784526e-01, -9.61675379e-01)
( 4.35784526e-01, -9.57469959e-01)
( 4.37784526e-01, -9.53111438e-01)
( 4.39057596e-01, -9.50258112e-01)
( 4.39057596e-01, -9.52255440e-01)
( 4.41057596e-01, -9.48361011e-01)
( 4.43057596e-01, -9.44376905e-01)
( 4.45057596e-01, -9.40298748e-01)
( 4.47057596e-01, -9.36121871e-01)
( 4.49057596e-01, -9.31841273e-01)
( 4.51057596e-01, -9.27451593e-01)
( 4.53057596e-01, -9.22947070e-01)
( 4.55057596e-01, -9.18321497e-01)
( 4.57057596e-01, -9.13568178e-01)
( 4.59057596e-01, -9.08679864e-01)
( 4.61057596e-01, -9.03648695e-01)
( 4.63057596e-01, -8.98466120e-01)
( 4.65057596e-01, -8.93122809e-01)
( 4.67057596e-01, -8.87608554e-01)
( 4.69057596e-01, -8.81912144e-01)
( 4.71057596e-01, -8.76021229e-01)
( 4.72185506e-01, -8.72608151e-01)
( 4.72185506e-01, -8.72321037e-01)
( 4.74185506e-01, -8.66164775e-01)
( 4.76185506e-01, -8.59872125e-01)
( 4.78185506e-01, -8.53436471e-01)
( 4.80185506e-01, -8.46850887e-01)
( 4.82185506e-01, -8.40108144e-01)
( 4.84185506e-01, -8.33200715e-01)
( 4.86185506e-01, -8.26120778e-01)
( 4.87546148e-01, -8.21201423e-01)
( 4.87546148e-01, -8.22843303e-01)
( 4.89546148e-01, -8.16239427e-01)
( 4.91546148e-01, -8.09599727e-01)
( 4.93546148e-01, -8.02935329e-01)
( 4.95546148e-01, -7.96253058e-01)
( 4.97546148e-01, -7.89557404e-01)
( 4.99546148e-01, -7.82851467e-01)
( 5.00535685e-01, -7.79530490e-01)
( 5.00535685e-01, -7.80099476e-01)
( 5.02535685e-01, -7.73448580e-01)
( 5.04535685e-01, -7.66772023e-01)
( 5.06535685e-01, -7.60072618e-01)
( 5.08535685e-01, -7.53352696e-01)
( 5.10535685e-01, -7.46614217e-01)
( 5.12535685e-01, -7.39858848e-01)
( 5.14535685e-01, -7.33088017e-01)
( 5.16535685e-01, -7.26302964e-01)
( 5.18535685e-01, -7.19504770e-01)
( 5.20535685e-01, -7.12694385e-01)
( 5.22535685e-01, -7.05872650e-01)
( 5.24535685e-01, -6.99040314e-01)
( 5.26535685e-01, -6.92198046e-01)
( 5.28535685e-01, -6.85346448e-01)
( 5.30535685e-01, -6.78486062e-01)
( 5.32535685e-01, -6.71617381e-01)
( 5.34535685e-01, -6.64740853e-01)
( 5.36535685e-01, -6.57856887e-01)
( 5.38535685e-01, -6.50965856e-01)
( 5.40535685e-01, -6.44068106e-01)
( 5.42535685e-01, -6.37163952e-01)
( 5.44481934e-01, -6.30439481e-01)
( 5.44481934e-01, -6.29767362e-01)
( 5.46481934e-01, -6.22640474e-01)
( 5.48481934e-01, -6.15490328e-01)
( 5.50481934e-01, -6.08316272e-01)
( 5.52481934e-01, -6.01117623e-01)
( 5.54481934e-01, -5.93893664e-01)
( 5.56481934e-01, -5.86643647e-01)
( 5.58481934e-01, -5.79366789e-01)
( 5.60481934e-01, -5.72062267e-01)
( 5.62481934e-01, -5.64729217e-01)
( 5.62629012e-01, -5.64188800e-01)
( 5.62629012e-01, -5.67001871e-01)
( 5.64629012e-01, -5.59886459e-01)
( 5.66629012e-01, -5.52784862e-01)
( 5.68629012e-01, -5.45700199e-01)
( 5.70629012e-01, -5.38635060e-01)
( 5.72629012e-01, -5.31591576e-01)
( 5.74629012e-01, -5.24571490e-01)
( 5.76629012e-01, -5.17576213e-01)
( 5.78629012e-01, -5.10606871e-01)
( 5.80629012e-01, -5.03664353e-01)
( 5.82629012e-01, -4.96749339e-01)
( 5.84629012e-01, -4.89862338e-01)
( 5.86629012e-01, -4.83003711e-01)
( 5.88629012e-01, -4.76173694e-01)
( 5.90629012e-01, -4.69372416e-01)
( 5.92629012e-01, -4.62599918e-01)
( 5.94629012e-01, -4.55856164e-01)
( 5.96629012e-01, -4.49141058e-01)
( 5.98629012e-01, -4.42454447e-01)
( 6.00629012e-01, -4.35796136e-01)
( 6.02629012e-01, -4.29165892e-01)
( 6.04629012e-01, -4.22563453e-01)
( 6.06629012e-01, -4.15988531e-01)
( 6.08629012e-01, -4.09440818e-01)
( 6.10629012e-01, -4.02919991e-01)
( 6.12629012e-01, -3.96425713e-01)
( 6.14629012e-01, -3.89957637e-01)
( 6.16629012e-01, -3.83515411e-01)
( 6.18629012e-01, -3.77098675e-01)
( 6.20629012e-01, -3.70707067e-01)
( 6.22629012e-01, -3.64340225e-01)
( 6.24629012e-01, -3.57997785e-01)
( 6.25563819e-01, -3.55041571e-01)
( 6.25563819e-01, -3.54692407e-01)
( 6.27563819e-01, -3.48258652e-01)
( 6.29563819e-01, -3.41827076e-01)
( 6.31563819e-01, -3.35398190e-01)
( 6.33563819e-01, -3.28972457e-01)
( 6.35563819e-01, -3.22550302e-01)
( 6.37563819e-01, -3.16132114e-01)
( 6.39563819e-01, -3.09718247e-01)
( 6.41563819e-01, -3.03309024e-01)
( 6.43563819e-01, -2.96904739e-01)
( 6.44099121e-01, -2.95191499e-01)
( 6.44099121e-01, -2.98618637e-01)
( 6.46099121e-01, -2.92819238e-01)
( 6.48099121e-01, -2.87061566e-01)
( 6.50099121e-01, -2.81346564e-01)
( 6.52099121e-01, -2.75675207e-01)
( 6.54099121e-01, -2.70048500e-01)
( 6.56099121e-01, -2.64467483e-01)
( 6.58099121e-01, -2.58933229e-01)
( 6.60099121e-01, -2.53446848e-01)
( 6.62099121e-01, -2.48009487e-01)
( 6.64099121e-01, -2.42622332e-01)
( 6.66099121e-01, -2.37286607e-01)
( 6.66367316e-01, -2.36575080e-01)
( 6.66367316e-01, -2.35863240e-01)
( 6.68367316e-01, -2.30734284e-01)
( 6.70367316e-01, -2.25639718e-01)
( 6.72367316e-01, -2.20581112e-01)
( 6.74367316e-01, -2.15560120e-01)
( 6.76367316e-01, -2.10578480e-01)
( 6.78367316e-01, -2.05638023e-01)
( 6.80367316e-01, -2.00740670e-01)
( 6.82367316e-01, -1.95888441e-01)
( 6.84367316e-01, -1.91083454e-01)
( 6.86367316e-01, -1.86327928e-01)
( 6.88367316e-01, -1.81624187e-01)
( 6.90367316e-01, -1.76974657e-01)
( 6.92367316e-01, -1.72381870e-01)
( 6.94367316e-01, -1.67848459e-01)
( 6.96367316e-01, -1.63377159e-01)
( 6.98367316e-01, -1.58970802e-01)
( 7.00367316e-01, -1.54632308e-01)
( 7.02367316e-01, -1.50364682e-01)
( 7.04367316e-01, -1.46171000e-01)
( 7.06367316e-01, -1.42054394e-01)
( 7.08367316e-01, -1.38018040e-01)
( 7.10367316e-01, -1.34065138e-01)
( 7.12367316e-01, -1.30198884e-01)
( 7.14367316e-01, -1.26422450e-01)
( 7.16367316e-01, -1.22738950e-01)
( 7.18367316e-01, -1.19151410e-01)
( 7.20367316e-01, -1.15662730e-01)
( 7.22367316e-01, -1.12275647e-01)
( 7.24367316e-01, -1.08992696e-01)
( 7.26367316e-01, -1.05816167e-01)
( 7.28367316e-01, -1.02748068e-01)
( 7.30367316e-01, -9.97900871e-02)
( 7.32367316e-01, -9.69435534e-02)
( 7.34367316e-01, -9.42094099e-02)
( 7.36273119e-01, -9.17091054e-02)
( 7.36273119e-01, -9.02894797e-02)
( 7.38273119e-01, -8.73671411e-02)
( 7.40273119e-01, -8.45023381e-02)
( 7.42273119e-01, -8.16949051e-02)
( 7.44273119e-01, -7.89446755e-02)
( 7.46273119e-01, -7.62514814e-02)
( 7.48273119e-01, -7.36151537e-02)
( 7.50273119e-01, -7.10355222e-02)
( 7.52273119e-01, -6.85124157e-02)
( 7.54273119e-01, -6.60456618e-02)
( 7.56273119e-01, -6.36350870e-02)
( 7.58273119e-01, -6.12805167e-02)
( 7.60273119e-01, -5.89817754e-02)
( 7.62273119e-01, -5.67386864e-02)
( 7.64273119e-01, -5.45510721e-02)
( 7.66273119e-01, -5.24187537e-02)
( 7.66409764e-01, -5.22750826e-02)
( 7.66409764e-01, -5.26371997e-02)
( 7.68409764e-01, -5.05784152e-02)
( 7.70409764e-01, -4.85752859e-02)
( 7.72409764e-01, -4.66275195e-02)
( 7.74409764e-01, -4.47348014e-02)
( 7.76409764e-01, -4.28967967e-02)
( 7.78409764e-01, -4.11131509e-02)
( 7.80409764e-01, -3.93834921e-02)
( 7.82409764e-01, -3.77074316e-02)
( 7.84409764e-01, -3.60845660e-02)
( 7.86409764e-01, -3.45144776e-02)
( 7.88409764e-01, -3.29967366e-02)
( 7.90409764e-01, -3.15309013e-02)
( 7.92409764e-01, -3.01165201e-02)
( 7.94409764e-01, -2.87531319e-02)
( 7.96409764e-01, -2.74402675e-02)
( 7.98409764e-01, -2.61774505e-02)
( 8.00409764e-01, -2.49641982e-02)
( 8.02409764e-01, -2.38000224e-02)
( 8.04409764e-01, -2.26844304e-02)
( 8.06409764e-01, -2.16169257e-02)
( 8.08409764e-01, -2.05970088e-02)
( 8.10409764e-01, -1.96241778e-02)
( 8.12409764e-01, -1.86979290e-02)
( 8.14409764e-01, -1.78177579e-02)
( 8.16409764e-01, -1.69831592e-02)
( 8.18409764e-01, -1.61936277e-02)
( 8.20409764e-01, -1.54486590e-02)
( 8.22409764e-01, -1.47477494e-02)
( 8.24409764e-01, -1.40903967e-02)
( 8.26409764e-01, -1.34761007e-02)
( 8.28409764e-01, -1.29043632e-02)
( 8.30409764e-01, -1.23746886e-02)
( 8.32409764e-01, -1.18865844e-02)
( 8.34409764e-01, -1.14395610e-02)
( 8.36409764e-01, -1.10331324e-02)
( 8.38409764e-01, -1.06668160e-02)
( 8.39975573e-01, -1.04077105e-02)
( 8.39975573e-01, -9.46740438e-03)
( 8.41975573e-01, -8.94651026e-03)
( 8.43975573e-01, -8.44034539e-03)
( 8.45975573e-01, -7.94850002e-03)
( 8.47975573e-01, -7.47058242e-03)
( 8.49975573e-01, -7.00621778e-03)
( 8.51035511e-01, -6.76549020e-03)
( 8.51035511e-01, -7.05576949e-03)
( 8.53035511e-01, -6.77543851e-03)
( 8.55035511e-01, -6.50128237e-03)
( 8.57035511e-01, -6.23333770e-03)
( 8.59035511e-01, -5.97163694e-03)
( 8.61035511e-01, -5.71620854e-03)
( 8.63035511e-01, -5.46707722e-03)
( 8.65035511e-01, -5.22426420e-03)
( 8.67035511e-01, -4.98778744e-03)
( 8.69035511e-01, -4.75766184e-03)
( 8.70015958e-01, -4.64717260e-03)
( 8.70015958e-01, -4.84275295e-03)
( 8.72015958e-01, -4.59492170e-03)
( 8.74015958e-01, -4.35448270e-03)
( 8.76015958e-01, -4.12132541e-03)
( 8.78015958e-01, -3.89534372e-03)
( 8.80015958e-01, -3.67643551e-03)
( 8.82015958e-01, -3.46450234e-03)
( 8.84015958e-01, -3.25944920e-03)
( 8.86015958e-01, -3.06118419e-03)
( 8.88015958e-01, -2.86961833e-03)
( 8.90015958e-01, -2.68466539e-03)
( 8.92015958e-01, -2.50624165e-03)
( 8.94015958e-01, -2.33426581e-03)
( 8.96015958e-01, -2.16865878e-03)
( 8.98015958e-01, -2.00934361e-03)
( 9.00015958e-01, -1.85624533e-03)
( 9.02015958e-01, -1.70929087e-03)
( 9.04015958e-01, -1.56840897e-03)
( 9.06015958e-01, -1.43353005e-03)
( 9.08015958e-01, -1.30458617e-03)
( 9.10015958e-01, -1.18151096e-03)
( 9.12015958e-01, -1.06423951e-03)
( 9.14015958e-01, -9.52708330e-04)
( 9.16015958e-01, -8.46855310e-04)
( 9.18015958e-01, -7.46619635e-04)
( 9.20015958e-01, -6.51941747e-04)
( 9.22015958e-01, -5.62763298e-04)
( 9.24015958e-01, -4.79027104e-04)
( 9.26015958e-01, -4.00677104e-04)
( 9.28015958e-01, -3.27658317e-04)
( 9.30015958e-01, -2.59916813e-04)
( 9.32015958e-01, -1.97399669e-04)
( 9.34015958e-01, -1.40054943e-04)
( 9.36015958e-01, -8.78316398e-05)
( 9.38015958e-01, -4.06796831e-05)
( 9.40015958e-01,  1.45011395e-06)
( 9.42015958e-01,  3.86060743e-05)
( 9.44015958e-01,  7.08356825e-05)
( 9.46015958e-01,  9.81856085e-05)
( 9.48015958e-01,  1.20701731e-04)
( 9.50015958e-01,  1.38429159e-04)
( 9.52015958e-01,  1.51412252e-04)
( 9.54015958e-01,  1.59694642e-04)
( 9.56015958e-01,  1.63319251e-04)
( 9.58015958e-01,  1.62328310e-04)
( 9.60015958e-01,  1.56763376e-04)
( 9.62015958e-01,  1.46665349e-04)
( 9.64015958e-01,  1.32074490e-04)
( 9.66015958e-01,  1.13030434e-04)
( 9.68015958e-01,  8.95722074e-05)
( 9.70015958e-01,  6.17382404e-05)
( 9.72015958e-01,  2.95663828e-05)
( 9.74015958e-01, -6.90608345e-06)
( 9.76015958e-01, -4.76424311e-05)
( 9.78015958e-01, -9.26064750e-05)
( 9.80015958e-01, -1.41762560e-04)
( 9.82015958e-01, -1.95075548e-04)
( 9.84015958e-01, -2.52510810e-04)
( 9.86015958e-01, -3.14034210e-04)
( 9.88015958e-01, -3.79612100e-04)
( 9.90015958e-01, -4.49211304e-04)
( 9.92015958e-01, -5.22799114e-04)
( 9.94015958e-01, -6.00343273e-04)
( 9.96015958e-01, -6.81811974e-04)
( 9.98015958e-01, -7.67173843e-04)
( 1.00000000e+00, -8.55670834e-04)};\label{line:u41_solid}

\end{groupplot}\end{tikzpicture}

==> _py/shu_bnd_rmv.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 4, horizontal sep = 0.05cm, vertical sep = 0.05cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=1\textwidth, xtick={-5, -4, 0, 5}, ytick={0.5, 1, 1.5, 2}, xticklabels={}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=2] { _img/shu_sol_dens_msh_init_sol.png};

\nextgroupplot[axis equal image, width=1\textwidth, xtick={-5, -4, 0, 5}, ytick={0.5, 1, 1.5, 2}, xticklabels={}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=3.061,ymin=0,ymax=2] { _img/shu_sol_dens_msh_init_sol_bnd_rmv.png};

\nextgroupplot[axis equal image, width=1\textwidth, xtick={-5, -4, 0, 5}, ytick={0.5, 1, 1.5, 2}, xticklabels={}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=3.061,ymin=0,ymax=2] { _img/shu_p2q2_dens_msh.png};

\nextgroupplot[axis equal image, width=1\textwidth, xtick={-5, -4, -2.5, 0, 2.5, 5}, ytick={0, 0.5, 1, 1.5, 2}, xlabel={$x$}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=3.061,ymin=0,ymax=2] { _img/shu_sol_dens_nomsh_bnd_rmv.png};

\end{groupplot}\end{tikzpicture}

==> _py/shu_finalT_slice.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 0.25cm, vertical sep = 0.25cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.95\textwidth, ylabel={$\rho(x,T)$}, xlabel={$x$}, xtick={-5, -2.5, 0, 2.5, 5}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid]
coordinates {
(-5.00000000e+00,  3.85714300e+00)
(-4.99377998e+00,  3.85714300e+00)
(-4.98755996e+00,  3.85714300e+00)
(-4.98133994e+00,  3.85714300e+00)
(-4.97511993e+00,  3.85714300e+00)
(-4.96889991e+00,  3.85714300e+00)
(-4.96267989e+00,  3.85714300e+00)
(-4.95645987e+00,  3.85714300e+00)
(-4.95023985e+00,  3.85714300e+00)
(-4.94401983e+00,  3.85714300e+00)
(-4.93779981e+00,  3.85714300e+00)
(-4.93157980e+00,  3.85714300e+00)
(-4.92535978e+00,  3.85714300e+00)
(-4.91913976e+00,  3.85714300e+00)
(-4.91291974e+00,  3.85714300e+00)
(-4.90669972e+00,  3.85714300e+00)
(-4.90047970e+00,  3.85714300e+00)
(-4.89425968e+00,  3.85714300e+00)
(-4.88803967e+00,  3.85714300e+00)
(-4.88181965e+00,  3.85714300e+00)
(-4.87559963e+00,  3.85714300e+00)
(-4.86937961e+00,  3.85714300e+00)
(-4.86315959e+00,  3.85714300e+00)
(-4.85693957e+00,  3.85714300e+00)
(-4.85071955e+00,  3.85714300e+00)
(-4.84449954e+00,  3.85714300e+00)
(-4.83827952e+00,  3.85714300e+00)
(-4.83205950e+00,  3.85714300e+00)
(-4.82583948e+00,  3.85714300e+00)
(-4.81961946e+00,  3.85714300e+00)
(-4.81339944e+00,  3.85714300e+00)
(-4.80717942e+00,  3.85714300e+00)
(-4.80095941e+00,  3.85714300e+00)
(-4.79473939e+00,  3.85714300e+00)
(-4.78851937e+00,  3.85714300e+00)
(-4.78229935e+00,  3.85714300e+00)
(-4.77607933e+00,  3.85714300e+00)
(-4.76985931e+00,  3.85714300e+00)
(-4.76363929e+00,  3.85714300e+00)
(-4.75741928e+00,  3.85714300e+00)
(-4.75119926e+00,  3.85714300e+00)
(-4.74497924e+00,  3.85714300e+00)
(-4.73875922e+00,  3.85714300e+00)
(-4.73253920e+00,  3.85714300e+00)
(-4.72631918e+00,  3.85714300e+00)
(-4.72009916e+00,  3.85714300e+00)
(-4.71387915e+00,  3.85714300e+00)
(-4.70765913e+00,  3.85714300e+00)
(-4.70143911e+00,  3.85714300e+00)
(-4.69521909e+00,  3.85714300e+00)
(-4.69521909e+00,  3.85714300e+00)
(-4.68904804e+00,  3.85714300e+00)
(-4.68287698e+00,  3.85714300e+00)
(-4.67670593e+00,  3.85714300e+00)
(-4.67053488e+00,  3.85714300e+00)
(-4.66436382e+00,  3.85714300e+00)
(-4.65819277e+00,  3.85714300e+00)
(-4.65202172e+00,  3.85714300e+00)
(-4.64585066e+00,  3.85714300e+00)
(-4.63967961e+00,  3.85714300e+00)
(-4.63350856e+00,  3.85714300e+00)
(-4.62733750e+00,  3.85714300e+00)
(-4.62116645e+00,  3.85714300e+00)
(-4.61499540e+00,  3.85714300e+00)
(-4.60882434e+00,  3.85714300e+00)
(-4.60265329e+00,  3.85714300e+00)
(-4.59648224e+00,  3.85714300e+00)
(-4.59031118e+00,  3.85714300e+00)
(-4.58414013e+00,  3.85714300e+00)
(-4.57796908e+00,  3.85714300e+00)
(-4.57179802e+00,  3.85714300e+00)
(-4.56562697e+00,  3.85714300e+00)
(-4.55945592e+00,  3.85714300e+00)
(-4.55328486e+00,  3.85714300e+00)
(-4.54711381e+00,  3.85714300e+00)
(-4.54094276e+00,  3.85714300e+00)
(-4.53477170e+00,  3.85714300e+00)
(-4.52860065e+00,  3.85714300e+00)
(-4.52242959e+00,  3.85714300e+00)
(-4.51625854e+00,  3.85714300e+00)
(-4.51008749e+00,  3.85714300e+00)
(-4.50391643e+00,  3.85714300e+00)
(-4.49774538e+00,  3.85714300e+00)
(-4.49157433e+00,  3.85714300e+00)
(-4.48540327e+00,  3.85714300e+00)
(-4.47923222e+00,  3.85714300e+00)
(-4.47306117e+00,  3.85714300e+00)
(-4.46689011e+00,  3.85714300e+00)
(-4.46071906e+00,  3.85714300e+00)
(-4.45454801e+00,  3.85714300e+00)
(-4.44837695e+00,  3.85714300e+00)
(-4.44220590e+00,  3.85714300e+00)
(-4.43603485e+00,  3.85714300e+00)
(-4.42986379e+00,  3.85714300e+00)
(-4.42369274e+00,  3.85714300e+00)
(-4.41752169e+00,  3.85714300e+00)
(-4.41135063e+00,  3.85714300e+00)
(-4.40517958e+00,  3.85714300e+00)
(-4.39900853e+00,  3.85714300e+00)
(-4.39283747e+00,  3.85714300e+00)
(-4.39283747e+00,  3.85714300e+00)
(-4.38662023e+00,  3.85714300e+00)
(-4.38040299e+00,  3.85714300e+00)
(-4.37418575e+00,  3.85714300e+00)
(-4.36796851e+00,  3.85714300e+00)
(-4.36175127e+00,  3.85714300e+00)
(-4.35553403e+00,  3.85714300e+00)
(-4.34931679e+00,  3.85714300e+00)
(-4.34309955e+00,  3.85714300e+00)
(-4.33688231e+00,  3.85714300e+00)
(-4.33066507e+00,  3.85714300e+00)
(-4.32444783e+00,  3.85714300e+00)
(-4.31823059e+00,  3.85714300e+00)
(-4.31201335e+00,  3.85714300e+00)
(-4.30579610e+00,  3.85714300e+00)
(-4.29957886e+00,  3.85714300e+00)
(-4.29336162e+00,  3.85714300e+00)
(-4.28714438e+00,  3.85714300e+00)
(-4.28092714e+00,  3.85714300e+00)
(-4.27470990e+00,  3.85714300e+00)
(-4.26849266e+00,  3.85714300e+00)
(-4.26227542e+00,  3.85714300e+00)
(-4.25605818e+00,  3.85714300e+00)
(-4.24984094e+00,  3.85714300e+00)
(-4.24362370e+00,  3.85714300e+00)
(-4.23740646e+00,  3.85714300e+00)
(-4.23118922e+00,  3.85714300e+00)
(-4.22497198e+00,  3.85714300e+00)
(-4.21875474e+00,  3.85714300e+00)
(-4.21253750e+00,  3.85714300e+00)
(-4.20632025e+00,  3.85714300e+00)
(-4.20010301e+00,  3.85714300e+00)
(-4.19388577e+00,  3.85714300e+00)
(-4.18766853e+00,  3.85714300e+00)
(-4.18145129e+00,  3.85714300e+00)
(-4.17523405e+00,  3.85714300e+00)
(-4.16901681e+00,  3.85714300e+00)
(-4.16279957e+00,  3.85714300e+00)
(-4.15658233e+00,  3.85714300e+00)
(-4.15036509e+00,  3.85714300e+00)
(-4.14414785e+00,  3.85714300e+00)
(-4.13793061e+00,  3.85714300e+00)
(-4.13171337e+00,  3.85714300e+00)
(-4.12549613e+00,  3.85714300e+00)
(-4.11927889e+00,  3.85714300e+00)
(-4.11306165e+00,  3.85714300e+00)
(-4.10684441e+00,  3.85714300e+00)
(-4.10062716e+00,  3.85714300e+00)
(-4.09440992e+00,  3.85714300e+00)
(-4.08819268e+00,  3.85714300e+00)
(-4.08819268e+00,  3.85714300e+00)
(-4.08198357e+00,  3.85714300e+00)
(-4.07577445e+00,  3.85714300e+00)
(-4.06956533e+00,  3.85714300e+00)
(-4.06335622e+00,  3.85714300e+00)
(-4.05714710e+00,  3.85714300e+00)
(-4.05093798e+00,  3.85714300e+00)
(-4.04472887e+00,  3.85714300e+00)
(-4.03851975e+00,  3.85714300e+00)
(-4.03231063e+00,  3.85714300e+00)
(-4.02610152e+00,  3.85714300e+00)
(-4.01989240e+00,  3.85714300e+00)
(-4.01368328e+00,  3.85714300e+00)
(-4.00747416e+00,  3.85714300e+00)
(-4.00126505e+00,  3.85714300e+00)
(-3.99505593e+00,  3.85714300e+00)
(-3.98884681e+00,  3.85714300e+00)
(-3.98263770e+00,  3.85714300e+00)
(-3.97642858e+00,  3.85714300e+00)
(-3.97021946e+00,  3.85714300e+00)
(-3.96401035e+00,  3.85714300e+00)
(-3.95780123e+00,  3.85714300e+00)
(-3.95159211e+00,  3.85714300e+00)
(-3.94538300e+00,  3.85714300e+00)
(-3.93917388e+00,  3.85714300e+00)
(-3.93296476e+00,  3.85714300e+00)
(-3.92675565e+00,  3.85714300e+00)
(-3.92054653e+00,  3.85714300e+00)
(-3.91433741e+00,  3.85714300e+00)
(-3.90812830e+00,  3.85714300e+00)
(-3.90191918e+00,  3.85714300e+00)
(-3.89571006e+00,  3.85714300e+00)
(-3.88950095e+00,  3.85714300e+00)
(-3.88329183e+00,  3.85714300e+00)
(-3.87708271e+00,  3.85714300e+00)
(-3.87087359e+00,  3.85714300e+00)
(-3.86466448e+00,  3.85714300e+00)
(-3.85845536e+00,  3.85714300e+00)
(-3.85224624e+00,  3.85714300e+00)
(-3.84603713e+00,  3.85714300e+00)
(-3.83982801e+00,  3.85714300e+00)
(-3.83361889e+00,  3.85714300e+00)
(-3.82740978e+00,  3.85714300e+00)
(-3.82120066e+00,  3.85714300e+00)
(-3.81499154e+00,  3.85714300e+00)
(-3.80878243e+00,  3.85714300e+00)
(-3.80257331e+00,  3.85714300e+00)
(-3.79636419e+00,  3.85714300e+00)
(-3.79015508e+00,  3.85714300e+00)
(-3.78394596e+00,  3.85714300e+00)
(-3.78394596e+00,  3.85714300e+00)
(-3.77728564e+00,  3.85714300e+00)
(-3.77062532e+00,  3.85714300e+00)
(-3.76396501e+00,  3.85714300e+00)
(-3.75730469e+00,  3.85714300e+00)
(-3.75064437e+00,  3.85714300e+00)
(-3.74398406e+00,  3.85714300e+00)
(-3.73732374e+00,  3.85714300e+00)
(-3.73066342e+00,  3.85714300e+00)
(-3.72400310e+00,  3.85714300e+00)
(-3.71734279e+00,  3.85714300e+00)
(-3.71068247e+00,  3.85714300e+00)
(-3.70402215e+00,  3.85714300e+00)
(-3.69736183e+00,  3.85714300e+00)
(-3.69070152e+00,  3.85714300e+00)
(-3.68404120e+00,  3.85714300e+00)
(-3.67738088e+00,  3.85714300e+00)
(-3.67072056e+00,  3.85714300e+00)
(-3.66406025e+00,  3.85714300e+00)
(-3.65739993e+00,  3.85714300e+00)
(-3.65073961e+00,  3.85714300e+00)
(-3.64407929e+00,  3.85714300e+00)
(-3.63741898e+00,  3.85714300e+00)
(-3.63075866e+00,  3.85714300e+00)
(-3.62409834e+00,  3.85714300e+00)
(-3.61743802e+00,  3.85714300e+00)
(-3.61077771e+00,  3.85714300e+00)
(-3.60411739e+00,  3.85714300e+00)
(-3.59745707e+00,  3.85714300e+00)
(-3.59079675e+00,  3.85714300e+00)
(-3.58413644e+00,  3.85714300e+00)
(-3.57747612e+00,  3.85714300e+00)
(-3.57081580e+00,  3.85714300e+00)
(-3.56415548e+00,  3.85714300e+00)
(-3.55749517e+00,  3.85714300e+00)
(-3.55083485e+00,  3.85714300e+00)
(-3.54417453e+00,  3.85714300e+00)
(-3.53751422e+00,  3.85714300e+00)
(-3.53085390e+00,  3.85714300e+00)
(-3.52419358e+00,  3.85714300e+00)
(-3.51753326e+00,  3.85714300e+00)
(-3.51087295e+00,  3.85714300e+00)
(-3.50421263e+00,  3.85714300e+00)
(-3.49755231e+00,  3.85714300e+00)
(-3.49089199e+00,  3.85714300e+00)
(-3.48423168e+00,  3.85714300e+00)
(-3.47757136e+00,  3.85714300e+00)
(-3.47091104e+00,  3.85714300e+00)
(-3.46425072e+00,  3.85714300e+00)
(-3.45759041e+00,  3.85714300e+00)
(-3.45759041e+00,  3.85714300e+00)
(-3.45103423e+00,  3.85714300e+00)
(-3.44447805e+00,  3.85714300e+00)
(-3.43792188e+00,  3.85714300e+00)
(-3.43136570e+00,  3.85714300e+00)
(-3.42480952e+00,  3.85714300e+00)
(-3.41825334e+00,  3.85714300e+00)
(-3.41169717e+00,  3.85714300e+00)
(-3.40514099e+00,  3.85714300e+00)
(-3.39858481e+00,  3.85714300e+00)
(-3.39202864e+00,  3.85714300e+00)
(-3.38547246e+00,  3.85714300e+00)
(-3.37891628e+00,  3.85714300e+00)
(-3.37236011e+00,  3.85714300e+00)
(-3.36580393e+00,  3.85714300e+00)
(-3.35924775e+00,  3.85714300e+00)
(-3.35269157e+00,  3.85714300e+00)
(-3.34613540e+00,  3.85714300e+00)
(-3.33957922e+00,  3.85714300e+00)
(-3.33302304e+00,  3.85714300e+00)
(-3.32646687e+00,  3.85714300e+00)
(-3.31991069e+00,  3.85714300e+00)
(-3.31335451e+00,  3.85714300e+00)
(-3.30679834e+00,  3.85714300e+00)
(-3.30024216e+00,  3.85714300e+00)
(-3.29368598e+00,  3.85714300e+00)
(-3.28712980e+00,  3.85714300e+00)
(-3.28057363e+00,  3.85714300e+00)
(-3.27401745e+00,  3.85714300e+00)
(-3.26746127e+00,  3.85714300e+00)
(-3.26090510e+00,  3.85714300e+00)
(-3.25434892e+00,  3.85714300e+00)
(-3.24779274e+00,  3.85714300e+00)
(-3.24123657e+00,  3.85714300e+00)
(-3.23468039e+00,  3.85714300e+00)
(-3.22812421e+00,  3.85714300e+00)
(-3.22156803e+00,  3.85714300e+00)
(-3.21501186e+00,  3.85714300e+00)
(-3.20845568e+00,  3.85714300e+00)
(-3.20189950e+00,  3.85714300e+00)
(-3.19534333e+00,  3.85714300e+00)
(-3.18878715e+00,  3.85714300e+00)
(-3.18223097e+00,  3.85714300e+00)
(-3.17567479e+00,  3.85714300e+00)
(-3.16911862e+00,  3.85714300e+00)
(-3.16256244e+00,  3.85714300e+00)
(-3.15600626e+00,  3.85714300e+00)
(-3.14945009e+00,  3.85714300e+00)
(-3.14289391e+00,  3.85714300e+00)
(-3.13633773e+00,  3.85714300e+00)
(-3.13633773e+00,  3.85714300e+00)
(-3.12931449e+00,  3.85714300e+00)
(-3.12229124e+00,  3.85714300e+00)
(-3.11526799e+00,  3.85714300e+00)
(-3.10824474e+00,  3.85714300e+00)
(-3.10122150e+00,  3.85714300e+00)
(-3.09419825e+00,  3.85714300e+00)
(-3.08717500e+00,  3.85714300e+00)
(-3.08015175e+00,  3.85714300e+00)
(-3.07312851e+00,  3.85714300e+00)
(-3.06610526e+00,  3.85714300e+00)
(-3.05908201e+00,  3.85714300e+00)
(-3.05205876e+00,  3.85714300e+00)
(-3.04503552e+00,  3.85714300e+00)
(-3.03801227e+00,  3.85714300e+00)
(-3.03098902e+00,  3.85714300e+00)
(-3.02396578e+00,  3.85714300e+00)
(-3.01694253e+00,  3.85714300e+00)
(-3.00991928e+00,  3.85714300e+00)
(-3.00289603e+00,  3.85714300e+00)
(-2.99587279e+00,  3.85714300e+00)
(-2.98884954e+00,  3.85714300e+00)
(-2.98182629e+00,  3.85714300e+00)
(-2.97480304e+00,  3.85714300e+00)
(-2.96777980e+00,  3.85714300e+00)
(-2.96075655e+00,  3.85714300e+00)
(-2.95373330e+00,  3.85714300e+00)
(-2.94671005e+00,  3.85714300e+00)
(-2.93968681e+00,  3.85714300e+00)
(-2.93266356e+00,  3.85714300e+00)
(-2.92564031e+00,  3.85714300e+00)
(-2.91861706e+00,  3.85714300e+00)
(-2.91159382e+00,  3.85714300e+00)
(-2.90457057e+00,  3.85714300e+00)
(-2.89754732e+00,  3.85714300e+00)
(-2.89052408e+00,  3.85714300e+00)
(-2.88350083e+00,  3.85714300e+00)
(-2.87647758e+00,  3.85714300e+00)
(-2.86945433e+00,  3.85714300e+00)
(-2.86243109e+00,  3.85714300e+00)
(-2.85540784e+00,  3.85714300e+00)
(-2.84838459e+00,  3.85714300e+00)
(-2.84136134e+00,  3.85714300e+00)
(-2.83433810e+00,  3.85714300e+00)
(-2.82731485e+00,  3.85714300e+00)
(-2.82029160e+00,  3.85714300e+00)
(-2.81326835e+00,  3.85714300e+00)
(-2.80624511e+00,  3.85714300e+00)
(-2.79922186e+00,  3.85714300e+00)
(-2.79219861e+00,  3.85714300e+00)
(-2.79219861e+00,  3.85714300e+00)
(-2.78909510e+00,  3.85714300e+00)
(-2.78599159e+00,  3.85714300e+00)
(-2.78288808e+00,  3.85714300e+00)
(-2.77978456e+00,  3.85714300e+00)
(-2.77668105e+00,  3.85714300e+00)
(-2.77357754e+00,  3.85714300e+00)
(-2.77047403e+00,  3.85714300e+00)
(-2.76737051e+00,  3.85714300e+00)
(-2.76426700e+00,  3.85714300e+00)
(-2.76116349e+00,  3.85714300e+00)
(-2.75805998e+00,  3.85714300e+00)
(-2.75495646e+00,  3.85714300e+00)
(-2.75185295e+00,  3.85714300e+00)
(-2.74874944e+00,  3.85714300e+00)
(-2.74564593e+00,  3.85714300e+00)
(-2.74254241e+00,  3.85714300e+00)
(-2.73943890e+00,  3.85714300e+00)
(-2.73633539e+00,  3.85714300e+00)
(-2.73323188e+00,  3.85714300e+00)
(-2.73012836e+00,  3.85714300e+00)
(-2.72702485e+00,  3.85714300e+00)
(-2.72392134e+00,  3.85714300e+00)
(-2.72081783e+00,  3.85714300e+00)
(-2.71771431e+00,  3.85714300e+00)
(-2.71461080e+00,  3.85714300e+00)
(-2.71150729e+00,  3.85714300e+00)
(-2.70840378e+00,  3.85714300e+00)
(-2.70530026e+00,  3.85714300e+00)
(-2.70219675e+00,  3.85714300e+00)
(-2.69909324e+00,  3.85714300e+00)
(-2.69598973e+00,  3.85714300e+00)
(-2.69288621e+00,  3.85714300e+00)
(-2.68978270e+00,  3.85714300e+00)
(-2.68667919e+00,  3.85714300e+00)
(-2.68357568e+00,  3.85714300e+00)
(-2.68047216e+00,  3.85714300e+00)
(-2.67736865e+00,  3.85714300e+00)
(-2.67426514e+00,  3.85714300e+00)
(-2.67116163e+00,  3.85714300e+00)
(-2.66805811e+00,  3.85714300e+00)
(-2.66495460e+00,  3.85714300e+00)
(-2.66185109e+00,  3.85714300e+00)
(-2.65874758e+00,  3.85714300e+00)
(-2.65564407e+00,  3.85714300e+00)
(-2.65254055e+00,  3.85714300e+00)
(-2.64943704e+00,  3.85714300e+00)
(-2.64633353e+00,  3.85714300e+00)
(-2.64323002e+00,  3.85714300e+00)
(-2.64012650e+00,  3.85714300e+00)
(-2.64012650e+00,  3.85714300e+00)
(-2.63680296e+00,  3.85714300e+00)
(-2.63347942e+00,  3.85714300e+00)
(-2.63015587e+00,  3.85714300e+00)
(-2.62683233e+00,  3.85714301e+00)
(-2.62350879e+00,  3.85714229e+00)
(-2.62018524e+00,  3.85715297e+00)
(-2.61686170e+00,  3.85725390e+00)
(-2.61353816e+00,  3.85548457e+00)
(-2.61021461e+00,  3.85286934e+00)
(-2.60689107e+00,  3.85019203e+00)
(-2.60356753e+00,  3.84749137e+00)
(-2.60024398e+00,  3.84477895e+00)
(-2.59692044e+00,  3.84205931e+00)
(-2.59359690e+00,  3.83933557e+00)
(-2.59027335e+00,  3.83660957e+00)
(-2.58694981e+00,  3.83388171e+00)
(-2.58362626e+00,  3.83115306e+00)
(-2.58030272e+00,  3.82842451e+00)
(-2.57697918e+00,  3.82569561e+00)
(-2.57365563e+00,  3.82296703e+00)
(-2.57033209e+00,  3.82023947e+00)
(-2.56700855e+00,  3.81751217e+00)
(-2.56368500e+00,  3.81478566e+00)
(-2.56036146e+00,  3.81206054e+00)
(-2.55703792e+00,  3.80933607e+00)
(-2.55371437e+00,  3.80661260e+00)
(-2.55039083e+00,  3.80389068e+00)
(-2.54706729e+00,  3.80116966e+00)
(-2.54374374e+00,  3.79844974e+00)
(-2.54042020e+00,  3.79573145e+00)
(-2.53709666e+00,  3.79301423e+00)
(-2.53377311e+00,  3.79029817e+00)
(-2.53044957e+00,  3.78758375e+00)
(-2.52712603e+00,  3.78487056e+00)
(-2.52380248e+00,  3.78215854e+00)
(-2.52047894e+00,  3.77944816e+00)
(-2.51715540e+00,  3.77673912e+00)
(-2.51383185e+00,  3.77403127e+00)
(-2.51050831e+00,  3.77132503e+00)
(-2.50718477e+00,  3.76862024e+00)
(-2.50386122e+00,  3.76591662e+00)
(-2.50053768e+00,  3.76321459e+00)
(-2.49721414e+00,  3.76051412e+00)
(-2.49389059e+00,  3.75781478e+00)
(-2.49056705e+00,  3.75511700e+00)
(-2.48724351e+00,  3.75242087e+00)
(-2.48391996e+00,  3.74972586e+00)
(-2.48059642e+00,  3.74703236e+00)
(-2.47727288e+00,  3.74434060e+00)
(-2.47727288e+00,  3.74434060e+00)
(-2.47610898e+00,  3.74339815e+00)
(-2.47494508e+00,  3.74245587e+00)
(-2.47378119e+00,  3.74151375e+00)
(-2.47261729e+00,  3.74057189e+00)
(-2.47145340e+00,  3.73963037e+00)
(-2.47028950e+00,  3.73868897e+00)
(-2.46912561e+00,  3.73774759e+00)
(-2.46796171e+00,  3.73680638e+00)
(-2.46679781e+00,  3.73586533e+00)
(-2.46563392e+00,  3.73492451e+00)
(-2.46447002e+00,  3.73398407e+00)
(-2.46330613e+00,  3.73304376e+00)
(-2.46214223e+00,  3.73210345e+00)
(-2.46097833e+00,  3.73116331e+00)
(-2.45981444e+00,  3.73022333e+00)
(-2.45865054e+00,  3.72928355e+00)
(-2.45748665e+00,  3.72834418e+00)
(-2.45632275e+00,  3.72740496e+00)
(-2.45515886e+00,  3.72646572e+00)
(-2.45399496e+00,  3.72552666e+00)
(-2.45283106e+00,  3.72458775e+00)
(-2.45166717e+00,  3.72364902e+00)
(-2.45050327e+00,  3.72271072e+00)
(-2.44933938e+00,  3.72177259e+00)
(-2.44817548e+00,  3.72083443e+00)
(-2.44701158e+00,  3.71989644e+00)
(-2.44584769e+00,  3.71895861e+00)
(-2.44468379e+00,  3.71802095e+00)
(-2.44351990e+00,  3.71708369e+00)
(-2.44235600e+00,  3.71614663e+00)
(-2.44119211e+00,  3.71520957e+00)
(-2.44002821e+00,  3.71427265e+00)
(-2.43886431e+00,  3.71333589e+00)
(-2.43770042e+00,  3.71239931e+00)
(-2.43653652e+00,  3.71146309e+00)
(-2.43537263e+00,  3.71052710e+00)
(-2.43420873e+00,  3.70959111e+00)
(-2.43304483e+00,  3.70865526e+00)
(-2.43188094e+00,  3.70772056e+00)
(-2.43071704e+00,  3.70679193e+00)
(-2.42955315e+00,  3.70581481e+00)
(-2.42838925e+00,  3.76147598e+00)
(-2.42722536e+00,  4.08049728e+00)
(-2.42606146e+00,  4.08147568e+00)
(-2.42489756e+00,  4.08096723e+00)
(-2.42373367e+00,  4.08117542e+00)
(-2.42256977e+00,  4.08142248e+00)
(-2.42140588e+00,  4.08192898e+00)
(-2.42024198e+00,  4.08122619e+00)
(-2.42024198e+00,  4.08122619e+00)
(-2.41425222e+00,  4.08092132e+00)
(-2.40826245e+00,  4.08057693e+00)
(-2.40227269e+00,  4.08013786e+00)
(-2.39628292e+00,  4.07942737e+00)
(-2.39029316e+00,  4.07854929e+00)
(-2.38430339e+00,  4.07771996e+00)
(-2.37831363e+00,  4.07680864e+00)
(-2.37232387e+00,  4.07577069e+00)
(-2.36633410e+00,  4.07457842e+00)
(-2.36034434e+00,  4.07291260e+00)
(-2.35435457e+00,  4.07116116e+00)
(-2.34836481e+00,  4.06938438e+00)
(-2.34237504e+00,  4.06750592e+00)
(-2.33638528e+00,  4.06556353e+00)
(-2.33039552e+00,  4.06368804e+00)
(-2.32440575e+00,  4.06165021e+00)
(-2.31841599e+00,  4.05963760e+00)
(-2.31242622e+00,  4.05757746e+00)
(-2.30643646e+00,  4.05536811e+00)
(-2.30044669e+00,  4.05329856e+00)
(-2.29445693e+00,  4.05101064e+00)
(-2.28846717e+00,  4.04864954e+00)
(-2.28247740e+00,  4.04616056e+00)
(-2.27648764e+00,  4.04362815e+00)
(-2.27049787e+00,  4.04097058e+00)
(-2.26450811e+00,  4.03839588e+00)
(-2.25851834e+00,  4.03596267e+00)
(-2.25252858e+00,  4.03354962e+00)
(-2.24653881e+00,  4.03080702e+00)
(-2.24054905e+00,  4.02802039e+00)
(-2.23455929e+00,  4.02536204e+00)
(-2.22856952e+00,  4.02282853e+00)
(-2.22257976e+00,  4.01997180e+00)
(-2.21658999e+00,  4.01704269e+00)
(-2.21060023e+00,  4.01425147e+00)
(-2.20461046e+00,  4.01137245e+00)
(-2.19862070e+00,  4.00837342e+00)
(-2.19263094e+00,  4.00563715e+00)
(-2.18664117e+00,  4.00265691e+00)
(-2.18065141e+00,  3.99976860e+00)
(-2.17466164e+00,  3.99687197e+00)
(-2.16867188e+00,  3.99373982e+00)
(-2.16268211e+00,  3.99060828e+00)
(-2.15669235e+00,  3.98772066e+00)
(-2.15070258e+00,  3.98457492e+00)
(-2.14471282e+00,  3.98155477e+00)
(-2.13872306e+00,  3.97842853e+00)
(-2.13273329e+00,  3.97530760e+00)
(-2.12674353e+00,  3.97215920e+00)
(-2.12674353e+00,  3.97215920e+00)
(-2.12333451e+00,  3.97030619e+00)
(-2.11992549e+00,  3.96859473e+00)
(-2.11651647e+00,  3.96688276e+00)
(-2.11310745e+00,  3.96485614e+00)
(-2.10969843e+00,  3.96326880e+00)
(-2.10628941e+00,  3.96123678e+00)
(-2.10288039e+00,  3.95952857e+00)
(-2.09947137e+00,  3.95766895e+00)
(-2.09606235e+00,  3.95582350e+00)
(-2.09265333e+00,  3.95399993e+00)
(-2.08924431e+00,  3.95225668e+00)
(-2.08583529e+00,  3.95028817e+00)
(-2.08242627e+00,  3.94847400e+00)
(-2.07901725e+00,  3.94659713e+00)
(-2.07560823e+00,  3.94476046e+00)
(-2.07219921e+00,  3.94291786e+00)
(-2.06879019e+00,  3.94100172e+00)
(-2.06538117e+00,  3.93904707e+00)
(-2.06197215e+00,  3.93746544e+00)
(-2.05856313e+00,  3.93527278e+00)
(-2.05515411e+00,  3.93357126e+00)
(-2.05174509e+00,  3.93164756e+00)
(-2.04833607e+00,  3.92972573e+00)
(-2.04492706e+00,  3.92787346e+00)
(-2.04151804e+00,  3.92593049e+00)
(-2.03810902e+00,  3.92404591e+00)
(-2.03470000e+00,  3.92211328e+00)
(-2.03129098e+00,  3.92032299e+00)
(-2.02788196e+00,  3.91831778e+00)
(-2.02447294e+00,  3.91637985e+00)
(-2.02106392e+00,  3.91457200e+00)
(-2.01765490e+00,  3.91257768e+00)
(-2.01424588e+00,  3.91055306e+00)
(-2.01083686e+00,  3.90886319e+00)
(-2.00742784e+00,  3.90679719e+00)
(-2.00401882e+00,  3.90484813e+00)
(-2.00060980e+00,  3.90295644e+00)
(-1.99720078e+00,  3.90104087e+00)
(-1.99379176e+00,  3.89914094e+00)
(-1.99038274e+00,  3.89715561e+00)
(-1.98697372e+00,  3.89522232e+00)
(-1.98356470e+00,  3.89323404e+00)
(-1.98015568e+00,  3.89131325e+00)
(-1.97674666e+00,  3.88942491e+00)
(-1.97333764e+00,  3.88747114e+00)
(-1.96992862e+00,  3.88540332e+00)
(-1.96651960e+00,  3.88352721e+00)
(-1.96311058e+00,  3.88158620e+00)
(-1.95970156e+00,  3.87956653e+00)
(-1.95970156e+00,  3.87956653e+00)
(-1.95417993e+00,  3.87639321e+00)
(-1.94865829e+00,  3.87318404e+00)
(-1.94313666e+00,  3.87004729e+00)
(-1.93761503e+00,  3.86700777e+00)
(-1.93209339e+00,  3.86371295e+00)
(-1.92657176e+00,  3.86036846e+00)
(-1.92105012e+00,  3.85725065e+00)
(-1.91552849e+00,  3.85412743e+00)
(-1.91000685e+00,  3.85102282e+00)
(-1.90448522e+00,  3.84768413e+00)
(-1.89896358e+00,  3.84454187e+00)
(-1.89344195e+00,  3.84133547e+00)
(-1.88792031e+00,  3.83797011e+00)
(-1.88239868e+00,  3.83484998e+00)
(-1.87687705e+00,  3.83154620e+00)
(-1.87135541e+00,  3.82841326e+00)
(-1.86583378e+00,  3.82521303e+00)
(-1.86031214e+00,  3.82185816e+00)
(-1.85479051e+00,  3.81882173e+00)
(-1.84926887e+00,  3.81543894e+00)
(-1.84374724e+00,  3.81235060e+00)
(-1.83822560e+00,  3.80906633e+00)
(-1.83270397e+00,  3.80583349e+00)
(-1.82718233e+00,  3.80258386e+00)
(-1.82166070e+00,  3.79951640e+00)
(-1.81613907e+00,  3.79627197e+00)
(-1.81061743e+00,  3.79290150e+00)
(-1.80509580e+00,  3.78976651e+00)
(-1.79957416e+00,  3.78654150e+00)
(-1.79405253e+00,  3.78342006e+00)
(-1.78853089e+00,  3.78016801e+00)
(-1.78300926e+00,  3.77681162e+00)
(-1.77748762e+00,  3.77373263e+00)
(-1.77196599e+00,  3.77051722e+00)
(-1.76644436e+00,  3.76727828e+00)
(-1.76092272e+00,  3.76407581e+00)
(-1.75540109e+00,  3.76094660e+00)
(-1.74987945e+00,  3.75768909e+00)
(-1.74435782e+00,  3.75464386e+00)
(-1.73883618e+00,  3.75126908e+00)
(-1.73331455e+00,  3.74812427e+00)
(-1.72779291e+00,  3.74507269e+00)
(-1.72227128e+00,  3.74185684e+00)
(-1.71674964e+00,  3.73868775e+00)
(-1.71122801e+00,  3.73556089e+00)
(-1.70570638e+00,  3.73241265e+00)
(-1.70018474e+00,  3.72920769e+00)
(-1.69466311e+00,  3.72598937e+00)
(-1.68914147e+00,  3.72295162e+00)
(-1.68914147e+00,  3.72295162e+00)
(-1.68639224e+00,  3.72140648e+00)
(-1.68364301e+00,  3.71982052e+00)
(-1.68089378e+00,  3.71837354e+00)
(-1.67814454e+00,  3.71678225e+00)
(-1.67539531e+00,  3.71520033e+00)
(-1.67264608e+00,  3.71369148e+00)
(-1.66989685e+00,  3.71212270e+00)
(-1.66714761e+00,  3.71062174e+00)
(-1.66439838e+00,  3.70903413e+00)
(-1.66164915e+00,  3.70754037e+00)
(-1.65889992e+00,  3.70602895e+00)
(-1.65615069e+00,  3.70440234e+00)
(-1.65340145e+00,  3.70299318e+00)
(-1.65065222e+00,  3.70137288e+00)
(-1.64790299e+00,  3.69989798e+00)
(-1.64515376e+00,  3.69837075e+00)
(-1.64240452e+00,  3.69688550e+00)
(-1.63965529e+00,  3.69538292e+00)
(-1.63690606e+00,  3.69377266e+00)
(-1.63415683e+00,  3.69237509e+00)
(-1.63140760e+00,  3.69077266e+00)
(-1.62865836e+00,  3.68935618e+00)
(-1.62590913e+00,  3.68785990e+00)
(-1.62315990e+00,  3.68633771e+00)
(-1.62041067e+00,  3.68481291e+00)
(-1.61766144e+00,  3.68348684e+00)
(-1.61491220e+00,  3.68178485e+00)
(-1.61216297e+00,  3.68032181e+00)
(-1.60941374e+00,  3.67888940e+00)
(-1.60666451e+00,  3.67763914e+00)
(-1.60391527e+00,  3.67599507e+00)
(-1.60116604e+00,  3.67453053e+00)
(-1.59841681e+00,  3.67302597e+00)
(-1.59566758e+00,  3.67148728e+00)
(-1.59291835e+00,  3.67019317e+00)
(-1.59016911e+00,  3.66878629e+00)
(-1.58741988e+00,  3.66721066e+00)
(-1.58467065e+00,  3.66583306e+00)
(-1.58192142e+00,  3.66442768e+00)
(-1.57917218e+00,  3.66295530e+00)
(-1.57642295e+00,  3.66145713e+00)
(-1.57367372e+00,  3.66023456e+00)
(-1.57092449e+00,  3.65875670e+00)
(-1.56817526e+00,  3.65726421e+00)
(-1.56542602e+00,  3.65596981e+00)
(-1.56267679e+00,  3.65445121e+00)
(-1.55992756e+00,  3.65315456e+00)
(-1.55717833e+00,  3.65180145e+00)
(-1.55442909e+00,  3.65039099e+00)
(-1.55442909e+00,  3.65039099e+00)
(-1.55141682e+00,  3.64881469e+00)
(-1.54840455e+00,  3.64747856e+00)
(-1.54539228e+00,  3.64585910e+00)
(-1.54238000e+00,  3.64443035e+00)
(-1.53936773e+00,  3.64298342e+00)
(-1.53635546e+00,  3.64150978e+00)
(-1.53334318e+00,  3.64000979e+00)
(-1.53033091e+00,  3.63864358e+00)
(-1.52731864e+00,  3.63724938e+00)
(-1.52430637e+00,  3.63572195e+00)
(-1.52129409e+00,  3.63437392e+00)
(-1.51828182e+00,  3.63296208e+00)
(-1.51526955e+00,  3.63161938e+00)
(-1.51225727e+00,  3.63014913e+00)
(-1.50924500e+00,  3.62888866e+00)
(-1.50623273e+00,  3.62750923e+00)
(-1.50322046e+00,  3.62615516e+00)
(-1.50020818e+00,  3.62488041e+00)
(-1.49719591e+00,  3.62353009e+00)
(-1.49418364e+00,  3.62221734e+00)
(-1.49117136e+00,  3.62098721e+00)
(-1.48815909e+00,  3.61962571e+00)
(-1.48514682e+00,  3.61859034e+00)
(-1.48213454e+00,  3.61704850e+00)
(-1.47912227e+00,  3.61615667e+00)
(-1.47611000e+00,  3.61488424e+00)
(-1.47309773e+00,  3.61363606e+00)
(-1.47008545e+00,  3.61241176e+00)
(-1.46707318e+00,  3.61140575e+00)
(-1.46406091e+00,  3.61025512e+00)
(-1.46104863e+00,  3.60923138e+00)
(-1.45803636e+00,  3.60817815e+00)
(-1.45502409e+00,  3.60713692e+00)
(-1.45201182e+00,  3.60613292e+00)
(-1.44899954e+00,  3.60507897e+00)
(-1.44598727e+00,  3.60428665e+00)
(-1.44297500e+00,  3.60333828e+00)
(-1.43996272e+00,  3.60228874e+00)
(-1.43695045e+00,  3.60148599e+00)
(-1.43393818e+00,  3.60074655e+00)
(-1.43092591e+00,  3.60004186e+00)
(-1.42791363e+00,  3.59945644e+00)
(-1.42490136e+00,  3.59856028e+00)
(-1.42188909e+00,  3.59789791e+00)
(-1.41887681e+00,  3.59755114e+00)
(-1.41586454e+00,  3.59706641e+00)
(-1.41285227e+00,  3.59632963e+00)
(-1.40984000e+00,  3.59612576e+00)
(-1.40682772e+00,  3.96903884e+00)
(-1.40682772e+00,  3.96903884e+00)
(-1.40550404e+00,  4.07070971e+00)
(-1.40418036e+00,  4.07076431e+00)
(-1.40285667e+00,  4.07227780e+00)
(-1.40153299e+00,  4.07288511e+00)
(-1.40020931e+00,  4.07295014e+00)
(-1.39888562e+00,  4.07379496e+00)
(-1.39756194e+00,  4.07522943e+00)
(-1.39623826e+00,  4.07447299e+00)
(-1.39491457e+00,  4.07547909e+00)
(-1.39359089e+00,  4.07595119e+00)
(-1.39226721e+00,  4.07707375e+00)
(-1.39094353e+00,  4.07647001e+00)
(-1.38961984e+00,  4.07711276e+00)
(-1.38829616e+00,  4.07753211e+00)
(-1.38697248e+00,  4.07889668e+00)
(-1.38564879e+00,  4.07777668e+00)
(-1.38432511e+00,  4.07877328e+00)
(-1.38300143e+00,  4.07867360e+00)
(-1.38167774e+00,  4.07949932e+00)
(-1.38035406e+00,  4.08004051e+00)
(-1.37903038e+00,  4.07899482e+00)
(-1.37770669e+00,  4.08010188e+00)
(-1.37638301e+00,  4.07987870e+00)
(-1.37505933e+00,  4.08053954e+00)
(-1.37373565e+00,  4.08095486e+00)
(-1.37241196e+00,  4.08007973e+00)
(-1.37108828e+00,  4.08066985e+00)
(-1.36976460e+00,  4.08070586e+00)
(-1.36844091e+00,  4.08086763e+00)
(-1.36711723e+00,  4.08167309e+00)
(-1.36579355e+00,  4.08098594e+00)
(-1.36446986e+00,  4.08067247e+00)
(-1.36314618e+00,  4.08134678e+00)
(-1.36182250e+00,  4.08084809e+00)
(-1.36049881e+00,  4.08151630e+00)
(-1.35917513e+00,  4.08179017e+00)
(-1.35785145e+00,  4.08080333e+00)
(-1.35652777e+00,  4.08092913e+00)
(-1.35520408e+00,  4.08130042e+00)
(-1.35388040e+00,  4.08070636e+00)
(-1.35255672e+00,  4.08155344e+00)
(-1.35123303e+00,  4.08137614e+00)
(-1.34990935e+00,  4.08049398e+00)
(-1.34858567e+00,  4.08059445e+00)
(-1.34726198e+00,  4.08075956e+00)
(-1.34593830e+00,  4.08015112e+00)
(-1.34461462e+00,  4.08088104e+00)
(-1.34329093e+00,  4.08092307e+00)
(-1.34196725e+00,  4.07992345e+00)
(-1.34196725e+00,  4.07992345e+00)
(-1.33233575e+00,  4.07859422e+00)
(-1.32270425e+00,  4.07740104e+00)
(-1.31307276e+00,  4.07468046e+00)
(-1.30344126e+00,  4.07333252e+00)
(-1.29380976e+00,  4.06961020e+00)
(-1.28417826e+00,  4.06707702e+00)
(-1.27454676e+00,  4.06403903e+00)
(-1.26491526e+00,  4.05991011e+00)
(-1.25528376e+00,  4.05666153e+00)
(-1.24565226e+00,  4.05250016e+00)
(-1.23602077e+00,  4.04908016e+00)
(-1.22638927e+00,  4.04425698e+00)
(-1.21675777e+00,  4.03987508e+00)
(-1.20712627e+00,  4.03556322e+00)
(-1.19749477e+00,  4.03120393e+00)
(-1.18786327e+00,  4.02628121e+00)
(-1.17823177e+00,  4.02155039e+00)
(-1.16860027e+00,  4.01626723e+00)
(-1.15896878e+00,  4.01128718e+00)
(-1.14933728e+00,  4.00617316e+00)
(-1.13970578e+00,  4.00079091e+00)
(-1.13007428e+00,  3.99552533e+00)
(-1.12044278e+00,  3.99007508e+00)
(-1.11081128e+00,  3.98447903e+00)
(-1.10117978e+00,  3.97912434e+00)
(-1.09154828e+00,  3.97347432e+00)
(-1.08191679e+00,  3.96772044e+00)
(-1.07228529e+00,  3.96184309e+00)
(-1.06265379e+00,  3.95607737e+00)
(-1.05302229e+00,  3.95033083e+00)
(-1.04339079e+00,  3.94423586e+00)
(-1.03375929e+00,  3.93832246e+00)
(-1.02412779e+00,  3.93224593e+00)
(-1.01449629e+00,  3.92639818e+00)
(-1.00486480e+00,  3.92019792e+00)
(-9.95233297e-01,  3.91401814e+00)
(-9.85601798e-01,  3.90784872e+00)
(-9.75970300e-01,  3.90180427e+00)
(-9.66338801e-01,  3.89546307e+00)
(-9.56707302e-01,  3.88921808e+00)
(-9.47075803e-01,  3.88286752e+00)
(-9.37444305e-01,  3.87658645e+00)
(-9.27812806e-01,  3.87026524e+00)
(-9.18181307e-01,  3.86397392e+00)
(-9.08549808e-01,  3.85750481e+00)
(-8.98918310e-01,  3.85115591e+00)
(-8.89286811e-01,  3.84492721e+00)
(-8.79655312e-01,  3.83849700e+00)
(-8.70023813e-01,  3.83189213e+00)
(-8.70023813e-01,  3.83189213e+00)
(-8.61805274e-01,  3.82653254e+00)
(-8.53586735e-01,  3.82107081e+00)
(-8.45368195e-01,  3.81562071e+00)
(-8.37149656e-01,  3.81018971e+00)
(-8.28931117e-01,  3.80456396e+00)
(-8.20712577e-01,  3.79914304e+00)
(-8.12494038e-01,  3.79351978e+00)
(-8.04275499e-01,  3.78810851e+00)
(-7.96056959e-01,  3.78267915e+00)
(-7.87838420e-01,  3.77713736e+00)
(-7.79619881e-01,  3.77172361e+00)
(-7.71401341e-01,  3.76626877e+00)
(-7.63182802e-01,  3.76082047e+00)
(-7.54964263e-01,  3.75541627e+00)
(-7.46745723e-01,  3.75008473e+00)
(-7.38527184e-01,  3.74460689e+00)
(-7.30308645e-01,  3.73919800e+00)
(-7.22090105e-01,  3.73383099e+00)
(-7.13871566e-01,  3.72841014e+00)
(-7.05653027e-01,  3.72317957e+00)
(-6.97434487e-01,  3.71793414e+00)
(-6.89215948e-01,  3.71263372e+00)
(-6.80997409e-01,  3.70734332e+00)
(-6.72778869e-01,  3.70205429e+00)
(-6.64560330e-01,  3.69696128e+00)
(-6.56341791e-01,  3.69189899e+00)
(-6.48123251e-01,  3.68684883e+00)
(-6.39904712e-01,  3.68172804e+00)
(-6.31686173e-01,  3.67670888e+00)
(-6.23467633e-01,  3.67173196e+00)
(-6.15249094e-01,  3.66687131e+00)
(-6.07030555e-01,  3.66207221e+00)
(-5.98812015e-01,  3.65722416e+00)
(-5.90593476e-01,  3.65259568e+00)
(-5.82374937e-01,  3.64794491e+00)
(-5.74156397e-01,  3.64337302e+00)
(-5.65937858e-01,  3.63891714e+00)
(-5.57719319e-01,  3.63466291e+00)
(-5.49500779e-01,  3.63037613e+00)
(-5.41282240e-01,  3.62617636e+00)
(-5.33063701e-01,  3.62231237e+00)
(-5.24845161e-01,  3.61850611e+00)
(-5.16626622e-01,  3.61487333e+00)
(-5.08408083e-01,  3.61140519e+00)
(-5.00189543e-01,  3.60831341e+00)
(-4.91971004e-01,  3.60527727e+00)
(-4.83752465e-01,  3.60272688e+00)
(-4.75533925e-01,  3.60009415e+00)
(-4.67315386e-01,  3.59837967e+00)
(-4.67315386e-01,  3.59837967e+00)
(-4.65971644e-01,  3.59819002e+00)
(-4.64627902e-01,  3.59756030e+00)
(-4.63284160e-01,  3.59781125e+00)
(-4.61940418e-01,  3.59728235e+00)
(-4.60596675e-01,  3.59689859e+00)
(-4.59252933e-01,  3.59713245e+00)
(-4.57909191e-01,  3.59659403e+00)
(-4.56565449e-01,  3.59642610e+00)
(-4.55221707e-01,  3.59650066e+00)
(-4.53877965e-01,  3.59611048e+00)
(-4.52534223e-01,  3.59605944e+00)
(-4.51190481e-01,  3.59621927e+00)
(-4.49846739e-01,  3.59570919e+00)
(-4.48502996e-01,  3.59583157e+00)
(-4.47159254e-01,  3.59590498e+00)
(-4.45815512e-01,  3.59555840e+00)
(-4.44471770e-01,  3.59593778e+00)
(-4.43128028e-01,  3.59582015e+00)
(-4.41784286e-01,  3.59565279e+00)
(-4.40440544e-01,  3.59609457e+00)
(-4.39096802e-01,  3.59580903e+00)
(-4.37753059e-01,  3.59623156e+00)
(-4.36409317e-01,  3.59635565e+00)
(-4.35065575e-01,  3.59631122e+00)
(-4.33721833e-01,  3.59681901e+00)
(-4.32378091e-01,  3.59679269e+00)
(-4.31034349e-01,  3.59739873e+00)
(-4.29690607e-01,  3.59742552e+00)
(-4.28346865e-01,  3.59806906e+00)
(-4.27003123e-01,  3.59819551e+00)
(-4.25659380e-01,  3.59891753e+00)
(-4.24315638e-01,  3.59921586e+00)
(-4.22971896e-01,  3.59988832e+00)
(-4.21628154e-01,  3.60044859e+00)
(-4.20284412e-01,  3.60121807e+00)
(-4.18940670e-01,  3.60185512e+00)
(-4.17596928e-01,  3.60279933e+00)
(-4.16253186e-01,  3.60344556e+00)
(-4.14909443e-01,  3.60477979e+00)
(-4.13565701e-01,  3.60564177e+00)
(-4.12221959e-01,  3.60678662e+00)
(-4.10878217e-01,  3.60805915e+00)
(-4.09534475e-01,  3.60954835e+00)
(-4.08190733e-01,  3.61113397e+00)
(-4.06846991e-01,  3.61302996e+00)
(-4.05503249e-01,  3.61452734e+00)
(-4.04159507e-01,  3.61708350e+00)
(-4.02815764e-01,  3.61912639e+00)
(-4.01472022e-01,  3.74759185e+00)
(-4.01472022e-01,  3.74759185e+00)
(-4.00395950e-01,  3.98856910e+00)
(-3.99319878e-01,  3.99404189e+00)
(-3.98243806e-01,  3.99776382e+00)
(-3.97167734e-01,  4.00153262e+00)
(-3.96091662e-01,  4.00493083e+00)
(-3.95015590e-01,  4.00821620e+00)
(-3.93939518e-01,  4.01109188e+00)
(-3.92863446e-01,  4.01397047e+00)
(-3.91787374e-01,  4.01664548e+00)
(-3.90711302e-01,  4.01901098e+00)
(-3.89635230e-01,  4.02155528e+00)
(-3.88559158e-01,  4.02385043e+00)
(-3.87483086e-01,  4.02632733e+00)
(-3.86407014e-01,  4.02790519e+00)
(-3.85330942e-01,  4.03021093e+00)
(-3.84254870e-01,  4.03208189e+00)
(-3.83178798e-01,  4.03395469e+00)
(-3.82102726e-01,  4.03570709e+00)
(-3.81026654e-01,  4.03728731e+00)
(-3.79950582e-01,  4.03900537e+00)
(-3.78874510e-01,  4.04062841e+00)
(-3.77798438e-01,  4.04194070e+00)
(-3.76722366e-01,  4.04370123e+00)
(-3.75646294e-01,  4.04494276e+00)
(-3.74570222e-01,  4.04620941e+00)
(-3.73494150e-01,  4.04773520e+00)
(-3.72418078e-01,  4.04868248e+00)
(-3.71342006e-01,  4.05027622e+00)
(-3.70265934e-01,  4.05098746e+00)
(-3.69189862e-01,  4.05276210e+00)
(-3.68113790e-01,  4.05313481e+00)
(-3.67037718e-01,  4.05496413e+00)
(-3.65961646e-01,  4.05524228e+00)
(-3.64885574e-01,  4.05710406e+00)
(-3.63809502e-01,  4.05705011e+00)
(-3.62733430e-01,  4.05886049e+00)
(-3.61657358e-01,  4.05934239e+00)
(-3.60581286e-01,  4.06001938e+00)
(-3.59505214e-01,  4.06170763e+00)
(-3.58429142e-01,  4.06130881e+00)
(-3.57353070e-01,  4.06307717e+00)
(-3.56276998e-01,  4.06373852e+00)
(-3.55200926e-01,  4.06368783e+00)
(-3.54124854e-01,  4.06546048e+00)
(-3.53048782e-01,  4.06553812e+00)
(-3.51972710e-01,  4.06581765e+00)
(-3.50896638e-01,  4.06762174e+00)
(-3.49820566e-01,  4.06746966e+00)
(-3.48744494e-01,  4.06782991e+00)
(-3.48744494e-01,  4.06782991e+00)
(-3.41962394e-01,  4.07119310e+00)
(-3.35180293e-01,  4.07462245e+00)
(-3.28398192e-01,  4.07610783e+00)
(-3.21616091e-01,  4.07850549e+00)
(-3.14833990e-01,  4.07880584e+00)
(-3.08051889e-01,  4.07959640e+00)
(-3.01269788e-01,  4.08063772e+00)
(-2.94487687e-01,  4.08086312e+00)
(-2.87705586e-01,  4.07979479e+00)
(-2.80923485e-01,  4.07899774e+00)
(-2.74141384e-01,  4.07853231e+00)
(-2.67359283e-01,  4.07747332e+00)
(-2.60577182e-01,  4.07604457e+00)
(-2.53795081e-01,  4.07513785e+00)
(-2.47012980e-01,  4.07341035e+00)
(-2.40230879e-01,  4.07080389e+00)
(-2.33448778e-01,  4.06886189e+00)
(-2.26666677e-01,  4.06687190e+00)
(-2.19884576e-01,  4.06487574e+00)
(-2.13102475e-01,  4.06178649e+00)
(-2.06320374e-01,  4.05928995e+00)
(-1.99538273e-01,  4.05688600e+00)
(-1.92756172e-01,  4.05334072e+00)
(-1.85974071e-01,  4.05091268e+00)
(-1.79191971e-01,  4.04721026e+00)
(-1.72409870e-01,  4.04454316e+00)
(-1.65627769e-01,  4.04073626e+00)
(-1.58845668e-01,  4.03751067e+00)
(-1.52063567e-01,  4.03408962e+00)
(-1.45281466e-01,  4.03015490e+00)
(-1.38499365e-01,  4.02657845e+00)
(-1.31717264e-01,  4.02294342e+00)
(-1.24935163e-01,  4.01906381e+00)
(-1.18153062e-01,  4.01492403e+00)
(-1.11370961e-01,  4.01118074e+00)
(-1.04588860e-01,  4.00693142e+00)
(-9.78067590e-02,  4.00288878e+00)
(-9.10246581e-02,  3.99853067e+00)
(-8.42425571e-02,  3.99432337e+00)
(-7.74604562e-02,  3.98993245e+00)
(-7.06783552e-02,  3.98541401e+00)
(-6.38962542e-02,  3.98101603e+00)
(-5.71141533e-02,  3.97644349e+00)
(-5.03320523e-02,  3.97196957e+00)
(-4.35499514e-02,  3.96730078e+00)
(-3.67678504e-02,  3.96263368e+00)
(-2.99857495e-02,  3.95807025e+00)
(-2.32036485e-02,  3.95316294e+00)
(-1.64215475e-02,  3.94839601e+00)
(-1.64215475e-02,  3.94839601e+00)
(-1.03464000e-02,  3.94406562e+00)
(-4.27125250e-03,  3.93969517e+00)
( 1.80389502e-03,  3.93545367e+00)
( 7.87904255e-03,  3.93092304e+00)
( 1.39541901e-02,  3.92658403e+00)
( 2.00293376e-02,  3.92221032e+00)
( 2.61044851e-02,  3.91759623e+00)
( 3.21796326e-02,  3.91293400e+00)
( 3.82547802e-02,  3.90846044e+00)
( 4.43299277e-02,  3.90384404e+00)
( 5.04050752e-02,  3.89928006e+00)
( 5.64802227e-02,  3.89471059e+00)
( 6.25553702e-02,  3.89022609e+00)
( 6.86305178e-02,  3.88560914e+00)
( 7.47056653e-02,  3.88084255e+00)
( 8.07808128e-02,  3.87618517e+00)
( 8.68559603e-02,  3.87156258e+00)
( 9.29311079e-02,  3.86692565e+00)
( 9.90062554e-02,  3.86214791e+00)
( 1.05081403e-01,  3.85729999e+00)
( 1.11156550e-01,  3.85258131e+00)
( 1.17231698e-01,  3.84775793e+00)
( 1.23306845e-01,  3.84303547e+00)
( 1.29381993e-01,  3.83831558e+00)
( 1.35457141e-01,  3.83353405e+00)
( 1.41532288e-01,  3.82882910e+00)
( 1.47607436e-01,  3.82401033e+00)
( 1.53682583e-01,  3.81913499e+00)
( 1.59757731e-01,  3.81436635e+00)
( 1.65832878e-01,  3.80961074e+00)
( 1.71908026e-01,  3.80497773e+00)
( 1.77983173e-01,  3.80012594e+00)
( 1.84058321e-01,  3.79523916e+00)
( 1.90133468e-01,  3.79058041e+00)
( 1.96208616e-01,  3.78577104e+00)
( 2.02283763e-01,  3.78094237e+00)
( 2.08358911e-01,  3.77607799e+00)
( 2.14434058e-01,  3.77137448e+00)
( 2.20509206e-01,  3.76648036e+00)
( 2.26584353e-01,  3.76182898e+00)
( 2.32659501e-01,  3.75710555e+00)
( 2.38734648e-01,  3.75235200e+00)
( 2.44809796e-01,  3.74775143e+00)
( 2.50884943e-01,  3.74295942e+00)
( 2.56960091e-01,  3.73823386e+00)
( 2.63035238e-01,  3.73356354e+00)
( 2.69110386e-01,  3.72883637e+00)
( 2.75185534e-01,  3.72422569e+00)
( 2.81260681e-01,  3.71960040e+00)
( 2.81260681e-01,  3.71960040e+00)
( 2.84893894e-01,  3.71691048e+00)
( 2.88527107e-01,  3.71415115e+00)
( 2.92160319e-01,  3.71145309e+00)
( 2.95793532e-01,  3.70860913e+00)
( 2.99426745e-01,  3.70602275e+00)
( 3.03059958e-01,  3.70324410e+00)
( 3.06693171e-01,  3.70054761e+00)
( 3.10326383e-01,  3.69786604e+00)
( 3.13959596e-01,  3.69509438e+00)
( 3.17592809e-01,  3.69234761e+00)
( 3.21226022e-01,  3.68997381e+00)
( 3.24859234e-01,  3.68721790e+00)
( 3.28492447e-01,  3.68463642e+00)
( 3.32125660e-01,  3.68200759e+00)
( 3.35758873e-01,  3.67935747e+00)
( 3.39392086e-01,  3.67679888e+00)
( 3.43025298e-01,  3.67423755e+00)
( 3.46658511e-01,  3.67165499e+00)
( 3.50291724e-01,  3.66907928e+00)
( 3.53924937e-01,  3.66665460e+00)
( 3.57558150e-01,  3.66417781e+00)
( 3.61191362e-01,  3.66169378e+00)
( 3.64824575e-01,  3.65916428e+00)
( 3.68457788e-01,  3.65672212e+00)
( 3.72091001e-01,  3.65424790e+00)
( 3.75724213e-01,  3.65188488e+00)
( 3.79357426e-01,  3.64955497e+00)
( 3.82990639e-01,  3.64723439e+00)
( 3.86623852e-01,  3.64481059e+00)
( 3.90257065e-01,  3.64261838e+00)
( 3.93890277e-01,  3.64016127e+00)
( 3.97523490e-01,  3.63794617e+00)
( 4.01156703e-01,  3.63583113e+00)
( 4.04789916e-01,  3.63372563e+00)
( 4.08423129e-01,  3.63142782e+00)
( 4.12056341e-01,  3.62931698e+00)
( 4.15689554e-01,  3.62717864e+00)
( 4.19322767e-01,  3.62511054e+00)
( 4.22955980e-01,  3.62307810e+00)
( 4.26589193e-01,  3.62114945e+00)
( 4.30222405e-01,  3.61939613e+00)
( 4.33855618e-01,  3.61745725e+00)
( 4.37488831e-01,  3.61552102e+00)
( 4.41122044e-01,  3.61374066e+00)
( 4.44755256e-01,  3.61196415e+00)
( 4.48388469e-01,  3.61027095e+00)
( 4.52021682e-01,  3.60870491e+00)
( 4.55654895e-01,  3.60694206e+00)
( 4.59288108e-01,  3.60568734e+00)
( 4.59288108e-01,  3.60568734e+00)
( 4.62817033e-01,  3.60414621e+00)
( 4.66345958e-01,  3.60295213e+00)
( 4.69874883e-01,  3.60174305e+00)
( 4.73403809e-01,  3.60043179e+00)
( 4.76932734e-01,  3.59906288e+00)
( 4.80461659e-01,  3.59788377e+00)
( 4.83990584e-01,  3.59715398e+00)
( 4.87519509e-01,  3.59650040e+00)
( 4.91048435e-01,  3.59536714e+00)
( 4.94577360e-01,  3.59494758e+00)
( 4.98106285e-01,  3.59435541e+00)
( 5.01635210e-01,  3.59386133e+00)
( 5.05164136e-01,  3.59384517e+00)
( 5.08693061e-01,  3.59332673e+00)
( 5.12221986e-01,  3.59366090e+00)
( 5.15750911e-01,  3.59355064e+00)
( 5.19279837e-01,  3.59398118e+00)
( 5.22808762e-01,  3.59481287e+00)
( 5.26337687e-01,  3.59558114e+00)
( 5.29866612e-01,  3.59645231e+00)
( 5.33395537e-01,  3.59786600e+00)
( 5.36924463e-01,  3.59952967e+00)
( 5.40453388e-01,  3.60112002e+00)
( 5.43982313e-01,  3.60378675e+00)
( 5.47511238e-01,  3.60664608e+00)
( 5.51040164e-01,  3.60961263e+00)
( 5.54569089e-01,  3.61360088e+00)
( 5.58098014e-01,  3.61804903e+00)
( 5.61626939e-01,  3.62356802e+00)
( 5.65155865e-01,  3.62985751e+00)
( 5.68684790e-01,  3.63747278e+00)
( 5.72213715e-01,  3.64652577e+00)
( 5.75742640e-01,  3.65744461e+00)
( 5.79271565e-01,  3.67078142e+00)
( 5.82800491e-01,  3.68782912e+00)
( 5.86329416e-01,  3.70889371e+00)
( 5.89858341e-01,  3.73470674e+00)
( 5.93387266e-01,  3.76548000e+00)
( 5.96916192e-01,  3.79754753e+00)
( 6.00445117e-01,  3.82798327e+00)
( 6.03974042e-01,  3.85478093e+00)
( 6.07502967e-01,  3.87765609e+00)
( 6.11031893e-01,  3.89737009e+00)
( 6.14560818e-01,  3.91436295e+00)
( 6.18089743e-01,  3.92958748e+00)
( 6.21618668e-01,  3.94257666e+00)
( 6.25147593e-01,  3.95455370e+00)
( 6.28676519e-01,  3.96520605e+00)
( 6.32205444e-01,  3.97462081e+00)
( 6.32205444e-01,  3.97462081e+00)
( 6.39696580e-01,  3.99240752e+00)
( 6.47187717e-01,  4.00712146e+00)
( 6.54678853e-01,  4.01923243e+00)
( 6.62169989e-01,  4.02991970e+00)
( 6.69661126e-01,  4.03890600e+00)
( 6.77152262e-01,  4.04664872e+00)
( 6.84643398e-01,  4.05298927e+00)
( 6.92134535e-01,  4.05939967e+00)
( 6.99625671e-01,  4.06334215e+00)
( 7.07116807e-01,  4.06710194e+00)
( 7.14607944e-01,  4.07038412e+00)
( 7.22099080e-01,  4.07402007e+00)
( 7.29590217e-01,  4.07521979e+00)
( 7.37081353e-01,  4.07723677e+00)
( 7.44572489e-01,  4.07800996e+00)
( 7.52063626e-01,  4.07900813e+00)
( 7.59554762e-01,  4.07837117e+00)
( 7.67045898e-01,  4.07877409e+00)
( 7.74537035e-01,  4.07817170e+00)
( 7.82028171e-01,  4.07750297e+00)
( 7.89519307e-01,  4.07598138e+00)
( 7.97010444e-01,  4.07451701e+00)
( 8.04501580e-01,  4.07332441e+00)
( 8.11992716e-01,  4.07082653e+00)
( 8.19483853e-01,  4.06913399e+00)
( 8.26974989e-01,  4.06607118e+00)
( 8.34466126e-01,  4.06395034e+00)
( 8.41957262e-01,  4.06048488e+00)
( 8.49448398e-01,  4.05814826e+00)
( 8.56939535e-01,  4.05427688e+00)
( 8.64430671e-01,  4.05042537e+00)
( 8.71921807e-01,  4.04697842e+00)
( 8.79412944e-01,  4.04334427e+00)
( 8.86904080e-01,  4.03946100e+00)
( 8.94395216e-01,  4.03500299e+00)
( 9.01886353e-01,  4.03043423e+00)
( 9.09377489e-01,  4.02595309e+00)
( 9.16868626e-01,  4.02156146e+00)
( 9.24359762e-01,  4.01675460e+00)
( 9.31850898e-01,  4.01158829e+00)
( 9.39342035e-01,  4.00680880e+00)
( 9.46833171e-01,  4.00151704e+00)
( 9.54324307e-01,  3.99617530e+00)
( 9.61815444e-01,  3.99066890e+00)
( 9.69306580e-01,  3.98506746e+00)
( 9.76797716e-01,  3.97946991e+00)
( 9.84288853e-01,  3.97365624e+00)
( 9.91779989e-01,  3.96777166e+00)
( 9.99271125e-01,  3.96193039e+00)
( 9.99271125e-01,  3.96193039e+00)
( 1.00494705e+00,  3.95741708e+00)
( 1.01062297e+00,  3.95271774e+00)
( 1.01629889e+00,  3.94807069e+00)
( 1.02197481e+00,  3.94334410e+00)
( 1.02765073e+00,  3.93845571e+00)
( 1.03332665e+00,  3.93369291e+00)
( 1.03900257e+00,  3.92891397e+00)
( 1.04467849e+00,  3.92393668e+00)
( 1.05035441e+00,  3.91890947e+00)
( 1.05603033e+00,  3.91424745e+00)
( 1.06170625e+00,  3.90899766e+00)
( 1.06738217e+00,  3.90394605e+00)
( 1.07305809e+00,  3.89879134e+00)
( 1.07873401e+00,  3.89371249e+00)
( 1.08440994e+00,  3.88844769e+00)
( 1.09008586e+00,  3.88318156e+00)
( 1.09576178e+00,  3.87828803e+00)
( 1.10143770e+00,  3.87294581e+00)
( 1.10711362e+00,  3.86778836e+00)
( 1.11278954e+00,  3.86249779e+00)
( 1.11846546e+00,  3.85724724e+00)
( 1.12414138e+00,  3.85182398e+00)
( 1.12981730e+00,  3.84634359e+00)
( 1.13549322e+00,  3.84094582e+00)
( 1.14116914e+00,  3.83568338e+00)
( 1.14684506e+00,  3.83034378e+00)
( 1.15252098e+00,  3.82485301e+00)
( 1.15819690e+00,  3.81942917e+00)
( 1.16387282e+00,  3.81414522e+00)
( 1.16954875e+00,  3.80863814e+00)
( 1.17522467e+00,  3.80344225e+00)
( 1.18090059e+00,  3.79781507e+00)
( 1.18657651e+00,  3.79239125e+00)
( 1.19225243e+00,  3.78686853e+00)
( 1.19792835e+00,  3.78167702e+00)
( 1.20360427e+00,  3.77604465e+00)
( 1.20928019e+00,  3.77077848e+00)
( 1.21495611e+00,  3.76531882e+00)
( 1.22063203e+00,  3.76013478e+00)
( 1.22630795e+00,  3.75443691e+00)
( 1.23198387e+00,  3.74918841e+00)
( 1.23765979e+00,  3.74394731e+00)
( 1.24333571e+00,  3.73861231e+00)
( 1.24901163e+00,  3.69451855e+00)
( 1.25468755e+00,  3.17159380e+00)
( 1.26036348e+00,  3.20298752e+00)
( 1.26603940e+00,  3.24249896e+00)
( 1.27171532e+00,  3.28703259e+00)
( 1.27739124e+00,  3.33693990e+00)
( 1.27739124e+00,  3.33693990e+00)
( 1.27952673e+00,  3.35647448e+00)
( 1.28166222e+00,  3.37661969e+00)
( 1.28379772e+00,  3.39716251e+00)
( 1.28593321e+00,  3.41802136e+00)
( 1.28806871e+00,  3.43951655e+00)
( 1.29020420e+00,  3.46085487e+00)
( 1.29233969e+00,  3.48301781e+00)
( 1.29447519e+00,  3.50507778e+00)
( 1.29661068e+00,  3.52743522e+00)
( 1.29874617e+00,  3.54997643e+00)
( 1.30088167e+00,  3.57234649e+00)
( 1.30301716e+00,  3.59551903e+00)
( 1.30515265e+00,  3.61772394e+00)
( 1.30728815e+00,  3.64075169e+00)
( 1.30942364e+00,  3.66333798e+00)
( 1.31155914e+00,  3.68605786e+00)
( 1.31369463e+00,  3.70858491e+00)
( 1.31583012e+00,  3.73077333e+00)
( 1.31796562e+00,  3.75297123e+00)
( 1.32010111e+00,  3.77502701e+00)
( 1.32223660e+00,  3.79658196e+00)
( 1.32437210e+00,  3.81791981e+00)
( 1.32650759e+00,  3.83900947e+00)
( 1.32864308e+00,  3.85989450e+00)
( 1.33077858e+00,  3.88034757e+00)
( 1.33291407e+00,  3.90012763e+00)
( 1.33504956e+00,  3.91952937e+00)
( 1.33718506e+00,  3.93883432e+00)
( 1.33932055e+00,  3.95710943e+00)
( 1.34145605e+00,  3.97558449e+00)
( 1.34359154e+00,  3.99261984e+00)
( 1.34572703e+00,  4.00999931e+00)
( 1.34786253e+00,  4.02617957e+00)
( 1.34999802e+00,  4.04202567e+00)
( 1.35213351e+00,  4.05724412e+00)
( 1.35426901e+00,  4.07180566e+00)
( 1.35640450e+00,  4.08576651e+00)
( 1.35853999e+00,  4.09889810e+00)
( 1.36067549e+00,  4.11145789e+00)
( 1.36281098e+00,  4.12339931e+00)
( 1.36494648e+00,  4.13453433e+00)
( 1.36708197e+00,  4.14484092e+00)
( 1.36921746e+00,  4.15468028e+00)
( 1.37135296e+00,  4.16344339e+00)
( 1.37348845e+00,  4.17198643e+00)
( 1.37562394e+00,  4.17924054e+00)
( 1.37775944e+00,  4.18586096e+00)
( 1.37989493e+00,  4.19210776e+00)
( 1.38203042e+00,  4.19745805e+00)
( 1.38203042e+00,  4.19745805e+00)
( 1.38537024e+00,  4.20351701e+00)
( 1.38871006e+00,  4.20795938e+00)
( 1.39204987e+00,  4.21027834e+00)
( 1.39538969e+00,  4.21120043e+00)
( 1.39872951e+00,  4.21009004e+00)
( 1.40206932e+00,  4.20696513e+00)
( 1.40540914e+00,  4.20192160e+00)
( 1.40874895e+00,  4.19483612e+00)
( 1.41208877e+00,  4.18611370e+00)
( 1.41542859e+00,  4.17571264e+00)
( 1.41876840e+00,  4.16288462e+00)
( 1.42210822e+00,  4.14885254e+00)
( 1.42544804e+00,  4.13285100e+00)
( 1.42878785e+00,  4.11557437e+00)
( 1.43212767e+00,  4.09632757e+00)
( 1.43546748e+00,  4.07554763e+00)
( 1.43880730e+00,  4.05311780e+00)
( 1.44214712e+00,  4.02926629e+00)
( 1.44548693e+00,  4.00418847e+00)
( 1.44882675e+00,  3.97794495e+00)
( 1.45216657e+00,  3.95031460e+00)
( 1.45550638e+00,  3.92181868e+00)
( 1.45884620e+00,  3.89202759e+00)
( 1.46218601e+00,  3.86161514e+00)
( 1.46552583e+00,  3.82996396e+00)
( 1.46886565e+00,  3.79701791e+00)
( 1.47220546e+00,  3.76388359e+00)
( 1.47554528e+00,  3.73066559e+00)
( 1.47888510e+00,  3.69601010e+00)
( 1.48222491e+00,  3.66207126e+00)
( 1.48556473e+00,  3.62769875e+00)
( 1.48890454e+00,  3.59275834e+00)
( 1.49224436e+00,  3.55817873e+00)
( 1.49558418e+00,  3.52349581e+00)
( 1.49892399e+00,  3.48942674e+00)
( 1.50226381e+00,  3.45547470e+00)
( 1.50560363e+00,  3.42236119e+00)
( 1.50894344e+00,  3.38984439e+00)
( 1.51228326e+00,  3.35812904e+00)
( 1.51562308e+00,  3.32753626e+00)
( 1.51896289e+00,  3.29776925e+00)
( 1.52230271e+00,  3.26964676e+00)
( 1.52564252e+00,  3.24262810e+00)
( 1.52898234e+00,  3.21730921e+00)
( 1.53232216e+00,  3.19339402e+00)
( 1.53566197e+00,  3.17188138e+00)
( 1.53900179e+00,  3.15172712e+00)
( 1.54234161e+00,  3.13428001e+00)
( 1.54568142e+00,  3.11837682e+00)
( 1.54568142e+00,  3.11837682e+00)
( 1.54812710e+00,  3.10883658e+00)
( 1.55057277e+00,  3.10006967e+00)
( 1.55301845e+00,  3.09284380e+00)
( 1.55546413e+00,  3.08666792e+00)
( 1.55790980e+00,  3.08236835e+00)
( 1.56035548e+00,  3.07903230e+00)
( 1.56280116e+00,  3.07757730e+00)
( 1.56524683e+00,  3.07722671e+00)
( 1.56769251e+00,  3.07892362e+00)
( 1.57013818e+00,  3.08163014e+00)
( 1.57258386e+00,  3.08593079e+00)
( 1.57502954e+00,  3.09193857e+00)
( 1.57747521e+00,  3.09969392e+00)
( 1.57992089e+00,  3.10856036e+00)
( 1.58236657e+00,  3.11914266e+00)
( 1.58481224e+00,  3.13127154e+00)
( 1.58725792e+00,  3.14466169e+00)
( 1.58970359e+00,  3.16019164e+00)
( 1.59214927e+00,  3.17674569e+00)
( 1.59459495e+00,  3.19477649e+00)
( 1.59704062e+00,  3.21431992e+00)
( 1.59948630e+00,  3.23536753e+00)
( 1.60193198e+00,  3.25758958e+00)
( 1.60437765e+00,  3.28130851e+00)
( 1.60682333e+00,  3.30629645e+00)
( 1.60926900e+00,  3.33212258e+00)
( 1.61171468e+00,  3.35980630e+00)
( 1.61416036e+00,  3.38848728e+00)
( 1.61660603e+00,  3.41788536e+00)
( 1.61905171e+00,  3.44830416e+00)
( 1.62149739e+00,  3.48005022e+00)
( 1.62394306e+00,  3.51276770e+00)
( 1.62638874e+00,  3.54571317e+00)
( 1.62883442e+00,  3.57984568e+00)
( 1.63128009e+00,  3.61454531e+00)
( 1.63372577e+00,  3.64942481e+00)
( 1.63617144e+00,  3.68535854e+00)
( 1.63861712e+00,  3.72152630e+00)
( 1.64106280e+00,  3.75837822e+00)
( 1.64350847e+00,  3.79511475e+00)
( 1.64595415e+00,  3.83263472e+00)
( 1.64839983e+00,  3.86979438e+00)
( 1.65084550e+00,  3.90738101e+00)
( 1.65329118e+00,  3.94477443e+00)
( 1.65573685e+00,  3.98196893e+00)
( 1.65818253e+00,  4.01916855e+00)
( 1.66062821e+00,  4.05576819e+00)
( 1.66307388e+00,  4.09266770e+00)
( 1.66551956e+00,  4.12881868e+00)
( 1.66551956e+00,  4.12881868e+00)
( 1.66746101e+00,  4.15753433e+00)
( 1.66940247e+00,  4.18567363e+00)
( 1.67134392e+00,  4.21310926e+00)
( 1.67328537e+00,  4.24060727e+00)
( 1.67522683e+00,  4.26736785e+00)
( 1.67716828e+00,  4.29391409e+00)
( 1.67910973e+00,  4.32016686e+00)
( 1.68105119e+00,  4.34498728e+00)
( 1.68299264e+00,  4.37028710e+00)
( 1.68493409e+00,  4.39450940e+00)
( 1.68687555e+00,  4.41822278e+00)
( 1.68881700e+00,  4.44144092e+00)
( 1.69075845e+00,  4.46357248e+00)
( 1.69269991e+00,  4.48538876e+00)
( 1.69464136e+00,  4.50651849e+00)
( 1.69658281e+00,  4.52665499e+00)
( 1.69852426e+00,  4.54571138e+00)
( 1.70046572e+00,  4.56477323e+00)
( 1.70240717e+00,  4.58240958e+00)
( 1.70434862e+00,  4.59955908e+00)
( 1.70629008e+00,  4.61565924e+00)
( 1.70823153e+00,  4.63058161e+00)
( 1.71017298e+00,  4.64441346e+00)
( 1.71211444e+00,  4.65739907e+00)
( 1.71405589e+00,  4.66987258e+00)
( 1.71599734e+00,  4.68204031e+00)
( 1.71793880e+00,  4.69262635e+00)
( 1.71988025e+00,  4.70119953e+00)
( 1.72182170e+00,  4.70958803e+00)
( 1.72376316e+00,  4.71801776e+00)
( 1.72570461e+00,  4.72364784e+00)
( 1.72764606e+00,  4.72913829e+00)
( 1.72958752e+00,  4.73450351e+00)
( 1.73152897e+00,  4.73671507e+00)
( 1.73347042e+00,  4.74031142e+00)
( 1.73541188e+00,  4.74026323e+00)
( 1.73735333e+00,  4.74151152e+00)
( 1.73929478e+00,  4.74046325e+00)
( 1.74123624e+00,  4.73881977e+00)
( 1.74317769e+00,  4.73591747e+00)
( 1.74511914e+00,  4.73201771e+00)
( 1.74706060e+00,  4.72726531e+00)
( 1.74900205e+00,  4.72218995e+00)
( 1.75094350e+00,  4.71466836e+00)
( 1.75288496e+00,  4.70777401e+00)
( 1.75482641e+00,  4.69718734e+00)
( 1.75676786e+00,  4.68771964e+00)
( 1.75870932e+00,  4.67671533e+00)
( 1.76065077e+00,  4.66581066e+00)
( 1.76065077e+00,  4.66581066e+00)
( 1.76231574e+00,  4.65481876e+00)
( 1.76398070e+00,  4.64268803e+00)
( 1.76564567e+00,  4.63107212e+00)
( 1.76731063e+00,  4.61740254e+00)
( 1.76897560e+00,  4.60507684e+00)
( 1.77064057e+00,  4.58986182e+00)
( 1.77230553e+00,  4.57545404e+00)
( 1.77397050e+00,  4.56102716e+00)
( 1.77563546e+00,  4.54360412e+00)
( 1.77730043e+00,  4.52812897e+00)
( 1.77896539e+00,  4.51014413e+00)
( 1.78063036e+00,  4.49424430e+00)
( 1.78229533e+00,  4.47427881e+00)
( 1.78396029e+00,  4.45666526e+00)
( 1.78562526e+00,  4.43698862e+00)
( 1.78729022e+00,  4.41879740e+00)
( 1.78895519e+00,  4.39701432e+00)
( 1.79062016e+00,  4.37783835e+00)
( 1.79228512e+00,  4.35620082e+00)
( 1.79395009e+00,  4.33624686e+00)
( 1.79561505e+00,  4.31366562e+00)
( 1.79728002e+00,  4.29225009e+00)
( 1.79894499e+00,  4.26972237e+00)
( 1.80060995e+00,  4.24799834e+00)
( 1.80227492e+00,  4.22550719e+00)
( 1.80393988e+00,  4.20152003e+00)
( 1.80560485e+00,  4.17897154e+00)
( 1.80726982e+00,  4.15529510e+00)
( 1.80893478e+00,  4.13322763e+00)
( 1.81059975e+00,  4.10846072e+00)
( 1.81226471e+00,  4.08518249e+00)
( 1.81392968e+00,  4.06141871e+00)
( 1.81559465e+00,  4.03772565e+00)
( 1.81725961e+00,  4.01484402e+00)
( 1.81892458e+00,  3.98976240e+00)
( 1.82058954e+00,  3.96693227e+00)
( 1.82225451e+00,  3.94281468e+00)
( 1.82391948e+00,  3.92040530e+00)
( 1.82558444e+00,  3.89668223e+00)
( 1.82724941e+00,  3.87290791e+00)
( 1.82891437e+00,  3.85061931e+00)
( 1.83057934e+00,  3.82749448e+00)
( 1.83224431e+00,  3.80614689e+00)
( 1.83390927e+00,  3.78307626e+00)
( 1.83557424e+00,  3.76142515e+00)
( 1.83723920e+00,  3.73993415e+00)
( 1.83890417e+00,  3.71903002e+00)
( 1.84056914e+00,  3.69894049e+00)
( 1.84223410e+00,  3.67757821e+00)
( 1.84223410e+00,  3.67757821e+00)
( 1.84459117e+00,  3.65039020e+00)
( 1.84694824e+00,  3.62382905e+00)
( 1.84930530e+00,  3.59737586e+00)
( 1.85166237e+00,  3.57373654e+00)
( 1.85401944e+00,  3.55022093e+00)
( 1.85637651e+00,  3.52793033e+00)
( 1.85873357e+00,  3.50768348e+00)
( 1.86109064e+00,  3.48840618e+00)
( 1.86344771e+00,  3.47045725e+00)
( 1.86580478e+00,  3.45473341e+00)
( 1.86816184e+00,  3.44036924e+00)
( 1.87051891e+00,  3.42654533e+00)
( 1.87287598e+00,  3.41582975e+00)
( 1.87523305e+00,  3.40677615e+00)
( 1.87759012e+00,  3.39808753e+00)
( 1.87994718e+00,  3.39189334e+00)
( 1.88230425e+00,  3.38840701e+00)
( 1.88466132e+00,  3.38540373e+00)
( 1.88701839e+00,  3.38481013e+00)
( 1.88937545e+00,  3.38519538e+00)
( 1.89173252e+00,  3.38817760e+00)
( 1.89408959e+00,  3.39295611e+00)
( 1.89644666e+00,  3.39912898e+00)
( 1.89880372e+00,  3.40742777e+00)
( 1.90116079e+00,  3.41624139e+00)
( 1.90351786e+00,  3.42771780e+00)
( 1.90587493e+00,  3.44007990e+00)
( 1.90823199e+00,  3.45473813e+00)
( 1.91058906e+00,  3.47034078e+00)
( 1.91294613e+00,  3.48767468e+00)
( 1.91530320e+00,  3.50635265e+00)
( 1.91766026e+00,  3.52610093e+00)
( 1.92001733e+00,  3.54744526e+00)
( 1.92237440e+00,  3.56975594e+00)
( 1.92473147e+00,  3.59281079e+00)
( 1.92708853e+00,  3.61777590e+00)
( 1.92944560e+00,  3.64268882e+00)
( 1.93180267e+00,  3.66935973e+00)
( 1.93415974e+00,  3.69594289e+00)
( 1.93651680e+00,  3.72412424e+00)
( 1.93887387e+00,  3.75209119e+00)
( 1.94123094e+00,  3.78086872e+00)
( 1.94358801e+00,  3.81096837e+00)
( 1.94594507e+00,  3.84011110e+00)
( 1.94830214e+00,  3.86990006e+00)
( 1.95065921e+00,  3.90089506e+00)
( 1.95301628e+00,  3.93068458e+00)
( 1.95537335e+00,  3.96112014e+00)
( 1.95773041e+00,  3.99191064e+00)
( 1.95773041e+00,  3.99191064e+00)
( 1.95977523e+00,  4.01815147e+00)
( 1.96182004e+00,  4.04411534e+00)
( 1.96386485e+00,  4.07037700e+00)
( 1.96590966e+00,  4.09657781e+00)
( 1.96795447e+00,  4.12150992e+00)
( 1.96999929e+00,  4.14741331e+00)
( 1.97204410e+00,  4.17173660e+00)
( 1.97408891e+00,  4.19691365e+00)
( 1.97613372e+00,  4.22059373e+00)
( 1.97817854e+00,  4.24479765e+00)
( 1.98022335e+00,  4.26791964e+00)
( 1.98226816e+00,  4.29003534e+00)
( 1.98431297e+00,  4.31245571e+00)
( 1.98635779e+00,  4.33394816e+00)
( 1.98840260e+00,  4.35501404e+00)
( 1.99044741e+00,  4.37509541e+00)
( 1.99249222e+00,  4.39457213e+00)
( 1.99453704e+00,  4.41314642e+00)
( 1.99658185e+00,  4.43125605e+00)
( 1.99862666e+00,  4.44833871e+00)
( 2.00067147e+00,  4.46490991e+00)
( 2.00271629e+00,  4.48082233e+00)
( 2.00476110e+00,  4.49541317e+00)
( 2.00680591e+00,  4.50913573e+00)
( 2.00885072e+00,  4.52264063e+00)
( 2.01089554e+00,  4.53449267e+00)
( 2.01294035e+00,  4.54583511e+00)
( 2.01498516e+00,  4.55602214e+00)
( 2.01702997e+00,  4.56559692e+00)
( 2.01907479e+00,  4.57375904e+00)
( 2.02111960e+00,  4.58142465e+00)
( 2.02316441e+00,  4.58833289e+00)
( 2.02520922e+00,  4.59374662e+00)
( 2.02725404e+00,  4.59784047e+00)
( 2.02929885e+00,  4.60110360e+00)
( 2.03134366e+00,  4.60377013e+00)
( 2.03338847e+00,  4.60475271e+00)
( 2.03543329e+00,  4.60557557e+00)
( 2.03747810e+00,  4.60484059e+00)
( 2.03952291e+00,  4.60398589e+00)
( 2.04156772e+00,  4.60149643e+00)
( 2.04361254e+00,  4.59801839e+00)
( 2.04565735e+00,  4.59347063e+00)
( 2.04770216e+00,  4.58826911e+00)
( 2.04974697e+00,  4.58146711e+00)
( 2.05179178e+00,  4.57467154e+00)
( 2.05383660e+00,  4.56607431e+00)
( 2.05588141e+00,  4.55691941e+00)
( 2.05792622e+00,  4.54664336e+00)
( 2.05792622e+00,  4.54664336e+00)
( 2.05841380e+00,  4.54434825e+00)
( 2.05890138e+00,  4.54188889e+00)
( 2.05938895e+00,  4.53921192e+00)
( 2.05987653e+00,  4.53642096e+00)
( 2.06036411e+00,  4.53362980e+00)
( 2.06085168e+00,  4.53079988e+00)
( 2.06133926e+00,  4.52780235e+00)
( 2.06182684e+00,  4.52456693e+00)
( 2.06231442e+00,  4.52129723e+00)
( 2.06280199e+00,  4.51831396e+00)
( 2.06328957e+00,  4.51562780e+00)
( 2.06377715e+00,  4.51292232e+00)
( 2.06426472e+00,  4.50982101e+00)
( 2.06475230e+00,  4.50629873e+00)
( 2.06523988e+00,  4.50269209e+00)
( 2.06572745e+00,  4.49934417e+00)
( 2.06621503e+00,  4.49625751e+00)
( 2.06670261e+00,  4.49311940e+00)
( 2.06719019e+00,  4.48964789e+00)
( 2.06767776e+00,  4.48595372e+00)
( 2.06816534e+00,  4.48224218e+00)
( 2.06865292e+00,  4.47861415e+00)
( 2.06914049e+00,  4.47497210e+00)
( 2.06962807e+00,  4.47125003e+00)
( 2.07011565e+00,  4.46750487e+00)
( 2.07060323e+00,  4.46383479e+00)
( 2.07109080e+00,  4.46016615e+00)
( 2.07157838e+00,  4.45632138e+00)
( 2.07206596e+00,  4.45221984e+00)
( 2.07255353e+00,  4.44799139e+00)
( 2.07304111e+00,  4.44383756e+00)
( 2.07352869e+00,  4.43984481e+00)
( 2.07401626e+00,  4.43589897e+00)
( 2.07450384e+00,  4.43183921e+00)
( 2.07499142e+00,  4.42763719e+00)
( 2.07547900e+00,  4.42335490e+00)
( 2.07596657e+00,  4.41910033e+00)
( 2.07645415e+00,  4.41486537e+00)
( 2.07694173e+00,  4.41055093e+00)
( 2.07742930e+00,  4.40605111e+00)
( 2.07791688e+00,  4.40140032e+00)
( 2.07840446e+00,  4.39670633e+00)
( 2.07889203e+00,  4.39208051e+00)
( 2.07937961e+00,  4.38753046e+00)
( 2.07986719e+00,  4.38301672e+00)
( 2.08035477e+00,  4.37848291e+00)
( 2.08084234e+00,  4.37392262e+00)
( 2.08132992e+00,  4.36931118e+00)
( 2.08181750e+00,  4.36458910e+00)
( 2.08181750e+00,  4.36458910e+00)
( 2.08379876e+00,  4.34448805e+00)
( 2.08578003e+00,  4.32378667e+00)
( 2.08776130e+00,  4.30300423e+00)
( 2.08974257e+00,  4.28107495e+00)
( 2.09172384e+00,  4.25915368e+00)
( 2.09370510e+00,  4.23609620e+00)
( 2.09568637e+00,  4.21341569e+00)
( 2.09766764e+00,  4.18937996e+00)
( 2.09964891e+00,  4.16512847e+00)
( 2.10163018e+00,  4.14082643e+00)
( 2.10361144e+00,  4.11580077e+00)
( 2.10559271e+00,  4.09045548e+00)
( 2.10757398e+00,  4.06519000e+00)
( 2.10955525e+00,  4.03871201e+00)
( 2.11153651e+00,  4.01298370e+00)
( 2.11351778e+00,  3.98635379e+00)
( 2.11549905e+00,  3.96047992e+00)
( 2.11748032e+00,  3.93324659e+00)
( 2.11946159e+00,  3.90614808e+00)
( 2.12144285e+00,  3.87981427e+00)
( 2.12342412e+00,  3.85250945e+00)
( 2.12540539e+00,  3.82558384e+00)
( 2.12738666e+00,  3.79860662e+00)
( 2.12936792e+00,  3.77159140e+00)
( 2.13134919e+00,  3.74458122e+00)
( 2.13333046e+00,  3.71833928e+00)
( 2.13531173e+00,  3.69140929e+00)
( 2.13729300e+00,  3.66533732e+00)
( 2.13927426e+00,  3.63899299e+00)
( 2.14125553e+00,  3.61333156e+00)
( 2.14323680e+00,  3.58742998e+00)
( 2.14521807e+00,  3.56259915e+00)
( 2.14719933e+00,  3.53760324e+00)
( 2.14918060e+00,  3.51329507e+00)
( 2.15116187e+00,  3.48926391e+00)
( 2.15314314e+00,  3.46577958e+00)
( 2.15512441e+00,  3.44272148e+00)
( 2.15710567e+00,  3.42050496e+00)
( 2.15908694e+00,  3.39861704e+00)
( 2.16106821e+00,  3.37718023e+00)
( 2.16304948e+00,  3.35649901e+00)
( 2.16503074e+00,  3.33728480e+00)
( 2.16701201e+00,  3.31765562e+00)
( 2.16899328e+00,  3.29919338e+00)
( 2.17097455e+00,  3.28175621e+00)
( 2.17295582e+00,  3.26448951e+00)
( 2.17493708e+00,  3.24880466e+00)
( 2.17691835e+00,  3.23319850e+00)
( 2.17889962e+00,  3.21885263e+00)
( 2.17889962e+00,  3.21885263e+00)
( 2.18099295e+00,  3.20492162e+00)
( 2.18308627e+00,  3.19157327e+00)
( 2.18517960e+00,  3.17900699e+00)
( 2.18727293e+00,  3.16840136e+00)
( 2.18936625e+00,  3.15807339e+00)
( 2.19145958e+00,  3.14909974e+00)
( 2.19355291e+00,  3.14104253e+00)
( 2.19564623e+00,  3.13415393e+00)
( 2.19773956e+00,  3.12848192e+00)
( 2.19983289e+00,  3.12407888e+00)
( 2.20192621e+00,  3.12043947e+00)
( 2.20401954e+00,  3.11800864e+00)
( 2.20611287e+00,  3.11679326e+00)
( 2.20820620e+00,  3.11647519e+00)
( 2.21029952e+00,  3.11747274e+00)
( 2.21239285e+00,  3.11933390e+00)
( 2.21448618e+00,  3.12259300e+00)
( 2.21657950e+00,  3.12670503e+00)
( 2.21867283e+00,  3.13179684e+00)
( 2.22076616e+00,  3.13807628e+00)
( 2.22285948e+00,  3.14532216e+00)
( 2.22495281e+00,  3.15357462e+00)
( 2.22704614e+00,  3.16274854e+00)
( 2.22913946e+00,  3.17280777e+00)
( 2.23123279e+00,  3.18388644e+00)
( 2.23332612e+00,  3.19559066e+00)
( 2.23541944e+00,  3.20862053e+00)
( 2.23751277e+00,  3.22209355e+00)
( 2.23960610e+00,  3.23631508e+00)
( 2.24169943e+00,  3.25157599e+00)
( 2.24379275e+00,  3.26718910e+00)
( 2.24588608e+00,  3.28379951e+00)
( 2.24797941e+00,  3.30119349e+00)
( 2.25007273e+00,  3.31856893e+00)
( 2.25216606e+00,  3.33713235e+00)
( 2.25425939e+00,  3.35589324e+00)
( 2.25635271e+00,  3.37507278e+00)
( 2.25844604e+00,  3.39497608e+00)
( 2.26053937e+00,  3.41500899e+00)
( 2.26263269e+00,  3.43571840e+00)
( 2.26472602e+00,  3.45634141e+00)
( 2.26681935e+00,  3.47773245e+00)
( 2.26891267e+00,  3.49889381e+00)
( 2.27100600e+00,  3.52070205e+00)
( 2.27309933e+00,  3.54242176e+00)
( 2.27519266e+00,  3.56419006e+00)
( 2.27728598e+00,  3.58666095e+00)
( 2.27937931e+00,  3.60815525e+00)
( 2.28147264e+00,  3.63059329e+00)
( 2.28147264e+00,  3.63059329e+00)
( 2.28302532e+00,  3.64667890e+00)
( 2.28457801e+00,  3.66294178e+00)
( 2.28613069e+00,  3.67944858e+00)
( 2.28768338e+00,  3.69575087e+00)
( 2.28923607e+00,  3.71182997e+00)
( 2.29078875e+00,  3.72794480e+00)
( 2.29234144e+00,  3.74410098e+00)
( 2.29389413e+00,  3.75997795e+00)
( 2.29544681e+00,  3.77587326e+00)
( 2.29699950e+00,  3.79158465e+00)
( 2.29855219e+00,  3.80641513e+00)
( 2.30010487e+00,  3.82216760e+00)
( 2.30165756e+00,  3.83725910e+00)
( 2.30321024e+00,  3.85237833e+00)
( 2.30476293e+00,  3.86697758e+00)
( 2.30631562e+00,  3.88186129e+00)
( 2.30786830e+00,  3.89623167e+00)
( 2.30942099e+00,  3.91020285e+00)
( 2.31097368e+00,  3.92405621e+00)
( 2.31252636e+00,  3.93789866e+00)
( 2.31407905e+00,  3.95133921e+00)
( 2.31563174e+00,  3.96454767e+00)
( 2.31718442e+00,  3.97721574e+00)
( 2.31873711e+00,  3.99001612e+00)
( 2.32028979e+00,  4.00232920e+00)
( 2.32184248e+00,  4.01414098e+00)
( 2.32339517e+00,  4.02621587e+00)
( 2.32494785e+00,  4.03742723e+00)
( 2.32650054e+00,  4.04832827e+00)
( 2.32805323e+00,  4.05946722e+00)
( 2.32960591e+00,  4.06981739e+00)
( 2.33115860e+00,  4.07966931e+00)
( 2.33271128e+00,  4.08978809e+00)
( 2.33426397e+00,  4.09877798e+00)
( 2.33581666e+00,  4.10822258e+00)
( 2.33736934e+00,  4.11676806e+00)
( 2.33892203e+00,  4.12505047e+00)
( 2.34047472e+00,  4.13294649e+00)
( 2.34202740e+00,  4.14067514e+00)
( 2.34358009e+00,  4.14746240e+00)
( 2.34513278e+00,  4.15506173e+00)
( 2.34668546e+00,  4.16094050e+00)
( 2.34823815e+00,  4.16718259e+00)
( 2.34979083e+00,  4.17275213e+00)
( 2.35134352e+00,  4.17787380e+00)
( 2.35289621e+00,  4.18310712e+00)
( 2.35444889e+00,  4.18712924e+00)
( 2.35600158e+00,  4.19188940e+00)
( 2.35755427e+00,  4.19537956e+00)
( 2.35755427e+00,  4.19537956e+00)
( 2.36022979e+00,  4.20070478e+00)
( 2.36290531e+00,  4.20448028e+00)
( 2.36558083e+00,  4.20742126e+00)
( 2.36825635e+00,  4.20911658e+00)
( 2.37093187e+00,  4.20970308e+00)
( 2.37360739e+00,  4.20901499e+00)
( 2.37628291e+00,  4.20715873e+00)
( 2.37895843e+00,  4.20438051e+00)
( 2.38163395e+00,  4.20024920e+00)
( 2.38430947e+00,  4.19486672e+00)
( 2.38698499e+00,  4.18799901e+00)
( 2.38966051e+00,  4.18006068e+00)
( 2.39233603e+00,  4.17164040e+00)
( 2.39501155e+00,  4.16194793e+00)
( 2.39768708e+00,  4.15018555e+00)
( 2.40036260e+00,  4.13824017e+00)
( 2.40303812e+00,  4.12534987e+00)
( 2.40571364e+00,  4.11049081e+00)
( 2.40838916e+00,  4.09550366e+00)
( 2.41106468e+00,  4.07968389e+00)
( 2.41374020e+00,  4.06203747e+00)
( 2.41641572e+00,  4.04421085e+00)
( 2.41909124e+00,  4.02477976e+00)
( 2.42176676e+00,  4.00527291e+00)
( 2.42444228e+00,  3.98482893e+00)
( 2.42711780e+00,  3.96289962e+00)
( 2.42979332e+00,  3.94074296e+00)
( 2.43246884e+00,  3.91821070e+00)
( 2.43514436e+00,  3.89442605e+00)
( 2.43781988e+00,  3.87024782e+00)
( 2.44049541e+00,  3.84543122e+00)
( 2.44317093e+00,  3.81991693e+00)
( 2.44584645e+00,  3.79445938e+00)
( 2.44852197e+00,  3.76831404e+00)
( 2.45119749e+00,  3.74137076e+00)
( 2.45387301e+00,  3.71488542e+00)
( 2.45654853e+00,  3.68722444e+00)
( 2.45922405e+00,  3.66004229e+00)
( 2.46189957e+00,  3.63235419e+00)
( 2.46457509e+00,  3.60513240e+00)
( 2.46725061e+00,  3.57688420e+00)
( 2.46992613e+00,  3.54964653e+00)
( 2.47260165e+00,  3.52219928e+00)
( 2.47527717e+00,  3.49451007e+00)
( 2.47795269e+00,  3.46763917e+00)
( 2.48062821e+00,  3.44051434e+00)
( 2.48330373e+00,  3.41394965e+00)
( 2.48597926e+00,  3.38801244e+00)
( 2.48865478e+00,  3.36244560e+00)
( 2.48865478e+00,  3.36244560e+00)
( 2.49108948e+00,  3.33981747e+00)
( 2.49352418e+00,  3.31776679e+00)
( 2.49595888e+00,  3.29593619e+00)
( 2.49839359e+00,  3.27495930e+00)
( 2.50082829e+00,  3.25476215e+00)
( 2.50326299e+00,  3.23528720e+00)
( 2.50569769e+00,  3.21613249e+00)
( 2.50813240e+00,  3.19901229e+00)
( 2.51056710e+00,  3.18214023e+00)
( 2.51300180e+00,  3.16581966e+00)
( 2.51543650e+00,  3.15070501e+00)
( 2.51787120e+00,  3.13717939e+00)
( 2.52030591e+00,  3.12433556e+00)
( 2.52274061e+00,  3.11290535e+00)
( 2.52517531e+00,  3.10265233e+00)
( 2.52761001e+00,  3.09360631e+00)
( 2.53004472e+00,  3.08535654e+00)
( 2.53247942e+00,  3.07880453e+00)
( 2.53491412e+00,  3.07328280e+00)
( 2.53734882e+00,  3.06985306e+00)
( 2.53978353e+00,  3.06703394e+00)
( 2.54221823e+00,  3.06609386e+00)
( 2.54465293e+00,  3.06657018e+00)
( 2.54708763e+00,  3.06825182e+00)
( 2.54952234e+00,  3.07168126e+00)
( 2.55195704e+00,  3.07622188e+00)
( 2.55439174e+00,  3.08234133e+00)
( 2.55682644e+00,  3.09005374e+00)
( 2.55926115e+00,  3.09918037e+00)
( 2.56169585e+00,  3.10969608e+00)
( 2.56413055e+00,  3.12185406e+00)
( 2.56656525e+00,  3.13526828e+00)
( 2.56899996e+00,  3.15028384e+00)
( 2.57143466e+00,  3.16621965e+00)
( 2.57386936e+00,  3.18389986e+00)
( 2.57630406e+00,  3.20266168e+00)
( 2.57873877e+00,  3.22293698e+00)
( 2.58117347e+00,  3.24449077e+00)
( 2.58360817e+00,  3.26669143e+00)
( 2.58604287e+00,  3.29110769e+00)
( 2.58847757e+00,  3.31514021e+00)
( 2.59091228e+00,  3.34157636e+00)
( 2.59334698e+00,  3.36877472e+00)
( 2.59578168e+00,  3.39624779e+00)
( 2.59821638e+00,  3.42541600e+00)
( 2.60065109e+00,  3.45504681e+00)
( 2.60308579e+00,  3.48553535e+00)
( 2.60552049e+00,  3.51673250e+00)
( 2.60795519e+00,  3.54865675e+00)
( 2.60795519e+00,  3.54865675e+00)
( 2.60975686e+00,  3.57257251e+00)
( 2.61155852e+00,  3.59689209e+00)
( 2.61336018e+00,  3.62157592e+00)
( 2.61516184e+00,  3.64642522e+00)
( 2.61696350e+00,  3.67132312e+00)
( 2.61876516e+00,  3.69672501e+00)
( 2.62056682e+00,  3.72145739e+00)
( 2.62236848e+00,  3.74736134e+00)
( 2.62417014e+00,  3.77301471e+00)
( 2.62597180e+00,  3.79911100e+00)
( 2.62777346e+00,  3.82436570e+00)
( 2.62957513e+00,  3.85018578e+00)
( 2.63137679e+00,  3.87639137e+00)
( 2.63317845e+00,  3.90188593e+00)
( 2.63498011e+00,  3.92835929e+00)
( 2.63678177e+00,  3.95339247e+00)
( 2.63858343e+00,  3.97885830e+00)
( 2.64038509e+00,  4.00453724e+00)
( 2.64218675e+00,  4.02956781e+00)
( 2.64398841e+00,  4.05434194e+00)
( 2.64579007e+00,  4.08008291e+00)
( 2.64759173e+00,  4.10416047e+00)
( 2.64939340e+00,  4.12886274e+00)
( 2.65119506e+00,  4.15269475e+00)
( 2.65299672e+00,  4.17672432e+00)
( 2.65479838e+00,  4.19997577e+00)
( 2.65660004e+00,  4.22315583e+00)
( 2.65840170e+00,  4.24603102e+00)
( 2.66020336e+00,  4.26819564e+00)
( 2.66200502e+00,  4.29049753e+00)
( 2.66380668e+00,  4.31124376e+00)
( 2.66560834e+00,  4.33267013e+00)
( 2.66741000e+00,  4.35295824e+00)
( 2.66921167e+00,  4.37286749e+00)
( 2.67101333e+00,  4.39220904e+00)
( 2.67281499e+00,  4.41079031e+00)
( 2.67461665e+00,  4.42969023e+00)
( 2.67641831e+00,  4.44722269e+00)
( 2.67821997e+00,  4.46429166e+00)
( 2.68002163e+00,  4.48054202e+00)
( 2.68182329e+00,  4.49680748e+00)
( 2.68362495e+00,  4.51192628e+00)
( 2.68542661e+00,  4.52619802e+00)
( 2.68722827e+00,  4.54018424e+00)
( 2.68902994e+00,  4.55326275e+00)
( 2.69083160e+00,  4.56588610e+00)
( 2.69263326e+00,  4.57733227e+00)
( 2.69443492e+00,  4.58771802e+00)
( 2.69623658e+00,  4.59864182e+00)
( 2.69623658e+00,  4.59864182e+00)
( 2.69798373e+00,  4.60771370e+00)
( 2.69973088e+00,  4.61599062e+00)
( 2.70147804e+00,  4.62359805e+00)
( 2.70322519e+00,  4.63052960e+00)
( 2.70497234e+00,  4.63640501e+00)
( 2.70671950e+00,  4.64209058e+00)
( 2.70846665e+00,  4.64637063e+00)
( 2.71021380e+00,  4.65072073e+00)
( 2.71196095e+00,  4.65340025e+00)
( 2.71370811e+00,  4.65587244e+00)
( 2.71545526e+00,  4.65725797e+00)
( 2.71720241e+00,  4.65790145e+00)
( 2.71894956e+00,  4.65755355e+00)
( 2.72069672e+00,  4.65700366e+00)
( 2.72244387e+00,  4.65549927e+00)
( 2.72419102e+00,  4.65330182e+00)
( 2.72593818e+00,  4.64965644e+00)
( 2.72768533e+00,  4.64590768e+00)
( 2.72943248e+00,  4.64097959e+00)
( 2.73117963e+00,  4.63542070e+00)
( 2.73292679e+00,  4.62939183e+00)
( 2.73467394e+00,  4.62245176e+00)
( 2.73642109e+00,  4.61480819e+00)
( 2.73816824e+00,  4.60648592e+00)
( 2.73991540e+00,  4.59714092e+00)
( 2.74166255e+00,  4.58765743e+00)
( 2.74340970e+00,  4.57548214e+00)
( 2.74515686e+00,  4.56420583e+00)
( 2.74690401e+00,  4.55290264e+00)
( 2.74865116e+00,  4.54058455e+00)
( 2.75039831e+00,  4.52647484e+00)
( 2.75214547e+00,  4.51141616e+00)
( 2.75389262e+00,  4.49754502e+00)
( 2.75563977e+00,  4.48232701e+00)
( 2.75738692e+00,  4.46572035e+00)
( 2.75913408e+00,  4.44927729e+00)
( 2.76088123e+00,  4.43227456e+00)
( 2.76262838e+00,  4.41407156e+00)
( 2.76437554e+00,  4.39557634e+00)
( 2.76612269e+00,  4.37791620e+00)
( 2.76786984e+00,  4.35749827e+00)
( 2.76961699e+00,  4.33881089e+00)
( 2.77136415e+00,  4.31774642e+00)
( 2.77311130e+00,  4.29745002e+00)
( 2.77485845e+00,  4.27590933e+00)
( 2.77660560e+00,  4.25431665e+00)
( 2.77835276e+00,  4.23376713e+00)
( 2.78009991e+00,  4.21018004e+00)
( 2.78184706e+00,  4.18937418e+00)
( 2.78184706e+00,  4.18937418e+00)
( 2.78361514e+00,  4.16552868e+00)
( 2.78538322e+00,  4.14355260e+00)
( 2.78715130e+00,  4.11917700e+00)
( 2.78891938e+00,  4.09660554e+00)
( 2.79068746e+00,  4.07200263e+00)
( 2.79245554e+00,  4.04841308e+00)
( 2.79422362e+00,  4.02416465e+00)
( 2.79599170e+00,  3.99991371e+00)
( 2.79775978e+00,  3.97697001e+00)
( 2.79952786e+00,  3.95241940e+00)
( 2.80129594e+00,  3.92999292e+00)
( 2.80306402e+00,  3.90572202e+00)
( 2.80483210e+00,  3.88267984e+00)
( 2.80660018e+00,  3.85775632e+00)
( 2.80836826e+00,  3.83496867e+00)
( 2.81013634e+00,  3.81263494e+00)
( 2.81190442e+00,  3.78997092e+00)
( 2.81367250e+00,  3.76735963e+00)
( 2.81544058e+00,  3.74468754e+00)
( 2.81720866e+00,  3.72336903e+00)
( 2.81897674e+00,  3.70357959e+00)
( 2.82074482e+00,  3.68085134e+00)
( 2.82251290e+00,  3.66068832e+00)
( 2.82428098e+00,  3.64233024e+00)
( 2.82604906e+00,  3.62211932e+00)
( 2.82781714e+00,  3.60271165e+00)
( 2.82958522e+00,  3.58692299e+00)
( 2.83135330e+00,  3.56731628e+00)
( 2.83312138e+00,  3.55140952e+00)
( 2.83488946e+00,  3.53622285e+00)
( 2.83665754e+00,  3.51960889e+00)
( 2.83842562e+00,  3.50556859e+00)
( 2.84019370e+00,  3.49276659e+00)
( 2.84196178e+00,  3.47846401e+00)
( 2.84372986e+00,  3.46741139e+00)
( 2.84549794e+00,  3.45605890e+00)
( 2.84726602e+00,  3.44571776e+00)
( 2.84903410e+00,  3.43663726e+00)
( 2.85080219e+00,  3.42742525e+00)
( 2.85257027e+00,  3.42140795e+00)
( 2.85433835e+00,  3.41330078e+00)
( 2.85610643e+00,  3.40822650e+00)
( 2.85787451e+00,  3.40418337e+00)
( 2.85964259e+00,  3.39969767e+00)
( 2.86141067e+00,  3.39784718e+00)
( 2.86317875e+00,  3.39549633e+00)
( 2.86494683e+00,  3.39597439e+00)
( 2.86671491e+00,  3.39536058e+00)
( 2.86848299e+00,  3.39695590e+00)
( 2.86848299e+00,  3.39695590e+00)
( 2.86955320e+00,  3.39800777e+00)
( 2.87062341e+00,  3.40075557e+00)
( 2.87169362e+00,  3.40230533e+00)
( 2.87276383e+00,  3.40387963e+00)
( 2.87383404e+00,  3.40771099e+00)
( 2.87490425e+00,  3.41008838e+00)
( 2.87597446e+00,  3.41370596e+00)
( 2.87704467e+00,  3.41869617e+00)
( 2.87811488e+00,  3.42184389e+00)
( 2.87918509e+00,  3.42615141e+00)
( 2.88025530e+00,  3.43168972e+00)
( 2.88132551e+00,  3.43614719e+00)
( 2.88239572e+00,  3.44232480e+00)
( 2.88346593e+00,  3.44894705e+00)
( 2.88453614e+00,  3.45392476e+00)
( 2.88560635e+00,  3.46066215e+00)
( 2.88667656e+00,  3.46817866e+00)
( 2.88774677e+00,  3.47447351e+00)
( 2.88881698e+00,  3.48270249e+00)
( 2.88988719e+00,  3.49117843e+00)
( 2.89095740e+00,  3.49796298e+00)
( 2.89202761e+00,  3.50686564e+00)
( 2.89309782e+00,  3.51554648e+00)
( 2.89416803e+00,  3.52439504e+00)
( 2.89523824e+00,  3.53451589e+00)
( 2.89630845e+00,  3.54367658e+00)
( 2.89737866e+00,  3.55261037e+00)
( 2.89844887e+00,  3.56351314e+00)
( 2.89951908e+00,  3.57379595e+00)
( 2.90058929e+00,  3.58386067e+00)
( 2.90165950e+00,  3.59561613e+00)
( 2.90272971e+00,  3.60581837e+00)
( 2.90379992e+00,  3.61760865e+00)
( 2.90487013e+00,  3.62858585e+00)
( 2.90594034e+00,  3.64015884e+00)
( 2.90701055e+00,  3.65371193e+00)
( 2.90808076e+00,  3.66422374e+00)
( 2.90915097e+00,  3.67666195e+00)
( 2.91022118e+00,  3.68959404e+00)
( 2.91129139e+00,  3.70160934e+00)
( 2.91236160e+00,  3.71578869e+00)
( 2.91343181e+00,  3.72768902e+00)
( 2.91450202e+00,  3.74064211e+00)
( 2.91557223e+00,  3.75435779e+00)
( 2.91664244e+00,  3.76730834e+00)
( 2.91771265e+00,  3.78211273e+00)
( 2.91878286e+00,  3.79475436e+00)
( 2.91985307e+00,  3.80839522e+00)
( 2.92092328e+00,  3.82262401e+00)
( 2.92092328e+00,  3.82262401e+00)
( 2.92240955e+00,  3.84232365e+00)
( 2.92389582e+00,  3.86143725e+00)
( 2.92538209e+00,  3.88133649e+00)
( 2.92686836e+00,  3.90093621e+00)
( 2.92835463e+00,  3.92173823e+00)
( 2.92984090e+00,  3.94120347e+00)
( 2.93132717e+00,  3.96073446e+00)
( 2.93281344e+00,  3.98237848e+00)
( 2.93429971e+00,  4.00132933e+00)
( 2.93578598e+00,  4.02141721e+00)
( 2.93727225e+00,  4.04298605e+00)
( 2.93875852e+00,  4.06163850e+00)
( 2.94024479e+00,  4.08162671e+00)
( 2.94173106e+00,  4.10302665e+00)
( 2.94321733e+00,  4.12183202e+00)
( 2.94470360e+00,  4.14119002e+00)
( 2.94618987e+00,  4.16117625e+00)
( 2.94767614e+00,  4.18117429e+00)
( 2.94916241e+00,  4.20015541e+00)
( 2.95064868e+00,  4.21886257e+00)
( 2.95213495e+00,  4.23745501e+00)
( 2.95362122e+00,  4.25776154e+00)
( 2.95510749e+00,  4.27495565e+00)
( 2.95659376e+00,  4.29339685e+00)
( 2.95808003e+00,  4.31048639e+00)
( 2.95956629e+00,  4.32848579e+00)
( 2.96105256e+00,  4.34667740e+00)
( 2.96253883e+00,  4.36291846e+00)
( 2.96402510e+00,  4.38025696e+00)
( 2.96551137e+00,  4.39554650e+00)
( 2.96699764e+00,  4.41211386e+00)
( 2.96848391e+00,  4.42676106e+00)
( 2.96997018e+00,  4.44253166e+00)
( 2.97145645e+00,  4.45709508e+00)
( 2.97294272e+00,  4.47147897e+00)
( 2.97442899e+00,  4.48552440e+00)
( 2.97591526e+00,  4.49910028e+00)
( 2.97740153e+00,  4.51255680e+00)
( 2.97888780e+00,  4.52432022e+00)
( 2.98037407e+00,  4.53705386e+00)
( 2.98186034e+00,  4.54850775e+00)
( 2.98334661e+00,  4.56001872e+00)
( 2.98483288e+00,  4.57087841e+00)
( 2.98631915e+00,  4.58052495e+00)
( 2.98780542e+00,  4.59117313e+00)
( 2.98929169e+00,  4.59934783e+00)
( 2.99077796e+00,  4.60936318e+00)
( 2.99226423e+00,  4.61674743e+00)
( 2.99375050e+00,  4.62440870e+00)
( 2.99375050e+00,  4.62440870e+00)
( 2.99563598e+00,  4.63432768e+00)
( 2.99752146e+00,  4.64160749e+00)
( 2.99940694e+00,  4.64811914e+00)
( 3.00129242e+00,  4.65499168e+00)
( 3.00317790e+00,  4.66099710e+00)
( 3.00506338e+00,  4.66682624e+00)
( 3.00694886e+00,  4.66926674e+00)
( 3.00883434e+00,  4.67205176e+00)
( 3.01071982e+00,  4.67348575e+00)
( 3.01260530e+00,  4.67451289e+00)
( 3.01449078e+00,  4.67391461e+00)
( 3.01637626e+00,  4.67313166e+00)
( 3.01826174e+00,  4.67211592e+00)
( 3.02014722e+00,  4.66903500e+00)
( 3.02203270e+00,  4.66620503e+00)
( 3.02391818e+00,  4.66175176e+00)
( 3.02580366e+00,  4.65632121e+00)
( 3.02768914e+00,  4.65013492e+00)
( 3.02957462e+00,  4.64294943e+00)
( 3.03146010e+00,  4.63495758e+00)
( 3.03334558e+00,  4.62554121e+00)
( 3.03523106e+00,  4.61585404e+00)
( 3.03711654e+00,  4.60538154e+00)
( 3.03900202e+00,  4.59504369e+00)
( 3.04088750e+00,  4.58302164e+00)
( 3.04277298e+00,  4.57027962e+00)
( 3.04465846e+00,  4.55610551e+00)
( 3.04654394e+00,  4.54157656e+00)
( 3.04842942e+00,  4.52655049e+00)
( 3.05031490e+00,  4.51110192e+00)
( 3.05220038e+00,  4.49403827e+00)
( 3.05408586e+00,  4.47665152e+00)
( 3.05597134e+00,  4.45842220e+00)
( 3.05785682e+00,  4.44003490e+00)
( 3.05974230e+00,  4.42051381e+00)
( 3.06162778e+00,  4.40123117e+00)
( 3.06351326e+00,  4.38057949e+00)
( 3.06539874e+00,  4.35874706e+00)
( 3.06728422e+00,  4.33820676e+00)
( 3.06916970e+00,  4.31501720e+00)
( 3.07105518e+00,  4.29352258e+00)
( 3.07294066e+00,  4.27011640e+00)
( 3.07482614e+00,  4.24615133e+00)
( 3.07671162e+00,  4.22133480e+00)
( 3.07859710e+00,  4.19847420e+00)
( 3.08048258e+00,  4.17296679e+00)
( 3.08236806e+00,  4.14765167e+00)
( 3.08425354e+00,  4.12245755e+00)
( 3.08613902e+00,  2.02934483e+00)};\label{line:ref_sol}

\addplot [black, thick, solid]
coordinates {
( 3.08613902e+00,  2.02934483e+00)
( 3.08805480e+00,  1.05290115e+00)
( 3.08997058e+00,  1.05105056e+00)
( 3.09188635e+00,  1.04919623e+00)
( 3.09380213e+00,  1.04733752e+00)
( 3.09571791e+00,  1.04547347e+00)
( 3.09763369e+00,  1.04360642e+00)
( 3.09954946e+00,  1.04173472e+00)
( 3.10146524e+00,  1.03985853e+00)
( 3.10338102e+00,  1.03797899e+00)
( 3.10529679e+00,  1.03609666e+00)
( 3.10721257e+00,  1.03421062e+00)
( 3.10912835e+00,  1.03232220e+00)
( 3.11104412e+00,  1.03042941e+00)
( 3.11295990e+00,  1.02853474e+00)
( 3.11487568e+00,  1.02663758e+00)
( 3.11679145e+00,  1.02473829e+00)
( 3.11870723e+00,  1.02283601e+00)
( 3.12062301e+00,  1.02093160e+00)
( 3.12253878e+00,  1.01902545e+00)
( 3.12445456e+00,  1.01711717e+00)
( 3.12637034e+00,  1.01520778e+00)
( 3.12828611e+00,  1.01329675e+00)
( 3.13020189e+00,  1.01138411e+00)
( 3.13211767e+00,  1.00947133e+00)
( 3.13403344e+00,  1.00755756e+00)
( 3.13594922e+00,  1.00564278e+00)
( 3.13786500e+00,  1.00372741e+00)
( 3.13978077e+00,  1.00181223e+00)
( 3.14169655e+00,  9.99896449e-01)
( 3.14361233e+00,  9.97980509e-01)
( 3.14552810e+00,  9.96064896e-01)
( 3.14744388e+00,  9.94149451e-01)
( 3.14935966e+00,  9.92234422e-01)
( 3.15127543e+00,  9.90320566e-01)
( 3.15319121e+00,  9.88407789e-01)
( 3.15510699e+00,  9.86496012e-01)
( 3.15702276e+00,  9.84585304e-01)
( 3.15893854e+00,  9.82676274e-01)
( 3.16085432e+00,  9.80768244e-01)
( 3.16277009e+00,  9.78862524e-01)
( 3.16468587e+00,  9.76958242e-01)
( 3.16660165e+00,  9.75056569e-01)
( 3.16851743e+00,  9.73156784e-01)
( 3.17043320e+00,  9.71258998e-01)
( 3.17234898e+00,  9.69364261e-01)
( 3.17426476e+00,  9.67472425e-01)
( 3.17618053e+00,  9.65584179e-01)
( 3.17809631e+00,  9.63698426e-01)
( 3.18001209e+00,  9.61816132e-01)
( 3.18192786e+00,  9.59937838e-01)
( 3.18384364e+00,  9.58063074e-01)
( 3.18575942e+00,  9.56191804e-01)
( 3.18767519e+00,  9.54324029e-01)
( 3.18959097e+00,  9.52461527e-01)
( 3.19150675e+00,  9.50602456e-01)
( 3.19342252e+00,  9.48748426e-01)
( 3.19533830e+00,  9.46898891e-01)
( 3.19725408e+00,  9.45054080e-01)
( 3.19916985e+00,  9.43214778e-01)
( 3.20108563e+00,  9.41380227e-01)
( 3.20300141e+00,  9.39551657e-01)
( 3.20491718e+00,  9.37728589e-01)
( 3.20683296e+00,  9.35910512e-01)
( 3.20874874e+00,  9.34098927e-01)
( 3.21066451e+00,  9.32293337e-01)
( 3.21258029e+00,  9.30493998e-01)
( 3.21449607e+00,  9.28700162e-01)
( 3.21641184e+00,  9.26913822e-01)
( 3.21832762e+00,  9.25133992e-01)
( 3.22024340e+00,  9.23360876e-01)
( 3.22215917e+00,  9.21594732e-01)
( 3.22407495e+00,  9.19836126e-01)
( 3.22599073e+00,  9.18084465e-01)
( 3.22790650e+00,  9.16341073e-01)
( 3.22982228e+00,  9.14604641e-01)
( 3.23173806e+00,  9.12875984e-01)
( 3.23365383e+00,  9.11155786e-01)
( 3.23556961e+00,  9.09443600e-01)
( 3.23748539e+00,  9.07739406e-01)
( 3.23940116e+00,  9.06043999e-01)
( 3.24131694e+00,  9.04357081e-01)
( 3.24323272e+00,  9.02678633e-01)
( 3.24514850e+00,  9.01009680e-01)
( 3.24706427e+00,  8.99349413e-01)
( 3.24898005e+00,  8.97699135e-01)
( 3.25089583e+00,  8.96057158e-01)
( 3.25281160e+00,  8.94425110e-01)
( 3.25472738e+00,  8.92803050e-01)
( 3.25664316e+00,  8.91190989e-01)
( 3.25855893e+00,  8.89587948e-01)
( 3.26047471e+00,  8.87995899e-01)
( 3.26239049e+00,  8.86413841e-01)
( 3.26430626e+00,  8.84841920e-01)
( 3.26622204e+00,  8.83281301e-01)
( 3.26813782e+00,  8.81730671e-01)
( 3.27005359e+00,  8.80191190e-01)
( 3.27196937e+00,  8.78663375e-01)
( 3.27388515e+00,  8.77145710e-01)
( 3.27580092e+00,  8.75640033e-01)
( 3.27771670e+00,  8.74145344e-01)
( 3.27963248e+00,  8.72661668e-01)
( 3.28154825e+00,  8.71190660e-01)
( 3.28346403e+00,  8.69730747e-01)
( 3.28537981e+00,  8.68282825e-01)
( 3.28729558e+00,  8.66846978e-01)
( 3.28921136e+00,  8.65424225e-01)
( 3.29112714e+00,  8.64012842e-01)
( 3.29304291e+00,  8.62614813e-01)
( 3.29495869e+00,  8.61228772e-01)
( 3.29687447e+00,  8.59855720e-01)
( 3.29879024e+00,  8.58495656e-01)
( 3.30070602e+00,  8.57147697e-01)
( 3.30262180e+00,  8.55814263e-01)
( 3.30453757e+00,  8.54492738e-01)
( 3.30645335e+00,  8.53185204e-01)
( 3.30836913e+00,  8.51890770e-01)
( 3.31028490e+00,  8.50610064e-01)
( 3.31220068e+00,  8.49343020e-01)
( 3.31411646e+00,  8.48090110e-01)
( 3.31603223e+00,  8.46851284e-01)
( 3.31794801e+00,  8.45626098e-01)
( 3.31986379e+00,  8.44415490e-01)
( 3.32177957e+00,  8.43219027e-01)
( 3.32369534e+00,  8.42036637e-01)
( 3.32561112e+00,  8.40868796e-01)
( 3.32752690e+00,  8.39715475e-01)
( 3.32944267e+00,  8.38576641e-01)
( 3.33135845e+00,  8.37453218e-01)
( 3.33327423e+00,  8.36344711e-01)
( 3.33519000e+00,  8.35251161e-01)
( 3.33710578e+00,  8.34171916e-01)
( 3.33902156e+00,  8.33109089e-01)
( 3.34093733e+00,  8.32061062e-01)
( 3.34285311e+00,  8.31028518e-01)
( 3.34476889e+00,  8.30011150e-01)
( 3.34668466e+00,  8.29009824e-01)
( 3.34860044e+00,  8.28023878e-01)
( 3.35051622e+00,  8.27053392e-01)
( 3.35243199e+00,  8.26099096e-01)
( 3.35434777e+00,  8.25160836e-01)
( 3.35626355e+00,  8.24238371e-01)
( 3.35817932e+00,  8.23332993e-01)
( 3.36009510e+00,  8.22443020e-01)
( 3.36201088e+00,  8.21569100e-01)
( 3.36392665e+00,  8.20712378e-01)
( 3.36584243e+00,  8.19871611e-01)
( 3.36775821e+00,  8.19047107e-01)
( 3.36967398e+00,  8.18239106e-01)
( 3.37158976e+00,  8.17448451e-01)
( 3.37350554e+00,  8.16674295e-01)
( 3.37542131e+00,  8.15916626e-01)
( 3.37733709e+00,  8.15176444e-01)
( 3.37925287e+00,  8.14452839e-01)
( 3.38116864e+00,  8.13746214e-01)
( 3.38308442e+00,  8.13057085e-01)
( 3.38500020e+00,  8.12384931e-01)
( 3.38691597e+00,  8.11729513e-01)
( 3.38883175e+00,  8.11092072e-01)
( 3.39074753e+00,  8.10471366e-01)
( 3.39266331e+00,  8.09868151e-01)
( 3.39457908e+00,  8.09282586e-01)
( 3.39649486e+00,  8.08714509e-01)
( 3.39841064e+00,  8.08164151e-01)
( 3.40032641e+00,  8.07630820e-01)
( 3.40224219e+00,  8.07115998e-01)
( 3.40415797e+00,  8.06617678e-01)
( 3.40607374e+00,  8.06137841e-01)
( 3.40798952e+00,  8.05676486e-01)
( 3.40990530e+00,  8.05231614e-01)
( 3.41182107e+00,  8.04805687e-01)
( 3.41373685e+00,  8.04397317e-01)
( 3.41565263e+00,  8.04006840e-01)
( 3.41756840e+00,  8.03633893e-01)
( 3.41948418e+00,  8.03279842e-01)
( 3.42139996e+00,  8.02942573e-01)
( 3.42331573e+00,  8.02624800e-01)
( 3.42523151e+00,  8.02324544e-01)
( 3.42714729e+00,  8.02042212e-01)
( 3.42906306e+00,  8.01777667e-01)
( 3.43097884e+00,  8.01532605e-01)
( 3.43289462e+00,  8.01305026e-01)
( 3.43481039e+00,  8.01095359e-01)
( 3.43672617e+00,  8.00904314e-01)
( 3.43864195e+00,  8.00731175e-01)
( 3.44055772e+00,  8.00577179e-01)
( 3.44247350e+00,  8.00440745e-01)
( 3.44438928e+00,  8.00322799e-01)
( 3.44630505e+00,  8.00223343e-01)
( 3.44822083e+00,  8.00142042e-01)
( 3.45013661e+00,  8.00078898e-01)
( 3.45205238e+00,  8.00034056e-01)
( 3.45396816e+00,  8.00008287e-01)
( 3.45588394e+00,  8.00000000e-01)
( 3.45779971e+00,  8.00010594e-01)
( 3.45971549e+00,  8.00039019e-01)
( 3.46163127e+00,  8.00086037e-01)
( 3.46354704e+00,  8.00152331e-01)
( 3.46546282e+00,  8.00235608e-01)
( 3.46737860e+00,  8.00337730e-01)
( 3.46929438e+00,  8.00458448e-01)
( 3.47121015e+00,  8.00597408e-01)
( 3.47312593e+00,  8.00753967e-01)
( 3.47504171e+00,  8.00930008e-01)
( 3.47695748e+00,  8.01123531e-01)
( 3.47887326e+00,  8.01335156e-01)
( 3.48078904e+00,  8.01565392e-01)
( 3.48270481e+00,  8.01813110e-01)
( 3.48462059e+00,  8.02080330e-01)
( 3.48653637e+00,  8.02365053e-01)
( 3.48845214e+00,  8.02667263e-01)
( 3.49036792e+00,  8.02988064e-01)
( 3.49228370e+00,  8.03327116e-01)
( 3.49419947e+00,  8.03684337e-01)
( 3.49611525e+00,  8.04059188e-01)
( 3.49803103e+00,  8.04452522e-01)
( 3.49994680e+00,  8.04863338e-01)
( 3.50186258e+00,  8.05291637e-01)
( 3.50377836e+00,  8.05738752e-01)
( 3.50569413e+00,  8.06202763e-01)
( 3.50760991e+00,  8.06685471e-01)
( 3.50952569e+00,  8.07185768e-01)
( 3.51144146e+00,  8.07703551e-01)
( 3.51335724e+00,  8.08238895e-01)
( 3.51527302e+00,  8.08791528e-01)
( 3.51718879e+00,  8.09362262e-01)
( 3.51910457e+00,  8.09950659e-01)
( 3.52102035e+00,  8.10555538e-01)
( 3.52293612e+00,  8.11178900e-01)
( 3.52485190e+00,  8.11818744e-01)
( 3.52676768e+00,  8.12476071e-01)
( 3.52868345e+00,  8.13150880e-01)
( 3.53059923e+00,  8.13842449e-01)
( 3.53251501e+00,  8.14551572e-01)
( 3.53443078e+00,  8.15277474e-01)
( 3.53634656e+00,  8.16020319e-01)
( 3.53826234e+00,  8.16779778e-01)
( 3.54017811e+00,  8.17556744e-01)
( 3.54209389e+00,  8.18349474e-01)
( 3.54400967e+00,  8.19159152e-01)
( 3.54592545e+00,  8.19986536e-01)
( 3.54784122e+00,  8.20829432e-01)
( 3.54975700e+00,  8.21688810e-01)
( 3.55167278e+00,  8.22564671e-01)
( 3.55358855e+00,  8.23456360e-01)
( 3.55550433e+00,  8.24365074e-01)
( 3.55742011e+00,  8.25289249e-01)
( 3.55933588e+00,  8.26230424e-01)
( 3.56125166e+00,  8.27186207e-01)
( 3.56316744e+00,  8.28158478e-01)
( 3.56508321e+00,  8.29146481e-01)
( 3.56699899e+00,  8.30150466e-01)
( 3.56891477e+00,  8.31169440e-01)
( 3.57083054e+00,  8.32204384e-01)
( 3.57274632e+00,  8.33254828e-01)
( 3.57466210e+00,  8.34320255e-01)
( 3.57657787e+00,  8.35400566e-01)
( 3.57849365e+00,  8.36496350e-01)
( 3.58040943e+00,  8.37607620e-01)
( 3.58232520e+00,  8.38733388e-01)
( 3.58424098e+00,  8.39873733e-01)
( 3.58615676e+00,  8.41028561e-01)
( 3.58807253e+00,  8.42198653e-01)
( 3.58998831e+00,  8.43382734e-01)
( 3.59190409e+00,  8.44581514e-01)
( 3.59381986e+00,  8.45794319e-01)
( 3.59573564e+00,  8.47021111e-01)
( 3.59765142e+00,  8.48261876e-01)
( 3.59956719e+00,  8.49517260e-01)
( 3.60148297e+00,  8.50785681e-01)
( 3.60339875e+00,  8.52068291e-01)
( 3.60531452e+00,  8.53364461e-01)
( 3.60723030e+00,  8.54674375e-01)
( 3.60914608e+00,  8.55996772e-01)
( 3.61106185e+00,  8.57332466e-01)
( 3.61297763e+00,  8.58682147e-01)
( 3.61489341e+00,  8.60043817e-01)
( 3.61680919e+00,  8.61418903e-01)
( 3.61872496e+00,  8.62806296e-01)
( 3.62064074e+00,  8.64206736e-01)
( 3.62255652e+00,  8.65619294e-01)
( 3.62447229e+00,  8.67044843e-01)
( 3.62638807e+00,  8.68482384e-01)
( 3.62830385e+00,  8.69931850e-01)
( 3.63021962e+00,  8.71392839e-01)
( 3.63213540e+00,  8.72865497e-01)
( 3.63405118e+00,  8.74349957e-01)
( 3.63596695e+00,  8.75846098e-01)
( 3.63788273e+00,  8.77354381e-01)
( 3.63979851e+00,  8.78872652e-01)
( 3.64171428e+00,  8.80402911e-01)
( 3.64363006e+00,  8.81944249e-01)
( 3.64554584e+00,  8.83495691e-01)
( 3.64746161e+00,  8.85058124e-01)
( 3.64937739e+00,  8.86631549e-01)
( 3.65129317e+00,  8.88214985e-01)
( 3.65320894e+00,  8.89808433e-01)
( 3.65512472e+00,  8.91412870e-01)
( 3.65704050e+00,  8.93026295e-01)
( 3.65895627e+00,  8.94649839e-01)
( 3.66087205e+00,  8.96282494e-01)
( 3.66278783e+00,  8.97925773e-01)
( 3.66470360e+00,  8.99577657e-01)
( 3.66661938e+00,  9.01238796e-01)
( 3.66853516e+00,  9.02909736e-01)
( 3.67045093e+00,  9.04589457e-01)
( 3.67236671e+00,  9.06277674e-01)
( 3.67428249e+00,  9.07974100e-01)
( 3.67619826e+00,  9.09678830e-01)
( 3.67811404e+00,  9.11392397e-01)
( 3.68002982e+00,  9.13113863e-01)
( 3.68194559e+00,  9.14842823e-01)
( 3.68386137e+00,  9.16580860e-01)
( 3.68577715e+00,  9.18325556e-01)
( 3.68769292e+00,  9.20077823e-01)
( 3.68960870e+00,  9.21837414e-01)
( 3.69152448e+00,  9.23604573e-01)
( 3.69344026e+00,  9.25379227e-01)
( 3.69535603e+00,  9.27159446e-01)
( 3.69727181e+00,  9.28947668e-01)
( 3.69918759e+00,  9.30741319e-01)
( 3.70110336e+00,  9.32541465e-01)
( 3.70301914e+00,  9.34348104e-01)
( 3.70493492e+00,  9.36160434e-01)
( 3.70685069e+00,  9.37978866e-01)
( 3.70876647e+00,  9.39802989e-01)
( 3.71068225e+00,  9.41632605e-01)
( 3.71259802e+00,  9.43467914e-01)
( 3.71451380e+00,  9.45308221e-01)
( 3.71642958e+00,  9.47153817e-01)
( 3.71834535e+00,  9.49003909e-01)
( 3.72026113e+00,  9.50858288e-01)
( 3.72217691e+00,  9.52718125e-01)
( 3.72409268e+00,  9.54581457e-01)
( 3.72600846e+00,  9.56449257e-01)
( 3.72792424e+00,  9.58320829e-01)
( 3.72984001e+00,  9.60196376e-01)
( 3.73175579e+00,  9.62075190e-01)
( 3.73367157e+00,  9.63958485e-01)
( 3.73558734e+00,  9.65844536e-01)
( 3.73750312e+00,  9.67733574e-01)
( 3.73941890e+00,  9.69625868e-01)
( 3.74133467e+00,  9.71520654e-01)
( 3.74325045e+00,  9.73418194e-01)
( 3.74516623e+00,  9.75318229e-01)
( 3.74708200e+00,  9.77220512e-01)
( 3.74899778e+00,  9.79124788e-01)
( 3.75091356e+00,  9.81030817e-01)
( 3.75282933e+00,  9.82938847e-01)
( 3.75474511e+00,  9.84848111e-01)
( 3.75666089e+00,  9.86758925e-01)
( 3.75857666e+00,  9.88671206e-01)
( 3.76049244e+00,  9.90584964e-01)
( 3.76240822e+00,  9.92498993e-01)
( 3.76432399e+00,  9.94413995e-01)
( 3.76623977e+00,  9.96328772e-01)
( 3.76815555e+00,  9.98244548e-01)
( 3.77007133e+00,  1.00016033e+00)
( 3.77198710e+00,  1.00207606e+00)
( 3.77390288e+00,  1.00399159e+00)
( 3.77581866e+00,  1.00590666e+00)
( 3.77773443e+00,  1.00782143e+00)
( 3.77965021e+00,  1.00973526e+00)
( 3.78156599e+00,  1.01164829e+00)
( 3.78348176e+00,  1.01356032e+00)
( 3.78539754e+00,  1.01547115e+00)
( 3.78731332e+00,  1.01738038e+00)
( 3.78922909e+00,  1.01928840e+00)
( 3.79114487e+00,  1.02119400e+00)
( 3.79306065e+00,  1.02309828e+00)
( 3.79497642e+00,  1.02499956e+00)
( 3.79689220e+00,  1.02689917e+00)
( 3.79880798e+00,  1.02879628e+00)
( 3.80072375e+00,  1.03069024e+00)
( 3.80263953e+00,  1.03258194e+00)
( 3.80455531e+00,  1.03447098e+00)
( 3.80647108e+00,  1.03635660e+00)
( 3.80838686e+00,  1.03823873e+00)
( 3.81030264e+00,  1.04011818e+00)
( 3.81221841e+00,  1.04199282e+00)
( 3.81413419e+00,  1.04386397e+00)
( 3.81604997e+00,  1.04573062e+00)
( 3.81796574e+00,  1.04759367e+00)
( 3.81988152e+00,  1.04945208e+00)
( 3.82179730e+00,  1.05130599e+00)
( 3.82371307e+00,  1.05315541e+00)
( 3.82562885e+00,  1.05499945e+00)
( 3.82754463e+00,  1.05683876e+00)
( 3.82946040e+00,  1.05867330e+00)
( 3.83137618e+00,  1.06050211e+00)
( 3.83329196e+00,  1.06232593e+00)
( 3.83520773e+00,  1.06414313e+00)
( 3.83712351e+00,  1.06595446e+00)
( 3.83903929e+00,  1.06775993e+00)
( 3.84095507e+00,  1.06955890e+00)
( 3.84287084e+00,  1.07135199e+00)
( 3.84478662e+00,  1.07313836e+00)
( 3.84670240e+00,  1.07491784e+00)
( 3.84861817e+00,  1.07669097e+00)
( 3.85053395e+00,  1.07845670e+00)
( 3.85244973e+00,  1.08021559e+00)
( 3.85436550e+00,  1.08196658e+00)
( 3.85628128e+00,  1.08371094e+00)
( 3.85819706e+00,  1.08544671e+00)
( 3.86011283e+00,  1.08717465e+00)
( 3.86202861e+00,  1.08889469e+00)
( 3.86394439e+00,  1.09060640e+00)
( 3.86586016e+00,  1.09231070e+00)
( 3.86777594e+00,  1.09400551e+00)
( 3.86969172e+00,  1.09569175e+00)
( 3.87160749e+00,  1.09737015e+00)
( 3.87352327e+00,  1.09903920e+00)
( 3.87543905e+00,  1.10069944e+00)
( 3.87735482e+00,  1.10234969e+00)
( 3.87927060e+00,  1.10399078e+00)
( 3.88118638e+00,  1.10562239e+00)
( 3.88310215e+00,  1.10724420e+00)
( 3.88501793e+00,  1.10885608e+00)
( 3.88693371e+00,  1.11045866e+00)
( 3.88884948e+00,  1.11205025e+00)
( 3.89076526e+00,  1.11363185e+00)
( 3.89268104e+00,  1.11520347e+00)
( 3.89459681e+00,  1.11676405e+00)
( 3.89651259e+00,  1.11831464e+00)
( 3.89842837e+00,  1.11985324e+00)
( 3.90034414e+00,  1.12138184e+00)
( 3.90225992e+00,  1.12289928e+00)
( 3.90417570e+00,  1.12440471e+00)
( 3.90609147e+00,  1.12589915e+00)
( 3.90800725e+00,  1.12738160e+00)
( 3.90992303e+00,  1.12885206e+00)
( 3.91183880e+00,  1.13031153e+00)
( 3.91375458e+00,  1.13175901e+00)
( 3.91567036e+00,  1.13319450e+00)
( 3.91758614e+00,  1.13461720e+00)
( 3.91950191e+00,  1.13602790e+00)
( 3.92141769e+00,  1.13742636e+00)
( 3.92333347e+00,  1.13881233e+00)
( 3.92524924e+00,  1.14018439e+00)
( 3.92716502e+00,  1.14154445e+00)
( 3.92908080e+00,  1.14289153e+00)
( 3.93099657e+00,  1.14422562e+00)
( 3.93291235e+00,  1.14554572e+00)
( 3.93482813e+00,  1.14685335e+00)
( 3.93674390e+00,  1.14814673e+00)
( 3.93865968e+00,  1.14942713e+00)
( 3.94057546e+00,  1.15069370e+00)
( 3.94249123e+00,  1.15194633e+00)
( 3.94440701e+00,  1.15318542e+00)
( 3.94632279e+00,  1.15440950e+00)
( 3.94823856e+00,  1.15562045e+00)
( 3.95015434e+00,  1.15681648e+00)
( 3.95207012e+00,  1.15799795e+00)
( 3.95398589e+00,  1.15916544e+00)
( 3.95590167e+00,  1.16031824e+00)
( 3.95781745e+00,  1.16145600e+00)
( 3.95973322e+00,  1.16257958e+00)
( 3.96164900e+00,  1.16368765e+00)
( 3.96356478e+00,  1.16478116e+00)
( 3.96548055e+00,  1.16585917e+00)
( 3.96739633e+00,  1.16692189e+00)
( 3.96931211e+00,  1.16796964e+00)
( 3.97122788e+00,  1.16900181e+00)
( 3.97314366e+00,  1.17001850e+00)
( 3.97505944e+00,  1.17101988e+00)
( 3.97697521e+00,  1.17200535e+00)
( 3.97889099e+00,  1.17297433e+00)
( 3.98080677e+00,  1.17392825e+00)
( 3.98272254e+00,  1.17486602e+00)
( 3.98463832e+00,  1.17578826e+00)
( 3.98655410e+00,  1.17669327e+00)
( 3.98846987e+00,  1.17758311e+00)
( 3.99038565e+00,  1.17845665e+00)
( 3.99230143e+00,  1.17931297e+00)
( 3.99421721e+00,  1.18015358e+00)
( 3.99613298e+00,  1.18097671e+00)
( 3.99804876e+00,  1.18178435e+00)
( 3.99996454e+00,  1.18257452e+00)
( 4.00188031e+00,  1.18334820e+00)
( 4.00379609e+00,  1.18410540e+00)
( 4.00571187e+00,  1.18484511e+00)
( 4.00762764e+00,  1.18556827e+00)
( 4.00954342e+00,  1.18627423e+00)
( 4.01145920e+00,  1.18696296e+00)
( 4.01337497e+00,  1.18763545e+00)
( 4.01529075e+00,  1.18828966e+00)
( 4.01720653e+00,  1.18892660e+00)
( 4.01912230e+00,  1.18954693e+00)
( 4.02103808e+00,  1.19014889e+00)
( 4.02295386e+00,  1.19073414e+00)
( 4.02486963e+00,  1.19130203e+00)
( 4.02678541e+00,  1.19185178e+00)
( 4.02870119e+00,  1.19238434e+00)
( 4.03061696e+00,  1.19289882e+00)
( 4.03253274e+00,  1.19339583e+00)
( 4.03444852e+00,  1.19387536e+00)
( 4.03636429e+00,  1.19433731e+00)
( 4.03828007e+00,  1.19478092e+00)
( 4.04019585e+00,  1.19520693e+00)
( 4.04211162e+00,  1.19561446e+00)
( 4.04402740e+00,  1.19600443e+00)
( 4.04594318e+00,  1.19637708e+00)
( 4.04785895e+00,  1.19673059e+00)
( 4.04977473e+00,  1.19706644e+00)
( 4.05169051e+00,  1.19738474e+00)
( 4.05360628e+00,  1.19768391e+00)
( 4.05552206e+00,  1.19796560e+00)
( 4.05743784e+00,  1.19822912e+00)
( 4.05935361e+00,  1.19847453e+00)
( 4.06126939e+00,  1.19870174e+00)
( 4.06318517e+00,  1.19891046e+00)
( 4.06510095e+00,  1.19910070e+00)
( 4.06701672e+00,  1.19927341e+00)
( 4.06893250e+00,  1.19942693e+00)
( 4.07084828e+00,  1.19956298e+00)
( 4.07276405e+00,  1.19968054e+00)
( 4.07467983e+00,  1.19977958e+00)
( 4.07659561e+00,  1.19986022e+00)
( 4.07851138e+00,  1.19992281e+00)
( 4.08042716e+00,  1.19996669e+00)
( 4.08234294e+00,  1.19999209e+00)
( 4.08425871e+00,  1.20000000e+00)
( 4.08617449e+00,  1.19998890e+00)
( 4.08809027e+00,  1.19995937e+00)
( 4.09000604e+00,  1.19991182e+00)
( 4.09192182e+00,  1.19984605e+00)
( 4.09383760e+00,  1.19976180e+00)
( 4.09575337e+00,  1.19965881e+00)
( 4.09766915e+00,  1.19953785e+00)
( 4.09958493e+00,  1.19939839e+00)
( 4.10150070e+00,  1.19924044e+00)
( 4.10341648e+00,  1.19906500e+00)
( 4.10533226e+00,  1.19887108e+00)
( 4.10724803e+00,  1.19865870e+00)
( 4.10916381e+00,  1.19842783e+00)
( 4.11107959e+00,  1.19817924e+00)
( 4.11299536e+00,  1.19791167e+00)
( 4.11491114e+00,  1.19762661e+00)
( 4.11682692e+00,  1.19732359e+00)
( 4.11874269e+00,  1.19700204e+00)
( 4.12065847e+00,  1.19666256e+00)
( 4.12257425e+00,  1.19630477e+00)
( 4.12449002e+00,  1.19592950e+00)
( 4.12640580e+00,  1.19553574e+00)
( 4.12832158e+00,  1.19512450e+00)
( 4.13023735e+00,  1.19469483e+00)
( 4.13215313e+00,  1.19424767e+00)
( 4.13406891e+00,  1.19378282e+00)
( 4.13598468e+00,  1.19329991e+00)
( 4.13790046e+00,  1.19279930e+00)
( 4.13981624e+00,  1.19228122e+00)
( 4.14173202e+00,  1.19174545e+00)
( 4.14364779e+00,  1.19119164e+00)
( 4.14556357e+00,  1.19062097e+00)
( 4.14747935e+00,  1.19003243e+00)
( 4.14939512e+00,  1.18942610e+00)
( 4.15131090e+00,  1.18880230e+00)
( 4.15322668e+00,  1.18816208e+00)
( 4.15514245e+00,  1.18750438e+00)
( 4.15705823e+00,  1.18682919e+00)
( 4.15897401e+00,  1.18613652e+00)
( 4.16088978e+00,  1.18542737e+00)
( 4.16280556e+00,  1.18470074e+00)
( 4.16472134e+00,  1.18395762e+00)
( 4.16663711e+00,  1.18319790e+00)
( 4.16855289e+00,  1.18242046e+00)
( 4.17046867e+00,  1.18162654e+00)
( 4.17238444e+00,  1.18081613e+00)
( 4.17430022e+00,  1.17998927e+00)
( 4.17621600e+00,  1.17914600e+00)
( 4.17813177e+00,  1.17828585e+00)
( 4.18004755e+00,  1.17740987e+00)
( 4.18196333e+00,  1.17651718e+00)
( 4.18387910e+00,  1.17560809e+00)
( 4.18579488e+00,  1.17468340e+00)
( 4.18771066e+00,  1.17374237e+00)
( 4.18962643e+00,  1.17278540e+00)
( 4.19154221e+00,  1.17181289e+00)
( 4.19345799e+00,  1.17082426e+00)
( 4.19537376e+00,  1.16981952e+00)
( 4.19728954e+00,  1.16880023e+00)
( 4.19920532e+00,  1.16776478e+00)
( 4.20112109e+00,  1.16671409e+00)
( 4.20303687e+00,  1.16564829e+00)
( 4.20495265e+00,  1.16456702e+00)
( 4.20686842e+00,  1.16347086e+00)
( 4.20878420e+00,  1.16236037e+00)
( 4.21069998e+00,  1.16123439e+00)
( 4.21261575e+00,  1.16009269e+00)
( 4.21453153e+00,  1.15893734e+00)
( 4.21644731e+00,  1.15776684e+00)
( 4.21836309e+00,  1.15658226e+00)
( 4.22027886e+00,  1.15538314e+00)
( 4.22219464e+00,  1.15417009e+00)
( 4.22411042e+00,  1.15294271e+00)
( 4.22602619e+00,  1.15170093e+00)
( 4.22794197e+00,  1.15044616e+00)
( 4.22985775e+00,  1.14917684e+00)
( 4.23177352e+00,  1.14789403e+00)
( 4.23368930e+00,  1.14659780e+00)
( 4.23560508e+00,  1.14528746e+00)
( 4.23752085e+00,  1.14396408e+00)
( 4.23943663e+00,  1.14262740e+00)
( 4.24135241e+00,  1.14127829e+00)
( 4.24326818e+00,  1.13991533e+00)
( 4.24518396e+00,  1.13854042e+00)
( 4.24709974e+00,  1.13715222e+00)
( 4.24901551e+00,  1.13575159e+00)
( 4.25093129e+00,  1.13433897e+00)
( 4.25284707e+00,  1.13291336e+00)
( 4.25476284e+00,  1.13147576e+00)
( 4.25667862e+00,  1.13002617e+00)
( 4.25859440e+00,  1.12856443e+00)
( 4.26051017e+00,  1.12709114e+00)
( 4.26242595e+00,  1.12560592e+00)
( 4.26434173e+00,  1.12410915e+00)
( 4.26625750e+00,  1.12260085e+00)
( 4.26817328e+00,  1.12108210e+00)
( 4.27008906e+00,  1.11955159e+00)
( 4.27200483e+00,  1.11801009e+00)
( 4.27392061e+00,  1.11645861e+00)
( 4.27583639e+00,  1.11489613e+00)
( 4.27775216e+00,  1.11332267e+00)
( 4.27966794e+00,  1.11173922e+00)
( 4.28158372e+00,  1.11014432e+00)
( 4.28349949e+00,  1.10854042e+00)
( 4.28541527e+00,  1.10692654e+00)
( 4.28733105e+00,  1.10530266e+00)
( 4.28924683e+00,  1.10366875e+00)
( 4.29116260e+00,  1.10202586e+00)
( 4.29307838e+00,  1.10037321e+00)
( 4.29499416e+00,  1.09871209e+00)
( 4.29690993e+00,  1.09704098e+00)
( 4.29882571e+00,  1.09536136e+00)
( 4.30074149e+00,  1.09367324e+00)
( 4.30265726e+00,  1.09197663e+00)
( 4.30457304e+00,  1.09027083e+00)
( 4.30648882e+00,  1.08855751e+00)
( 4.30840459e+00,  1.08683548e+00)
( 4.31032037e+00,  1.08510545e+00)
( 4.31223615e+00,  1.08336813e+00)
( 4.31415192e+00,  1.08162285e+00)
( 4.31606770e+00,  1.07986999e+00)
( 4.31798348e+00,  1.07811023e+00)
( 4.31989925e+00,  1.07634318e+00)
( 4.32181503e+00,  1.07456919e+00)
( 4.32373081e+00,  1.07278841e+00)
( 4.32564658e+00,  1.07100101e+00)
( 4.32756236e+00,  1.06920606e+00)
( 4.32947814e+00,  1.06740555e+00)
( 4.33139391e+00,  1.06559855e+00)
( 4.33330969e+00,  1.06378605e+00)
( 4.33522547e+00,  1.06196737e+00)
( 4.33714124e+00,  1.06014312e+00)
( 4.33905702e+00,  1.05831338e+00)
( 4.34097280e+00,  1.05647814e+00)
( 4.34288857e+00,  1.05463741e+00)
( 4.34480435e+00,  1.05279260e+00)
( 4.34672013e+00,  1.05094247e+00)
( 4.34863590e+00,  1.04908707e+00)
( 4.35055168e+00,  1.04722787e+00)
( 4.35246746e+00,  1.04536417e+00)
( 4.35438323e+00,  1.04349597e+00)
( 4.35629901e+00,  1.04162427e+00)
( 4.35821479e+00,  1.03974808e+00)
( 4.36013056e+00,  1.03786879e+00)
( 4.36204634e+00,  1.03598635e+00)
( 4.36396212e+00,  1.03410031e+00)
( 4.36587790e+00,  1.03221064e+00)
( 4.36779367e+00,  1.03031885e+00)
( 4.36970945e+00,  1.02842393e+00)
( 4.37162523e+00,  1.02652627e+00)
( 4.37354100e+00,  1.02462587e+00)
( 4.37545678e+00,  1.02272333e+00)
( 4.37737256e+00,  1.02081880e+00)
( 4.37928833e+00,  1.01891253e+00)
( 4.38120411e+00,  1.01700450e+00)
( 4.38311989e+00,  1.01509547e+00)
( 4.38503566e+00,  1.01318434e+00)
( 4.38695144e+00,  1.01127256e+00)
( 4.38886722e+00,  1.00935878e+00)
( 4.39078299e+00,  1.00744501e+00)
( 4.39269877e+00,  1.00553023e+00)
( 4.39461455e+00,  1.00361530e+00)
( 4.39653032e+00,  1.00169927e+00)
( 4.39844610e+00,  9.99783239e-01)
( 4.40036188e+00,  9.97867210e-01)
( 4.40227765e+00,  9.95952347e-01)
( 4.40419343e+00,  9.94036989e-01)
( 4.40610921e+00,  9.92122793e-01)
( 4.40802498e+00,  9.90209016e-01)
( 4.40994076e+00,  9.88296062e-01)
( 4.41185654e+00,  9.86384032e-01)
( 4.41377231e+00,  9.84473002e-01)
( 4.41568809e+00,  9.82563973e-01)
( 4.41760387e+00,  9.80656566e-01)
( 4.41951964e+00,  9.78750473e-01)
( 4.42143542e+00,  9.76846499e-01)
( 4.42335120e+00,  9.74944020e-01)
( 4.42526697e+00,  9.73044629e-01)
( 4.42718275e+00,  9.71147895e-01)
( 4.42909853e+00,  9.69253656e-01)
( 4.43101430e+00,  9.67361867e-01)
( 4.43293008e+00,  9.65473869e-01)
( 4.43484586e+00,  9.63588365e-01)
( 4.43676163e+00,  9.61706070e-01)
( 4.43867741e+00,  9.59827776e-01)
( 4.44059319e+00,  9.57953044e-01)
( 4.44250897e+00,  9.56081776e-01)
( 4.44442474e+00,  9.54214730e-01)
( 4.44634052e+00,  9.52351706e-01)
( 4.44825630e+00,  9.50493401e-01)
( 4.45017207e+00,  9.48639612e-01)
( 4.45208785e+00,  9.46790317e-01)
( 4.45400363e+00,  9.44946505e-01)
( 4.45591940e+00,  9.43107209e-01)
( 4.45783518e+00,  9.41272891e-01)
( 4.45975096e+00,  9.39444826e-01)
( 4.46166673e+00,  9.37621254e-01)
( 4.46358251e+00,  9.35803937e-01)
( 4.46549829e+00,  9.33992611e-01)
( 4.46741406e+00,  9.32187034e-01)
( 4.46932984e+00,  9.30387961e-01)
( 4.47124562e+00,  9.28594873e-01)
( 4.47316139e+00,  9.26808754e-01)
( 4.47507717e+00,  9.25029392e-01)
( 4.47699295e+00,  9.23256524e-01)
( 4.47890872e+00,  9.21491150e-01)
( 4.48082450e+00,  9.19733270e-01)
( 4.48274028e+00,  9.17982105e-01)
( 4.48465605e+00,  9.16238930e-01)
( 4.48657183e+00,  9.14502767e-01)
( 4.48848761e+00,  9.12775131e-01)
( 4.49040338e+00,  9.11054992e-01)
( 4.49231916e+00,  9.09342385e-01)
( 4.49423494e+00,  9.07639167e-01)
( 4.49615071e+00,  9.05944484e-01)
( 4.49806649e+00,  9.04258496e-01)
( 4.49998227e+00,  9.02580496e-01)
( 4.50189804e+00,  9.00911790e-01)
( 4.50381382e+00,  8.99253019e-01)
( 4.50572960e+00,  8.97602237e-01)
( 4.50764537e+00,  8.95961453e-01)
( 4.50956115e+00,  8.94329686e-01)
( 4.51147693e+00,  8.92707911e-01)
( 4.51339270e+00,  8.91096127e-01)
( 4.51530848e+00,  8.89494469e-01)
( 4.51722426e+00,  8.87902455e-01)
( 4.51914004e+00,  8.86321355e-01)
( 4.52105581e+00,  8.84750412e-01)
( 4.52297159e+00,  8.83190121e-01)
( 4.52488737e+00,  8.81640649e-01)
( 4.52680314e+00,  8.80101841e-01)
( 4.52871892e+00,  8.78573683e-01)
( 4.53063470e+00,  8.77057437e-01)
( 4.53255047e+00,  8.75552059e-01)
( 4.53446625e+00,  8.74057672e-01)
( 4.53638203e+00,  8.72575276e-01)
( 4.53829780e+00,  8.71103953e-01)
( 4.54021358e+00,  8.69645731e-01)
( 4.54212936e+00,  8.68198497e-01)
( 4.54404513e+00,  8.66763387e-01)
( 4.54596091e+00,  8.65340995e-01)
( 4.54787669e+00,  8.63930726e-01)
( 4.54979246e+00,  8.62532822e-01)
( 4.55170824e+00,  8.61148277e-01)
( 4.55362402e+00,  8.59775629e-01)
( 4.55553979e+00,  8.58415882e-01)
( 4.55745557e+00,  8.57069494e-01)
( 4.55937135e+00,  8.55735479e-01)
( 4.56128712e+00,  8.54415549e-01)
( 4.56320290e+00,  8.53108296e-01)
( 4.56511868e+00,  8.51815169e-01)
( 4.56703445e+00,  8.50535134e-01)
( 4.56895023e+00,  8.49269731e-01)
( 4.57086601e+00,  8.48017316e-01)
( 4.57278178e+00,  8.46779235e-01)
( 4.57469756e+00,  8.45554635e-01)
( 4.57661334e+00,  8.44344579e-01)
( 4.57852911e+00,  8.43148456e-01)
( 4.58044489e+00,  8.41967324e-01)
( 4.58236067e+00,  8.40800267e-01)
( 4.58427644e+00,  8.39647797e-01)
( 4.58619222e+00,  8.38510283e-01)
( 4.58810800e+00,  8.37388082e-01)
( 4.59002378e+00,  8.36280292e-01)
( 4.59193955e+00,  8.35187308e-01)
( 4.59385533e+00,  8.34109807e-01)
( 4.59577111e+00,  8.33046789e-01)
( 4.59768688e+00,  8.32000193e-01)
( 4.59960266e+00,  8.30968290e-01)
( 4.60151844e+00,  8.29951841e-01)
( 4.60343421e+00,  8.28950879e-01)
( 4.60534999e+00,  8.27966353e-01)
( 4.60726577e+00,  8.26996920e-01)
( 4.60918154e+00,  8.26043592e-01)
( 4.61109732e+00,  8.25106655e-01)
( 4.61301310e+00,  8.24184786e-01)
( 4.61492887e+00,  8.23280321e-01)
( 4.61684465e+00,  8.22391377e-01)
( 4.61876043e+00,  8.21518635e-01)
( 4.62067620e+00,  8.20661937e-01)
( 4.62259198e+00,  8.19822569e-01)
( 4.62450776e+00,  8.18999226e-01)
( 4.62642353e+00,  8.18192323e-01)
( 4.62833931e+00,  8.17402431e-01)
( 4.63025509e+00,  8.16629118e-01)
( 4.63217086e+00,  8.15872783e-01)
( 4.63408664e+00,  8.15132957e-01)
( 4.63600242e+00,  8.14411100e-01)
( 4.63791819e+00,  8.13705725e-01)
( 4.63983397e+00,  8.13016833e-01)
( 4.64174975e+00,  8.12345424e-01)
( 4.64366552e+00,  8.11691499e-01)
( 4.64558130e+00,  8.11054968e-01)
( 4.64749708e+00,  8.10435436e-01)
( 4.64941285e+00,  8.09833374e-01)
( 4.65132863e+00,  8.09248325e-01)
( 4.65324441e+00,  8.08681806e-01)
( 4.65516018e+00,  8.08131783e-01)
( 4.65707596e+00,  8.07600242e-01)
( 4.65899174e+00,  8.07086183e-01)
( 4.66090751e+00,  8.06589607e-01)
( 4.66282329e+00,  8.06110514e-01)
( 4.66473907e+00,  8.05649903e-01)
( 4.66665485e+00,  8.05206729e-01)
( 4.66857062e+00,  8.04781065e-01)
( 4.67048640e+00,  8.04373310e-01)
( 4.67240218e+00,  8.03984331e-01)
( 4.67431795e+00,  8.03612847e-01)
( 4.67623373e+00,  8.03258887e-01)
( 4.67814951e+00,  8.02923409e-01)
( 4.68006528e+00,  8.02606414e-01)
( 4.68198106e+00,  8.02306901e-01)
( 4.68389684e+00,  8.02025870e-01)
( 4.68581261e+00,  8.01763323e-01)
( 4.68772839e+00,  8.01518442e-01)
( 4.68964417e+00,  8.01291598e-01)
( 4.69155994e+00,  8.01083898e-01)
( 4.69347572e+00,  8.00893754e-01)
( 4.69539150e+00,  8.00722096e-01)
( 4.69730727e+00,  8.00568009e-01)
( 4.69922305e+00,  8.00433264e-01)
( 4.70113883e+00,  8.00316079e-01)
( 4.70305460e+00,  8.00217540e-01)
( 4.70497038e+00,  8.00137156e-01)
( 4.70688616e+00,  8.00076077e-01)
( 4.70880193e+00,  8.00032569e-01)
( 4.71071771e+00,  8.00006695e-01)
( 4.71263349e+00,  8.00000000e-01)
( 4.71454926e+00,  8.00011590e-01)
( 4.71646504e+00,  8.00041767e-01)
( 4.71838082e+00,  8.00089575e-01)
( 4.72029659e+00,  8.00156579e-01)
( 4.72221237e+00,  8.00241204e-01)
( 4.72412815e+00,  8.00344697e-01)
( 4.72604392e+00,  8.00466034e-01)
( 4.72795970e+00,  8.00605854e-01)
( 4.72987548e+00,  8.00764156e-01)
( 4.73179125e+00,  8.00940314e-01)
( 4.73370703e+00,  8.01135208e-01)
( 4.73562281e+00,  8.01347972e-01)
( 4.73753858e+00,  8.01579236e-01)
( 4.73945436e+00,  8.01828351e-01)
( 4.74137014e+00,  8.02096337e-01)
( 4.74328592e+00,  8.02381789e-01)
( 4.74520169e+00,  8.02685707e-01)
( 4.74711747e+00,  8.03007460e-01)
( 4.74903325e+00,  8.03348090e-01)
( 4.75094902e+00,  8.03705356e-01)
( 4.75286480e+00,  8.04081797e-01)
( 4.75478058e+00,  8.04475875e-01)
( 4.75669635e+00,  8.04887523e-01)
( 4.75861213e+00,  8.05317514e-01)
( 4.76052791e+00,  8.05765684e-01)
( 4.76244368e+00,  8.06231174e-01)
( 4.76435946e+00,  8.06714813e-01)
( 4.76627524e+00,  8.07215562e-01)
( 4.76819101e+00,  8.07734772e-01)
( 4.77010679e+00,  8.08270466e-01)
( 4.77202257e+00,  8.08824641e-01)
( 4.77393834e+00,  8.09396299e-01)
( 4.77585412e+00,  8.09985440e-01)
( 4.77776990e+00,  8.10592063e-01)
( 4.77968567e+00,  8.11215225e-01)
( 4.78160145e+00,  8.11856823e-01)
( 4.78351723e+00,  8.12514983e-01)
( 4.78543300e+00,  8.13190929e-01)
( 4.78734878e+00,  8.13883764e-01)
( 4.78926456e+00,  8.14593514e-01)
( 4.79118033e+00,  8.15320318e-01)
( 4.79309611e+00,  8.16064809e-01)
( 4.79501189e+00,  8.16824784e-01)
( 4.79692766e+00,  8.17602457e-01)
( 4.79884344e+00,  8.18396650e-01)
( 4.80075922e+00,  8.19207601e-01)
( 4.80267499e+00,  8.20035481e-01)
( 4.80459077e+00,  8.20879222e-01)
( 4.80650655e+00,  8.21739460e-01)
( 4.80842232e+00,  8.22616186e-01)
( 4.81033810e+00,  8.23509398e-01)
( 4.81225388e+00,  8.24418984e-01)
( 4.81416966e+00,  8.25344535e-01)
( 4.81608543e+00,  8.26285588e-01)
( 4.81800121e+00,  8.27242610e-01)
( 4.81991699e+00,  8.28216371e-01)
( 4.82183276e+00,  8.29205117e-01)
( 4.82374854e+00,  8.30209340e-01)
( 4.82566432e+00,  8.31229561e-01)
( 4.82758009e+00,  8.32265643e-01)
( 4.82949587e+00,  8.33316724e-01)
( 4.83141165e+00,  8.34383032e-01)
( 4.83332742e+00,  8.35464834e-01)
( 4.83524320e+00,  8.36561223e-01)
( 4.83715898e+00,  8.37673094e-01)
( 4.83907475e+00,  8.38799448e-01)
( 4.84099053e+00,  8.39940341e-01)
( 4.84290631e+00,  8.41096883e-01)
( 4.84482208e+00,  8.42267472e-01)
( 4.84673786e+00,  8.43452261e-01)
( 4.84865364e+00,  8.44651598e-01)
( 4.85056941e+00,  8.45865767e-01)
( 4.85248519e+00,  8.47093967e-01)
( 4.85440097e+00,  8.48335362e-01)
( 4.85631674e+00,  8.49591309e-01)
( 4.85823252e+00,  8.50861014e-01)
( 4.86014830e+00,  8.52144201e-01)
( 4.86206407e+00,  8.53440678e-01)
( 4.86397985e+00,  8.54751144e-01)
( 4.86589563e+00,  8.56074597e-01)
( 4.86781140e+00,  8.57411473e-01)
( 4.86972718e+00,  8.58761651e-01)
( 4.87164296e+00,  8.60123868e-01)
( 4.87355873e+00,  8.61500204e-01)
( 4.87547451e+00,  8.62888956e-01)
( 4.87739029e+00,  8.64290023e-01)
( 4.87930606e+00,  8.65703021e-01)
( 4.88122184e+00,  8.67128881e-01)
( 4.88313762e+00,  8.68566730e-01)
( 4.88505339e+00,  8.70016728e-01)
( 4.88696917e+00,  8.71478393e-01)
( 4.88888495e+00,  8.72952206e-01)
( 4.89080073e+00,  8.74437410e-01)
( 4.89271650e+00,  8.75934799e-01)
( 4.89463228e+00,  8.77442660e-01)
( 4.89654806e+00,  8.78962628e-01)
( 4.89846383e+00,  8.80493587e-01)
( 4.90037961e+00,  8.82034678e-01)
( 4.90229539e+00,  8.83587389e-01)
( 4.90421116e+00,  8.85150481e-01)
( 4.90612694e+00,  8.86723830e-01)
( 4.90804272e+00,  8.88308404e-01)
( 4.90995849e+00,  8.89902348e-01)
( 4.91187427e+00,  8.91506281e-01)
( 4.91379005e+00,  8.93121201e-01)
( 4.91570582e+00,  8.94745110e-01)
( 4.91762160e+00,  8.96379260e-01)
( 4.91953738e+00,  8.98022617e-01)
( 4.92145315e+00,  8.99674965e-01)
( 4.92336893e+00,  9.01337197e-01)
( 4.92528471e+00,  9.03007798e-01)
( 4.92720048e+00,  9.04688401e-01)
( 4.92911626e+00,  9.06376644e-01)
( 4.93103204e+00,  9.08073477e-01)
( 4.93294781e+00,  9.09779299e-01)
( 4.93486359e+00,  9.11492928e-01)
( 4.93677937e+00,  9.13215232e-01)
( 4.93869514e+00,  9.14944524e-01)
( 4.94061092e+00,  9.16682294e-01)
( 4.94252670e+00,  9.18428299e-01)
( 4.94444247e+00,  9.20181297e-01)
( 4.94635825e+00,  9.21941210e-01)
( 4.94827403e+00,  9.23709455e-01)
( 4.95018980e+00,  9.25483125e-01)
( 4.95210558e+00,  9.27264606e-01)
( 4.95402136e+00,  9.29052011e-01)
( 4.95593713e+00,  9.30846910e-01)
( 4.95785291e+00,  9.32647304e-01)
( 4.95976869e+00,  9.34454192e-01)
( 4.96168446e+00,  9.36266626e-01)
( 4.96360024e+00,  9.38085640e-01)
( 4.96551602e+00,  9.39910251e-01)
( 4.96743180e+00,  9.41740358e-01)
( 4.96934757e+00,  9.43575961e-01)
( 4.97126335e+00,  9.45416859e-01)
( 4.97317913e+00,  9.47262208e-01)
( 4.97509490e+00,  9.49112767e-01)
( 4.97701068e+00,  9.50967358e-01)
( 4.97892646e+00,  9.52826664e-01)
( 4.98084223e+00,  9.54690496e-01)
( 4.98275801e+00,  9.56558823e-01)
( 4.98467379e+00,  9.58430643e-01)
( 4.98658956e+00,  9.60306418e-01)
( 4.98850534e+00,  9.62186244e-01)
( 4.99042112e+00,  9.64069533e-01)
( 4.99233689e+00,  9.65955823e-01)
( 4.99425267e+00,  9.67844635e-01)
( 4.99616845e+00,  9.69736929e-01)
( 4.99808422e+00,  9.71632464e-01)
( 5.00000000e+00,  9.73530000e-01)};\label{line:ref2_sol}

\addplot [red, thick, dashed]
coordinates {
(-4.39900853e+00,  3.85714300e+00)
(-4.40517958e+00,  3.85714300e+00)
(-4.41135063e+00,  3.85714300e+00)
(-4.41752169e+00,  3.85714300e+00)
(-4.42369274e+00,  3.85714300e+00)
(-4.42986379e+00,  3.85714300e+00)
(-4.43603485e+00,  3.85714300e+00)
(-4.44220590e+00,  3.85714300e+00)
(-4.44837695e+00,  3.85714300e+00)
(-4.45454801e+00,  3.85714300e+00)
(-4.46071906e+00,  3.85714300e+00)
(-4.46689011e+00,  3.85714300e+00)
(-4.47306117e+00,  3.85714300e+00)
(-4.47923222e+00,  3.85714300e+00)
(-4.48540327e+00,  3.85714300e+00)
(-4.49157433e+00,  3.85714300e+00)
(-4.49774538e+00,  3.85714300e+00)
(-4.50391643e+00,  3.85714300e+00)
(-4.51008749e+00,  3.85714300e+00)
(-4.51625854e+00,  3.85714300e+00)
(-4.52242959e+00,  3.85714300e+00)
(-4.52860065e+00,  3.85714300e+00)
(-4.53477170e+00,  3.85714300e+00)
(-4.54094276e+00,  3.85714300e+00)
(-4.54711381e+00,  3.85714300e+00)
(-4.55328486e+00,  3.85714300e+00)
(-4.55945592e+00,  3.85714300e+00)
(-4.56562697e+00,  3.85714300e+00)
(-4.57179802e+00,  3.85714300e+00)
(-4.57796908e+00,  3.85714300e+00)
(-4.58414013e+00,  3.85714300e+00)
(-4.59031118e+00,  3.85714300e+00)
(-4.59648224e+00,  3.85714300e+00)
(-4.60265329e+00,  3.85714300e+00)
(-4.60882434e+00,  3.85714300e+00)
(-4.61499540e+00,  3.85714300e+00)
(-4.62116645e+00,  3.85714300e+00)
(-4.62733750e+00,  3.85714300e+00)
(-4.63350856e+00,  3.85714300e+00)
(-4.63967961e+00,  3.85714300e+00)
(-4.64585066e+00,  3.85714300e+00)
(-4.65202172e+00,  3.85714300e+00)
(-4.65819277e+00,  3.85714300e+00)
(-4.66436382e+00,  3.85714300e+00)
(-4.67053488e+00,  3.85714300e+00)
(-4.67670593e+00,  3.85714300e+00)
(-4.68287698e+00,  3.85714300e+00)
(-4.68904804e+00,  3.85714300e+00)
(-4.69521909e+00,  3.85714300e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-4.70143911e+00,  3.85714300e+00)
(-4.70765913e+00,  3.85714300e+00)
(-4.71387915e+00,  3.85714300e+00)
(-4.72009916e+00,  3.85714300e+00)
(-4.72631918e+00,  3.85714300e+00)
(-4.73253920e+00,  3.85714300e+00)
(-4.73875922e+00,  3.85714300e+00)
(-4.74497924e+00,  3.85714300e+00)
(-4.75119926e+00,  3.85714300e+00)
(-4.75741928e+00,  3.85714300e+00)
(-4.76363929e+00,  3.85714300e+00)
(-4.76985931e+00,  3.85714300e+00)
(-4.77607933e+00,  3.85714300e+00)
(-4.78229935e+00,  3.85714300e+00)
(-4.78851937e+00,  3.85714300e+00)
(-4.79473939e+00,  3.85714300e+00)
(-4.80095941e+00,  3.85714300e+00)
(-4.80717942e+00,  3.85714300e+00)
(-4.81339944e+00,  3.85714300e+00)
(-4.81961946e+00,  3.85714300e+00)
(-4.82583948e+00,  3.85714300e+00)
(-4.83205950e+00,  3.85714300e+00)
(-4.83827952e+00,  3.85714300e+00)
(-4.84449954e+00,  3.85714300e+00)
(-4.85071955e+00,  3.85714300e+00)
(-4.85693957e+00,  3.85714300e+00)
(-4.86315959e+00,  3.85714300e+00)
(-4.86937961e+00,  3.85714300e+00)
(-4.87559963e+00,  3.85714300e+00)
(-4.88181965e+00,  3.85714300e+00)
(-4.88803967e+00,  3.85714300e+00)
(-4.89425968e+00,  3.85714300e+00)
(-4.90047970e+00,  3.85714300e+00)
(-4.90669972e+00,  3.85714300e+00)
(-4.91291974e+00,  3.85714300e+00)
(-4.91913976e+00,  3.85714300e+00)
(-4.92535978e+00,  3.85714300e+00)
(-4.93157980e+00,  3.85714300e+00)
(-4.93779981e+00,  3.85714300e+00)
(-4.94401983e+00,  3.85714300e+00)
(-4.95023985e+00,  3.85714300e+00)
(-4.95645987e+00,  3.85714300e+00)
(-4.96267989e+00,  3.85714300e+00)
(-4.96889991e+00,  3.85714300e+00)
(-4.97511993e+00,  3.85714300e+00)
(-4.98133994e+00,  3.85714300e+00)
(-4.98755996e+00,  3.85714300e+00)
(-4.99377998e+00,  3.85714300e+00)
(-5.00000000e+00,  3.85714300e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-3.79015508e+00,  3.85714299e+00)
(-3.79636419e+00,  3.85714300e+00)
(-3.80257331e+00,  3.85714300e+00)
(-3.80878243e+00,  3.85714300e+00)
(-3.81499154e+00,  3.85714300e+00)
(-3.82120066e+00,  3.85714300e+00)
(-3.82740978e+00,  3.85714300e+00)
(-3.83361889e+00,  3.85714300e+00)
(-3.83982801e+00,  3.85714300e+00)
(-3.84603713e+00,  3.85714300e+00)
(-3.85224624e+00,  3.85714300e+00)
(-3.85845536e+00,  3.85714300e+00)
(-3.86466448e+00,  3.85714300e+00)
(-3.87087359e+00,  3.85714300e+00)
(-3.87708271e+00,  3.85714300e+00)
(-3.88329183e+00,  3.85714300e+00)
(-3.88950095e+00,  3.85714300e+00)
(-3.89571006e+00,  3.85714300e+00)
(-3.90191918e+00,  3.85714300e+00)
(-3.90812830e+00,  3.85714300e+00)
(-3.91433741e+00,  3.85714300e+00)
(-3.92054653e+00,  3.85714300e+00)
(-3.92675565e+00,  3.85714300e+00)
(-3.93296476e+00,  3.85714300e+00)
(-3.93917388e+00,  3.85714300e+00)
(-3.94538300e+00,  3.85714300e+00)
(-3.95159211e+00,  3.85714300e+00)
(-3.95780123e+00,  3.85714300e+00)
(-3.96401035e+00,  3.85714300e+00)
(-3.97021946e+00,  3.85714300e+00)
(-3.97642858e+00,  3.85714300e+00)
(-3.98263770e+00,  3.85714300e+00)
(-3.98884681e+00,  3.85714300e+00)
(-3.99505593e+00,  3.85714300e+00)
(-4.00126505e+00,  3.85714300e+00)
(-4.00747416e+00,  3.85714300e+00)
(-4.01368328e+00,  3.85714300e+00)
(-4.01989240e+00,  3.85714300e+00)
(-4.02610152e+00,  3.85714300e+00)
(-4.03231063e+00,  3.85714300e+00)
(-4.03851975e+00,  3.85714300e+00)
(-4.04472887e+00,  3.85714300e+00)
(-4.05093798e+00,  3.85714300e+00)
(-4.05714710e+00,  3.85714300e+00)
(-4.06335622e+00,  3.85714300e+00)
(-4.06956533e+00,  3.85714300e+00)
(-4.07577445e+00,  3.85714300e+00)
(-4.08198357e+00,  3.85714300e+00)
(-4.08819268e+00,  3.85714300e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-4.09440992e+00,  3.85714300e+00)
(-4.10062716e+00,  3.85714300e+00)
(-4.10684441e+00,  3.85714300e+00)
(-4.11306165e+00,  3.85714300e+00)
(-4.11927889e+00,  3.85714300e+00)
(-4.12549613e+00,  3.85714300e+00)
(-4.13171337e+00,  3.85714300e+00)
(-4.13793061e+00,  3.85714300e+00)
(-4.14414785e+00,  3.85714300e+00)
(-4.15036509e+00,  3.85714300e+00)
(-4.15658233e+00,  3.85714300e+00)
(-4.16279957e+00,  3.85714300e+00)
(-4.16901681e+00,  3.85714300e+00)
(-4.17523405e+00,  3.85714300e+00)
(-4.18145129e+00,  3.85714300e+00)
(-4.18766853e+00,  3.85714300e+00)
(-4.19388577e+00,  3.85714300e+00)
(-4.20010301e+00,  3.85714300e+00)
(-4.20632025e+00,  3.85714300e+00)
(-4.21253750e+00,  3.85714300e+00)
(-4.21875474e+00,  3.85714300e+00)
(-4.22497198e+00,  3.85714300e+00)
(-4.23118922e+00,  3.85714300e+00)
(-4.23740646e+00,  3.85714300e+00)
(-4.24362370e+00,  3.85714300e+00)
(-4.24984094e+00,  3.85714300e+00)
(-4.25605818e+00,  3.85714300e+00)
(-4.26227542e+00,  3.85714300e+00)
(-4.26849266e+00,  3.85714300e+00)
(-4.27470990e+00,  3.85714300e+00)
(-4.28092714e+00,  3.85714300e+00)
(-4.28714438e+00,  3.85714300e+00)
(-4.29336162e+00,  3.85714300e+00)
(-4.29957886e+00,  3.85714300e+00)
(-4.30579610e+00,  3.85714300e+00)
(-4.31201335e+00,  3.85714300e+00)
(-4.31823059e+00,  3.85714300e+00)
(-4.32444783e+00,  3.85714300e+00)
(-4.33066507e+00,  3.85714300e+00)
(-4.33688231e+00,  3.85714300e+00)
(-4.34309955e+00,  3.85714300e+00)
(-4.34931679e+00,  3.85714300e+00)
(-4.35553403e+00,  3.85714300e+00)
(-4.36175127e+00,  3.85714300e+00)
(-4.36796851e+00,  3.85714300e+00)
(-4.37418575e+00,  3.85714300e+00)
(-4.38040299e+00,  3.85714300e+00)
(-4.38662023e+00,  3.85714300e+00)
(-4.39283747e+00,  3.85714300e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-3.14289391e+00,  3.85714609e+00)
(-3.14945009e+00,  3.85714588e+00)
(-3.15600626e+00,  3.85714567e+00)
(-3.16256244e+00,  3.85714546e+00)
(-3.16911862e+00,  3.85714527e+00)
(-3.17567479e+00,  3.85714508e+00)
(-3.18223097e+00,  3.85714489e+00)
(-3.18878715e+00,  3.85714471e+00)
(-3.19534333e+00,  3.85714454e+00)
(-3.20189950e+00,  3.85714438e+00)
(-3.20845568e+00,  3.85714422e+00)
(-3.21501186e+00,  3.85714407e+00)
(-3.22156803e+00,  3.85714393e+00)
(-3.22812421e+00,  3.85714379e+00)
(-3.23468039e+00,  3.85714366e+00)
(-3.24123657e+00,  3.85714353e+00)
(-3.24779274e+00,  3.85714341e+00)
(-3.25434892e+00,  3.85714330e+00)
(-3.26090510e+00,  3.85714320e+00)
(-3.26746127e+00,  3.85714310e+00)
(-3.27401745e+00,  3.85714301e+00)
(-3.28057363e+00,  3.85714292e+00)
(-3.28712980e+00,  3.85714284e+00)
(-3.29368598e+00,  3.85714277e+00)
(-3.30024216e+00,  3.85714271e+00)
(-3.30679834e+00,  3.85714265e+00)
(-3.31335451e+00,  3.85714260e+00)
(-3.31991069e+00,  3.85714255e+00)
(-3.32646687e+00,  3.85714251e+00)
(-3.33302304e+00,  3.85714248e+00)
(-3.33957922e+00,  3.85714246e+00)
(-3.34613540e+00,  3.85714244e+00)
(-3.35269157e+00,  3.85714243e+00)
(-3.35924775e+00,  3.85714242e+00)
(-3.36580393e+00,  3.85714242e+00)
(-3.37236011e+00,  3.85714243e+00)
(-3.37891628e+00,  3.85714244e+00)
(-3.38547246e+00,  3.85714246e+00)
(-3.39202864e+00,  3.85714249e+00)
(-3.39858481e+00,  3.85714252e+00)
(-3.40514099e+00,  3.85714257e+00)
(-3.41169717e+00,  3.85714261e+00)
(-3.41825334e+00,  3.85714267e+00)
(-3.42480952e+00,  3.85714273e+00)
(-3.43136570e+00,  3.85714279e+00)
(-3.43792188e+00,  3.85714287e+00)
(-3.44447805e+00,  3.85714295e+00)
(-3.45103423e+00,  3.85714303e+00)
(-3.45759041e+00,  3.85714313e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-3.46425072e+00,  3.85714299e+00)
(-3.47091104e+00,  3.85714300e+00)
(-3.47757136e+00,  3.85714300e+00)
(-3.48423168e+00,  3.85714300e+00)
(-3.49089199e+00,  3.85714301e+00)
(-3.49755231e+00,  3.85714301e+00)
(-3.50421263e+00,  3.85714301e+00)
(-3.51087295e+00,  3.85714302e+00)
(-3.51753326e+00,  3.85714302e+00)
(-3.52419358e+00,  3.85714302e+00)
(-3.53085390e+00,  3.85714302e+00)
(-3.53751422e+00,  3.85714302e+00)
(-3.54417453e+00,  3.85714303e+00)
(-3.55083485e+00,  3.85714303e+00)
(-3.55749517e+00,  3.85714303e+00)
(-3.56415548e+00,  3.85714303e+00)
(-3.57081580e+00,  3.85714303e+00)
(-3.57747612e+00,  3.85714303e+00)
(-3.58413644e+00,  3.85714303e+00)
(-3.59079675e+00,  3.85714303e+00)
(-3.59745707e+00,  3.85714303e+00)
(-3.60411739e+00,  3.85714303e+00)
(-3.61077771e+00,  3.85714303e+00)
(-3.61743802e+00,  3.85714303e+00)
(-3.62409834e+00,  3.85714303e+00)
(-3.63075866e+00,  3.85714303e+00)
(-3.63741898e+00,  3.85714303e+00)
(-3.64407929e+00,  3.85714303e+00)
(-3.65073961e+00,  3.85714303e+00)
(-3.65739993e+00,  3.85714303e+00)
(-3.66406025e+00,  3.85714303e+00)
(-3.67072056e+00,  3.85714303e+00)
(-3.67738088e+00,  3.85714302e+00)
(-3.68404120e+00,  3.85714302e+00)
(-3.69070152e+00,  3.85714302e+00)
(-3.69736183e+00,  3.85714302e+00)
(-3.70402215e+00,  3.85714301e+00)
(-3.71068247e+00,  3.85714301e+00)
(-3.71734279e+00,  3.85714301e+00)
(-3.72400310e+00,  3.85714301e+00)
(-3.73066342e+00,  3.85714300e+00)
(-3.73732374e+00,  3.85714300e+00)
(-3.74398406e+00,  3.85714300e+00)
(-3.75064437e+00,  3.85714299e+00)
(-3.75730469e+00,  3.85714299e+00)
(-3.76396501e+00,  3.85714298e+00)
(-3.77062532e+00,  3.85714298e+00)
(-3.77728564e+00,  3.85714297e+00)
(-3.78394596e+00,  3.85714297e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-2.64323002e+00,  3.85765031e+00)
(-2.64633353e+00,  3.85763404e+00)
(-2.64943704e+00,  3.85761803e+00)
(-2.65254055e+00,  3.85760226e+00)
(-2.65564407e+00,  3.85758675e+00)
(-2.65874758e+00,  3.85757149e+00)
(-2.66185109e+00,  3.85755648e+00)
(-2.66495460e+00,  3.85754173e+00)
(-2.66805811e+00,  3.85752722e+00)
(-2.67116163e+00,  3.85751297e+00)
(-2.67426514e+00,  3.85749897e+00)
(-2.67736865e+00,  3.85748522e+00)
(-2.68047216e+00,  3.85747172e+00)
(-2.68357568e+00,  3.85745848e+00)
(-2.68667919e+00,  3.85744549e+00)
(-2.68978270e+00,  3.85743274e+00)
(-2.69288621e+00,  3.85742025e+00)
(-2.69598973e+00,  3.85740801e+00)
(-2.69909324e+00,  3.85739603e+00)
(-2.70219675e+00,  3.85738429e+00)
(-2.70530026e+00,  3.85737281e+00)
(-2.70840378e+00,  3.85736158e+00)
(-2.71150729e+00,  3.85735060e+00)
(-2.71461080e+00,  3.85733987e+00)
(-2.71771431e+00,  3.85732939e+00)
(-2.72081783e+00,  3.85731917e+00)
(-2.72392134e+00,  3.85730920e+00)
(-2.72702485e+00,  3.85729948e+00)
(-2.73012836e+00,  3.85729001e+00)
(-2.73323188e+00,  3.85728079e+00)
(-2.73633539e+00,  3.85727182e+00)
(-2.73943890e+00,  3.85726311e+00)
(-2.74254241e+00,  3.85725465e+00)
(-2.74564593e+00,  3.85724644e+00)
(-2.74874944e+00,  3.85723848e+00)
(-2.75185295e+00,  3.85723077e+00)
(-2.75495646e+00,  3.85722332e+00)
(-2.75805998e+00,  3.85721611e+00)
(-2.76116349e+00,  3.85720916e+00)
(-2.76426700e+00,  3.85720246e+00)
(-2.76737051e+00,  3.85719601e+00)
(-2.77047403e+00,  3.85718982e+00)
(-2.77357754e+00,  3.85718387e+00)
(-2.77668105e+00,  3.85717818e+00)
(-2.77978456e+00,  3.85717274e+00)
(-2.78288808e+00,  3.85716755e+00)
(-2.78599159e+00,  3.85716261e+00)
(-2.78909510e+00,  3.85715792e+00)
(-2.79219861e+00,  3.85715349e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-2.79922186e+00,  3.85710217e+00)
(-2.80624511e+00,  3.85710287e+00)
(-2.81326835e+00,  3.85710360e+00)
(-2.82029160e+00,  3.85710435e+00)
(-2.82731485e+00,  3.85710514e+00)
(-2.83433810e+00,  3.85710595e+00)
(-2.84136134e+00,  3.85710679e+00)
(-2.84838459e+00,  3.85710766e+00)
(-2.85540784e+00,  3.85710856e+00)
(-2.86243109e+00,  3.85710948e+00)
(-2.86945433e+00,  3.85711044e+00)
(-2.87647758e+00,  3.85711142e+00)
(-2.88350083e+00,  3.85711243e+00)
(-2.89052408e+00,  3.85711347e+00)
(-2.89754732e+00,  3.85711454e+00)
(-2.90457057e+00,  3.85711564e+00)
(-2.91159382e+00,  3.85711676e+00)
(-2.91861706e+00,  3.85711792e+00)
(-2.92564031e+00,  3.85711910e+00)
(-2.93266356e+00,  3.85712031e+00)
(-2.93968681e+00,  3.85712155e+00)
(-2.94671005e+00,  3.85712282e+00)
(-2.95373330e+00,  3.85712411e+00)
(-2.96075655e+00,  3.85712544e+00)
(-2.96777980e+00,  3.85712679e+00)
(-2.97480304e+00,  3.85712817e+00)
(-2.98182629e+00,  3.85712958e+00)
(-2.98884954e+00,  3.85713102e+00)
(-2.99587279e+00,  3.85713249e+00)
(-3.00289603e+00,  3.85713398e+00)
(-3.00991928e+00,  3.85713551e+00)
(-3.01694253e+00,  3.85713706e+00)
(-3.02396578e+00,  3.85713864e+00)
(-3.03098902e+00,  3.85714025e+00)
(-3.03801227e+00,  3.85714189e+00)
(-3.04503552e+00,  3.85714355e+00)
(-3.05205876e+00,  3.85714525e+00)
(-3.05908201e+00,  3.85714697e+00)
(-3.06610526e+00,  3.85714872e+00)
(-3.07312851e+00,  3.85715050e+00)
(-3.08015175e+00,  3.85715231e+00)
(-3.08717500e+00,  3.85715414e+00)
(-3.09419825e+00,  3.85715601e+00)
(-3.10122150e+00,  3.85715790e+00)
(-3.10824474e+00,  3.85715982e+00)
(-3.11526799e+00,  3.85716178e+00)
(-3.12229124e+00,  3.85716375e+00)
(-3.12931449e+00,  3.85716576e+00)
(-3.13633773e+00,  3.85716780e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-2.42140588e+00,  3.68123504e+00)
(-2.42256977e+00,  3.68312722e+00)
(-2.42373367e+00,  3.68503061e+00)
(-2.42489756e+00,  3.68694519e+00)
(-2.42606146e+00,  3.68887098e+00)
(-2.42722536e+00,  3.69080797e+00)
(-2.42838925e+00,  3.69275616e+00)
(-2.42955315e+00,  3.69471555e+00)
(-2.43071704e+00,  3.69668614e+00)
(-2.43188094e+00,  3.69866793e+00)
(-2.43304483e+00,  3.70066092e+00)
(-2.43420873e+00,  3.70266512e+00)
(-2.43537263e+00,  3.70468051e+00)
(-2.43653652e+00,  3.70670711e+00)
(-2.43770042e+00,  3.70874490e+00)
(-2.43886431e+00,  3.71079390e+00)
(-2.44002821e+00,  3.71285410e+00)
(-2.44119211e+00,  3.71492550e+00)
(-2.44235600e+00,  3.71700810e+00)
(-2.44351990e+00,  3.71910191e+00)
(-2.44468379e+00,  3.72120691e+00)
(-2.44584769e+00,  3.72332311e+00)
(-2.44701158e+00,  3.72545052e+00)
(-2.44817548e+00,  3.72758913e+00)
(-2.44933938e+00,  3.72973894e+00)
(-2.45050327e+00,  3.73189994e+00)
(-2.45166717e+00,  3.73407215e+00)
(-2.45283106e+00,  3.73625557e+00)
(-2.45399496e+00,  3.73845018e+00)
(-2.45515886e+00,  3.74065599e+00)
(-2.45632275e+00,  3.74287300e+00)
(-2.45748665e+00,  3.74510122e+00)
(-2.45865054e+00,  3.74734064e+00)
(-2.45981444e+00,  3.74959125e+00)
(-2.46097833e+00,  3.75185307e+00)
(-2.46214223e+00,  3.75412609e+00)
(-2.46330613e+00,  3.75641031e+00)
(-2.46447002e+00,  3.75870573e+00)
(-2.46563392e+00,  3.76101236e+00)
(-2.46679781e+00,  3.76333018e+00)
(-2.46796171e+00,  3.76565921e+00)
(-2.46912561e+00,  3.76799943e+00)
(-2.47028950e+00,  3.77035086e+00)
(-2.47145340e+00,  3.77271349e+00)
(-2.47261729e+00,  3.77508732e+00)
(-2.47378119e+00,  3.77747235e+00)
(-2.47494508e+00,  3.77986858e+00)
(-2.47610898e+00,  3.78227601e+00)
(-2.47727288e+00,  3.78469464e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-2.48059642e+00,  3.78681982e+00)
(-2.48391996e+00,  3.78909302e+00)
(-2.48724351e+00,  3.79133254e+00)
(-2.49056705e+00,  3.79353840e+00)
(-2.49389059e+00,  3.79571057e+00)
(-2.49721414e+00,  3.79784908e+00)
(-2.50053768e+00,  3.79995391e+00)
(-2.50386122e+00,  3.80202506e+00)
(-2.50718477e+00,  3.80406255e+00)
(-2.51050831e+00,  3.80606636e+00)
(-2.51383185e+00,  3.80803649e+00)
(-2.51715540e+00,  3.80997295e+00)
(-2.52047894e+00,  3.81187574e+00)
(-2.52380248e+00,  3.81374485e+00)
(-2.52712603e+00,  3.81558029e+00)
(-2.53044957e+00,  3.81738206e+00)
(-2.53377311e+00,  3.81915015e+00)
(-2.53709666e+00,  3.82088456e+00)
(-2.54042020e+00,  3.82258531e+00)
(-2.54374374e+00,  3.82425238e+00)
(-2.54706729e+00,  3.82588577e+00)
(-2.55039083e+00,  3.82748550e+00)
(-2.55371437e+00,  3.82905154e+00)
(-2.55703792e+00,  3.83058392e+00)
(-2.56036146e+00,  3.83208262e+00)
(-2.56368500e+00,  3.83354764e+00)
(-2.56700855e+00,  3.83497900e+00)
(-2.57033209e+00,  3.83637668e+00)
(-2.57365563e+00,  3.83774068e+00)
(-2.57697918e+00,  3.83907101e+00)
(-2.58030272e+00,  3.84036767e+00)
(-2.58362626e+00,  3.84163065e+00)
(-2.58694981e+00,  3.84285996e+00)
(-2.59027335e+00,  3.84405560e+00)
(-2.59359690e+00,  3.84521756e+00)
(-2.59692044e+00,  3.84634585e+00)
(-2.60024398e+00,  3.84744046e+00)
(-2.60356753e+00,  3.84850140e+00)
(-2.60689107e+00,  3.84952866e+00)
(-2.61021461e+00,  3.85052226e+00)
(-2.61353816e+00,  3.85148217e+00)
(-2.61686170e+00,  3.85240842e+00)
(-2.62018524e+00,  3.85330099e+00)
(-2.62350879e+00,  3.85415989e+00)
(-2.62683233e+00,  3.85498511e+00)
(-2.63015587e+00,  3.85577666e+00)
(-2.63347942e+00,  3.85653453e+00)
(-2.63680296e+00,  3.85725873e+00)
(-2.64012650e+00,  3.85794926e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-1.96311058e+00,  3.88190974e+00)
(-1.96651960e+00,  3.88403232e+00)
(-1.96992862e+00,  3.88614653e+00)
(-1.97333764e+00,  3.88825238e+00)
(-1.97674666e+00,  3.89034987e+00)
(-1.98015568e+00,  3.89243899e+00)
(-1.98356470e+00,  3.89451975e+00)
(-1.98697372e+00,  3.89659215e+00)
(-1.99038274e+00,  3.89865618e+00)
(-1.99379176e+00,  3.90071185e+00)
(-1.99720078e+00,  3.90275916e+00)
(-2.00060980e+00,  3.90479811e+00)
(-2.00401882e+00,  3.90682869e+00)
(-2.00742784e+00,  3.90885091e+00)
(-2.01083686e+00,  3.91086477e+00)
(-2.01424588e+00,  3.91287026e+00)
(-2.01765490e+00,  3.91486740e+00)
(-2.02106392e+00,  3.91685616e+00)
(-2.02447294e+00,  3.91883657e+00)
(-2.02788196e+00,  3.92080861e+00)
(-2.03129098e+00,  3.92277229e+00)
(-2.03470000e+00,  3.92472761e+00)
(-2.03810902e+00,  3.92667456e+00)
(-2.04151804e+00,  3.92861315e+00)
(-2.04492706e+00,  3.93054338e+00)
(-2.04833607e+00,  3.93246525e+00)
(-2.05174509e+00,  3.93437875e+00)
(-2.05515411e+00,  3.93628389e+00)
(-2.05856313e+00,  3.93818066e+00)
(-2.06197215e+00,  3.94006908e+00)
(-2.06538117e+00,  3.94194913e+00)
(-2.06879019e+00,  3.94382081e+00)
(-2.07219921e+00,  3.94568414e+00)
(-2.07560823e+00,  3.94753910e+00)
(-2.07901725e+00,  3.94938570e+00)
(-2.08242627e+00,  3.95122393e+00)
(-2.08583529e+00,  3.95305381e+00)
(-2.08924431e+00,  3.95487532e+00)
(-2.09265333e+00,  3.95668846e+00)
(-2.09606235e+00,  3.95849325e+00)
(-2.09947137e+00,  3.96028967e+00)
(-2.10288039e+00,  3.96207773e+00)
(-2.10628941e+00,  3.96385742e+00)
(-2.10969843e+00,  3.96562876e+00)
(-2.11310745e+00,  3.96739173e+00)
(-2.11651647e+00,  3.96914633e+00)
(-2.11992549e+00,  3.97089258e+00)
(-2.12333451e+00,  3.97263046e+00)
(-2.12674353e+00,  3.97435997e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-2.13273329e+00,  3.97735776e+00)
(-2.13872306e+00,  3.98039858e+00)
(-2.14471282e+00,  3.98340153e+00)
(-2.15070258e+00,  3.98636663e+00)
(-2.15669235e+00,  3.98929388e+00)
(-2.16268211e+00,  3.99218327e+00)
(-2.16867188e+00,  3.99503480e+00)
(-2.17466164e+00,  3.99784847e+00)
(-2.18065141e+00,  4.00062429e+00)
(-2.18664117e+00,  4.00336225e+00)
(-2.19263094e+00,  4.00606235e+00)
(-2.19862070e+00,  4.00872460e+00)
(-2.20461046e+00,  4.01134899e+00)
(-2.21060023e+00,  4.01393552e+00)
(-2.21658999e+00,  4.01648420e+00)
(-2.22257976e+00,  4.01899502e+00)
(-2.22856952e+00,  4.02146799e+00)
(-2.23455929e+00,  4.02390309e+00)
(-2.24054905e+00,  4.02630035e+00)
(-2.24653881e+00,  4.02865974e+00)
(-2.25252858e+00,  4.03098128e+00)
(-2.25851834e+00,  4.03326496e+00)
(-2.26450811e+00,  4.03551078e+00)
(-2.27049787e+00,  4.03771875e+00)
(-2.27648764e+00,  4.03988886e+00)
(-2.28247740e+00,  4.04202112e+00)
(-2.28846717e+00,  4.04411552e+00)
(-2.29445693e+00,  4.04617206e+00)
(-2.30044669e+00,  4.04819075e+00)
(-2.30643646e+00,  4.05017157e+00)
(-2.31242622e+00,  4.05211455e+00)
(-2.31841599e+00,  4.05401966e+00)
(-2.32440575e+00,  4.05588692e+00)
(-2.33039552e+00,  4.05771632e+00)
(-2.33638528e+00,  4.05950787e+00)
(-2.34237504e+00,  4.06126156e+00)
(-2.34836481e+00,  4.06297739e+00)
(-2.35435457e+00,  4.06465537e+00)
(-2.36034434e+00,  4.06629549e+00)
(-2.36633410e+00,  4.06789775e+00)
(-2.37232387e+00,  4.06946216e+00)
(-2.37831363e+00,  4.07098871e+00)
(-2.38430339e+00,  4.07247740e+00)
(-2.39029316e+00,  4.07392824e+00)
(-2.39628292e+00,  4.07534122e+00)
(-2.40227269e+00,  4.07671634e+00)
(-2.40826245e+00,  4.07805361e+00)
(-2.41425222e+00,  4.07935302e+00)
(-2.42024198e+00,  4.08061457e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-1.55717833e+00,  3.65286536e+00)
(-1.55992756e+00,  3.65428096e+00)
(-1.56267679e+00,  3.65569823e+00)
(-1.56542602e+00,  3.65711717e+00)
(-1.56817526e+00,  3.65853779e+00)
(-1.57092449e+00,  3.65996007e+00)
(-1.57367372e+00,  3.66138403e+00)
(-1.57642295e+00,  3.66280966e+00)
(-1.57917218e+00,  3.66423697e+00)
(-1.58192142e+00,  3.66566594e+00)
(-1.58467065e+00,  3.66709658e+00)
(-1.58741988e+00,  3.66852890e+00)
(-1.59016911e+00,  3.66996289e+00)
(-1.59291835e+00,  3.67139855e+00)
(-1.59566758e+00,  3.67283589e+00)
(-1.59841681e+00,  3.67427489e+00)
(-1.60116604e+00,  3.67571557e+00)
(-1.60391527e+00,  3.67715792e+00)
(-1.60666451e+00,  3.67860194e+00)
(-1.60941374e+00,  3.68004763e+00)
(-1.61216297e+00,  3.68149499e+00)
(-1.61491220e+00,  3.68294403e+00)
(-1.61766144e+00,  3.68439474e+00)
(-1.62041067e+00,  3.68584712e+00)
(-1.62315990e+00,  3.68730117e+00)
(-1.62590913e+00,  3.68875689e+00)
(-1.62865836e+00,  3.69021429e+00)
(-1.63140760e+00,  3.69167336e+00)
(-1.63415683e+00,  3.69313409e+00)
(-1.63690606e+00,  3.69459651e+00)
(-1.63965529e+00,  3.69606059e+00)
(-1.64240452e+00,  3.69752634e+00)
(-1.64515376e+00,  3.69899377e+00)
(-1.64790299e+00,  3.70046287e+00)
(-1.65065222e+00,  3.70193364e+00)
(-1.65340145e+00,  3.70340608e+00)
(-1.65615069e+00,  3.70488019e+00)
(-1.65889992e+00,  3.70635598e+00)
(-1.66164915e+00,  3.70783344e+00)
(-1.66439838e+00,  3.70931257e+00)
(-1.66714761e+00,  3.71079337e+00)
(-1.66989685e+00,  3.71227584e+00)
(-1.67264608e+00,  3.71375998e+00)
(-1.67539531e+00,  3.71524580e+00)
(-1.67814454e+00,  3.71673329e+00)
(-1.68089378e+00,  3.71822245e+00)
(-1.68364301e+00,  3.71971328e+00)
(-1.68639224e+00,  3.72120579e+00)
(-1.68914147e+00,  3.72269996e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-1.69466311e+00,  3.72579750e+00)
(-1.70018474e+00,  3.72883394e+00)
(-1.70570638e+00,  3.73187779e+00)
(-1.71122801e+00,  3.73492906e+00)
(-1.71674964e+00,  3.73798774e+00)
(-1.72227128e+00,  3.74105383e+00)
(-1.72779291e+00,  3.74412733e+00)
(-1.73331455e+00,  3.74720825e+00)
(-1.73883618e+00,  3.75029658e+00)
(-1.74435782e+00,  3.75339233e+00)
(-1.74987945e+00,  3.75649549e+00)
(-1.75540109e+00,  3.75960606e+00)
(-1.76092272e+00,  3.76272405e+00)
(-1.76644436e+00,  3.76584945e+00)
(-1.77196599e+00,  3.76898226e+00)
(-1.77748762e+00,  3.77212248e+00)
(-1.78300926e+00,  3.77527012e+00)
(-1.78853089e+00,  3.77842518e+00)
(-1.79405253e+00,  3.78158764e+00)
(-1.79957416e+00,  3.78475752e+00)
(-1.80509580e+00,  3.78793482e+00)
(-1.81061743e+00,  3.79111952e+00)
(-1.81613907e+00,  3.79431165e+00)
(-1.82166070e+00,  3.79751118e+00)
(-1.82718233e+00,  3.80071813e+00)
(-1.83270397e+00,  3.80393249e+00)
(-1.83822560e+00,  3.80715426e+00)
(-1.84374724e+00,  3.81038345e+00)
(-1.84926887e+00,  3.81362005e+00)
(-1.85479051e+00,  3.81686406e+00)
(-1.86031214e+00,  3.82011549e+00)
(-1.86583378e+00,  3.82337433e+00)
(-1.87135541e+00,  3.82664059e+00)
(-1.87687705e+00,  3.82991426e+00)
(-1.88239868e+00,  3.83319534e+00)
(-1.88792031e+00,  3.83648383e+00)
(-1.89344195e+00,  3.83977974e+00)
(-1.89896358e+00,  3.84308306e+00)
(-1.90448522e+00,  3.84639380e+00)
(-1.91000685e+00,  3.84971195e+00)
(-1.91552849e+00,  3.85303751e+00)
(-1.92105012e+00,  3.85637049e+00)
(-1.92657176e+00,  3.85971088e+00)
(-1.93209339e+00,  3.86305868e+00)
(-1.93761503e+00,  3.86641390e+00)
(-1.94313666e+00,  3.86977653e+00)
(-1.94865829e+00,  3.87314657e+00)
(-1.95417993e+00,  3.87652403e+00)
(-1.95970156e+00,  3.87990890e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-1.34329093e+00,  4.08115386e+00)
(-1.34461462e+00,  4.08185318e+00)
(-1.34593830e+00,  4.08251781e+00)
(-1.34726198e+00,  4.08314773e+00)
(-1.34858567e+00,  4.08374296e+00)
(-1.34990935e+00,  4.08430349e+00)
(-1.35123303e+00,  4.08482931e+00)
(-1.35255672e+00,  4.08532044e+00)
(-1.35388040e+00,  4.08577687e+00)
(-1.35520408e+00,  4.08619861e+00)
(-1.35652777e+00,  4.08658564e+00)
(-1.35785145e+00,  4.08693797e+00)
(-1.35917513e+00,  4.08725561e+00)
(-1.36049881e+00,  4.08753855e+00)
(-1.36182250e+00,  4.08778678e+00)
(-1.36314618e+00,  4.08800032e+00)
(-1.36446986e+00,  4.08817916e+00)
(-1.36579355e+00,  4.08832330e+00)
(-1.36711723e+00,  4.08843275e+00)
(-1.36844091e+00,  4.08850749e+00)
(-1.36976460e+00,  4.08854754e+00)
(-1.37108828e+00,  4.08855288e+00)
(-1.37241196e+00,  4.08852353e+00)
(-1.37373565e+00,  4.08845948e+00)
(-1.37505933e+00,  4.08836073e+00)
(-1.37638301e+00,  4.08822728e+00)
(-1.37770669e+00,  4.08805913e+00)
(-1.37903038e+00,  4.08785628e+00)
(-1.38035406e+00,  4.08761874e+00)
(-1.38167774e+00,  4.08734649e+00)
(-1.38300143e+00,  4.08703955e+00)
(-1.38432511e+00,  4.08669790e+00)
(-1.38564879e+00,  4.08632156e+00)
(-1.38697248e+00,  4.08591052e+00)
(-1.38829616e+00,  4.08546478e+00)
(-1.38961984e+00,  4.08498435e+00)
(-1.39094353e+00,  4.08446921e+00)
(-1.39226721e+00,  4.08391937e+00)
(-1.39359089e+00,  4.08333484e+00)
(-1.39491457e+00,  4.08271561e+00)
(-1.39623826e+00,  4.08206167e+00)
(-1.39756194e+00,  4.08137304e+00)
(-1.39888562e+00,  4.08064971e+00)
(-1.40020931e+00,  4.07989168e+00)
(-1.40153299e+00,  4.07909896e+00)
(-1.40285667e+00,  4.07827153e+00)
(-1.40418036e+00,  4.07740941e+00)
(-1.40550404e+00,  4.07651258e+00)
(-1.40682772e+00,  4.07558106e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-1.40984000e+00,  3.58950616e+00)
(-1.41285227e+00,  3.59049172e+00)
(-1.41586454e+00,  3.59149029e+00)
(-1.41887681e+00,  3.59250189e+00)
(-1.42188909e+00,  3.59352652e+00)
(-1.42490136e+00,  3.59456417e+00)
(-1.42791363e+00,  3.59561485e+00)
(-1.43092591e+00,  3.59667855e+00)
(-1.43393818e+00,  3.59775527e+00)
(-1.43695045e+00,  3.59884502e+00)
(-1.43996272e+00,  3.59994780e+00)
(-1.44297500e+00,  3.60106360e+00)
(-1.44598727e+00,  3.60219242e+00)
(-1.44899954e+00,  3.60333427e+00)
(-1.45201182e+00,  3.60448915e+00)
(-1.45502409e+00,  3.60565705e+00)
(-1.45803636e+00,  3.60683797e+00)
(-1.46104863e+00,  3.60803192e+00)
(-1.46406091e+00,  3.60923890e+00)
(-1.46707318e+00,  3.61045890e+00)
(-1.47008545e+00,  3.61169192e+00)
(-1.47309773e+00,  3.61293797e+00)
(-1.47611000e+00,  3.61419704e+00)
(-1.47912227e+00,  3.61546914e+00)
(-1.48213454e+00,  3.61675426e+00)
(-1.48514682e+00,  3.61805241e+00)
(-1.48815909e+00,  3.61936358e+00)
(-1.49117136e+00,  3.62068778e+00)
(-1.49418364e+00,  3.62202500e+00)
(-1.49719591e+00,  3.62337525e+00)
(-1.50020818e+00,  3.62473852e+00)
(-1.50322046e+00,  3.62611482e+00)
(-1.50623273e+00,  3.62750414e+00)
(-1.50924500e+00,  3.62890649e+00)
(-1.51225727e+00,  3.63032186e+00)
(-1.51526955e+00,  3.63175026e+00)
(-1.51828182e+00,  3.63319168e+00)
(-1.52129409e+00,  3.63464612e+00)
(-1.52430637e+00,  3.63611359e+00)
(-1.52731864e+00,  3.63759409e+00)
(-1.53033091e+00,  3.63908761e+00)
(-1.53334318e+00,  3.64059415e+00)
(-1.53635546e+00,  3.64211372e+00)
(-1.53936773e+00,  3.64364632e+00)
(-1.54238000e+00,  3.64519194e+00)
(-1.54539228e+00,  3.64675058e+00)
(-1.54840455e+00,  3.64832225e+00)
(-1.55141682e+00,  3.64990695e+00)
(-1.55442909e+00,  3.65150467e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-4.75533925e-01,  3.59760306e+00)
(-4.83752465e-01,  3.60145798e+00)
(-4.91971004e-01,  3.60535637e+00)
(-5.00189543e-01,  3.60929822e+00)
(-5.08408083e-01,  3.61328353e+00)
(-5.16626622e-01,  3.61731230e+00)
(-5.24845161e-01,  3.62138454e+00)
(-5.33063701e-01,  3.62550023e+00)
(-5.41282240e-01,  3.62965939e+00)
(-5.49500779e-01,  3.63386201e+00)
(-5.57719319e-01,  3.63810810e+00)
(-5.65937858e-01,  3.64239765e+00)
(-5.74156397e-01,  3.64673065e+00)
(-5.82374937e-01,  3.65110713e+00)
(-5.90593476e-01,  3.65552706e+00)
(-5.98812015e-01,  3.65999045e+00)
(-6.07030555e-01,  3.66449731e+00)
(-6.15249094e-01,  3.66904763e+00)
(-6.23467633e-01,  3.67364141e+00)
(-6.31686173e-01,  3.67827866e+00)
(-6.39904712e-01,  3.68295937e+00)
(-6.48123251e-01,  3.68768354e+00)
(-6.56341791e-01,  3.69245117e+00)
(-6.64560330e-01,  3.69726226e+00)
(-6.72778869e-01,  3.70211682e+00)
(-6.80997409e-01,  3.70701484e+00)
(-6.89215948e-01,  3.71195632e+00)
(-6.97434487e-01,  3.71694126e+00)
(-7.05653027e-01,  3.72196966e+00)
(-7.13871566e-01,  3.72704153e+00)
(-7.22090105e-01,  3.73215686e+00)
(-7.30308645e-01,  3.73731565e+00)
(-7.38527184e-01,  3.74251791e+00)
(-7.46745723e-01,  3.74776362e+00)
(-7.54964263e-01,  3.75305280e+00)
(-7.63182802e-01,  3.75838544e+00)
(-7.71401341e-01,  3.76376155e+00)
(-7.79619881e-01,  3.76918111e+00)
(-7.87838420e-01,  3.77464414e+00)
(-7.96056959e-01,  3.78015063e+00)
(-8.04275499e-01,  3.78570058e+00)
(-8.12494038e-01,  3.79129400e+00)
(-8.20712577e-01,  3.79693088e+00)
(-8.28931117e-01,  3.80261121e+00)
(-8.37149656e-01,  3.80833502e+00)
(-8.45368195e-01,  3.81410228e+00)
(-8.53586735e-01,  3.81991301e+00)
(-8.61805274e-01,  3.82576719e+00)
(-8.70023813e-01,  3.83166484e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-8.79655312e-01,  3.83501608e+00)
(-8.89286811e-01,  3.84244138e+00)
(-8.98918310e-01,  3.84976848e+00)
(-9.08549808e-01,  3.85699739e+00)
(-9.18181307e-01,  3.86412811e+00)
(-9.27812806e-01,  3.87116064e+00)
(-9.37444305e-01,  3.87809497e+00)
(-9.47075803e-01,  3.88493111e+00)
(-9.56707302e-01,  3.89166906e+00)
(-9.66338801e-01,  3.89830881e+00)
(-9.75970300e-01,  3.90485037e+00)
(-9.85601798e-01,  3.91129374e+00)
(-9.95233297e-01,  3.91763891e+00)
(-1.00486480e+00,  3.92388589e+00)
(-1.01449629e+00,  3.93003468e+00)
(-1.02412779e+00,  3.93608527e+00)
(-1.03375929e+00,  3.94203767e+00)
(-1.04339079e+00,  3.94789188e+00)
(-1.05302229e+00,  3.95364789e+00)
(-1.06265379e+00,  3.95930571e+00)
(-1.07228529e+00,  3.96486534e+00)
(-1.08191679e+00,  3.97032677e+00)
(-1.09154828e+00,  3.97569001e+00)
(-1.10117978e+00,  3.98095506e+00)
(-1.11081128e+00,  3.98612192e+00)
(-1.12044278e+00,  3.99119058e+00)
(-1.13007428e+00,  3.99616104e+00)
(-1.13970578e+00,  4.00103332e+00)
(-1.14933728e+00,  4.00580740e+00)
(-1.15896878e+00,  4.01048329e+00)
(-1.16860027e+00,  4.01506098e+00)
(-1.17823177e+00,  4.01954048e+00)
(-1.18786327e+00,  4.02392179e+00)
(-1.19749477e+00,  4.02820491e+00)
(-1.20712627e+00,  4.03238983e+00)
(-1.21675777e+00,  4.03647656e+00)
(-1.22638927e+00,  4.04046509e+00)
(-1.23602077e+00,  4.04435544e+00)
(-1.24565226e+00,  4.04814759e+00)
(-1.25528376e+00,  4.05184154e+00)
(-1.26491526e+00,  4.05543730e+00)
(-1.27454676e+00,  4.05893487e+00)
(-1.28417826e+00,  4.06233425e+00)
(-1.29380976e+00,  4.06563543e+00)
(-1.30344126e+00,  4.06883842e+00)
(-1.31307276e+00,  4.07194322e+00)
(-1.32270425e+00,  4.07494982e+00)
(-1.33233575e+00,  4.07785823e+00)
(-1.34196725e+00,  4.08066845e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-4.00395950e-01,  3.97790027e+00)
(-3.99319878e-01,  3.98187829e+00)
(-3.98243806e-01,  3.98576599e+00)
(-3.97167734e-01,  3.98956335e+00)
(-3.96091662e-01,  3.99327039e+00)
(-3.95015590e-01,  3.99688710e+00)
(-3.93939518e-01,  4.00041349e+00)
(-3.92863446e-01,  4.00384954e+00)
(-3.91787374e-01,  4.00719527e+00)
(-3.90711302e-01,  4.01045067e+00)
(-3.89635230e-01,  4.01361574e+00)
(-3.88559158e-01,  4.01669048e+00)
(-3.87483086e-01,  4.01967490e+00)
(-3.86407014e-01,  4.02256898e+00)
(-3.85330942e-01,  4.02537274e+00)
(-3.84254870e-01,  4.02808618e+00)
(-3.83178798e-01,  4.03070928e+00)
(-3.82102726e-01,  4.03324205e+00)
(-3.81026654e-01,  4.03568450e+00)
(-3.79950582e-01,  4.03803662e+00)
(-3.78874510e-01,  4.04029841e+00)
(-3.77798438e-01,  4.04246988e+00)
(-3.76722366e-01,  4.04455101e+00)
(-3.75646294e-01,  4.04654182e+00)
(-3.74570222e-01,  4.04844230e+00)
(-3.73494150e-01,  4.05025245e+00)
(-3.72418078e-01,  4.05197228e+00)
(-3.71342006e-01,  4.05360177e+00)
(-3.70265934e-01,  4.05514094e+00)
(-3.69189862e-01,  4.05658978e+00)
(-3.68113790e-01,  4.05794829e+00)
(-3.67037718e-01,  4.05921648e+00)
(-3.65961646e-01,  4.06039434e+00)
(-3.64885574e-01,  4.06148186e+00)
(-3.63809502e-01,  4.06247907e+00)
(-3.62733430e-01,  4.06338594e+00)
(-3.61657358e-01,  4.06420248e+00)
(-3.60581286e-01,  4.06492870e+00)
(-3.59505214e-01,  4.06556459e+00)
(-3.58429142e-01,  4.06611015e+00)
(-3.57353070e-01,  4.06656538e+00)
(-3.56276998e-01,  4.06693029e+00)
(-3.55200926e-01,  4.06720487e+00)
(-3.54124854e-01,  4.06738911e+00)
(-3.53048782e-01,  4.06748304e+00)
(-3.51972710e-01,  4.06748663e+00)
(-3.50896638e-01,  4.06739989e+00)
(-3.49820566e-01,  4.06722283e+00)
(-3.48744494e-01,  4.06695544e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-2.32036485e-02,  3.95586169e+00)
(-2.99857495e-02,  3.96081987e+00)
(-3.67678504e-02,  3.96568027e+00)
(-4.35499514e-02,  3.97044288e+00)
(-5.03320523e-02,  3.97510771e+00)
(-5.71141533e-02,  3.97967476e+00)
(-6.38962542e-02,  3.98414403e+00)
(-7.06783552e-02,  3.98851552e+00)
(-7.74604562e-02,  3.99278922e+00)
(-8.42425571e-02,  3.99696514e+00)
(-9.10246581e-02,  4.00104327e+00)
(-9.78067590e-02,  4.00502363e+00)
(-1.04588860e-01,  4.00890620e+00)
(-1.11370961e-01,  4.01269099e+00)
(-1.18153062e-01,  4.01637800e+00)
(-1.24935163e-01,  4.01996722e+00)
(-1.31717264e-01,  4.02345866e+00)
(-1.38499365e-01,  4.02685232e+00)
(-1.45281466e-01,  4.03014820e+00)
(-1.52063567e-01,  4.03334630e+00)
(-1.58845668e-01,  4.03644661e+00)
(-1.65627769e-01,  4.03944914e+00)
(-1.72409870e-01,  4.04235389e+00)
(-1.79191971e-01,  4.04516085e+00)
(-1.85974071e-01,  4.04787003e+00)
(-1.92756172e-01,  4.05048143e+00)
(-1.99538273e-01,  4.05299505e+00)
(-2.06320374e-01,  4.05541089e+00)
(-2.13102475e-01,  4.05772894e+00)
(-2.19884576e-01,  4.05994921e+00)
(-2.26666677e-01,  4.06207170e+00)
(-2.33448778e-01,  4.06409640e+00)
(-2.40230879e-01,  4.06602333e+00)
(-2.47012980e-01,  4.06785247e+00)
(-2.53795081e-01,  4.06958382e+00)
(-2.60577182e-01,  4.07121740e+00)
(-2.67359283e-01,  4.07275319e+00)
(-2.74141384e-01,  4.07419120e+00)
(-2.80923485e-01,  4.07553143e+00)
(-2.87705586e-01,  4.07677388e+00)
(-2.94487687e-01,  4.07791854e+00)
(-3.01269788e-01,  4.07896542e+00)
(-3.08051889e-01,  4.07991452e+00)
(-3.14833990e-01,  4.08076583e+00)
(-3.21616091e-01,  4.08151937e+00)
(-3.28398192e-01,  4.08217512e+00)
(-3.35180293e-01,  4.08273309e+00)
(-3.41962394e-01,  4.08319327e+00)
(-3.48744494e-01,  4.08355568e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
(-4.02815764e-01,  3.64392537e+00)
(-4.04159507e-01,  3.63989349e+00)
(-4.05503249e-01,  3.63599823e+00)
(-4.06846991e-01,  3.63223958e+00)
(-4.08190733e-01,  3.62861755e+00)
(-4.09534475e-01,  3.62513214e+00)
(-4.10878217e-01,  3.62178335e+00)
(-4.12221959e-01,  3.61857117e+00)
(-4.13565701e-01,  3.61549562e+00)
(-4.14909443e-01,  3.61255668e+00)
(-4.16253186e-01,  3.60975435e+00)
(-4.17596928e-01,  3.60708865e+00)
(-4.18940670e-01,  3.60455956e+00)
(-4.20284412e-01,  3.60216709e+00)
(-4.21628154e-01,  3.59991124e+00)
(-4.22971896e-01,  3.59779201e+00)
(-4.24315638e-01,  3.59580939e+00)
(-4.25659380e-01,  3.59396339e+00)
(-4.27003123e-01,  3.59225401e+00)
(-4.28346865e-01,  3.59068124e+00)
(-4.29690607e-01,  3.58924510e+00)
(-4.31034349e-01,  3.58794557e+00)
(-4.32378091e-01,  3.58678266e+00)
(-4.33721833e-01,  3.58575637e+00)
(-4.35065575e-01,  3.58486669e+00)
(-4.36409317e-01,  3.58411363e+00)
(-4.37753059e-01,  3.58349719e+00)
(-4.39096802e-01,  3.58301737e+00)
(-4.40440544e-01,  3.58267416e+00)
(-4.41784286e-01,  3.58246758e+00)
(-4.43128028e-01,  3.58239761e+00)
(-4.44471770e-01,  3.58246425e+00)
(-4.45815512e-01,  3.58266752e+00)
(-4.47159254e-01,  3.58300740e+00)
(-4.48502996e-01,  3.58348390e+00)
(-4.49846739e-01,  3.58409702e+00)
(-4.51190481e-01,  3.58484676e+00)
(-4.52534223e-01,  3.58573311e+00)
(-4.53877965e-01,  3.58675608e+00)
(-4.55221707e-01,  3.58791567e+00)
(-4.56565449e-01,  3.58921188e+00)
(-4.57909191e-01,  3.59064470e+00)
(-4.59252933e-01,  3.59221414e+00)
(-4.60596675e-01,  3.59392020e+00)
(-4.61940418e-01,  3.59576288e+00)
(-4.63284160e-01,  3.59774217e+00)
(-4.64627902e-01,  3.59985808e+00)
(-4.65971644e-01,  3.60211061e+00)
(-4.67315386e-01,  3.60449976e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 4.55654895e-01,  3.60591729e+00)
( 4.52021682e-01,  3.60799557e+00)
( 4.48388469e-01,  3.61008584e+00)
( 4.44755256e-01,  3.61218808e+00)
( 4.41122044e-01,  3.61430231e+00)
( 4.37488831e-01,  3.61642851e+00)
( 4.33855618e-01,  3.61856669e+00)
( 4.30222405e-01,  3.62071685e+00)
( 4.26589193e-01,  3.62287898e+00)
( 4.22955980e-01,  3.62505310e+00)
( 4.19322767e-01,  3.62723919e+00)
( 4.15689554e-01,  3.62943727e+00)
( 4.12056341e-01,  3.63164732e+00)
( 4.08423129e-01,  3.63386935e+00)
( 4.04789916e-01,  3.63610335e+00)
( 4.01156703e-01,  3.63834934e+00)
( 3.97523490e-01,  3.64060730e+00)
( 3.93890277e-01,  3.64287725e+00)
( 3.90257065e-01,  3.64515917e+00)
( 3.86623852e-01,  3.64745307e+00)
( 3.82990639e-01,  3.64975895e+00)
( 3.79357426e-01,  3.65207680e+00)
( 3.75724213e-01,  3.65440664e+00)
( 3.72091001e-01,  3.65674845e+00)
( 3.68457788e-01,  3.65910224e+00)
( 3.64824575e-01,  3.66146801e+00)
( 3.61191362e-01,  3.66384576e+00)
( 3.57558150e-01,  3.66623549e+00)
( 3.53924937e-01,  3.66863719e+00)
( 3.50291724e-01,  3.67105088e+00)
( 3.46658511e-01,  3.67347654e+00)
( 3.43025298e-01,  3.67591418e+00)
( 3.39392086e-01,  3.67836380e+00)
( 3.35758873e-01,  3.68082540e+00)
( 3.32125660e-01,  3.68329897e+00)
( 3.28492447e-01,  3.68578453e+00)
( 3.24859234e-01,  3.68828206e+00)
( 3.21226022e-01,  3.69079157e+00)
( 3.17592809e-01,  3.69331306e+00)
( 3.13959596e-01,  3.69584653e+00)
( 3.10326383e-01,  3.69839198e+00)
( 3.06693171e-01,  3.70094940e+00)
( 3.03059958e-01,  3.70351881e+00)
( 2.99426745e-01,  3.70610019e+00)
( 2.95793532e-01,  3.70869355e+00)
( 2.92160319e-01,  3.71129889e+00)
( 2.88527107e-01,  3.71391621e+00)
( 2.84893894e-01,  3.71654550e+00)
( 2.81260681e-01,  3.71918678e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.75185534e-01,  3.72298203e+00)
( 2.69110386e-01,  3.72775049e+00)
( 2.63035238e-01,  3.73251959e+00)
( 2.56960091e-01,  3.73728933e+00)
( 2.50884943e-01,  3.74205972e+00)
( 2.44809796e-01,  3.74683076e+00)
( 2.38734648e-01,  3.75160243e+00)
( 2.32659501e-01,  3.75637475e+00)
( 2.26584353e-01,  3.76114771e+00)
( 2.20509206e-01,  3.76592131e+00)
( 2.14434058e-01,  3.77069556e+00)
( 2.08358911e-01,  3.77547045e+00)
( 2.02283763e-01,  3.78024598e+00)
( 1.96208616e-01,  3.78502216e+00)
( 1.90133468e-01,  3.78979898e+00)
( 1.84058321e-01,  3.79457644e+00)
( 1.77983173e-01,  3.79935454e+00)
( 1.71908026e-01,  3.80413329e+00)
( 1.65832878e-01,  3.80891268e+00)
( 1.59757731e-01,  3.81369272e+00)
( 1.53682583e-01,  3.81847339e+00)
( 1.47607436e-01,  3.82325471e+00)
( 1.41532288e-01,  3.82803667e+00)
( 1.35457141e-01,  3.83281928e+00)
( 1.29381993e-01,  3.83760253e+00)
( 1.23306845e-01,  3.84238642e+00)
( 1.17231698e-01,  3.84717095e+00)
( 1.11156550e-01,  3.85195613e+00)
( 1.05081403e-01,  3.85674195e+00)
( 9.90062554e-02,  3.86152841e+00)
( 9.29311079e-02,  3.86631552e+00)
( 8.68559603e-02,  3.87110327e+00)
( 8.07808128e-02,  3.87589166e+00)
( 7.47056653e-02,  3.88068070e+00)
( 6.86305178e-02,  3.88547038e+00)
( 6.25553702e-02,  3.89026070e+00)
( 5.64802227e-02,  3.89505166e+00)
( 5.04050752e-02,  3.89984327e+00)
( 4.43299277e-02,  3.90463552e+00)
( 3.82547802e-02,  3.90942841e+00)
( 3.21796326e-02,  3.91422195e+00)
( 2.61044851e-02,  3.91901613e+00)
( 2.00293376e-02,  3.92381095e+00)
( 1.39541901e-02,  3.92860641e+00)
( 7.87904255e-03,  3.93340252e+00)
( 1.80389502e-03,  3.93819927e+00)
(-4.27125250e-03,  3.94299667e+00)
(-1.03464000e-02,  3.94779470e+00)
(-1.64215475e-02,  3.95259338e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 9.91779989e-01,  3.95154181e+00)
( 9.84288853e-01,  3.96011872e+00)
( 9.76797716e-01,  3.96838311e+00)
( 9.69306580e-01,  3.97633500e+00)
( 9.61815444e-01,  3.98397436e+00)
( 9.54324307e-01,  3.99130122e+00)
( 9.46833171e-01,  3.99831556e+00)
( 9.39342035e-01,  4.00501740e+00)
( 9.31850898e-01,  4.01140671e+00)
( 9.24359762e-01,  4.01748352e+00)
( 9.16868626e-01,  4.02324781e+00)
( 9.09377489e-01,  4.02869959e+00)
( 9.01886353e-01,  4.03383886e+00)
( 8.94395216e-01,  4.03866562e+00)
( 8.86904080e-01,  4.04317986e+00)
( 8.79412944e-01,  4.04738159e+00)
( 8.71921807e-01,  4.05127081e+00)
( 8.64430671e-01,  4.05484751e+00)
( 8.56939535e-01,  4.05811170e+00)
( 8.49448398e-01,  4.06106338e+00)
( 8.41957262e-01,  4.06370255e+00)
( 8.34466126e-01,  4.06602920e+00)
( 8.26974989e-01,  4.06804334e+00)
( 8.19483853e-01,  4.06974497e+00)
( 8.11992716e-01,  4.07113409e+00)
( 8.04501580e-01,  4.07221069e+00)
( 7.97010444e-01,  4.07297478e+00)
( 7.89519307e-01,  4.07342636e+00)
( 7.82028171e-01,  4.07356543e+00)
( 7.74537035e-01,  4.07339198e+00)
( 7.67045898e-01,  4.07290602e+00)
( 7.59554762e-01,  4.07210755e+00)
( 7.52063626e-01,  4.07099656e+00)
( 7.44572489e-01,  4.06957306e+00)
( 7.37081353e-01,  4.06783705e+00)
( 7.29590217e-01,  4.06578853e+00)
( 7.22099080e-01,  4.06342750e+00)
( 7.14607944e-01,  4.06075395e+00)
( 7.07116807e-01,  4.05776789e+00)
( 6.99625671e-01,  4.05446931e+00)
( 6.92134535e-01,  4.05085823e+00)
( 6.84643398e-01,  4.04693463e+00)
( 6.77152262e-01,  4.04269852e+00)
( 6.69661126e-01,  4.03814989e+00)
( 6.62169989e-01,  4.03328875e+00)
( 6.54678853e-01,  4.02811511e+00)
( 6.47187717e-01,  4.02262894e+00)
( 6.39696580e-01,  4.01683027e+00)
( 6.32205444e-01,  4.01071908e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 6.28676519e-01,  3.97430921e+00)
( 6.25147593e-01,  3.95056040e+00)
( 6.21618668e-01,  3.92753090e+00)
( 6.18089743e-01,  3.90522071e+00)
( 6.14560818e-01,  3.88362984e+00)
( 6.11031893e-01,  3.86275828e+00)
( 6.07502967e-01,  3.84260603e+00)
( 6.03974042e-01,  3.82317309e+00)
( 6.00445117e-01,  3.80445946e+00)
( 5.96916192e-01,  3.78646515e+00)
( 5.93387266e-01,  3.76919015e+00)
( 5.89858341e-01,  3.75263446e+00)
( 5.86329416e-01,  3.73679809e+00)
( 5.82800491e-01,  3.72168102e+00)
( 5.79271565e-01,  3.70728327e+00)
( 5.75742640e-01,  3.69360483e+00)
( 5.72213715e-01,  3.68064571e+00)
( 5.68684790e-01,  3.66840589e+00)
( 5.65155865e-01,  3.65688539e+00)
( 5.61626939e-01,  3.64608420e+00)
( 5.58098014e-01,  3.63600232e+00)
( 5.54569089e-01,  3.62663975e+00)
( 5.51040164e-01,  3.61799650e+00)
( 5.47511238e-01,  3.61007256e+00)
( 5.43982313e-01,  3.60286793e+00)
( 5.40453388e-01,  3.59638262e+00)
( 5.36924463e-01,  3.59061661e+00)
( 5.33395537e-01,  3.58556992e+00)
( 5.29866612e-01,  3.58124254e+00)
( 5.26337687e-01,  3.57763447e+00)
( 5.22808762e-01,  3.57474572e+00)
( 5.19279837e-01,  3.57257627e+00)
( 5.15750911e-01,  3.57112614e+00)
( 5.12221986e-01,  3.57039532e+00)
( 5.08693061e-01,  3.57038382e+00)
( 5.05164136e-01,  3.57109162e+00)
( 5.01635210e-01,  3.57251874e+00)
( 4.98106285e-01,  3.57466517e+00)
( 4.94577360e-01,  3.57753092e+00)
( 4.91048435e-01,  3.58111597e+00)
( 4.87519509e-01,  3.58542034e+00)
( 4.83990584e-01,  3.59044402e+00)
( 4.80461659e-01,  3.59618701e+00)
( 4.76932734e-01,  3.60264932e+00)
( 4.73403809e-01,  3.60983093e+00)
( 4.69874883e-01,  3.61773186e+00)
( 4.66345958e-01,  3.62635210e+00)
( 4.62817033e-01,  3.63569166e+00)
( 4.59288108e-01,  3.64575052e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 1.37989493e+00,  4.33414486e+00)
( 1.37775944e+00,  4.30241526e+00)
( 1.37562394e+00,  4.27129660e+00)
( 1.37348845e+00,  4.24078887e+00)
( 1.37135296e+00,  4.21089209e+00)
( 1.36921746e+00,  4.18160625e+00)
( 1.36708197e+00,  4.15293135e+00)
( 1.36494648e+00,  4.12486740e+00)
( 1.36281098e+00,  4.09741438e+00)
( 1.36067549e+00,  4.07057230e+00)
( 1.35853999e+00,  4.04434117e+00)
( 1.35640450e+00,  4.01872098e+00)
( 1.35426901e+00,  3.99371172e+00)
( 1.35213351e+00,  3.96931341e+00)
( 1.34999802e+00,  3.94552604e+00)
( 1.34786253e+00,  3.92234961e+00)
( 1.34572703e+00,  3.89978412e+00)
( 1.34359154e+00,  3.87782958e+00)
( 1.34145605e+00,  3.85648597e+00)
( 1.33932055e+00,  3.83575331e+00)
( 1.33718506e+00,  3.81563158e+00)
( 1.33504956e+00,  3.79612080e+00)
( 1.33291407e+00,  3.77722096e+00)
( 1.33077858e+00,  3.75893206e+00)
( 1.32864308e+00,  3.74125410e+00)
( 1.32650759e+00,  3.72418708e+00)
( 1.32437210e+00,  3.70773100e+00)
( 1.32223660e+00,  3.69188586e+00)
( 1.32010111e+00,  3.67665167e+00)
( 1.31796562e+00,  3.66202841e+00)
( 1.31583012e+00,  3.64801610e+00)
( 1.31369463e+00,  3.63461473e+00)
( 1.31155914e+00,  3.62182429e+00)
( 1.30942364e+00,  3.60964480e+00)
( 1.30728815e+00,  3.59807625e+00)
( 1.30515265e+00,  3.58711865e+00)
( 1.30301716e+00,  3.57677198e+00)
( 1.30088167e+00,  3.56703625e+00)
( 1.29874617e+00,  3.55791147e+00)
( 1.29661068e+00,  3.54939762e+00)
( 1.29447519e+00,  3.54149472e+00)
( 1.29233969e+00,  3.53420276e+00)
( 1.29020420e+00,  3.52752174e+00)
( 1.28806871e+00,  3.52145166e+00)
( 1.28593321e+00,  3.51599252e+00)
( 1.28379772e+00,  3.51114432e+00)
( 1.28166222e+00,  3.50690706e+00)
( 1.27952673e+00,  3.50328075e+00)
( 1.27739124e+00,  3.50026537e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 1.27171532e+00,  3.48629746e+00)
( 1.26603940e+00,  3.50670554e+00)
( 1.26036348e+00,  3.52665292e+00)
( 1.25468755e+00,  3.54613960e+00)
( 1.24901163e+00,  3.56516558e+00)
( 1.24333571e+00,  3.58373086e+00)
( 1.23765979e+00,  3.60183545e+00)
( 1.23198387e+00,  3.61947934e+00)
( 1.22630795e+00,  3.63666253e+00)
( 1.22063203e+00,  3.65338502e+00)
( 1.21495611e+00,  3.66964681e+00)
( 1.20928019e+00,  3.68544791e+00)
( 1.20360427e+00,  3.70078830e+00)
( 1.19792835e+00,  3.71566800e+00)
( 1.19225243e+00,  3.73008700e+00)
( 1.18657651e+00,  3.74404531e+00)
( 1.18090059e+00,  3.75754291e+00)
( 1.17522467e+00,  3.77057982e+00)
( 1.16954875e+00,  3.78315602e+00)
( 1.16387282e+00,  3.79527153e+00)
( 1.15819690e+00,  3.80692635e+00)
( 1.15252098e+00,  3.81812046e+00)
( 1.14684506e+00,  3.82885387e+00)
( 1.14116914e+00,  3.83912659e+00)
( 1.13549322e+00,  3.84893861e+00)
( 1.12981730e+00,  3.85828993e+00)
( 1.12414138e+00,  3.86718055e+00)
( 1.11846546e+00,  3.87561048e+00)
( 1.11278954e+00,  3.88357970e+00)
( 1.10711362e+00,  3.89108823e+00)
( 1.10143770e+00,  3.89813606e+00)
( 1.09576178e+00,  3.90472319e+00)
( 1.09008586e+00,  3.91084963e+00)
( 1.08440994e+00,  3.91651536e+00)
( 1.07873401e+00,  3.92172040e+00)
( 1.07305809e+00,  3.92646474e+00)
( 1.06738217e+00,  3.93074838e+00)
( 1.06170625e+00,  3.93457132e+00)
( 1.05603033e+00,  3.93793357e+00)
( 1.05035441e+00,  3.94083512e+00)
( 1.04467849e+00,  3.94327596e+00)
( 1.03900257e+00,  3.94525611e+00)
( 1.03332665e+00,  3.94677557e+00)
( 1.02765073e+00,  3.94783432e+00)
( 1.02197481e+00,  3.94843238e+00)
( 1.01629889e+00,  3.94856973e+00)
( 1.01062297e+00,  3.94824639e+00)
( 1.00494705e+00,  3.94746235e+00)
( 9.99271125e-01,  3.94621762e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 1.66746101e+00,  4.15860947e+00)
( 1.66940247e+00,  4.18996036e+00)
( 1.67134392e+00,  4.22043167e+00)
( 1.67328537e+00,  4.25002341e+00)
( 1.67522683e+00,  4.27873556e+00)
( 1.67716828e+00,  4.30656814e+00)
( 1.67910973e+00,  4.33352114e+00)
( 1.68105119e+00,  4.35959456e+00)
( 1.68299264e+00,  4.38478840e+00)
( 1.68493409e+00,  4.40910266e+00)
( 1.68687555e+00,  4.43253735e+00)
( 1.68881700e+00,  4.45509245e+00)
( 1.69075845e+00,  4.47676798e+00)
( 1.69269991e+00,  4.49756393e+00)
( 1.69464136e+00,  4.51748030e+00)
( 1.69658281e+00,  4.53651709e+00)
( 1.69852426e+00,  4.55467430e+00)
( 1.70046572e+00,  4.57195193e+00)
( 1.70240717e+00,  4.58834999e+00)
( 1.70434862e+00,  4.60386847e+00)
( 1.70629008e+00,  4.61850737e+00)
( 1.70823153e+00,  4.63226669e+00)
( 1.71017298e+00,  4.64514643e+00)
( 1.71211444e+00,  4.65714659e+00)
( 1.71405589e+00,  4.66826717e+00)
( 1.71599734e+00,  4.67850818e+00)
( 1.71793880e+00,  4.68786961e+00)
( 1.71988025e+00,  4.69635146e+00)
( 1.72182170e+00,  4.70395373e+00)
( 1.72376316e+00,  4.71067642e+00)
( 1.72570461e+00,  4.71651953e+00)
( 1.72764606e+00,  4.72148306e+00)
( 1.72958752e+00,  4.72556702e+00)
( 1.73152897e+00,  4.72877140e+00)
( 1.73347042e+00,  4.73109620e+00)
( 1.73541188e+00,  4.73254142e+00)
( 1.73735333e+00,  4.73310706e+00)
( 1.73929478e+00,  4.73279312e+00)
( 1.74123624e+00,  4.73159961e+00)
( 1.74317769e+00,  4.72952651e+00)
( 1.74511914e+00,  4.72657384e+00)
( 1.74706060e+00,  4.72274159e+00)
( 1.74900205e+00,  4.71802976e+00)
( 1.75094350e+00,  4.71243835e+00)
( 1.75288496e+00,  4.70596736e+00)
( 1.75482641e+00,  4.69861680e+00)
( 1.75676786e+00,  4.69038665e+00)
( 1.75870932e+00,  4.68127693e+00)
( 1.76065077e+00,  4.67128763e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 1.76231574e+00,  4.64787275e+00)
( 1.76398070e+00,  4.63405658e+00)
( 1.76564567e+00,  4.61994402e+00)
( 1.76731063e+00,  4.60553508e+00)
( 1.76897560e+00,  4.59082974e+00)
( 1.77064057e+00,  4.57582802e+00)
( 1.77230553e+00,  4.56052991e+00)
( 1.77397050e+00,  4.54493540e+00)
( 1.77563546e+00,  4.52904451e+00)
( 1.77730043e+00,  4.51285724e+00)
( 1.77896539e+00,  4.49637357e+00)
( 1.78063036e+00,  4.47959351e+00)
( 1.78229533e+00,  4.46251707e+00)
( 1.78396029e+00,  4.44514424e+00)
( 1.78562526e+00,  4.42747502e+00)
( 1.78729022e+00,  4.40950941e+00)
( 1.78895519e+00,  4.39124741e+00)
( 1.79062016e+00,  4.37268902e+00)
( 1.79228512e+00,  4.35383424e+00)
( 1.79395009e+00,  4.33468308e+00)
( 1.79561505e+00,  4.31523552e+00)
( 1.79728002e+00,  4.29549158e+00)
( 1.79894499e+00,  4.27545125e+00)
( 1.80060995e+00,  4.25511453e+00)
( 1.80227492e+00,  4.23448142e+00)
( 1.80393988e+00,  4.21355193e+00)
( 1.80560485e+00,  4.19232604e+00)
( 1.80726982e+00,  4.17080377e+00)
( 1.80893478e+00,  4.14898511e+00)
( 1.81059975e+00,  4.12687006e+00)
( 1.81226471e+00,  4.10445862e+00)
( 1.81392968e+00,  4.08175079e+00)
( 1.81559465e+00,  4.05874657e+00)
( 1.81725961e+00,  4.03544596e+00)
( 1.81892458e+00,  4.01184897e+00)
( 1.82058954e+00,  3.98795559e+00)
( 1.82225451e+00,  3.96376582e+00)
( 1.82391948e+00,  3.93927966e+00)
( 1.82558444e+00,  3.91449711e+00)
( 1.82724941e+00,  3.88941817e+00)
( 1.82891437e+00,  3.86404284e+00)
( 1.83057934e+00,  3.83837113e+00)
( 1.83224431e+00,  3.81240302e+00)
( 1.83390927e+00,  3.78613853e+00)
( 1.83557424e+00,  3.75957765e+00)
( 1.83723920e+00,  3.73272038e+00)
( 1.83890417e+00,  3.70556672e+00)
( 1.84056914e+00,  3.67811668e+00)
( 1.84223410e+00,  3.65037024e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 1.95537335e+00,  3.95875379e+00)
( 1.95301628e+00,  3.92012872e+00)
( 1.95065921e+00,  3.88288530e+00)
( 1.94830214e+00,  3.84702353e+00)
( 1.94594507e+00,  3.81254340e+00)
( 1.94358801e+00,  3.77944491e+00)
( 1.94123094e+00,  3.74772806e+00)
( 1.93887387e+00,  3.71739286e+00)
( 1.93651680e+00,  3.68843930e+00)
( 1.93415974e+00,  3.66086738e+00)
( 1.93180267e+00,  3.63467710e+00)
( 1.92944560e+00,  3.60986847e+00)
( 1.92708853e+00,  3.58644149e+00)
( 1.92473147e+00,  3.56439614e+00)
( 1.92237440e+00,  3.54373244e+00)
( 1.92001733e+00,  3.52445038e+00)
( 1.91766026e+00,  3.50654997e+00)
( 1.91530320e+00,  3.49003120e+00)
( 1.91294613e+00,  3.47489407e+00)
( 1.91058906e+00,  3.46113858e+00)
( 1.90823199e+00,  3.44876474e+00)
( 1.90587493e+00,  3.43777254e+00)
( 1.90351786e+00,  3.42816199e+00)
( 1.90116079e+00,  3.41993307e+00)
( 1.89880372e+00,  3.41308580e+00)
( 1.89644666e+00,  3.40762018e+00)
( 1.89408959e+00,  3.40353619e+00)
( 1.89173252e+00,  3.40083385e+00)
( 1.88937545e+00,  3.39951316e+00)
( 1.88701839e+00,  3.39957410e+00)
( 1.88466132e+00,  3.40101669e+00)
( 1.88230425e+00,  3.40384093e+00)
( 1.87994718e+00,  3.40804680e+00)
( 1.87759012e+00,  3.41363432e+00)
( 1.87523305e+00,  3.42060348e+00)
( 1.87287598e+00,  3.42895429e+00)
( 1.87051891e+00,  3.43868674e+00)
( 1.86816184e+00,  3.44980083e+00)
( 1.86580478e+00,  3.46229657e+00)
( 1.86344771e+00,  3.47617394e+00)
( 1.86109064e+00,  3.49143297e+00)
( 1.85873357e+00,  3.50807363e+00)
( 1.85637651e+00,  3.52609594e+00)
( 1.85401944e+00,  3.54549989e+00)
( 1.85166237e+00,  3.56628548e+00)
( 1.84930530e+00,  3.58845272e+00)
( 1.84694824e+00,  3.61200160e+00)
( 1.84459117e+00,  3.63693212e+00)
( 1.84223410e+00,  3.66324429e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 1.66307388e+00,  4.08493000e+00)
( 1.66062821e+00,  4.04157611e+00)
( 1.65818253e+00,  3.99915214e+00)
( 1.65573685e+00,  3.95765810e+00)
( 1.65329118e+00,  3.91709398e+00)
( 1.65084550e+00,  3.87745978e+00)
( 1.64839983e+00,  3.83875551e+00)
( 1.64595415e+00,  3.80098117e+00)
( 1.64350847e+00,  3.76413674e+00)
( 1.64106280e+00,  3.72822224e+00)
( 1.63861712e+00,  3.69323766e+00)
( 1.63617144e+00,  3.65918301e+00)
( 1.63372577e+00,  3.62605828e+00)
( 1.63128009e+00,  3.59386348e+00)
( 1.62883442e+00,  3.56259859e+00)
( 1.62638874e+00,  3.53226364e+00)
( 1.62394306e+00,  3.50285860e+00)
( 1.62149739e+00,  3.47438349e+00)
( 1.61905171e+00,  3.44683830e+00)
( 1.61660603e+00,  3.42022304e+00)
( 1.61416036e+00,  3.39453770e+00)
( 1.61171468e+00,  3.36978228e+00)
( 1.60926900e+00,  3.34595679e+00)
( 1.60682333e+00,  3.32306122e+00)
( 1.60437765e+00,  3.30109558e+00)
( 1.60193198e+00,  3.28005986e+00)
( 1.59948630e+00,  3.25995406e+00)
( 1.59704062e+00,  3.24077818e+00)
( 1.59459495e+00,  3.22253223e+00)
( 1.59214927e+00,  3.20521621e+00)
( 1.58970359e+00,  3.18883010e+00)
( 1.58725792e+00,  3.17337392e+00)
( 1.58481224e+00,  3.15884767e+00)
( 1.58236657e+00,  3.14525134e+00)
( 1.57992089e+00,  3.13258493e+00)
( 1.57747521e+00,  3.12084844e+00)
( 1.57502954e+00,  3.11004188e+00)
( 1.57258386e+00,  3.10016525e+00)
( 1.57013818e+00,  3.09121853e+00)
( 1.56769251e+00,  3.08320174e+00)
( 1.56524683e+00,  3.07611488e+00)
( 1.56280116e+00,  3.06995793e+00)
( 1.56035548e+00,  3.06473092e+00)
( 1.55790980e+00,  3.06043382e+00)
( 1.55546413e+00,  3.05706665e+00)
( 1.55301845e+00,  3.05462940e+00)
( 1.55057277e+00,  3.05312208e+00)
( 1.54812710e+00,  3.05254468e+00)
( 1.54568142e+00,  3.05289720e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 1.54234161e+00,  3.08449808e+00)
( 1.53900179e+00,  3.12205996e+00)
( 1.53566197e+00,  3.15911523e+00)
( 1.53232216e+00,  3.19566386e+00)
( 1.52898234e+00,  3.23170587e+00)
( 1.52564252e+00,  3.26724126e+00)
( 1.52230271e+00,  3.30227002e+00)
( 1.51896289e+00,  3.33679216e+00)
( 1.51562308e+00,  3.37080767e+00)
( 1.51228326e+00,  3.40431656e+00)
( 1.50894344e+00,  3.43731882e+00)
( 1.50560363e+00,  3.46981445e+00)
( 1.50226381e+00,  3.50180347e+00)
( 1.49892399e+00,  3.53328585e+00)
( 1.49558418e+00,  3.56426162e+00)
( 1.49224436e+00,  3.59473075e+00)
( 1.48890454e+00,  3.62469327e+00)
( 1.48556473e+00,  3.65414915e+00)
( 1.48222491e+00,  3.68309842e+00)
( 1.47888510e+00,  3.71154106e+00)
( 1.47554528e+00,  3.73947707e+00)
( 1.47220546e+00,  3.76690646e+00)
( 1.46886565e+00,  3.79382922e+00)
( 1.46552583e+00,  3.82024536e+00)
( 1.46218601e+00,  3.84615487e+00)
( 1.45884620e+00,  3.87155776e+00)
( 1.45550638e+00,  3.89645403e+00)
( 1.45216657e+00,  3.92084367e+00)
( 1.44882675e+00,  3.94472668e+00)
( 1.44548693e+00,  3.96810307e+00)
( 1.44214712e+00,  3.99097283e+00)
( 1.43880730e+00,  4.01333597e+00)
( 1.43546748e+00,  4.03519249e+00)
( 1.43212767e+00,  4.05654238e+00)
( 1.42878785e+00,  4.07738564e+00)
( 1.42544804e+00,  4.09772228e+00)
( 1.42210822e+00,  4.11755230e+00)
( 1.41876840e+00,  4.13687569e+00)
( 1.41542859e+00,  4.15569246e+00)
( 1.41208877e+00,  4.17400260e+00)
( 1.40874895e+00,  4.19180611e+00)
( 1.40540914e+00,  4.20910300e+00)
( 1.40206932e+00,  4.22589327e+00)
( 1.39872951e+00,  4.24217691e+00)
( 1.39538969e+00,  4.25795393e+00)
( 1.39204987e+00,  4.27322432e+00)
( 1.38871006e+00,  4.28798809e+00)
( 1.38537024e+00,  4.30224523e+00)
( 1.38203042e+00,  4.31599575e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.27937931e+00,  3.61624965e+00)
( 2.27728598e+00,  3.58858623e+00)
( 2.27519266e+00,  3.56173143e+00)
( 2.27309933e+00,  3.53568525e+00)
( 2.27100600e+00,  3.51044770e+00)
( 2.26891267e+00,  3.48601877e+00)
( 2.26681935e+00,  3.46239847e+00)
( 2.26472602e+00,  3.43958679e+00)
( 2.26263269e+00,  3.41758373e+00)
( 2.26053937e+00,  3.39638929e+00)
( 2.25844604e+00,  3.37600348e+00)
( 2.25635271e+00,  3.35642629e+00)
( 2.25425939e+00,  3.33765772e+00)
( 2.25216606e+00,  3.31969778e+00)
( 2.25007273e+00,  3.30254646e+00)
( 2.24797941e+00,  3.28620376e+00)
( 2.24588608e+00,  3.27066968e+00)
( 2.24379275e+00,  3.25594423e+00)
( 2.24169943e+00,  3.24202740e+00)
( 2.23960610e+00,  3.22891920e+00)
( 2.23751277e+00,  3.21661962e+00)
( 2.23541944e+00,  3.20512866e+00)
( 2.23332612e+00,  3.19444632e+00)
( 2.23123279e+00,  3.18457261e+00)
( 2.22913946e+00,  3.17550752e+00)
( 2.22704614e+00,  3.16725105e+00)
( 2.22495281e+00,  3.15980321e+00)
( 2.22285948e+00,  3.15316399e+00)
( 2.22076616e+00,  3.14733339e+00)
( 2.21867283e+00,  3.14231142e+00)
( 2.21657950e+00,  3.13809806e+00)
( 2.21448618e+00,  3.13469334e+00)
( 2.21239285e+00,  3.13209723e+00)
( 2.21029952e+00,  3.13030975e+00)
( 2.20820620e+00,  3.12933089e+00)
( 2.20611287e+00,  3.12916066e+00)
( 2.20401954e+00,  3.12979904e+00)
( 2.20192621e+00,  3.13124605e+00)
( 2.19983289e+00,  3.13350169e+00)
( 2.19773956e+00,  3.13656594e+00)
( 2.19564623e+00,  3.14043882e+00)
( 2.19355291e+00,  3.14512033e+00)
( 2.19145958e+00,  3.15061045e+00)
( 2.18936625e+00,  3.15690920e+00)
( 2.18727293e+00,  3.16401657e+00)
( 2.18517960e+00,  3.17193257e+00)
( 2.18308627e+00,  3.18065719e+00)
( 2.18099295e+00,  3.19019043e+00)
( 2.17889962e+00,  3.20053229e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.28302532e+00,  3.65520471e+00)
( 2.28457801e+00,  3.67226061e+00)
( 2.28613069e+00,  3.68908940e+00)
( 2.28768338e+00,  3.70569108e+00)
( 2.28923607e+00,  3.72206565e+00)
( 2.29078875e+00,  3.73821311e+00)
( 2.29234144e+00,  3.75413347e+00)
( 2.29389413e+00,  3.76982672e+00)
( 2.29544681e+00,  3.78529286e+00)
( 2.29699950e+00,  3.80053189e+00)
( 2.29855219e+00,  3.81554382e+00)
( 2.30010487e+00,  3.83032863e+00)
( 2.30165756e+00,  3.84488634e+00)
( 2.30321024e+00,  3.85921694e+00)
( 2.30476293e+00,  3.87332043e+00)
( 2.30631562e+00,  3.88719682e+00)
( 2.30786830e+00,  3.90084609e+00)
( 2.30942099e+00,  3.91426826e+00)
( 2.31097368e+00,  3.92746332e+00)
( 2.31252636e+00,  3.94043127e+00)
( 2.31407905e+00,  3.95317212e+00)
( 2.31563174e+00,  3.96568586e+00)
( 2.31718442e+00,  3.97797248e+00)
( 2.31873711e+00,  3.99003200e+00)
( 2.32028979e+00,  4.00186442e+00)
( 2.32184248e+00,  4.01346972e+00)
( 2.32339517e+00,  4.02484792e+00)
( 2.32494785e+00,  4.03599901e+00)
( 2.32650054e+00,  4.04692299e+00)
( 2.32805323e+00,  4.05761986e+00)
( 2.32960591e+00,  4.06808962e+00)
( 2.33115860e+00,  4.07833228e+00)
( 2.33271128e+00,  4.08834783e+00)
( 2.33426397e+00,  4.09813627e+00)
( 2.33581666e+00,  4.10769760e+00)
( 2.33736934e+00,  4.11703182e+00)
( 2.33892203e+00,  4.12613894e+00)
( 2.34047472e+00,  4.13501895e+00)
( 2.34202740e+00,  4.14367185e+00)
( 2.34358009e+00,  4.15209764e+00)
( 2.34513278e+00,  4.16029633e+00)
( 2.34668546e+00,  4.16826790e+00)
( 2.34823815e+00,  4.17601237e+00)
( 2.34979083e+00,  4.18352973e+00)
( 2.35134352e+00,  4.19081998e+00)
( 2.35289621e+00,  4.19788313e+00)
( 2.35444889e+00,  4.20471916e+00)
( 2.35600158e+00,  4.21132809e+00)
( 2.35755427e+00,  4.21770991e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.48597926e+00,  3.38044491e+00)
( 2.48330373e+00,  3.41436731e+00)
( 2.48062821e+00,  3.44758222e+00)
( 2.47795269e+00,  3.48008962e+00)
( 2.47527717e+00,  3.51188953e+00)
( 2.47260165e+00,  3.54298194e+00)
( 2.46992613e+00,  3.57336685e+00)
( 2.46725061e+00,  3.60304426e+00)
( 2.46457509e+00,  3.63201418e+00)
( 2.46189957e+00,  3.66027659e+00)
( 2.45922405e+00,  3.68783151e+00)
( 2.45654853e+00,  3.71467893e+00)
( 2.45387301e+00,  3.74081885e+00)
( 2.45119749e+00,  3.76625127e+00)
( 2.44852197e+00,  3.79097620e+00)
( 2.44584645e+00,  3.81499363e+00)
( 2.44317093e+00,  3.83830356e+00)
( 2.44049541e+00,  3.86090599e+00)
( 2.43781988e+00,  3.88280092e+00)
( 2.43514436e+00,  3.90398836e+00)
( 2.43246884e+00,  3.92446829e+00)
( 2.42979332e+00,  3.94424073e+00)
( 2.42711780e+00,  3.96330567e+00)
( 2.42444228e+00,  3.98166311e+00)
( 2.42176676e+00,  3.99931306e+00)
( 2.41909124e+00,  4.01625550e+00)
( 2.41641572e+00,  4.03249045e+00)
( 2.41374020e+00,  4.04801790e+00)
( 2.41106468e+00,  4.06283785e+00)
( 2.40838916e+00,  4.07695031e+00)
( 2.40571364e+00,  4.09035526e+00)
( 2.40303812e+00,  4.10305272e+00)
( 2.40036260e+00,  4.11504268e+00)
( 2.39768708e+00,  4.12632514e+00)
( 2.39501155e+00,  4.13690010e+00)
( 2.39233603e+00,  4.14676757e+00)
( 2.38966051e+00,  4.15592753e+00)
( 2.38698499e+00,  4.16438000e+00)
( 2.38430947e+00,  4.17212497e+00)
( 2.38163395e+00,  4.17916244e+00)
( 2.37895843e+00,  4.18549242e+00)
( 2.37628291e+00,  4.19111489e+00)
( 2.37360739e+00,  4.19602987e+00)
( 2.37093187e+00,  4.20023735e+00)
( 2.36825635e+00,  4.20373733e+00)
( 2.36558083e+00,  4.20652982e+00)
( 2.36290531e+00,  4.20861480e+00)
( 2.36022979e+00,  4.20999229e+00)
( 2.35755427e+00,  4.21066228e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.17691835e+00,  3.20750114e+00)
( 2.17493708e+00,  3.22932079e+00)
( 2.17295582e+00,  3.25128798e+00)
( 2.17097455e+00,  3.27340270e+00)
( 2.16899328e+00,  3.29566496e+00)
( 2.16701201e+00,  3.31807475e+00)
( 2.16503074e+00,  3.34063207e+00)
( 2.16304948e+00,  3.36333693e+00)
( 2.16106821e+00,  3.38618932e+00)
( 2.15908694e+00,  3.40918925e+00)
( 2.15710567e+00,  3.43233671e+00)
( 2.15512441e+00,  3.45563170e+00)
( 2.15314314e+00,  3.47907423e+00)
( 2.15116187e+00,  3.50266430e+00)
( 2.14918060e+00,  3.52640190e+00)
( 2.14719933e+00,  3.55028703e+00)
( 2.14521807e+00,  3.57431970e+00)
( 2.14323680e+00,  3.59849990e+00)
( 2.14125553e+00,  3.62282763e+00)
( 2.13927426e+00,  3.64730290e+00)
( 2.13729300e+00,  3.67192570e+00)
( 2.13531173e+00,  3.69669604e+00)
( 2.13333046e+00,  3.72161391e+00)
( 2.13134919e+00,  3.74667932e+00)
( 2.12936792e+00,  3.77189226e+00)
( 2.12738666e+00,  3.79725274e+00)
( 2.12540539e+00,  3.82276074e+00)
( 2.12342412e+00,  3.84841629e+00)
( 2.12144285e+00,  3.87421936e+00)
( 2.11946159e+00,  3.90016998e+00)
( 2.11748032e+00,  3.92626812e+00)
( 2.11549905e+00,  3.95251380e+00)
( 2.11351778e+00,  3.97890702e+00)
( 2.11153651e+00,  4.00544777e+00)
( 2.10955525e+00,  4.03213605e+00)
( 2.10757398e+00,  4.05897187e+00)
( 2.10559271e+00,  4.08595522e+00)
( 2.10361144e+00,  4.11308610e+00)
( 2.10163018e+00,  4.14036452e+00)
( 2.09964891e+00,  4.16779048e+00)
( 2.09766764e+00,  4.19536396e+00)
( 2.09568637e+00,  4.22308499e+00)
( 2.09370510e+00,  4.25095354e+00)
( 2.09172384e+00,  4.27896964e+00)
( 2.08974257e+00,  4.30713326e+00)
( 2.08776130e+00,  4.33544442e+00)
( 2.08578003e+00,  4.36390311e+00)
( 2.08379876e+00,  4.39250934e+00)
( 2.08181750e+00,  4.42126310e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.08132992e+00,  4.36650939e+00)
( 2.08084234e+00,  4.37095691e+00)
( 2.08035477e+00,  4.37536002e+00)
( 2.07986719e+00,  4.37971872e+00)
( 2.07937961e+00,  4.38403302e+00)
( 2.07889203e+00,  4.38830291e+00)
( 2.07840446e+00,  4.39252840e+00)
( 2.07791688e+00,  4.39670949e+00)
( 2.07742930e+00,  4.40084616e+00)
( 2.07694173e+00,  4.40493844e+00)
( 2.07645415e+00,  4.40898630e+00)
( 2.07596657e+00,  4.41298977e+00)
( 2.07547900e+00,  4.41694882e+00)
( 2.07499142e+00,  4.42086347e+00)
( 2.07450384e+00,  4.42473372e+00)
( 2.07401626e+00,  4.42855956e+00)
( 2.07352869e+00,  4.43234100e+00)
( 2.07304111e+00,  4.43607803e+00)
( 2.07255353e+00,  4.43977065e+00)
( 2.07206596e+00,  4.44341887e+00)
( 2.07157838e+00,  4.44702268e+00)
( 2.07109080e+00,  4.45058209e+00)
( 2.07060323e+00,  4.45409710e+00)
( 2.07011565e+00,  4.45756769e+00)
( 2.06962807e+00,  4.46099389e+00)
( 2.06914049e+00,  4.46437568e+00)
( 2.06865292e+00,  4.46771306e+00)
( 2.06816534e+00,  4.47100603e+00)
( 2.06767776e+00,  4.47425461e+00)
( 2.06719019e+00,  4.47745877e+00)
( 2.06670261e+00,  4.48061853e+00)
( 2.06621503e+00,  4.48373389e+00)
( 2.06572745e+00,  4.48680484e+00)
( 2.06523988e+00,  4.48983139e+00)
( 2.06475230e+00,  4.49281353e+00)
( 2.06426472e+00,  4.49575126e+00)
( 2.06377715e+00,  4.49864459e+00)
( 2.06328957e+00,  4.50149351e+00)
( 2.06280199e+00,  4.50429803e+00)
( 2.06231442e+00,  4.50705815e+00)
( 2.06182684e+00,  4.50977385e+00)
( 2.06133926e+00,  4.51244516e+00)
( 2.06085168e+00,  4.51507205e+00)
( 2.06036411e+00,  4.51765455e+00)
( 2.05987653e+00,  4.52019263e+00)
( 2.05938895e+00,  4.52268632e+00)
( 2.05890138e+00,  4.52513559e+00)
( 2.05841380e+00,  4.52754046e+00)
( 2.05792622e+00,  4.52990093e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.05588141e+00,  4.53953683e+00)
( 2.05383660e+00,  4.54811729e+00)
( 2.05179178e+00,  4.55586005e+00)
( 2.04974697e+00,  4.56276510e+00)
( 2.04770216e+00,  4.56883245e+00)
( 2.04565735e+00,  4.57406209e+00)
( 2.04361254e+00,  4.57845402e+00)
( 2.04156772e+00,  4.58200825e+00)
( 2.03952291e+00,  4.58472477e+00)
( 2.03747810e+00,  4.58660359e+00)
( 2.03543329e+00,  4.58764470e+00)
( 2.03338847e+00,  4.58784811e+00)
( 2.03134366e+00,  4.58721381e+00)
( 2.02929885e+00,  4.58574181e+00)
( 2.02725404e+00,  4.58343210e+00)
( 2.02520922e+00,  4.58028469e+00)
( 2.02316441e+00,  4.57629957e+00)
( 2.02111960e+00,  4.57147674e+00)
( 2.01907479e+00,  4.56581621e+00)
( 2.01702997e+00,  4.55931798e+00)
( 2.01498516e+00,  4.55198204e+00)
( 2.01294035e+00,  4.54380839e+00)
( 2.01089554e+00,  4.53479704e+00)
( 2.00885072e+00,  4.52494798e+00)
( 2.00680591e+00,  4.51426122e+00)
( 2.00476110e+00,  4.50273675e+00)
( 2.00271629e+00,  4.49037458e+00)
( 2.00067147e+00,  4.47717470e+00)
( 1.99862666e+00,  4.46313711e+00)
( 1.99658185e+00,  4.44826182e+00)
( 1.99453704e+00,  4.43254883e+00)
( 1.99249222e+00,  4.41599813e+00)
( 1.99044741e+00,  4.39860972e+00)
( 1.98840260e+00,  4.38038361e+00)
( 1.98635779e+00,  4.36131980e+00)
( 1.98431297e+00,  4.34141827e+00)
( 1.98226816e+00,  4.32067905e+00)
( 1.98022335e+00,  4.29910211e+00)
( 1.97817854e+00,  4.27668748e+00)
( 1.97613372e+00,  4.25343513e+00)
( 1.97408891e+00,  4.22934508e+00)
( 1.97204410e+00,  4.20441733e+00)
( 1.96999929e+00,  4.17865187e+00)
( 1.96795447e+00,  4.15204871e+00)
( 1.96590966e+00,  4.12460784e+00)
( 1.96386485e+00,  4.09632926e+00)
( 1.96182004e+00,  4.06721298e+00)
( 1.95977523e+00,  4.03725899e+00)
( 1.95773041e+00,  4.00646730e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.86671491e+00,  3.37958041e+00)
( 2.86494683e+00,  3.38216708e+00)
( 2.86317875e+00,  3.38543171e+00)
( 2.86141067e+00,  3.38937430e+00)
( 2.85964259e+00,  3.39399485e+00)
( 2.85787451e+00,  3.39929335e+00)
( 2.85610643e+00,  3.40526981e+00)
( 2.85433835e+00,  3.41192423e+00)
( 2.85257027e+00,  3.41925660e+00)
( 2.85080219e+00,  3.42726694e+00)
( 2.84903410e+00,  3.43595523e+00)
( 2.84726602e+00,  3.44532147e+00)
( 2.84549794e+00,  3.45536567e+00)
( 2.84372986e+00,  3.46608784e+00)
( 2.84196178e+00,  3.47748795e+00)
( 2.84019370e+00,  3.48956603e+00)
( 2.83842562e+00,  3.50232206e+00)
( 2.83665754e+00,  3.51575605e+00)
( 2.83488946e+00,  3.52986799e+00)
( 2.83312138e+00,  3.54465790e+00)
( 2.83135330e+00,  3.56012576e+00)
( 2.82958522e+00,  3.57627157e+00)
( 2.82781714e+00,  3.59309535e+00)
( 2.82604906e+00,  3.61059708e+00)
( 2.82428098e+00,  3.62877677e+00)
( 2.82251290e+00,  3.64763441e+00)
( 2.82074482e+00,  3.66717002e+00)
( 2.81897674e+00,  3.68738358e+00)
( 2.81720866e+00,  3.70827510e+00)
( 2.81544058e+00,  3.72984457e+00)
( 2.81367250e+00,  3.75209200e+00)
( 2.81190442e+00,  3.77501739e+00)
( 2.81013634e+00,  3.79862074e+00)
( 2.80836826e+00,  3.82290204e+00)
( 2.80660018e+00,  3.84786130e+00)
( 2.80483210e+00,  3.87349852e+00)
( 2.80306402e+00,  3.89981369e+00)
( 2.80129594e+00,  3.92680682e+00)
( 2.79952786e+00,  3.95447791e+00)
( 2.79775978e+00,  3.98282696e+00)
( 2.79599170e+00,  4.01185396e+00)
( 2.79422362e+00,  4.04155892e+00)
( 2.79245554e+00,  4.07194184e+00)
( 2.79068746e+00,  4.10300271e+00)
( 2.78891938e+00,  4.13474154e+00)
( 2.78715130e+00,  4.16715833e+00)
( 2.78538322e+00,  4.20025308e+00)
( 2.78361514e+00,  4.23402578e+00)
( 2.78184706e+00,  4.26847644e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.78009991e+00,  4.19069873e+00)
( 2.77835276e+00,  4.21548827e+00)
( 2.77660560e+00,  4.23959576e+00)
( 2.77485845e+00,  4.26302120e+00)
( 2.77311130e+00,  4.28576459e+00)
( 2.77136415e+00,  4.30782594e+00)
( 2.76961699e+00,  4.32920523e+00)
( 2.76786984e+00,  4.34990247e+00)
( 2.76612269e+00,  4.36991767e+00)
( 2.76437554e+00,  4.38925082e+00)
( 2.76262838e+00,  4.40790192e+00)
( 2.76088123e+00,  4.42587097e+00)
( 2.75913408e+00,  4.44315797e+00)
( 2.75738692e+00,  4.45976292e+00)
( 2.75563977e+00,  4.47568582e+00)
( 2.75389262e+00,  4.49092668e+00)
( 2.75214547e+00,  4.50548548e+00)
( 2.75039831e+00,  4.51936224e+00)
( 2.74865116e+00,  4.53255694e+00)
( 2.74690401e+00,  4.54506960e+00)
( 2.74515686e+00,  4.55690021e+00)
( 2.74340970e+00,  4.56804877e+00)
( 2.74166255e+00,  4.57851528e+00)
( 2.73991540e+00,  4.58829975e+00)
( 2.73816824e+00,  4.59740216e+00)
( 2.73642109e+00,  4.60582253e+00)
( 2.73467394e+00,  4.61356084e+00)
( 2.73292679e+00,  4.62061711e+00)
( 2.73117963e+00,  4.62699133e+00)
( 2.72943248e+00,  4.63268350e+00)
( 2.72768533e+00,  4.63769362e+00)
( 2.72593818e+00,  4.64202169e+00)
( 2.72419102e+00,  4.64566772e+00)
( 2.72244387e+00,  4.64863169e+00)
( 2.72069672e+00,  4.65091361e+00)
( 2.71894956e+00,  4.65251349e+00)
( 2.71720241e+00,  4.65343132e+00)
( 2.71545526e+00,  4.65366710e+00)
( 2.71370811e+00,  4.65322083e+00)
( 2.71196095e+00,  4.65209251e+00)
( 2.71021380e+00,  4.65028214e+00)
( 2.70846665e+00,  4.64778972e+00)
( 2.70671950e+00,  4.64461526e+00)
( 2.70497234e+00,  4.64075874e+00)
( 2.70322519e+00,  4.63622018e+00)
( 2.70147804e+00,  4.63099957e+00)
( 2.69973088e+00,  4.62509690e+00)
( 2.69798373e+00,  4.61851219e+00)
( 2.69623658e+00,  4.61124544e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.92240955e+00,  3.86363319e+00)
( 2.92389582e+00,  3.88024225e+00)
( 2.92538209e+00,  3.89687179e+00)
( 2.92686836e+00,  3.91352183e+00)
( 2.92835463e+00,  3.93019235e+00)
( 2.92984090e+00,  3.94688337e+00)
( 2.93132717e+00,  3.96359487e+00)
( 2.93281344e+00,  3.98032687e+00)
( 2.93429971e+00,  3.99707936e+00)
( 2.93578598e+00,  4.01385234e+00)
( 2.93727225e+00,  4.03064580e+00)
( 2.93875852e+00,  4.04745976e+00)
( 2.94024479e+00,  4.06429421e+00)
( 2.94173106e+00,  4.08114915e+00)
( 2.94321733e+00,  4.09802458e+00)
( 2.94470360e+00,  4.11492050e+00)
( 2.94618987e+00,  4.13183691e+00)
( 2.94767614e+00,  4.14877381e+00)
( 2.94916241e+00,  4.16573120e+00)
( 2.95064868e+00,  4.18270908e+00)
( 2.95213495e+00,  4.19970745e+00)
( 2.95362122e+00,  4.21672631e+00)
( 2.95510749e+00,  4.23376566e+00)
( 2.95659376e+00,  4.25082550e+00)
( 2.95808003e+00,  4.26790584e+00)
( 2.95956629e+00,  4.28500666e+00)
( 2.96105256e+00,  4.30212797e+00)
( 2.96253883e+00,  4.31926977e+00)
( 2.96402510e+00,  4.33643207e+00)
( 2.96551137e+00,  4.35361485e+00)
( 2.96699764e+00,  4.37081813e+00)
( 2.96848391e+00,  4.38804189e+00)
( 2.96997018e+00,  4.40528614e+00)
( 2.97145645e+00,  4.42255089e+00)
( 2.97294272e+00,  4.43983612e+00)
( 2.97442899e+00,  4.45714185e+00)
( 2.97591526e+00,  4.47446807e+00)
( 2.97740153e+00,  4.49181477e+00)
( 2.97888780e+00,  4.50918197e+00)
( 2.98037407e+00,  4.52656966e+00)
( 2.98186034e+00,  4.54397783e+00)
( 2.98334661e+00,  4.56140650e+00)
( 2.98483288e+00,  4.57885566e+00)
( 2.98631915e+00,  4.59632531e+00)
( 2.98780542e+00,  4.61381545e+00)
( 2.98929169e+00,  4.63132608e+00)
( 2.99077796e+00,  4.64885719e+00)
( 2.99226423e+00,  4.66640880e+00)
( 2.99375050e+00,  4.68398090e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.86955320e+00,  3.38877684e+00)
( 2.87062341e+00,  3.39260147e+00)
( 2.87169362e+00,  3.39668873e+00)
( 2.87276383e+00,  3.40103861e+00)
( 2.87383404e+00,  3.40565110e+00)
( 2.87490425e+00,  3.41052622e+00)
( 2.87597446e+00,  3.41566396e+00)
( 2.87704467e+00,  3.42106431e+00)
( 2.87811488e+00,  3.42672729e+00)
( 2.87918509e+00,  3.43265289e+00)
( 2.88025530e+00,  3.43884110e+00)
( 2.88132551e+00,  3.44529194e+00)
( 2.88239572e+00,  3.45200540e+00)
( 2.88346593e+00,  3.45898147e+00)
( 2.88453614e+00,  3.46622017e+00)
( 2.88560635e+00,  3.47372149e+00)
( 2.88667656e+00,  3.48148542e+00)
( 2.88774677e+00,  3.48951198e+00)
( 2.88881698e+00,  3.49780116e+00)
( 2.88988719e+00,  3.50635295e+00)
( 2.89095740e+00,  3.51516737e+00)
( 2.89202761e+00,  3.52424441e+00)
( 2.89309782e+00,  3.53358406e+00)
( 2.89416803e+00,  3.54318634e+00)
( 2.89523824e+00,  3.55305124e+00)
( 2.89630845e+00,  3.56317875e+00)
( 2.89737866e+00,  3.57356889e+00)
( 2.89844887e+00,  3.58422165e+00)
( 2.89951908e+00,  3.59513702e+00)
( 2.90058929e+00,  3.60631502e+00)
( 2.90165950e+00,  3.61775563e+00)
( 2.90272971e+00,  3.62945887e+00)
( 2.90379992e+00,  3.64142473e+00)
( 2.90487013e+00,  3.65365320e+00)
( 2.90594034e+00,  3.66614430e+00)
( 2.90701055e+00,  3.67889801e+00)
( 2.90808076e+00,  3.69191435e+00)
( 2.90915097e+00,  3.70519331e+00)
( 2.91022118e+00,  3.71873488e+00)
( 2.91129139e+00,  3.73253908e+00)
( 2.91236160e+00,  3.74660589e+00)
( 2.91343181e+00,  3.76093533e+00)
( 2.91450202e+00,  3.77552739e+00)
( 2.91557223e+00,  3.79038206e+00)
( 2.91664244e+00,  3.80549936e+00)
( 2.91771265e+00,  3.82087927e+00)
( 2.91878286e+00,  3.83652181e+00)
( 2.91985307e+00,  3.85242696e+00)
( 2.92092328e+00,  3.86859474e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 3.08425354e+00,  4.11300711e+00)
( 3.08236806e+00,  4.14135649e+00)
( 3.08048258e+00,  4.16897901e+00)
( 3.07859710e+00,  4.19587467e+00)
( 3.07671162e+00,  4.22204347e+00)
( 3.07482614e+00,  4.24748541e+00)
( 3.07294066e+00,  4.27220049e+00)
( 3.07105518e+00,  4.29618872e+00)
( 3.06916970e+00,  4.31945008e+00)
( 3.06728422e+00,  4.34198458e+00)
( 3.06539874e+00,  4.36379223e+00)
( 3.06351326e+00,  4.38487301e+00)
( 3.06162778e+00,  4.40522694e+00)
( 3.05974230e+00,  4.42485401e+00)
( 3.05785682e+00,  4.44375422e+00)
( 3.05597134e+00,  4.46192756e+00)
( 3.05408586e+00,  4.47937405e+00)
( 3.05220038e+00,  4.49609368e+00)
( 3.05031490e+00,  4.51208646e+00)
( 3.04842942e+00,  4.52735237e+00)
( 3.04654394e+00,  4.54189142e+00)
( 3.04465846e+00,  4.55570361e+00)
( 3.04277298e+00,  4.56878895e+00)
( 3.04088750e+00,  4.58114742e+00)
( 3.03900202e+00,  4.59277904e+00)
( 3.03711654e+00,  4.60368380e+00)
( 3.03523106e+00,  4.61386169e+00)
( 3.03334558e+00,  4.62331273e+00)
( 3.03146010e+00,  4.63203691e+00)
( 3.02957462e+00,  4.64003423e+00)
( 3.02768914e+00,  4.64730469e+00)
( 3.02580366e+00,  4.65384829e+00)
( 3.02391818e+00,  4.65966504e+00)
( 3.02203270e+00,  4.66475492e+00)
( 3.02014722e+00,  4.66911794e+00)
( 3.01826174e+00,  4.67275411e+00)
( 3.01637626e+00,  4.67566341e+00)
( 3.01449078e+00,  4.67784586e+00)
( 3.01260530e+00,  4.67930145e+00)
( 3.01071982e+00,  4.68003018e+00)
( 3.00883434e+00,  4.68003204e+00)
( 3.00694886e+00,  4.67930705e+00)
( 3.00506338e+00,  4.67785520e+00)
( 3.00317790e+00,  4.67567650e+00)
( 3.00129242e+00,  4.67277093e+00)
( 2.99940694e+00,  4.66913850e+00)
( 2.99752146e+00,  4.66477921e+00)
( 2.99563598e+00,  4.65969307e+00)
( 2.99375050e+00,  4.65388006e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.49108948e+00,  3.33087957e+00)
( 2.49352418e+00,  3.30724950e+00)
( 2.49595888e+00,  3.28479543e+00)
( 2.49839359e+00,  3.26351736e+00)
( 2.50082829e+00,  3.24341529e+00)
( 2.50326299e+00,  3.22448922e+00)
( 2.50569769e+00,  3.20673914e+00)
( 2.50813240e+00,  3.19016506e+00)
( 2.51056710e+00,  3.17476698e+00)
( 2.51300180e+00,  3.16054490e+00)
( 2.51543650e+00,  3.14749882e+00)
( 2.51787120e+00,  3.13562873e+00)
( 2.52030591e+00,  3.12493465e+00)
( 2.52274061e+00,  3.11541656e+00)
( 2.52517531e+00,  3.10707447e+00)
( 2.52761001e+00,  3.09990838e+00)
( 2.53004472e+00,  3.09391828e+00)
( 2.53247942e+00,  3.08910418e+00)
( 2.53491412e+00,  3.08546609e+00)
( 2.53734882e+00,  3.08300399e+00)
( 2.53978353e+00,  3.08171789e+00)
( 2.54221823e+00,  3.08160778e+00)
( 2.54465293e+00,  3.08267368e+00)
( 2.54708763e+00,  3.08491557e+00)
( 2.54952234e+00,  3.08833346e+00)
( 2.55195704e+00,  3.09292735e+00)
( 2.55439174e+00,  3.09869724e+00)
( 2.55682644e+00,  3.10564312e+00)
( 2.55926115e+00,  3.11376501e+00)
( 2.56169585e+00,  3.12306289e+00)
( 2.56413055e+00,  3.13353677e+00)
( 2.56656525e+00,  3.14518665e+00)
( 2.56899996e+00,  3.15801252e+00)
( 2.57143466e+00,  3.17201440e+00)
( 2.57386936e+00,  3.18719227e+00)
( 2.57630406e+00,  3.20354614e+00)
( 2.57873877e+00,  3.22107601e+00)
( 2.58117347e+00,  3.23978188e+00)
( 2.58360817e+00,  3.25966374e+00)
( 2.58604287e+00,  3.28072161e+00)
( 2.58847757e+00,  3.30295547e+00)
( 2.59091228e+00,  3.32636533e+00)
( 2.59334698e+00,  3.35095119e+00)
( 2.59578168e+00,  3.37671304e+00)
( 2.59821638e+00,  3.40365090e+00)
( 2.60065109e+00,  3.43176475e+00)
( 2.60308579e+00,  3.46105460e+00)
( 2.60552049e+00,  3.49152045e+00)
( 2.60795519e+00,  3.52316229e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 2.69443492e+00,  4.60112087e+00)
( 2.69263326e+00,  4.58665538e+00)
( 2.69083160e+00,  4.57184356e+00)
( 2.68902994e+00,  4.55668541e+00)
( 2.68722827e+00,  4.54118093e+00)
( 2.68542661e+00,  4.52533013e+00)
( 2.68362495e+00,  4.50913300e+00)
( 2.68182329e+00,  4.49258955e+00)
( 2.68002163e+00,  4.47569977e+00)
( 2.67821997e+00,  4.45846366e+00)
( 2.67641831e+00,  4.44088123e+00)
( 2.67461665e+00,  4.42295247e+00)
( 2.67281499e+00,  4.40467738e+00)
( 2.67101333e+00,  4.38605596e+00)
( 2.66921167e+00,  4.36708822e+00)
( 2.66741000e+00,  4.34777415e+00)
( 2.66560834e+00,  4.32811376e+00)
( 2.66380668e+00,  4.30810704e+00)
( 2.66200502e+00,  4.28775399e+00)
( 2.66020336e+00,  4.26705462e+00)
( 2.65840170e+00,  4.24600892e+00)
( 2.65660004e+00,  4.22461689e+00)
( 2.65479838e+00,  4.20287854e+00)
( 2.65299672e+00,  4.18079385e+00)
( 2.65119506e+00,  4.15836285e+00)
( 2.64939340e+00,  4.13558551e+00)
( 2.64759173e+00,  4.11246185e+00)
( 2.64579007e+00,  4.08899187e+00)
( 2.64398841e+00,  4.06517555e+00)
( 2.64218675e+00,  4.04101291e+00)
( 2.64038509e+00,  4.01650394e+00)
( 2.63858343e+00,  3.99164865e+00)
( 2.63678177e+00,  3.96644703e+00)
( 2.63498011e+00,  3.94089908e+00)
( 2.63317845e+00,  3.91500481e+00)
( 2.63137679e+00,  3.88876421e+00)
( 2.62957513e+00,  3.86217728e+00)
( 2.62777346e+00,  3.83524403e+00)
( 2.62597180e+00,  3.80796445e+00)
( 2.62417014e+00,  3.78033854e+00)
( 2.62236848e+00,  3.75236631e+00)
( 2.62056682e+00,  3.72404775e+00)
( 2.61876516e+00,  3.69538286e+00)
( 2.61696350e+00,  3.66637165e+00)
( 2.61516184e+00,  3.63701411e+00)
( 2.61336018e+00,  3.60731024e+00)
( 2.61155852e+00,  3.57726004e+00)
( 2.60975686e+00,  3.54686352e+00)
( 2.60795519e+00,  3.51612068e+00)};\label{line:ist_sol}

\addplot [red, thick, dashed]
coordinates {
( 3.08805480e+00,  1.05290115e+00)
( 3.08997058e+00,  1.05105056e+00)
( 3.09188635e+00,  1.04919623e+00)
( 3.09380213e+00,  1.04733752e+00)
( 3.09571791e+00,  1.04547347e+00)
( 3.09763369e+00,  1.04360642e+00)
( 3.09954946e+00,  1.04173472e+00)
( 3.10146524e+00,  1.03985853e+00)
( 3.10338102e+00,  1.03797899e+00)
( 3.10529679e+00,  1.03609666e+00)
( 3.10721257e+00,  1.03421062e+00)
( 3.10912835e+00,  1.03232220e+00)
( 3.11104412e+00,  1.03042941e+00)
( 3.11295990e+00,  1.02853474e+00)
( 3.11487568e+00,  1.02663758e+00)
( 3.11679145e+00,  1.02473829e+00)
( 3.11870723e+00,  1.02283601e+00)
( 3.12062301e+00,  1.02093160e+00)
( 3.12253878e+00,  1.01902545e+00)
( 3.12445456e+00,  1.01711717e+00)
( 3.12637034e+00,  1.01520778e+00)
( 3.12828611e+00,  1.01329675e+00)
( 3.13020189e+00,  1.01138411e+00)
( 3.13211767e+00,  1.00947133e+00)
( 3.13403344e+00,  1.00755756e+00)
( 3.13594922e+00,  1.00564278e+00)
( 3.13786500e+00,  1.00372741e+00)
( 3.13978077e+00,  1.00181223e+00)
( 3.14169655e+00,  9.99896449e-01)
( 3.14361233e+00,  9.97980509e-01)
( 3.14552810e+00,  9.96064896e-01)
( 3.14744388e+00,  9.94149451e-01)
( 3.14935966e+00,  9.92234422e-01)
( 3.15127543e+00,  9.90320566e-01)
( 3.15319121e+00,  9.88407789e-01)
( 3.15510699e+00,  9.86496012e-01)
( 3.15702276e+00,  9.84585304e-01)
( 3.15893854e+00,  9.82676274e-01)
( 3.16085432e+00,  9.80768244e-01)
( 3.16277009e+00,  9.78862524e-01)
( 3.16468587e+00,  9.76958242e-01)
( 3.16660165e+00,  9.75056569e-01)
( 3.16851743e+00,  9.73156784e-01)
( 3.17043320e+00,  9.71258998e-01)
( 3.17234898e+00,  9.69364261e-01)
( 3.17426476e+00,  9.67472425e-01)
( 3.17618053e+00,  9.65584179e-01)
( 3.17809631e+00,  9.63698426e-01)
( 3.18001209e+00,  9.61816132e-01)
( 3.18192786e+00,  9.59937838e-01)
( 3.18384364e+00,  9.58063074e-01)
( 3.18575942e+00,  9.56191804e-01)
( 3.18767519e+00,  9.54324029e-01)
( 3.18959097e+00,  9.52461527e-01)
( 3.19150675e+00,  9.50602456e-01)
( 3.19342252e+00,  9.48748426e-01)
( 3.19533830e+00,  9.46898891e-01)
( 3.19725408e+00,  9.45054080e-01)
( 3.19916985e+00,  9.43214778e-01)
( 3.20108563e+00,  9.41380227e-01)
( 3.20300141e+00,  9.39551657e-01)
( 3.20491718e+00,  9.37728589e-01)
( 3.20683296e+00,  9.35910512e-01)
( 3.20874874e+00,  9.34098927e-01)
( 3.21066451e+00,  9.32293337e-01)
( 3.21258029e+00,  9.30493998e-01)
( 3.21449607e+00,  9.28700162e-01)
( 3.21641184e+00,  9.26913822e-01)
( 3.21832762e+00,  9.25133992e-01)
( 3.22024340e+00,  9.23360876e-01)
( 3.22215917e+00,  9.21594732e-01)
( 3.22407495e+00,  9.19836126e-01)
( 3.22599073e+00,  9.18084465e-01)
( 3.22790650e+00,  9.16341073e-01)
( 3.22982228e+00,  9.14604641e-01)
( 3.23173806e+00,  9.12875984e-01)
( 3.23365383e+00,  9.11155786e-01)
( 3.23556961e+00,  9.09443600e-01)
( 3.23748539e+00,  9.07739406e-01)
( 3.23940116e+00,  9.06043999e-01)
( 3.24131694e+00,  9.04357081e-01)
( 3.24323272e+00,  9.02678633e-01)
( 3.24514850e+00,  9.01009680e-01)
( 3.24706427e+00,  8.99349413e-01)
( 3.24898005e+00,  8.97699135e-01)
( 3.25089583e+00,  8.96057158e-01)
( 3.25281160e+00,  8.94425110e-01)
( 3.25472738e+00,  8.92803050e-01)
( 3.25664316e+00,  8.91190989e-01)
( 3.25855893e+00,  8.89587948e-01)
( 3.26047471e+00,  8.87995899e-01)
( 3.26239049e+00,  8.86413841e-01)
( 3.26430626e+00,  8.84841920e-01)
( 3.26622204e+00,  8.83281301e-01)
( 3.26813782e+00,  8.81730671e-01)
( 3.27005359e+00,  8.80191190e-01)
( 3.27196937e+00,  8.78663375e-01)
( 3.27388515e+00,  8.77145710e-01)
( 3.27580092e+00,  8.75640033e-01)
( 3.27771670e+00,  8.74145344e-01)
( 3.27963248e+00,  8.72661668e-01)
( 3.28154825e+00,  8.71190660e-01)
( 3.28346403e+00,  8.69730747e-01)
( 3.28537981e+00,  8.68282825e-01)
( 3.28729558e+00,  8.66846978e-01)
( 3.28921136e+00,  8.65424225e-01)
( 3.29112714e+00,  8.64012842e-01)
( 3.29304291e+00,  8.62614813e-01)
( 3.29495869e+00,  8.61228772e-01)
( 3.29687447e+00,  8.59855720e-01)
( 3.29879024e+00,  8.58495656e-01)
( 3.30070602e+00,  8.57147697e-01)
( 3.30262180e+00,  8.55814263e-01)
( 3.30453757e+00,  8.54492738e-01)
( 3.30645335e+00,  8.53185204e-01)
( 3.30836913e+00,  8.51890770e-01)
( 3.31028490e+00,  8.50610064e-01)
( 3.31220068e+00,  8.49343020e-01)
( 3.31411646e+00,  8.48090110e-01)
( 3.31603223e+00,  8.46851284e-01)
( 3.31794801e+00,  8.45626098e-01)
( 3.31986379e+00,  8.44415490e-01)
( 3.32177957e+00,  8.43219027e-01)
( 3.32369534e+00,  8.42036637e-01)
( 3.32561112e+00,  8.40868796e-01)
( 3.32752690e+00,  8.39715475e-01)
( 3.32944267e+00,  8.38576641e-01)
( 3.33135845e+00,  8.37453218e-01)
( 3.33327423e+00,  8.36344711e-01)
( 3.33519000e+00,  8.35251161e-01)
( 3.33710578e+00,  8.34171916e-01)
( 3.33902156e+00,  8.33109089e-01)
( 3.34093733e+00,  8.32061062e-01)
( 3.34285311e+00,  8.31028518e-01)
( 3.34476889e+00,  8.30011150e-01)
( 3.34668466e+00,  8.29009824e-01)
( 3.34860044e+00,  8.28023878e-01)
( 3.35051622e+00,  8.27053392e-01)
( 3.35243199e+00,  8.26099096e-01)
( 3.35434777e+00,  8.25160836e-01)
( 3.35626355e+00,  8.24238371e-01)
( 3.35817932e+00,  8.23332993e-01)
( 3.36009510e+00,  8.22443020e-01)
( 3.36201088e+00,  8.21569100e-01)
( 3.36392665e+00,  8.20712378e-01)
( 3.36584243e+00,  8.19871611e-01)
( 3.36775821e+00,  8.19047107e-01)
( 3.36967398e+00,  8.18239106e-01)
( 3.37158976e+00,  8.17448451e-01)
( 3.37350554e+00,  8.16674295e-01)
( 3.37542131e+00,  8.15916626e-01)
( 3.37733709e+00,  8.15176444e-01)
( 3.37925287e+00,  8.14452839e-01)
( 3.38116864e+00,  8.13746214e-01)
( 3.38308442e+00,  8.13057085e-01)
( 3.38500020e+00,  8.12384931e-01)
( 3.38691597e+00,  8.11729513e-01)
( 3.38883175e+00,  8.11092072e-01)
( 3.39074753e+00,  8.10471366e-01)
( 3.39266331e+00,  8.09868151e-01)
( 3.39457908e+00,  8.09282586e-01)
( 3.39649486e+00,  8.08714509e-01)
( 3.39841064e+00,  8.08164151e-01)
( 3.40032641e+00,  8.07630820e-01)
( 3.40224219e+00,  8.07115998e-01)
( 3.40415797e+00,  8.06617678e-01)
( 3.40607374e+00,  8.06137841e-01)
( 3.40798952e+00,  8.05676486e-01)
( 3.40990530e+00,  8.05231614e-01)
( 3.41182107e+00,  8.04805687e-01)
( 3.41373685e+00,  8.04397317e-01)
( 3.41565263e+00,  8.04006840e-01)
( 3.41756840e+00,  8.03633893e-01)
( 3.41948418e+00,  8.03279842e-01)
( 3.42139996e+00,  8.02942573e-01)
( 3.42331573e+00,  8.02624800e-01)
( 3.42523151e+00,  8.02324544e-01)
( 3.42714729e+00,  8.02042212e-01)
( 3.42906306e+00,  8.01777667e-01)
( 3.43097884e+00,  8.01532605e-01)
( 3.43289462e+00,  8.01305026e-01)
( 3.43481039e+00,  8.01095359e-01)
( 3.43672617e+00,  8.00904314e-01)
( 3.43864195e+00,  8.00731175e-01)
( 3.44055772e+00,  8.00577179e-01)
( 3.44247350e+00,  8.00440745e-01)
( 3.44438928e+00,  8.00322799e-01)
( 3.44630505e+00,  8.00223343e-01)
( 3.44822083e+00,  8.00142042e-01)
( 3.45013661e+00,  8.00078898e-01)
( 3.45205238e+00,  8.00034056e-01)
( 3.45396816e+00,  8.00008287e-01)
( 3.45588394e+00,  8.00000000e-01)
( 3.45779971e+00,  8.00010594e-01)
( 3.45971549e+00,  8.00039019e-01)
( 3.46163127e+00,  8.00086037e-01)
( 3.46354704e+00,  8.00152331e-01)
( 3.46546282e+00,  8.00235608e-01)
( 3.46737860e+00,  8.00337730e-01)
( 3.46929438e+00,  8.00458448e-01)
( 3.47121015e+00,  8.00597408e-01)
( 3.47312593e+00,  8.00753967e-01)
( 3.47504171e+00,  8.00930008e-01)
( 3.47695748e+00,  8.01123531e-01)
( 3.47887326e+00,  8.01335156e-01)
( 3.48078904e+00,  8.01565392e-01)
( 3.48270481e+00,  8.01813110e-01)
( 3.48462059e+00,  8.02080330e-01)
( 3.48653637e+00,  8.02365053e-01)
( 3.48845214e+00,  8.02667263e-01)
( 3.49036792e+00,  8.02988064e-01)
( 3.49228370e+00,  8.03327116e-01)
( 3.49419947e+00,  8.03684337e-01)
( 3.49611525e+00,  8.04059188e-01)
( 3.49803103e+00,  8.04452522e-01)
( 3.49994680e+00,  8.04863338e-01)
( 3.50186258e+00,  8.05291637e-01)
( 3.50377836e+00,  8.05738752e-01)
( 3.50569413e+00,  8.06202763e-01)
( 3.50760991e+00,  8.06685471e-01)
( 3.50952569e+00,  8.07185768e-01)
( 3.51144146e+00,  8.07703551e-01)
( 3.51335724e+00,  8.08238895e-01)
( 3.51527302e+00,  8.08791528e-01)
( 3.51718879e+00,  8.09362262e-01)
( 3.51910457e+00,  8.09950659e-01)
( 3.52102035e+00,  8.10555538e-01)
( 3.52293612e+00,  8.11178900e-01)
( 3.52485190e+00,  8.11818744e-01)
( 3.52676768e+00,  8.12476071e-01)
( 3.52868345e+00,  8.13150880e-01)
( 3.53059923e+00,  8.13842449e-01)
( 3.53251501e+00,  8.14551572e-01)
( 3.53443078e+00,  8.15277474e-01)
( 3.53634656e+00,  8.16020319e-01)
( 3.53826234e+00,  8.16779778e-01)
( 3.54017811e+00,  8.17556744e-01)
( 3.54209389e+00,  8.18349474e-01)
( 3.54400967e+00,  8.19159152e-01)
( 3.54592545e+00,  8.19986536e-01)
( 3.54784122e+00,  8.20829432e-01)
( 3.54975700e+00,  8.21688810e-01)
( 3.55167278e+00,  8.22564671e-01)
( 3.55358855e+00,  8.23456360e-01)
( 3.55550433e+00,  8.24365074e-01)
( 3.55742011e+00,  8.25289249e-01)
( 3.55933588e+00,  8.26230424e-01)
( 3.56125166e+00,  8.27186207e-01)
( 3.56316744e+00,  8.28158478e-01)
( 3.56508321e+00,  8.29146481e-01)
( 3.56699899e+00,  8.30150466e-01)
( 3.56891477e+00,  8.31169440e-01)
( 3.57083054e+00,  8.32204384e-01)
( 3.57274632e+00,  8.33254828e-01)
( 3.57466210e+00,  8.34320255e-01)
( 3.57657787e+00,  8.35400566e-01)
( 3.57849365e+00,  8.36496350e-01)
( 3.58040943e+00,  8.37607620e-01)
( 3.58232520e+00,  8.38733388e-01)
( 3.58424098e+00,  8.39873733e-01)
( 3.58615676e+00,  8.41028561e-01)
( 3.58807253e+00,  8.42198653e-01)
( 3.58998831e+00,  8.43382734e-01)
( 3.59190409e+00,  8.44581514e-01)
( 3.59381986e+00,  8.45794319e-01)
( 3.59573564e+00,  8.47021111e-01)
( 3.59765142e+00,  8.48261876e-01)
( 3.59956719e+00,  8.49517260e-01)
( 3.60148297e+00,  8.50785681e-01)
( 3.60339875e+00,  8.52068291e-01)
( 3.60531452e+00,  8.53364461e-01)
( 3.60723030e+00,  8.54674375e-01)
( 3.60914608e+00,  8.55996772e-01)
( 3.61106185e+00,  8.57332466e-01)
( 3.61297763e+00,  8.58682147e-01)
( 3.61489341e+00,  8.60043817e-01)
( 3.61680919e+00,  8.61418903e-01)
( 3.61872496e+00,  8.62806296e-01)
( 3.62064074e+00,  8.64206736e-01)
( 3.62255652e+00,  8.65619294e-01)
( 3.62447229e+00,  8.67044843e-01)
( 3.62638807e+00,  8.68482384e-01)
( 3.62830385e+00,  8.69931850e-01)
( 3.63021962e+00,  8.71392839e-01)
( 3.63213540e+00,  8.72865497e-01)
( 3.63405118e+00,  8.74349957e-01)
( 3.63596695e+00,  8.75846098e-01)
( 3.63788273e+00,  8.77354381e-01)
( 3.63979851e+00,  8.78872652e-01)
( 3.64171428e+00,  8.80402911e-01)
( 3.64363006e+00,  8.81944249e-01)
( 3.64554584e+00,  8.83495691e-01)
( 3.64746161e+00,  8.85058124e-01)
( 3.64937739e+00,  8.86631549e-01)
( 3.65129317e+00,  8.88214985e-01)
( 3.65320894e+00,  8.89808433e-01)
( 3.65512472e+00,  8.91412870e-01)
( 3.65704050e+00,  8.93026295e-01)
( 3.65895627e+00,  8.94649839e-01)
( 3.66087205e+00,  8.96282494e-01)
( 3.66278783e+00,  8.97925773e-01)
( 3.66470360e+00,  8.99577657e-01)
( 3.66661938e+00,  9.01238796e-01)
( 3.66853516e+00,  9.02909736e-01)
( 3.67045093e+00,  9.04589457e-01)
( 3.67236671e+00,  9.06277674e-01)
( 3.67428249e+00,  9.07974100e-01)
( 3.67619826e+00,  9.09678830e-01)
( 3.67811404e+00,  9.11392397e-01)
( 3.68002982e+00,  9.13113863e-01)
( 3.68194559e+00,  9.14842823e-01)
( 3.68386137e+00,  9.16580860e-01)
( 3.68577715e+00,  9.18325556e-01)
( 3.68769292e+00,  9.20077823e-01)
( 3.68960870e+00,  9.21837414e-01)
( 3.69152448e+00,  9.23604573e-01)
( 3.69344026e+00,  9.25379227e-01)
( 3.69535603e+00,  9.27159446e-01)
( 3.69727181e+00,  9.28947668e-01)
( 3.69918759e+00,  9.30741319e-01)
( 3.70110336e+00,  9.32541465e-01)
( 3.70301914e+00,  9.34348104e-01)
( 3.70493492e+00,  9.36160434e-01)
( 3.70685069e+00,  9.37978866e-01)
( 3.70876647e+00,  9.39802989e-01)
( 3.71068225e+00,  9.41632605e-01)
( 3.71259802e+00,  9.43467914e-01)
( 3.71451380e+00,  9.45308221e-01)
( 3.71642958e+00,  9.47153817e-01)
( 3.71834535e+00,  9.49003909e-01)
( 3.72026113e+00,  9.50858288e-01)
( 3.72217691e+00,  9.52718125e-01)
( 3.72409268e+00,  9.54581457e-01)
( 3.72600846e+00,  9.56449257e-01)
( 3.72792424e+00,  9.58320829e-01)
( 3.72984001e+00,  9.60196376e-01)
( 3.73175579e+00,  9.62075190e-01)
( 3.73367157e+00,  9.63958485e-01)
( 3.73558734e+00,  9.65844536e-01)
( 3.73750312e+00,  9.67733574e-01)
( 3.73941890e+00,  9.69625868e-01)
( 3.74133467e+00,  9.71520654e-01)
( 3.74325045e+00,  9.73418194e-01)
( 3.74516623e+00,  9.75318229e-01)
( 3.74708200e+00,  9.77220512e-01)
( 3.74899778e+00,  9.79124788e-01)
( 3.75091356e+00,  9.81030817e-01)
( 3.75282933e+00,  9.82938847e-01)
( 3.75474511e+00,  9.84848111e-01)
( 3.75666089e+00,  9.86758925e-01)
( 3.75857666e+00,  9.88671206e-01)
( 3.76049244e+00,  9.90584964e-01)
( 3.76240822e+00,  9.92498993e-01)
( 3.76432399e+00,  9.94413995e-01)
( 3.76623977e+00,  9.96328772e-01)
( 3.76815555e+00,  9.98244548e-01)
( 3.77007133e+00,  1.00016033e+00)
( 3.77198710e+00,  1.00207606e+00)
( 3.77390288e+00,  1.00399159e+00)
( 3.77581866e+00,  1.00590666e+00)
( 3.77773443e+00,  1.00782143e+00)
( 3.77965021e+00,  1.00973526e+00)
( 3.78156599e+00,  1.01164829e+00)
( 3.78348176e+00,  1.01356032e+00)
( 3.78539754e+00,  1.01547115e+00)
( 3.78731332e+00,  1.01738038e+00)
( 3.78922909e+00,  1.01928840e+00)
( 3.79114487e+00,  1.02119400e+00)
( 3.79306065e+00,  1.02309828e+00)
( 3.79497642e+00,  1.02499956e+00)
( 3.79689220e+00,  1.02689917e+00)
( 3.79880798e+00,  1.02879628e+00)
( 3.80072375e+00,  1.03069024e+00)
( 3.80263953e+00,  1.03258194e+00)
( 3.80455531e+00,  1.03447098e+00)
( 3.80647108e+00,  1.03635660e+00)
( 3.80838686e+00,  1.03823873e+00)
( 3.81030264e+00,  1.04011818e+00)
( 3.81221841e+00,  1.04199282e+00)
( 3.81413419e+00,  1.04386397e+00)
( 3.81604997e+00,  1.04573062e+00)
( 3.81796574e+00,  1.04759367e+00)
( 3.81988152e+00,  1.04945208e+00)
( 3.82179730e+00,  1.05130599e+00)
( 3.82371307e+00,  1.05315541e+00)
( 3.82562885e+00,  1.05499945e+00)
( 3.82754463e+00,  1.05683876e+00)
( 3.82946040e+00,  1.05867330e+00)
( 3.83137618e+00,  1.06050211e+00)
( 3.83329196e+00,  1.06232593e+00)
( 3.83520773e+00,  1.06414313e+00)
( 3.83712351e+00,  1.06595446e+00)
( 3.83903929e+00,  1.06775993e+00)
( 3.84095507e+00,  1.06955890e+00)
( 3.84287084e+00,  1.07135199e+00)
( 3.84478662e+00,  1.07313836e+00)
( 3.84670240e+00,  1.07491784e+00)
( 3.84861817e+00,  1.07669097e+00)
( 3.85053395e+00,  1.07845670e+00)
( 3.85244973e+00,  1.08021559e+00)
( 3.85436550e+00,  1.08196658e+00)
( 3.85628128e+00,  1.08371094e+00)
( 3.85819706e+00,  1.08544671e+00)
( 3.86011283e+00,  1.08717465e+00)
( 3.86202861e+00,  1.08889469e+00)
( 3.86394439e+00,  1.09060640e+00)
( 3.86586016e+00,  1.09231070e+00)
( 3.86777594e+00,  1.09400551e+00)
( 3.86969172e+00,  1.09569175e+00)
( 3.87160749e+00,  1.09737015e+00)
( 3.87352327e+00,  1.09903920e+00)
( 3.87543905e+00,  1.10069944e+00)
( 3.87735482e+00,  1.10234969e+00)
( 3.87927060e+00,  1.10399078e+00)
( 3.88118638e+00,  1.10562239e+00)
( 3.88310215e+00,  1.10724420e+00)
( 3.88501793e+00,  1.10885608e+00)
( 3.88693371e+00,  1.11045866e+00)
( 3.88884948e+00,  1.11205025e+00)
( 3.89076526e+00,  1.11363185e+00)
( 3.89268104e+00,  1.11520347e+00)
( 3.89459681e+00,  1.11676405e+00)
( 3.89651259e+00,  1.11831464e+00)
( 3.89842837e+00,  1.11985324e+00)
( 3.90034414e+00,  1.12138184e+00)
( 3.90225992e+00,  1.12289928e+00)
( 3.90417570e+00,  1.12440471e+00)
( 3.90609147e+00,  1.12589915e+00)
( 3.90800725e+00,  1.12738160e+00)
( 3.90992303e+00,  1.12885206e+00)
( 3.91183880e+00,  1.13031153e+00)
( 3.91375458e+00,  1.13175901e+00)
( 3.91567036e+00,  1.13319450e+00)
( 3.91758614e+00,  1.13461720e+00)
( 3.91950191e+00,  1.13602790e+00)
( 3.92141769e+00,  1.13742636e+00)
( 3.92333347e+00,  1.13881233e+00)
( 3.92524924e+00,  1.14018439e+00)
( 3.92716502e+00,  1.14154445e+00)
( 3.92908080e+00,  1.14289153e+00)
( 3.93099657e+00,  1.14422562e+00)
( 3.93291235e+00,  1.14554572e+00)
( 3.93482813e+00,  1.14685335e+00)
( 3.93674390e+00,  1.14814673e+00)
( 3.93865968e+00,  1.14942713e+00)
( 3.94057546e+00,  1.15069370e+00)
( 3.94249123e+00,  1.15194633e+00)
( 3.94440701e+00,  1.15318542e+00)
( 3.94632279e+00,  1.15440950e+00)
( 3.94823856e+00,  1.15562045e+00)
( 3.95015434e+00,  1.15681648e+00)
( 3.95207012e+00,  1.15799795e+00)
( 3.95398589e+00,  1.15916544e+00)
( 3.95590167e+00,  1.16031824e+00)
( 3.95781745e+00,  1.16145600e+00)
( 3.95973322e+00,  1.16257958e+00)
( 3.96164900e+00,  1.16368765e+00)
( 3.96356478e+00,  1.16478116e+00)
( 3.96548055e+00,  1.16585917e+00)
( 3.96739633e+00,  1.16692189e+00)
( 3.96931211e+00,  1.16796964e+00)
( 3.97122788e+00,  1.16900181e+00)
( 3.97314366e+00,  1.17001850e+00)
( 3.97505944e+00,  1.17101988e+00)
( 3.97697521e+00,  1.17200535e+00)
( 3.97889099e+00,  1.17297433e+00)
( 3.98080677e+00,  1.17392825e+00)
( 3.98272254e+00,  1.17486602e+00)
( 3.98463832e+00,  1.17578826e+00)
( 3.98655410e+00,  1.17669327e+00)
( 3.98846987e+00,  1.17758311e+00)
( 3.99038565e+00,  1.17845665e+00)
( 3.99230143e+00,  1.17931297e+00)
( 3.99421721e+00,  1.18015358e+00)
( 3.99613298e+00,  1.18097671e+00)
( 3.99804876e+00,  1.18178435e+00)
( 3.99996454e+00,  1.18257452e+00)
( 4.00188031e+00,  1.18334820e+00)
( 4.00379609e+00,  1.18410540e+00)
( 4.00571187e+00,  1.18484511e+00)
( 4.00762764e+00,  1.18556827e+00)
( 4.00954342e+00,  1.18627423e+00)
( 4.01145920e+00,  1.18696296e+00)
( 4.01337497e+00,  1.18763545e+00)
( 4.01529075e+00,  1.18828966e+00)
( 4.01720653e+00,  1.18892660e+00)
( 4.01912230e+00,  1.18954693e+00)
( 4.02103808e+00,  1.19014889e+00)
( 4.02295386e+00,  1.19073414e+00)
( 4.02486963e+00,  1.19130203e+00)
( 4.02678541e+00,  1.19185178e+00)
( 4.02870119e+00,  1.19238434e+00)
( 4.03061696e+00,  1.19289882e+00)
( 4.03253274e+00,  1.19339583e+00)
( 4.03444852e+00,  1.19387536e+00)
( 4.03636429e+00,  1.19433731e+00)
( 4.03828007e+00,  1.19478092e+00)
( 4.04019585e+00,  1.19520693e+00)
( 4.04211162e+00,  1.19561446e+00)
( 4.04402740e+00,  1.19600443e+00)
( 4.04594318e+00,  1.19637708e+00)
( 4.04785895e+00,  1.19673059e+00)
( 4.04977473e+00,  1.19706644e+00)
( 4.05169051e+00,  1.19738474e+00)
( 4.05360628e+00,  1.19768391e+00)
( 4.05552206e+00,  1.19796560e+00)
( 4.05743784e+00,  1.19822912e+00)
( 4.05935361e+00,  1.19847453e+00)
( 4.06126939e+00,  1.19870174e+00)
( 4.06318517e+00,  1.19891046e+00)
( 4.06510095e+00,  1.19910070e+00)
( 4.06701672e+00,  1.19927341e+00)
( 4.06893250e+00,  1.19942693e+00)
( 4.07084828e+00,  1.19956298e+00)
( 4.07276405e+00,  1.19968054e+00)
( 4.07467983e+00,  1.19977958e+00)
( 4.07659561e+00,  1.19986022e+00)
( 4.07851138e+00,  1.19992281e+00)
( 4.08042716e+00,  1.19996669e+00)
( 4.08234294e+00,  1.19999209e+00)
( 4.08425871e+00,  1.20000000e+00)
( 4.08617449e+00,  1.19998890e+00)
( 4.08809027e+00,  1.19995937e+00)
( 4.09000604e+00,  1.19991182e+00)
( 4.09192182e+00,  1.19984605e+00)
( 4.09383760e+00,  1.19976180e+00)
( 4.09575337e+00,  1.19965881e+00)
( 4.09766915e+00,  1.19953785e+00)
( 4.09958493e+00,  1.19939839e+00)
( 4.10150070e+00,  1.19924044e+00)
( 4.10341648e+00,  1.19906500e+00)
( 4.10533226e+00,  1.19887108e+00)
( 4.10724803e+00,  1.19865870e+00)
( 4.10916381e+00,  1.19842783e+00)
( 4.11107959e+00,  1.19817924e+00)
( 4.11299536e+00,  1.19791167e+00)
( 4.11491114e+00,  1.19762661e+00)
( 4.11682692e+00,  1.19732359e+00)
( 4.11874269e+00,  1.19700204e+00)
( 4.12065847e+00,  1.19666256e+00)
( 4.12257425e+00,  1.19630477e+00)
( 4.12449002e+00,  1.19592950e+00)
( 4.12640580e+00,  1.19553574e+00)
( 4.12832158e+00,  1.19512450e+00)
( 4.13023735e+00,  1.19469483e+00)
( 4.13215313e+00,  1.19424767e+00)
( 4.13406891e+00,  1.19378282e+00)
( 4.13598468e+00,  1.19329991e+00)
( 4.13790046e+00,  1.19279930e+00)
( 4.13981624e+00,  1.19228122e+00)
( 4.14173202e+00,  1.19174545e+00)
( 4.14364779e+00,  1.19119164e+00)
( 4.14556357e+00,  1.19062097e+00)
( 4.14747935e+00,  1.19003243e+00)
( 4.14939512e+00,  1.18942610e+00)
( 4.15131090e+00,  1.18880230e+00)
( 4.15322668e+00,  1.18816208e+00)
( 4.15514245e+00,  1.18750438e+00)
( 4.15705823e+00,  1.18682919e+00)
( 4.15897401e+00,  1.18613652e+00)
( 4.16088978e+00,  1.18542737e+00)
( 4.16280556e+00,  1.18470074e+00)
( 4.16472134e+00,  1.18395762e+00)
( 4.16663711e+00,  1.18319790e+00)
( 4.16855289e+00,  1.18242046e+00)
( 4.17046867e+00,  1.18162654e+00)
( 4.17238444e+00,  1.18081613e+00)
( 4.17430022e+00,  1.17998927e+00)
( 4.17621600e+00,  1.17914600e+00)
( 4.17813177e+00,  1.17828585e+00)
( 4.18004755e+00,  1.17740987e+00)
( 4.18196333e+00,  1.17651718e+00)
( 4.18387910e+00,  1.17560809e+00)
( 4.18579488e+00,  1.17468340e+00)
( 4.18771066e+00,  1.17374237e+00)
( 4.18962643e+00,  1.17278540e+00)
( 4.19154221e+00,  1.17181289e+00)
( 4.19345799e+00,  1.17082426e+00)
( 4.19537376e+00,  1.16981952e+00)
( 4.19728954e+00,  1.16880023e+00)
( 4.19920532e+00,  1.16776478e+00)
( 4.20112109e+00,  1.16671409e+00)
( 4.20303687e+00,  1.16564829e+00)
( 4.20495265e+00,  1.16456702e+00)
( 4.20686842e+00,  1.16347086e+00)
( 4.20878420e+00,  1.16236037e+00)
( 4.21069998e+00,  1.16123439e+00)
( 4.21261575e+00,  1.16009269e+00)
( 4.21453153e+00,  1.15893734e+00)
( 4.21644731e+00,  1.15776684e+00)
( 4.21836309e+00,  1.15658226e+00)
( 4.22027886e+00,  1.15538314e+00)
( 4.22219464e+00,  1.15417009e+00)
( 4.22411042e+00,  1.15294271e+00)
( 4.22602619e+00,  1.15170093e+00)
( 4.22794197e+00,  1.15044616e+00)
( 4.22985775e+00,  1.14917684e+00)
( 4.23177352e+00,  1.14789403e+00)
( 4.23368930e+00,  1.14659780e+00)
( 4.23560508e+00,  1.14528746e+00)
( 4.23752085e+00,  1.14396408e+00)
( 4.23943663e+00,  1.14262740e+00)
( 4.24135241e+00,  1.14127829e+00)
( 4.24326818e+00,  1.13991533e+00)
( 4.24518396e+00,  1.13854042e+00)
( 4.24709974e+00,  1.13715222e+00)
( 4.24901551e+00,  1.13575159e+00)
( 4.25093129e+00,  1.13433897e+00)
( 4.25284707e+00,  1.13291336e+00)
( 4.25476284e+00,  1.13147576e+00)
( 4.25667862e+00,  1.13002617e+00)
( 4.25859440e+00,  1.12856443e+00)
( 4.26051017e+00,  1.12709114e+00)
( 4.26242595e+00,  1.12560592e+00)
( 4.26434173e+00,  1.12410915e+00)
( 4.26625750e+00,  1.12260085e+00)
( 4.26817328e+00,  1.12108210e+00)
( 4.27008906e+00,  1.11955159e+00)
( 4.27200483e+00,  1.11801009e+00)
( 4.27392061e+00,  1.11645861e+00)
( 4.27583639e+00,  1.11489613e+00)
( 4.27775216e+00,  1.11332267e+00)
( 4.27966794e+00,  1.11173922e+00)
( 4.28158372e+00,  1.11014432e+00)
( 4.28349949e+00,  1.10854042e+00)
( 4.28541527e+00,  1.10692654e+00)
( 4.28733105e+00,  1.10530266e+00)
( 4.28924683e+00,  1.10366875e+00)
( 4.29116260e+00,  1.10202586e+00)
( 4.29307838e+00,  1.10037321e+00)
( 4.29499416e+00,  1.09871209e+00)
( 4.29690993e+00,  1.09704098e+00)
( 4.29882571e+00,  1.09536136e+00)
( 4.30074149e+00,  1.09367324e+00)
( 4.30265726e+00,  1.09197663e+00)
( 4.30457304e+00,  1.09027083e+00)
( 4.30648882e+00,  1.08855751e+00)
( 4.30840459e+00,  1.08683548e+00)
( 4.31032037e+00,  1.08510545e+00)
( 4.31223615e+00,  1.08336813e+00)
( 4.31415192e+00,  1.08162285e+00)
( 4.31606770e+00,  1.07986999e+00)
( 4.31798348e+00,  1.07811023e+00)
( 4.31989925e+00,  1.07634318e+00)
( 4.32181503e+00,  1.07456919e+00)
( 4.32373081e+00,  1.07278841e+00)
( 4.32564658e+00,  1.07100101e+00)
( 4.32756236e+00,  1.06920606e+00)
( 4.32947814e+00,  1.06740555e+00)
( 4.33139391e+00,  1.06559855e+00)
( 4.33330969e+00,  1.06378605e+00)
( 4.33522547e+00,  1.06196737e+00)
( 4.33714124e+00,  1.06014312e+00)
( 4.33905702e+00,  1.05831338e+00)
( 4.34097280e+00,  1.05647814e+00)
( 4.34288857e+00,  1.05463741e+00)
( 4.34480435e+00,  1.05279260e+00)
( 4.34672013e+00,  1.05094247e+00)
( 4.34863590e+00,  1.04908707e+00)
( 4.35055168e+00,  1.04722787e+00)
( 4.35246746e+00,  1.04536417e+00)
( 4.35438323e+00,  1.04349597e+00)
( 4.35629901e+00,  1.04162427e+00)
( 4.35821479e+00,  1.03974808e+00)
( 4.36013056e+00,  1.03786879e+00)
( 4.36204634e+00,  1.03598635e+00)
( 4.36396212e+00,  1.03410031e+00)
( 4.36587790e+00,  1.03221064e+00)
( 4.36779367e+00,  1.03031885e+00)
( 4.36970945e+00,  1.02842393e+00)
( 4.37162523e+00,  1.02652627e+00)
( 4.37354100e+00,  1.02462587e+00)
( 4.37545678e+00,  1.02272333e+00)
( 4.37737256e+00,  1.02081880e+00)
( 4.37928833e+00,  1.01891253e+00)
( 4.38120411e+00,  1.01700450e+00)
( 4.38311989e+00,  1.01509547e+00)
( 4.38503566e+00,  1.01318434e+00)
( 4.38695144e+00,  1.01127256e+00)
( 4.38886722e+00,  1.00935878e+00)
( 4.39078299e+00,  1.00744501e+00)
( 4.39269877e+00,  1.00553023e+00)
( 4.39461455e+00,  1.00361530e+00)
( 4.39653032e+00,  1.00169927e+00)
( 4.39844610e+00,  9.99783239e-01)
( 4.40036188e+00,  9.97867210e-01)
( 4.40227765e+00,  9.95952347e-01)
( 4.40419343e+00,  9.94036989e-01)
( 4.40610921e+00,  9.92122793e-01)
( 4.40802498e+00,  9.90209016e-01)
( 4.40994076e+00,  9.88296062e-01)
( 4.41185654e+00,  9.86384032e-01)
( 4.41377231e+00,  9.84473002e-01)
( 4.41568809e+00,  9.82563973e-01)
( 4.41760387e+00,  9.80656566e-01)
( 4.41951964e+00,  9.78750473e-01)
( 4.42143542e+00,  9.76846499e-01)
( 4.42335120e+00,  9.74944020e-01)
( 4.42526697e+00,  9.73044629e-01)
( 4.42718275e+00,  9.71147895e-01)
( 4.42909853e+00,  9.69253656e-01)
( 4.43101430e+00,  9.67361867e-01)
( 4.43293008e+00,  9.65473869e-01)
( 4.43484586e+00,  9.63588365e-01)
( 4.43676163e+00,  9.61706070e-01)
( 4.43867741e+00,  9.59827776e-01)
( 4.44059319e+00,  9.57953044e-01)
( 4.44250897e+00,  9.56081776e-01)
( 4.44442474e+00,  9.54214730e-01)
( 4.44634052e+00,  9.52351706e-01)
( 4.44825630e+00,  9.50493401e-01)
( 4.45017207e+00,  9.48639612e-01)
( 4.45208785e+00,  9.46790317e-01)
( 4.45400363e+00,  9.44946505e-01)
( 4.45591940e+00,  9.43107209e-01)
( 4.45783518e+00,  9.41272891e-01)
( 4.45975096e+00,  9.39444826e-01)
( 4.46166673e+00,  9.37621254e-01)
( 4.46358251e+00,  9.35803937e-01)
( 4.46549829e+00,  9.33992611e-01)
( 4.46741406e+00,  9.32187034e-01)
( 4.46932984e+00,  9.30387961e-01)
( 4.47124562e+00,  9.28594873e-01)
( 4.47316139e+00,  9.26808754e-01)
( 4.47507717e+00,  9.25029392e-01)
( 4.47699295e+00,  9.23256524e-01)
( 4.47890872e+00,  9.21491150e-01)
( 4.48082450e+00,  9.19733270e-01)
( 4.48274028e+00,  9.17982105e-01)
( 4.48465605e+00,  9.16238930e-01)
( 4.48657183e+00,  9.14502767e-01)
( 4.48848761e+00,  9.12775131e-01)
( 4.49040338e+00,  9.11054992e-01)
( 4.49231916e+00,  9.09342385e-01)
( 4.49423494e+00,  9.07639167e-01)
( 4.49615071e+00,  9.05944484e-01)
( 4.49806649e+00,  9.04258496e-01)
( 4.49998227e+00,  9.02580496e-01)
( 4.50189804e+00,  9.00911790e-01)
( 4.50381382e+00,  8.99253019e-01)
( 4.50572960e+00,  8.97602237e-01)
( 4.50764537e+00,  8.95961453e-01)
( 4.50956115e+00,  8.94329686e-01)
( 4.51147693e+00,  8.92707911e-01)
( 4.51339270e+00,  8.91096127e-01)
( 4.51530848e+00,  8.89494469e-01)
( 4.51722426e+00,  8.87902455e-01)
( 4.51914004e+00,  8.86321355e-01)
( 4.52105581e+00,  8.84750412e-01)
( 4.52297159e+00,  8.83190121e-01)
( 4.52488737e+00,  8.81640649e-01)
( 4.52680314e+00,  8.80101841e-01)
( 4.52871892e+00,  8.78573683e-01)
( 4.53063470e+00,  8.77057437e-01)
( 4.53255047e+00,  8.75552059e-01)
( 4.53446625e+00,  8.74057672e-01)
( 4.53638203e+00,  8.72575276e-01)
( 4.53829780e+00,  8.71103953e-01)
( 4.54021358e+00,  8.69645731e-01)
( 4.54212936e+00,  8.68198497e-01)
( 4.54404513e+00,  8.66763387e-01)
( 4.54596091e+00,  8.65340995e-01)
( 4.54787669e+00,  8.63930726e-01)
( 4.54979246e+00,  8.62532822e-01)
( 4.55170824e+00,  8.61148277e-01)
( 4.55362402e+00,  8.59775629e-01)
( 4.55553979e+00,  8.58415882e-01)
( 4.55745557e+00,  8.57069494e-01)
( 4.55937135e+00,  8.55735479e-01)
( 4.56128712e+00,  8.54415549e-01)
( 4.56320290e+00,  8.53108296e-01)
( 4.56511868e+00,  8.51815169e-01)
( 4.56703445e+00,  8.50535134e-01)
( 4.56895023e+00,  8.49269731e-01)
( 4.57086601e+00,  8.48017316e-01)
( 4.57278178e+00,  8.46779235e-01)
( 4.57469756e+00,  8.45554635e-01)
( 4.57661334e+00,  8.44344579e-01)
( 4.57852911e+00,  8.43148456e-01)
( 4.58044489e+00,  8.41967324e-01)
( 4.58236067e+00,  8.40800267e-01)
( 4.58427644e+00,  8.39647797e-01)
( 4.58619222e+00,  8.38510283e-01)
( 4.58810800e+00,  8.37388082e-01)
( 4.59002378e+00,  8.36280292e-01)
( 4.59193955e+00,  8.35187308e-01)
( 4.59385533e+00,  8.34109807e-01)
( 4.59577111e+00,  8.33046789e-01)
( 4.59768688e+00,  8.32000193e-01)
( 4.59960266e+00,  8.30968290e-01)
( 4.60151844e+00,  8.29951841e-01)
( 4.60343421e+00,  8.28950879e-01)
( 4.60534999e+00,  8.27966353e-01)
( 4.60726577e+00,  8.26996920e-01)
( 4.60918154e+00,  8.26043592e-01)
( 4.61109732e+00,  8.25106655e-01)
( 4.61301310e+00,  8.24184786e-01)
( 4.61492887e+00,  8.23280321e-01)
( 4.61684465e+00,  8.22391377e-01)
( 4.61876043e+00,  8.21518635e-01)
( 4.62067620e+00,  8.20661937e-01)
( 4.62259198e+00,  8.19822569e-01)
( 4.62450776e+00,  8.18999226e-01)
( 4.62642353e+00,  8.18192323e-01)
( 4.62833931e+00,  8.17402431e-01)
( 4.63025509e+00,  8.16629118e-01)
( 4.63217086e+00,  8.15872783e-01)
( 4.63408664e+00,  8.15132957e-01)
( 4.63600242e+00,  8.14411100e-01)
( 4.63791819e+00,  8.13705725e-01)
( 4.63983397e+00,  8.13016833e-01)
( 4.64174975e+00,  8.12345424e-01)
( 4.64366552e+00,  8.11691499e-01)
( 4.64558130e+00,  8.11054968e-01)
( 4.64749708e+00,  8.10435436e-01)
( 4.64941285e+00,  8.09833374e-01)
( 4.65132863e+00,  8.09248325e-01)
( 4.65324441e+00,  8.08681806e-01)
( 4.65516018e+00,  8.08131783e-01)
( 4.65707596e+00,  8.07600242e-01)
( 4.65899174e+00,  8.07086183e-01)
( 4.66090751e+00,  8.06589607e-01)
( 4.66282329e+00,  8.06110514e-01)
( 4.66473907e+00,  8.05649903e-01)
( 4.66665485e+00,  8.05206729e-01)
( 4.66857062e+00,  8.04781065e-01)
( 4.67048640e+00,  8.04373310e-01)
( 4.67240218e+00,  8.03984331e-01)
( 4.67431795e+00,  8.03612847e-01)
( 4.67623373e+00,  8.03258887e-01)
( 4.67814951e+00,  8.02923409e-01)
( 4.68006528e+00,  8.02606414e-01)
( 4.68198106e+00,  8.02306901e-01)
( 4.68389684e+00,  8.02025870e-01)
( 4.68581261e+00,  8.01763323e-01)
( 4.68772839e+00,  8.01518442e-01)
( 4.68964417e+00,  8.01291598e-01)
( 4.69155994e+00,  8.01083898e-01)
( 4.69347572e+00,  8.00893754e-01)
( 4.69539150e+00,  8.00722096e-01)
( 4.69730727e+00,  8.00568009e-01)
( 4.69922305e+00,  8.00433264e-01)
( 4.70113883e+00,  8.00316079e-01)
( 4.70305460e+00,  8.00217540e-01)
( 4.70497038e+00,  8.00137156e-01)
( 4.70688616e+00,  8.00076077e-01)
( 4.70880193e+00,  8.00032569e-01)
( 4.71071771e+00,  8.00006695e-01)
( 4.71263349e+00,  8.00000000e-01)
( 4.71454926e+00,  8.00011590e-01)
( 4.71646504e+00,  8.00041767e-01)
( 4.71838082e+00,  8.00089575e-01)
( 4.72029659e+00,  8.00156579e-01)
( 4.72221237e+00,  8.00241204e-01)
( 4.72412815e+00,  8.00344697e-01)
( 4.72604392e+00,  8.00466034e-01)
( 4.72795970e+00,  8.00605854e-01)
( 4.72987548e+00,  8.00764156e-01)
( 4.73179125e+00,  8.00940314e-01)
( 4.73370703e+00,  8.01135208e-01)
( 4.73562281e+00,  8.01347972e-01)
( 4.73753858e+00,  8.01579236e-01)
( 4.73945436e+00,  8.01828351e-01)
( 4.74137014e+00,  8.02096337e-01)
( 4.74328592e+00,  8.02381789e-01)
( 4.74520169e+00,  8.02685707e-01)
( 4.74711747e+00,  8.03007460e-01)
( 4.74903325e+00,  8.03348090e-01)
( 4.75094902e+00,  8.03705356e-01)
( 4.75286480e+00,  8.04081797e-01)
( 4.75478058e+00,  8.04475875e-01)
( 4.75669635e+00,  8.04887523e-01)
( 4.75861213e+00,  8.05317514e-01)
( 4.76052791e+00,  8.05765684e-01)
( 4.76244368e+00,  8.06231174e-01)
( 4.76435946e+00,  8.06714813e-01)
( 4.76627524e+00,  8.07215562e-01)
( 4.76819101e+00,  8.07734772e-01)
( 4.77010679e+00,  8.08270466e-01)
( 4.77202257e+00,  8.08824641e-01)
( 4.77393834e+00,  8.09396299e-01)
( 4.77585412e+00,  8.09985440e-01)
( 4.77776990e+00,  8.10592063e-01)
( 4.77968567e+00,  8.11215225e-01)
( 4.78160145e+00,  8.11856823e-01)
( 4.78351723e+00,  8.12514983e-01)
( 4.78543300e+00,  8.13190929e-01)
( 4.78734878e+00,  8.13883764e-01)
( 4.78926456e+00,  8.14593514e-01)
( 4.79118033e+00,  8.15320318e-01)
( 4.79309611e+00,  8.16064809e-01)
( 4.79501189e+00,  8.16824784e-01)
( 4.79692766e+00,  8.17602457e-01)
( 4.79884344e+00,  8.18396650e-01)
( 4.80075922e+00,  8.19207601e-01)
( 4.80267499e+00,  8.20035481e-01)
( 4.80459077e+00,  8.20879222e-01)
( 4.80650655e+00,  8.21739460e-01)
( 4.80842232e+00,  8.22616186e-01)
( 4.81033810e+00,  8.23509398e-01)
( 4.81225388e+00,  8.24418984e-01)
( 4.81416966e+00,  8.25344535e-01)
( 4.81608543e+00,  8.26285588e-01)
( 4.81800121e+00,  8.27242610e-01)
( 4.81991699e+00,  8.28216371e-01)
( 4.82183276e+00,  8.29205117e-01)
( 4.82374854e+00,  8.30209340e-01)
( 4.82566432e+00,  8.31229561e-01)
( 4.82758009e+00,  8.32265643e-01)
( 4.82949587e+00,  8.33316724e-01)
( 4.83141165e+00,  8.34383032e-01)
( 4.83332742e+00,  8.35464834e-01)
( 4.83524320e+00,  8.36561223e-01)
( 4.83715898e+00,  8.37673094e-01)
( 4.83907475e+00,  8.38799448e-01)
( 4.84099053e+00,  8.39940341e-01)
( 4.84290631e+00,  8.41096883e-01)
( 4.84482208e+00,  8.42267472e-01)
( 4.84673786e+00,  8.43452261e-01)
( 4.84865364e+00,  8.44651598e-01)
( 4.85056941e+00,  8.45865767e-01)
( 4.85248519e+00,  8.47093967e-01)
( 4.85440097e+00,  8.48335362e-01)
( 4.85631674e+00,  8.49591309e-01)
( 4.85823252e+00,  8.50861014e-01)
( 4.86014830e+00,  8.52144201e-01)
( 4.86206407e+00,  8.53440678e-01)
( 4.86397985e+00,  8.54751144e-01)
( 4.86589563e+00,  8.56074597e-01)
( 4.86781140e+00,  8.57411473e-01)
( 4.86972718e+00,  8.58761651e-01)
( 4.87164296e+00,  8.60123868e-01)
( 4.87355873e+00,  8.61500204e-01)
( 4.87547451e+00,  8.62888956e-01)
( 4.87739029e+00,  8.64290023e-01)
( 4.87930606e+00,  8.65703021e-01)
( 4.88122184e+00,  8.67128881e-01)
( 4.88313762e+00,  8.68566730e-01)
( 4.88505339e+00,  8.70016728e-01)
( 4.88696917e+00,  8.71478393e-01)
( 4.88888495e+00,  8.72952206e-01)
( 4.89080073e+00,  8.74437410e-01)
( 4.89271650e+00,  8.75934799e-01)
( 4.89463228e+00,  8.77442660e-01)
( 4.89654806e+00,  8.78962628e-01)
( 4.89846383e+00,  8.80493587e-01)
( 4.90037961e+00,  8.82034678e-01)
( 4.90229539e+00,  8.83587389e-01)
( 4.90421116e+00,  8.85150481e-01)
( 4.90612694e+00,  8.86723830e-01)
( 4.90804272e+00,  8.88308404e-01)
( 4.90995849e+00,  8.89902348e-01)
( 4.91187427e+00,  8.91506281e-01)
( 4.91379005e+00,  8.93121201e-01)
( 4.91570582e+00,  8.94745110e-01)
( 4.91762160e+00,  8.96379260e-01)
( 4.91953738e+00,  8.98022617e-01)
( 4.92145315e+00,  8.99674965e-01)
( 4.92336893e+00,  9.01337197e-01)
( 4.92528471e+00,  9.03007798e-01)
( 4.92720048e+00,  9.04688401e-01)
( 4.92911626e+00,  9.06376644e-01)
( 4.93103204e+00,  9.08073477e-01)
( 4.93294781e+00,  9.09779299e-01)
( 4.93486359e+00,  9.11492928e-01)
( 4.93677937e+00,  9.13215232e-01)
( 4.93869514e+00,  9.14944524e-01)
( 4.94061092e+00,  9.16682294e-01)
( 4.94252670e+00,  9.18428299e-01)
( 4.94444247e+00,  9.20181297e-01)
( 4.94635825e+00,  9.21941210e-01)
( 4.94827403e+00,  9.23709455e-01)
( 4.95018980e+00,  9.25483125e-01)
( 4.95210558e+00,  9.27264606e-01)
( 4.95402136e+00,  9.29052011e-01)
( 4.95593713e+00,  9.30846910e-01)
( 4.95785291e+00,  9.32647304e-01)
( 4.95976869e+00,  9.34454192e-01)
( 4.96168446e+00,  9.36266626e-01)
( 4.96360024e+00,  9.38085640e-01)
( 4.96551602e+00,  9.39910251e-01)
( 4.96743180e+00,  9.41740358e-01)
( 4.96934757e+00,  9.43575961e-01)
( 4.97126335e+00,  9.45416859e-01)
( 4.97317913e+00,  9.47262208e-01)
( 4.97509490e+00,  9.49112767e-01)
( 4.97701068e+00,  9.50967358e-01)
( 4.97892646e+00,  9.52826664e-01)
( 4.98084223e+00,  9.54690496e-01)
( 4.98275801e+00,  9.56558823e-01)
( 4.98467379e+00,  9.58430643e-01)
( 4.98658956e+00,  9.60306418e-01)
( 4.98850534e+00,  9.62186244e-01)
( 4.99042112e+00,  9.64069533e-01)
( 4.99233689e+00,  9.65955823e-01)
( 4.99425267e+00,  9.67844635e-01)
( 4.99616845e+00,  9.69736929e-01)
( 4.99808422e+00,  9.71632464e-01)};\label{line:ist2_sol}

\end{groupplot}\end{tikzpicture}

==> _py/shu_init_and_final.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 4, horizontal sep = 0.05cm, vertical sep = 0.05cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=1\textwidth, xtick={-5, -4, -2.5, 0, 2.5, 5}, ytick={0.5, 1, 1.5, 2}, xticklabels={}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=2] { _img/full_shu_initmsh.png};

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  4.00000000e-01)
( 5.00000000e+00,  4.00000000e-01)};\label{line:shu_slab1/2}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  8.00000000e-01)
( 5.00000000e+00,  8.00000000e-01)};\label{line:slab2/3}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  1.20000000e+00)
( 5.00000000e+00,  1.20000000e+00)};\label{line:slab3/4}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  1.60000000e+00)
( 5.00000000e+00,  1.60000000e+00)};\label{line:slab4/5}

\nextgroupplot[axis equal image, width=1\textwidth, xtick={-5, -4, 0, 5}, ytick={0.5, 1, 1.5, 2}, xticklabels={}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=2] { _img/full_shu_initnomsh.png};

\nextgroupplot[axis equal image, width=1\textwidth, xtick={-5, -4, 0, 5}, ytick={0.5, 1, 1.5, 2}, xticklabels={}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=2] { _img/final_shu_level1msh.png};

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  4.00000000e-01)
( 5.00000000e+00,  4.00000000e-01)};\label{line:slab1/2}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  8.00000000e-01)
( 5.00000000e+00,  8.00000000e-01)};\label{line:slab2/3}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  1.20000000e+00)
( 5.00000000e+00,  1.20000000e+00)};\label{line:slab3/4}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  1.60000000e+00)
( 5.00000000e+00,  1.60000000e+00)};\label{line:slab4/5}

\nextgroupplot[axis equal image, width=1\textwidth, xtick={-5, -4, -2.5, 0, 2.5, 5}, ytick={0, 0.5, 1, 1.5, 2}, xlabel={$x$}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=2] { _img/final_shu_level1nomsh.png};

\end{groupplot}\end{tikzpicture}

==> _py/sod_slabs1_thru_6_refl.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 0.4cm, vertical sep = 0.4cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.55\textwidth, xtick={-5, -2.5, 0, 2.5, 5}, ytick={0, 1, 2, 3, 4, 5.5, 10}, xticklabels={}, yticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.55, 1}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=10]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=10] { _img/full_sod_initmsh.png};

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)};\label{line:sod_slab1/2}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  2.00000000e+00)
( 5.00000000e+00,  2.00000000e+00)};\label{line:slab2/3}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  3.00000000e+00)
( 5.00000000e+00,  3.00000000e+00)};\label{line:slab3/4}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  4.00000000e+00)};\label{line:slab4/5}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  5.50000000e+00)
( 5.00000000e+00,  5.50000000e+00)};\label{line:slab5/6}

\nextgroupplot[axis equal image, width=0.55\textwidth, xtick={-5, 0, 5}, ytick={0, 10}, xticklabels={}, yticklabels={}, xmin=-5, xmax=5, ymin=0, ymax=10]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=10] { _img/full_sod_initnomsh.png};

\nextgroupplot[axis equal image, width=0.55\textwidth, xtick={-5, -2.5, 0, 2.5, 5}, ytick={0, 1, 2, 2.85, 4.1, 5.6, 10}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={0, 0.1, 0.2, 0.285, 0.41, 0.56, 1}, xlabel={$x$}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=10]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=10] { _img/euler_sod_msh_6_slab_of_6_reflections.png};

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)};\label{line:slab1/2}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  2.00000000e+00)
( 5.00000000e+00,  2.00000000e+00)};\label{line:slab2/3}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  2.85400000e+00)
( 5.00000000e+00,  2.85400000e+00)};\label{line:slab3/4}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  4.06800000e+00)
( 5.00000000e+00,  4.06800000e+00)};\label{line:slab4/5}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  5.60700000e+00)
( 5.00000000e+00,  5.60700000e+00)};\label{line:slab5/6}

\nextgroupplot[axis equal image, width=0.55\textwidth, xtick={-5, -2.5, 0, 2.5, 5}, ytick={0, 10}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={}, xlabel={$x$}, xmin=-5, xmax=5, ymin=0, ymax=10]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=10] { _img/euler_sod_nomsh_6_slab_of_6_reflections.png};

\addplot [red, thin, solid]
coordinates {
(-5.00000000e+00,  2.00000000e+00)
( 5.00000000e+00,  2.00000000e+00)};\label{line:slice4}

\addplot [red, thin, solid]
coordinates {
(-5.00000000e+00,  3.40000000e+00)
( 5.00000000e+00,  3.40000000e+00)};\label{line:slice1}

\addplot [red, thin, solid]
coordinates {
(-5.00000000e+00,  4.30000000e+00)
( 5.00000000e+00,  4.30000000e+00)};\label{line:slice2}

\addplot [red, thin, solid]
coordinates {
(-5.00000000e+00,  5.40000000e+00)
( 5.00000000e+00,  5.40000000e+00)};\label{line:slice3}

\end{groupplot}\end{tikzpicture}

==> _py/sod_slices.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 4 by 1, horizontal sep = 0.25cm, vertical sep = 0.25cm},
title style={at={(current bounding box.north)}}]
\nextgroupplot[width=0.31\textwidth, ylabel={$\rho(x,t)$}, title={$t=0.2$}, xlabel={ $x$}, ytick={0.125, 0.5, 0.75, 1}, xtick={0, 0.5, 1}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, ymin=0.1, ymax=1, xmin=0, xmax=1]
\addplot [black, thin, solid]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.63356809e-01,  1.00000000e+00)};\label{line:analytical_sol_sod}

\addplot [black, thin, solid]
coordinates {
( 2.63356809e-01,  1.00000000e+00)
( 2.63579620e-01,  9.99215623e-01)
( 2.63802430e-01,  9.98431738e-01)
( 2.64025241e-01,  9.97648345e-01)
( 2.64248052e-01,  9.96865444e-01)
( 2.64470863e-01,  9.96083035e-01)
( 2.64693674e-01,  9.95301117e-01)
( 2.64916485e-01,  9.94519690e-01)
( 2.65139296e-01,  9.93738754e-01)
( 2.65362107e-01,  9.92958308e-01)
( 2.65584918e-01,  9.92178353e-01)
( 2.65807729e-01,  9.91398888e-01)
( 2.66030540e-01,  9.90619913e-01)
( 2.66253351e-01,  9.89841428e-01)
( 2.66476162e-01,  9.89063433e-01)
( 2.66698973e-01,  9.88285926e-01)
( 2.66921784e-01,  9.87508909e-01)
( 2.67144594e-01,  9.86732380e-01)
( 2.67367405e-01,  9.85956341e-01)
( 2.67590216e-01,  9.85180789e-01)
( 2.67813027e-01,  9.84405725e-01)
( 2.68035838e-01,  9.83631150e-01)
( 2.68258649e-01,  9.82857062e-01)
( 2.68481460e-01,  9.82083461e-01)
( 2.68704271e-01,  9.81310348e-01)
( 2.68927082e-01,  9.80537722e-01)
( 2.69149893e-01,  9.79765582e-01)
( 2.69372704e-01,  9.78993929e-01)
( 2.69595515e-01,  9.78222762e-01)
( 2.69818326e-01,  9.77452081e-01)
( 2.70041137e-01,  9.76681886e-01)
( 2.70263948e-01,  9.75912177e-01)
( 2.70486758e-01,  9.75142953e-01)
( 2.70709569e-01,  9.74374214e-01)
( 2.70932380e-01,  9.73605960e-01)
( 2.71155191e-01,  9.72838191e-01)
( 2.71378002e-01,  9.72070906e-01)
( 2.71600813e-01,  9.71304105e-01)
( 2.71823624e-01,  9.70537788e-01)
( 2.72046435e-01,  9.69771955e-01)
( 2.72269246e-01,  9.69006606e-01)
( 2.72492057e-01,  9.68241739e-01)
( 2.72714868e-01,  9.67477356e-01)
( 2.72937679e-01,  9.66713456e-01)
( 2.73160490e-01,  9.65950038e-01)
( 2.73383301e-01,  9.65187103e-01)
( 2.73606112e-01,  9.64424650e-01)
( 2.73828922e-01,  9.63662679e-01)
( 2.74051733e-01,  9.62901189e-01)
( 2.74274544e-01,  9.62140181e-01)
( 2.74497355e-01,  9.61379654e-01)
( 2.74720166e-01,  9.60619608e-01)
( 2.74942977e-01,  9.59860043e-01)
( 2.75165788e-01,  9.59100959e-01)
( 2.75388599e-01,  9.58342354e-01)
( 2.75611410e-01,  9.57584230e-01)
( 2.75834221e-01,  9.56826586e-01)
( 2.76057032e-01,  9.56069421e-01)
( 2.76279843e-01,  9.55312736e-01)
( 2.76502654e-01,  9.54556530e-01)
( 2.76725465e-01,  9.53800803e-01)
( 2.76948276e-01,  9.53045555e-01)
( 2.77171086e-01,  9.52290785e-01)
( 2.77393897e-01,  9.51536493e-01)
( 2.77616708e-01,  9.50782680e-01)
( 2.77839519e-01,  9.50029344e-01)
( 2.78062330e-01,  9.49276486e-01)
( 2.78285141e-01,  9.48524105e-01)
( 2.78507952e-01,  9.47772202e-01)
( 2.78730763e-01,  9.47020775e-01)
( 2.78953574e-01,  9.46269825e-01)
( 2.79176385e-01,  9.45519351e-01)
( 2.79399196e-01,  9.44769354e-01)
( 2.79622007e-01,  9.44019832e-01)
( 2.79844818e-01,  9.43270787e-01)
( 2.80067629e-01,  9.42522217e-01)
( 2.80290440e-01,  9.41774122e-01)
( 2.80513250e-01,  9.41026502e-01)
( 2.80736061e-01,  9.40279358e-01)
( 2.80958872e-01,  9.39532688e-01)
( 2.81181683e-01,  9.38786492e-01)
( 2.81404494e-01,  9.38040770e-01)
( 2.81627305e-01,  9.37295523e-01)
( 2.81850116e-01,  9.36550749e-01)
( 2.82072927e-01,  9.35806449e-01)
( 2.82295738e-01,  9.35062622e-01)
( 2.82518549e-01,  9.34319268e-01)
( 2.82741360e-01,  9.33576387e-01)
( 2.82964171e-01,  9.32833978e-01)
( 2.83186982e-01,  9.32092042e-01)
( 2.83409793e-01,  9.31350578e-01)
( 2.83632603e-01,  9.30609586e-01)
( 2.83855414e-01,  9.29869066e-01)
( 2.84078225e-01,  9.29129017e-01)
( 2.84301036e-01,  9.28389439e-01)
( 2.84523847e-01,  9.27650333e-01)
( 2.84746658e-01,  9.26911697e-01)
( 2.84969469e-01,  9.26173532e-01)
( 2.85192280e-01,  9.25435837e-01)
( 2.85415091e-01,  9.24698613e-01)
( 2.85637902e-01,  9.23961858e-01)
( 2.85860713e-01,  9.23225573e-01)
( 2.86083524e-01,  9.22489757e-01)
( 2.86306335e-01,  9.21754411e-01)
( 2.86529146e-01,  9.21019533e-01)
( 2.86751957e-01,  9.20285125e-01)
( 2.86974767e-01,  9.19551185e-01)
( 2.87197578e-01,  9.18817713e-01)
( 2.87420389e-01,  9.18084709e-01)
( 2.87643200e-01,  9.17352174e-01)
( 2.87866011e-01,  9.16620106e-01)
( 2.88088822e-01,  9.15888505e-01)
( 2.88311633e-01,  9.15157372e-01)
( 2.88534444e-01,  9.14426705e-01)
( 2.88757255e-01,  9.13696506e-01)
( 2.88980066e-01,  9.12966773e-01)
( 2.89202877e-01,  9.12237506e-01)
( 2.89425688e-01,  9.11508705e-01)
( 2.89648499e-01,  9.10780371e-01)
( 2.89871310e-01,  9.10052502e-01)
( 2.90094121e-01,  9.09325098e-01)
( 2.90316931e-01,  9.08598159e-01)
( 2.90539742e-01,  9.07871686e-01)
( 2.90762553e-01,  9.07145677e-01)
( 2.90985364e-01,  9.06420133e-01)
( 2.91208175e-01,  9.05695053e-01)
( 2.91430986e-01,  9.04970437e-01)
( 2.91653797e-01,  9.04246285e-01)
( 2.91876608e-01,  9.03522597e-01)
( 2.92099419e-01,  9.02799372e-01)
( 2.92322230e-01,  9.02076610e-01)
( 2.92545041e-01,  9.01354312e-01)
( 2.92767852e-01,  9.00632476e-01)
( 2.92990663e-01,  8.99911102e-01)
( 2.93213474e-01,  8.99190191e-01)
( 2.93436285e-01,  8.98469742e-01)
( 2.93659095e-01,  8.97749755e-01)
( 2.93881906e-01,  8.97030230e-01)
( 2.94104717e-01,  8.96311165e-01)
( 2.94327528e-01,  8.95592563e-01)
( 2.94550339e-01,  8.94874421e-01)
( 2.94773150e-01,  8.94156740e-01)
( 2.94995961e-01,  8.93439519e-01)
( 2.95218772e-01,  8.92722759e-01)
( 2.95441583e-01,  8.92006458e-01)
( 2.95664394e-01,  8.91290618e-01)
( 2.95887205e-01,  8.90575237e-01)
( 2.96110016e-01,  8.89860316e-01)
( 2.96332827e-01,  8.89145854e-01)
( 2.96555638e-01,  8.88431851e-01)
( 2.96778449e-01,  8.87718306e-01)
( 2.97001259e-01,  8.87005221e-01)
( 2.97224070e-01,  8.86292593e-01)
( 2.97446881e-01,  8.85580424e-01)
( 2.97669692e-01,  8.84868712e-01)
( 2.97892503e-01,  8.84157458e-01)
( 2.98115314e-01,  8.83446662e-01)
( 2.98338125e-01,  8.82736323e-01)
( 2.98560936e-01,  8.82026441e-01)
( 2.98783747e-01,  8.81317015e-01)
( 2.99006558e-01,  8.80608046e-01)
( 2.99229369e-01,  8.79899534e-01)
( 2.99452180e-01,  8.79191477e-01)
( 2.99674991e-01,  8.78483877e-01)
( 2.99897802e-01,  8.77776732e-01)
( 3.00120612e-01,  8.77070043e-01)
( 3.00343423e-01,  8.76363808e-01)
( 3.00566234e-01,  8.75658029e-01)
( 3.00789045e-01,  8.74952705e-01)
( 3.01011856e-01,  8.74247835e-01)
( 3.01234667e-01,  8.73543420e-01)
( 3.01457478e-01,  8.72839458e-01)
( 3.01680289e-01,  8.72135951e-01)
( 3.01903100e-01,  8.71432897e-01)
( 3.02125911e-01,  8.70730297e-01)
( 3.02348722e-01,  8.70028150e-01)
( 3.02571533e-01,  8.69326456e-01)
( 3.02794344e-01,  8.68625215e-01)
( 3.03017155e-01,  8.67924426e-01)
( 3.03239966e-01,  8.67224090e-01)
( 3.03462776e-01,  8.66524206e-01)
( 3.03685587e-01,  8.65824774e-01)
( 3.03908398e-01,  8.65125794e-01)
( 3.04131209e-01,  8.64427265e-01)
( 3.04354020e-01,  8.63729187e-01)
( 3.04576831e-01,  8.63031561e-01)
( 3.04799642e-01,  8.62334385e-01)
( 3.05022453e-01,  8.61637660e-01)
( 3.05245264e-01,  8.60941386e-01)
( 3.05468075e-01,  8.60245561e-01)
( 3.05690886e-01,  8.59550187e-01)
( 3.05913697e-01,  8.58855262e-01)
( 3.06136508e-01,  8.58160787e-01)
( 3.06359319e-01,  8.57466761e-01)
( 3.06582130e-01,  8.56773184e-01)
( 3.06804940e-01,  8.56080057e-01)
( 3.07027751e-01,  8.55387377e-01)
( 3.07250562e-01,  8.54695147e-01)
( 3.07473373e-01,  8.54003364e-01)
( 3.07696184e-01,  8.53312030e-01)
( 3.07918995e-01,  8.52621143e-01)
( 3.08141806e-01,  8.51930704e-01)
( 3.08364617e-01,  8.51240712e-01)
( 3.08587428e-01,  8.50551167e-01)
( 3.08810239e-01,  8.49862070e-01)
( 3.09033050e-01,  8.49173419e-01)
( 3.09255861e-01,  8.48485214e-01)
( 3.09478672e-01,  8.47797456e-01)
( 3.09701483e-01,  8.47110144e-01)
( 3.09924294e-01,  8.46423277e-01)
( 3.10147104e-01,  8.45736857e-01)
( 3.10369915e-01,  8.45050881e-01)
( 3.10592726e-01,  8.44365351e-01)
( 3.10815537e-01,  8.43680266e-01)
( 3.11038348e-01,  8.42995626e-01)
( 3.11261159e-01,  8.42311430e-01)
( 3.11483970e-01,  8.41627678e-01)
( 3.11706781e-01,  8.40944371e-01)
( 3.11929592e-01,  8.40261507e-01)
( 3.12152403e-01,  8.39579087e-01)
( 3.12375214e-01,  8.38897111e-01)
( 3.12598025e-01,  8.38215578e-01)
( 3.12820836e-01,  8.37534487e-01)
( 3.13043647e-01,  8.36853840e-01)
( 3.13266458e-01,  8.36173635e-01)
( 3.13489268e-01,  8.35493873e-01)
( 3.13712079e-01,  8.34814553e-01)
( 3.13934890e-01,  8.34135674e-01)
( 3.14157701e-01,  8.33457238e-01)
( 3.14380512e-01,  8.32779243e-01)
( 3.14603323e-01,  8.32101689e-01)
( 3.14826134e-01,  8.31424576e-01)
( 3.15048945e-01,  8.30747904e-01)
( 3.15271756e-01,  8.30071673e-01)
( 3.15494567e-01,  8.29395883e-01)
( 3.15717378e-01,  8.28720532e-01)
( 3.15940189e-01,  8.28045622e-01)
( 3.16163000e-01,  8.27371151e-01)
( 3.16385811e-01,  8.26697120e-01)
( 3.16608622e-01,  8.26023528e-01)
( 3.16831432e-01,  8.25350375e-01)
( 3.17054243e-01,  8.24677661e-01)
( 3.17277054e-01,  8.24005386e-01)
( 3.17499865e-01,  8.23333550e-01)
( 3.17722676e-01,  8.22662152e-01)
( 3.17945487e-01,  8.21991192e-01)
( 3.18168298e-01,  8.21320669e-01)
( 3.18391109e-01,  8.20650585e-01)
( 3.18613920e-01,  8.19980937e-01)
( 3.18836731e-01,  8.19311728e-01)
( 3.19059542e-01,  8.18642955e-01)
( 3.19282353e-01,  8.17974618e-01)
( 3.19505164e-01,  8.17306719e-01)
( 3.19727975e-01,  8.16639255e-01)
( 3.19950785e-01,  8.15972228e-01)
( 3.20173596e-01,  8.15305637e-01)
( 3.20396407e-01,  8.14639482e-01)
( 3.20619218e-01,  8.13973762e-01)
( 3.20842029e-01,  8.13308477e-01)
( 3.21064840e-01,  8.12643627e-01)
( 3.21287651e-01,  8.11979213e-01)
( 3.21510462e-01,  8.11315232e-01)
( 3.21733273e-01,  8.10651687e-01)
( 3.21956084e-01,  8.09988575e-01)
( 3.22178895e-01,  8.09325898e-01)
( 3.22401706e-01,  8.08663654e-01)
( 3.22624517e-01,  8.08001844e-01)
( 3.22847328e-01,  8.07340468e-01)
( 3.23070139e-01,  8.06679524e-01)
( 3.23292949e-01,  8.06019013e-01)
( 3.23515760e-01,  8.05358936e-01)
( 3.23738571e-01,  8.04699290e-01)
( 3.23961382e-01,  8.04040077e-01)
( 3.24184193e-01,  8.03381296e-01)
( 3.24407004e-01,  8.02722947e-01)
( 3.24629815e-01,  8.02065030e-01)
( 3.24852626e-01,  8.01407544e-01)
( 3.25075437e-01,  8.00750489e-01)
( 3.25298248e-01,  8.00093866e-01)
( 3.25521059e-01,  7.99437673e-01)
( 3.25743870e-01,  7.98781911e-01)
( 3.25966681e-01,  7.98126579e-01)
( 3.26189492e-01,  7.97471677e-01)
( 3.26412303e-01,  7.96817206e-01)
( 3.26635113e-01,  7.96163164e-01)
( 3.26857924e-01,  7.95509551e-01)
( 3.27080735e-01,  7.94856368e-01)
( 3.27303546e-01,  7.94203615e-01)
( 3.27526357e-01,  7.93551290e-01)
( 3.27749168e-01,  7.92899393e-01)
( 3.27971979e-01,  7.92247926e-01)
( 3.28194790e-01,  7.91596886e-01)
( 3.28417601e-01,  7.90946275e-01)
( 3.28640412e-01,  7.90296091e-01)
( 3.28863223e-01,  7.89646335e-01)
( 3.29086034e-01,  7.88997007e-01)
( 3.29308845e-01,  7.88348106e-01)
( 3.29531656e-01,  7.87699631e-01)
( 3.29754467e-01,  7.87051584e-01)
( 3.29977277e-01,  7.86403963e-01)
( 3.30200088e-01,  7.85756769e-01)
( 3.30422899e-01,  7.85110000e-01)
( 3.30645710e-01,  7.84463658e-01)
( 3.30868521e-01,  7.83817741e-01)
( 3.31091332e-01,  7.83172250e-01)
( 3.31314143e-01,  7.82527185e-01)
( 3.31536954e-01,  7.81882544e-01)
( 3.31759765e-01,  7.81238329e-01)
( 3.31982576e-01,  7.80594538e-01)
( 3.32205387e-01,  7.79951171e-01)
( 3.32428198e-01,  7.79308229e-01)
( 3.32651009e-01,  7.78665711e-01)
( 3.32873820e-01,  7.78023617e-01)
( 3.33096631e-01,  7.77381946e-01)
( 3.33319441e-01,  7.76740699e-01)
( 3.33542252e-01,  7.76099875e-01)
( 3.33765063e-01,  7.75459474e-01)
( 3.33987874e-01,  7.74819496e-01)
( 3.34210685e-01,  7.74179940e-01)
( 3.34433496e-01,  7.73540807e-01)
( 3.34656307e-01,  7.72902096e-01)
( 3.34879118e-01,  7.72263808e-01)
( 3.35101929e-01,  7.71625940e-01)
( 3.35324740e-01,  7.70988495e-01)
( 3.35547551e-01,  7.70351470e-01)
( 3.35770362e-01,  7.69714867e-01)
( 3.35993173e-01,  7.69078685e-01)
( 3.36215984e-01,  7.68442924e-01)
( 3.36438794e-01,  7.67807583e-01)
( 3.36661605e-01,  7.67172662e-01)
( 3.36884416e-01,  7.66538162e-01)
( 3.37107227e-01,  7.65904081e-01)
( 3.37330038e-01,  7.65270420e-01)
( 3.37552849e-01,  7.64637178e-01)
( 3.37775660e-01,  7.64004356e-01)
( 3.37998471e-01,  7.63371953e-01)
( 3.38221282e-01,  7.62739969e-01)
( 3.38444093e-01,  7.62108403e-01)
( 3.38666904e-01,  7.61477256e-01)
( 3.38889715e-01,  7.60846526e-01)
( 3.39112526e-01,  7.60216215e-01)
( 3.39335337e-01,  7.59586322e-01)
( 3.39558148e-01,  7.58956846e-01)
( 3.39780958e-01,  7.58327788e-01)
( 3.40003769e-01,  7.57699147e-01)
( 3.40226580e-01,  7.57070923e-01)
( 3.40449391e-01,  7.56443116e-01)
( 3.40672202e-01,  7.55815725e-01)
( 3.40895013e-01,  7.55188751e-01)
( 3.41117824e-01,  7.54562192e-01)
( 3.41340635e-01,  7.53936050e-01)
( 3.41563446e-01,  7.53310323e-01)
( 3.41786257e-01,  7.52685012e-01)
( 3.42009068e-01,  7.52060116e-01)
( 3.42231879e-01,  7.51435636e-01)
( 3.42454690e-01,  7.50811570e-01)
( 3.42677501e-01,  7.50187919e-01)
( 3.42900312e-01,  7.49564682e-01)
( 3.43123122e-01,  7.48941860e-01)
( 3.43345933e-01,  7.48319452e-01)
( 3.43568744e-01,  7.47697458e-01)
( 3.43791555e-01,  7.47075877e-01)
( 3.44014366e-01,  7.46454710e-01)
( 3.44237177e-01,  7.45833956e-01)
( 3.44459988e-01,  7.45213615e-01)
( 3.44682799e-01,  7.44593687e-01)
( 3.44905610e-01,  7.43974171e-01)
( 3.45128421e-01,  7.43355068e-01)
( 3.45351232e-01,  7.42736378e-01)
( 3.45574043e-01,  7.42118099e-01)
( 3.45796854e-01,  7.41500232e-01)
( 3.46019665e-01,  7.40882777e-01)
( 3.46242476e-01,  7.40265733e-01)
( 3.46465286e-01,  7.39649100e-01)
( 3.46688097e-01,  7.39032878e-01)
( 3.46910908e-01,  7.38417067e-01)
( 3.47133719e-01,  7.37801667e-01)
( 3.47356530e-01,  7.37186677e-01)
( 3.47579341e-01,  7.36572097e-01)
( 3.47802152e-01,  7.35957927e-01)
( 3.48024963e-01,  7.35344167e-01)
( 3.48247774e-01,  7.34730816e-01)
( 3.48470585e-01,  7.34117875e-01)
( 3.48693396e-01,  7.33505342e-01)
( 3.48916207e-01,  7.32893219e-01)
( 3.49139018e-01,  7.32281505e-01)
( 3.49361829e-01,  7.31670199e-01)
( 3.49584640e-01,  7.31059301e-01)
( 3.49807450e-01,  7.30448812e-01)
( 3.50030261e-01,  7.29838730e-01)
( 3.50253072e-01,  7.29229056e-01)
( 3.50475883e-01,  7.28619790e-01)
( 3.50698694e-01,  7.28010931e-01)
( 3.50921505e-01,  7.27402479e-01)
( 3.51144316e-01,  7.26794434e-01)
( 3.51367127e-01,  7.26186795e-01)
( 3.51589938e-01,  7.25579563e-01)
( 3.51812749e-01,  7.24972738e-01)
( 3.52035560e-01,  7.24366318e-01)
( 3.52258371e-01,  7.23760304e-01)
( 3.52481182e-01,  7.23154696e-01)
( 3.52703993e-01,  7.22549494e-01)
( 3.52926804e-01,  7.21944696e-01)
( 3.53149614e-01,  7.21340304e-01)
( 3.53372425e-01,  7.20736317e-01)
( 3.53595236e-01,  7.20132734e-01)
( 3.53818047e-01,  7.19529556e-01)
( 3.54040858e-01,  7.18926782e-01)
( 3.54263669e-01,  7.18324411e-01)
( 3.54486480e-01,  7.17722445e-01)
( 3.54709291e-01,  7.17120883e-01)
( 3.54932102e-01,  7.16519724e-01)
( 3.55154913e-01,  7.15918968e-01)
( 3.55377724e-01,  7.15318615e-01)
( 3.55600535e-01,  7.14718665e-01)
( 3.55823346e-01,  7.14119117e-01)
( 3.56046157e-01,  7.13519972e-01)
( 3.56268967e-01,  7.12921229e-01)
( 3.56491778e-01,  7.12322889e-01)
( 3.56714589e-01,  7.11724950e-01)
( 3.56937400e-01,  7.11127412e-01)
( 3.57160211e-01,  7.10530276e-01)
( 3.57383022e-01,  7.09933541e-01)
( 3.57605833e-01,  7.09337208e-01)
( 3.57828644e-01,  7.08741275e-01)
( 3.58051455e-01,  7.08145742e-01)
( 3.58274266e-01,  7.07550610e-01)
( 3.58497077e-01,  7.06955878e-01)
( 3.58719888e-01,  7.06361546e-01)
( 3.58942699e-01,  7.05767614e-01)
( 3.59165510e-01,  7.05174082e-01)
( 3.59388321e-01,  7.04580949e-01)
( 3.59611131e-01,  7.03988215e-01)
( 3.59833942e-01,  7.03395880e-01)
( 3.60056753e-01,  7.02803944e-01)
( 3.60279564e-01,  7.02212406e-01)
( 3.60502375e-01,  7.01621267e-01)
( 3.60725186e-01,  7.01030526e-01)
( 3.60947997e-01,  7.00440183e-01)
( 3.61170808e-01,  6.99850238e-01)
( 3.61393619e-01,  6.99260690e-01)
( 3.61616430e-01,  6.98671540e-01)
( 3.61839241e-01,  6.98082787e-01)
( 3.62062052e-01,  6.97494431e-01)
( 3.62284863e-01,  6.96906471e-01)
( 3.62507674e-01,  6.96318908e-01)
( 3.62730485e-01,  6.95731742e-01)
( 3.62953295e-01,  6.95144972e-01)
( 3.63176106e-01,  6.94558597e-01)
( 3.63398917e-01,  6.93972619e-01)
( 3.63621728e-01,  6.93387036e-01)
( 3.63844539e-01,  6.92801848e-01)
( 3.64067350e-01,  6.92217055e-01)
( 3.64290161e-01,  6.91632658e-01)
( 3.64512972e-01,  6.91048655e-01)
( 3.64735783e-01,  6.90465047e-01)
( 3.64958594e-01,  6.89881833e-01)
( 3.65181405e-01,  6.89299014e-01)
( 3.65404216e-01,  6.88716588e-01)
( 3.65627027e-01,  6.88134556e-01)
( 3.65849838e-01,  6.87552918e-01)
( 3.66072649e-01,  6.86971673e-01)
( 3.66295459e-01,  6.86390821e-01)
( 3.66518270e-01,  6.85810362e-01)
( 3.66741081e-01,  6.85230296e-01)
( 3.66963892e-01,  6.84650622e-01)
( 3.67186703e-01,  6.84071341e-01)
( 3.67409514e-01,  6.83492452e-01)
( 3.67632325e-01,  6.82913955e-01)
( 3.67855136e-01,  6.82335850e-01)
( 3.68077947e-01,  6.81758136e-01)
( 3.68300758e-01,  6.81180814e-01)
( 3.68523569e-01,  6.80603883e-01)
( 3.68746380e-01,  6.80027342e-01)
( 3.68969191e-01,  6.79451193e-01)
( 3.69192002e-01,  6.78875434e-01)
( 3.69414813e-01,  6.78300066e-01)
( 3.69637623e-01,  6.77725088e-01)
( 3.69860434e-01,  6.77150499e-01)
( 3.70083245e-01,  6.76576301e-01)
( 3.70306056e-01,  6.76002492e-01)
( 3.70528867e-01,  6.75429072e-01)
( 3.70751678e-01,  6.74856042e-01)
( 3.70974489e-01,  6.74283401e-01)
( 3.71197300e-01,  6.73711148e-01)
( 3.71420111e-01,  6.73139284e-01)
( 3.71642922e-01,  6.72567809e-01)
( 3.71865733e-01,  6.71996721e-01)
( 3.72088544e-01,  6.71426022e-01)
( 3.72311355e-01,  6.70855710e-01)
( 3.72534166e-01,  6.70285786e-01)
( 3.72756976e-01,  6.69716250e-01)
( 3.72979787e-01,  6.69147101e-01)
( 3.73202598e-01,  6.68578338e-01)
( 3.73425409e-01,  6.68009963e-01)
( 3.73648220e-01,  6.67441974e-01)
( 3.73871031e-01,  6.66874371e-01)
( 3.74093842e-01,  6.66307155e-01)
( 3.74316653e-01,  6.65740325e-01)
( 3.74539464e-01,  6.65173881e-01)
( 3.74762275e-01,  6.64607822e-01)
( 3.74985086e-01,  6.64042149e-01)
( 3.75207897e-01,  6.63476861e-01)
( 3.75430708e-01,  6.62911958e-01)
( 3.75653519e-01,  6.62347439e-01)
( 3.75876330e-01,  6.61783306e-01)
( 3.76099140e-01,  6.61219557e-01)
( 3.76321951e-01,  6.60656192e-01)
( 3.76544762e-01,  6.60093211e-01)
( 3.76767573e-01,  6.59530614e-01)
( 3.76990384e-01,  6.58968401e-01)
( 3.77213195e-01,  6.58406571e-01)
( 3.77436006e-01,  6.57845125e-01)
( 3.77658817e-01,  6.57284061e-01)
( 3.77881628e-01,  6.56723381e-01)
( 3.78104439e-01,  6.56163083e-01)
( 3.78327250e-01,  6.55603168e-01)
( 3.78550061e-01,  6.55043634e-01)
( 3.78772872e-01,  6.54484483e-01)
( 3.78995683e-01,  6.53925714e-01)
( 3.79218494e-01,  6.53367327e-01)
( 3.79441304e-01,  6.52809321e-01)
( 3.79664115e-01,  6.52251697e-01)
( 3.79886926e-01,  6.51694453e-01)
( 3.80109737e-01,  6.51137591e-01)
( 3.80332548e-01,  6.50581109e-01)
( 3.80555359e-01,  6.50025008e-01)
( 3.80778170e-01,  6.49469287e-01)
( 3.81000981e-01,  6.48913946e-01)
( 3.81223792e-01,  6.48358985e-01)
( 3.81446603e-01,  6.47804404e-01)
( 3.81669414e-01,  6.47250203e-01)
( 3.81892225e-01,  6.46696381e-01)
( 3.82115036e-01,  6.46142938e-01)
( 3.82337847e-01,  6.45589874e-01)
( 3.82560658e-01,  6.45037189e-01)
( 3.82783468e-01,  6.44484882e-01)
( 3.83006279e-01,  6.43932954e-01)
( 3.83229090e-01,  6.43381404e-01)
( 3.83451901e-01,  6.42830232e-01)
( 3.83674712e-01,  6.42279437e-01)
( 3.83897523e-01,  6.41729021e-01)
( 3.84120334e-01,  6.41178982e-01)
( 3.84343145e-01,  6.40629320e-01)
( 3.84565956e-01,  6.40080035e-01)
( 3.84788767e-01,  6.39531127e-01)
( 3.85011578e-01,  6.38982595e-01)
( 3.85234389e-01,  6.38434440e-01)
( 3.85457200e-01,  6.37886661e-01)
( 3.85680011e-01,  6.37339259e-01)
( 3.85902822e-01,  6.36792232e-01)
( 3.86125632e-01,  6.36245581e-01)
( 3.86348443e-01,  6.35699305e-01)
( 3.86571254e-01,  6.35153405e-01)
( 3.86794065e-01,  6.34607879e-01)
( 3.87016876e-01,  6.34062729e-01)
( 3.87239687e-01,  6.33517953e-01)
( 3.87462498e-01,  6.32973552e-01)
( 3.87685309e-01,  6.32429525e-01)
( 3.87908120e-01,  6.31885873e-01)
( 3.88130931e-01,  6.31342594e-01)
( 3.88353742e-01,  6.30799689e-01)
( 3.88576553e-01,  6.30257157e-01)
( 3.88799364e-01,  6.29714999e-01)
( 3.89022175e-01,  6.29173214e-01)
( 3.89244986e-01,  6.28631802e-01)
( 3.89467796e-01,  6.28090763e-01)
( 3.89690607e-01,  6.27550096e-01)
( 3.89913418e-01,  6.27009802e-01)
( 3.90136229e-01,  6.26469880e-01)
( 3.90359040e-01,  6.25930330e-01)
( 3.90581851e-01,  6.25391152e-01)
( 3.90804662e-01,  6.24852345e-01)
( 3.91027473e-01,  6.24313910e-01)
( 3.91250284e-01,  6.23775846e-01)
( 3.91473095e-01,  6.23238153e-01)
( 3.91695906e-01,  6.22700831e-01)
( 3.91918717e-01,  6.22163880e-01)
( 3.92141528e-01,  6.21627299e-01)
( 3.92364339e-01,  6.21091088e-01)
( 3.92587149e-01,  6.20555248e-01)
( 3.92809960e-01,  6.20019777e-01)
( 3.93032771e-01,  6.19484676e-01)
( 3.93255582e-01,  6.18949945e-01)
( 3.93478393e-01,  6.18415583e-01)
( 3.93701204e-01,  6.17881590e-01)
( 3.93924015e-01,  6.17347966e-01)
( 3.94146826e-01,  6.16814711e-01)
( 3.94369637e-01,  6.16281824e-01)
( 3.94592448e-01,  6.15749306e-01)
( 3.94815259e-01,  6.15217155e-01)
( 3.95038070e-01,  6.14685373e-01)
( 3.95260881e-01,  6.14153959e-01)
( 3.95483692e-01,  6.13622912e-01)
( 3.95706503e-01,  6.13092233e-01)
( 3.95929313e-01,  6.12561921e-01)
( 3.96152124e-01,  6.12031975e-01)
( 3.96374935e-01,  6.11502397e-01)
( 3.96597746e-01,  6.10973186e-01)
( 3.96820557e-01,  6.10444340e-01)
( 3.97043368e-01,  6.09915862e-01)
( 3.97266179e-01,  6.09387749e-01)
( 3.97488990e-01,  6.08860002e-01)
( 3.97711801e-01,  6.08332621e-01)
( 3.97934612e-01,  6.07805605e-01)
( 3.98157423e-01,  6.07278954e-01)
( 3.98380234e-01,  6.06752669e-01)
( 3.98603045e-01,  6.06226749e-01)
( 3.98825856e-01,  6.05701193e-01)
( 3.99048667e-01,  6.05176002e-01)
( 3.99271477e-01,  6.04651176e-01)
( 3.99494288e-01,  6.04126713e-01)
( 3.99717099e-01,  6.03602615e-01)
( 3.99939910e-01,  6.03078880e-01)
( 4.00162721e-01,  6.02555509e-01)
( 4.00385532e-01,  6.02032501e-01)
( 4.00608343e-01,  6.01509857e-01)
( 4.00831154e-01,  6.00987575e-01)
( 4.01053965e-01,  6.00465657e-01)
( 4.01276776e-01,  5.99944101e-01)
( 4.01499587e-01,  5.99422908e-01)
( 4.01722398e-01,  5.98902076e-01)
( 4.01945209e-01,  5.98381607e-01)
( 4.02168020e-01,  5.97861500e-01)
( 4.02390831e-01,  5.97341755e-01)
( 4.02613641e-01,  5.96822371e-01)
( 4.02836452e-01,  5.96303349e-01)
( 4.03059263e-01,  5.95784687e-01)
( 4.03282074e-01,  5.95266387e-01)
( 4.03504885e-01,  5.94748447e-01)
( 4.03727696e-01,  5.94230868e-01)
( 4.03950507e-01,  5.93713650e-01)
( 4.04173318e-01,  5.93196791e-01)
( 4.04396129e-01,  5.92680293e-01)
( 4.04618940e-01,  5.92164154e-01)
( 4.04841751e-01,  5.91648375e-01)
( 4.05064562e-01,  5.91132956e-01)
( 4.05287373e-01,  5.90617896e-01)
( 4.05510184e-01,  5.90103195e-01)
( 4.05732995e-01,  5.89588853e-01)
( 4.05955805e-01,  5.89074869e-01)
( 4.06178616e-01,  5.88561244e-01)
( 4.06401427e-01,  5.88047978e-01)
( 4.06624238e-01,  5.87535069e-01)
( 4.06847049e-01,  5.87022519e-01)
( 4.07069860e-01,  5.86510326e-01)
( 4.07292671e-01,  5.85998491e-01)
( 4.07515482e-01,  5.85487013e-01)
( 4.07738293e-01,  5.84975892e-01)
( 4.07961104e-01,  5.84465129e-01)
( 4.08183915e-01,  5.83954722e-01)
( 4.08406726e-01,  5.83444672e-01)
( 4.08629537e-01,  5.82934978e-01)
( 4.08852348e-01,  5.82425641e-01)
( 4.09075159e-01,  5.81916660e-01)
( 4.09297969e-01,  5.81408035e-01)
( 4.09520780e-01,  5.80899765e-01)
( 4.09743591e-01,  5.80391851e-01)
( 4.09966402e-01,  5.79884292e-01)
( 4.10189213e-01,  5.79377089e-01)
( 4.10412024e-01,  5.78870240e-01)
( 4.10634835e-01,  5.78363746e-01)
( 4.10857646e-01,  5.77857607e-01)
( 4.11080457e-01,  5.77351822e-01)
( 4.11303268e-01,  5.76846391e-01)
( 4.11526079e-01,  5.76341315e-01)
( 4.11748890e-01,  5.75836592e-01)
( 4.11971701e-01,  5.75332223e-01)
( 4.12194512e-01,  5.74828208e-01)
( 4.12417322e-01,  5.74324545e-01)
( 4.12640133e-01,  5.73821236e-01)
( 4.12862944e-01,  5.73318280e-01)
( 4.13085755e-01,  5.72815676e-01)
( 4.13308566e-01,  5.72313425e-01)
( 4.13531377e-01,  5.71811527e-01)
( 4.13754188e-01,  5.71309980e-01)
( 4.13976999e-01,  5.70808786e-01)
( 4.14199810e-01,  5.70307943e-01)
( 4.14422621e-01,  5.69807452e-01)
( 4.14645432e-01,  5.69307313e-01)
( 4.14868243e-01,  5.68807524e-01)
( 4.15091054e-01,  5.68308087e-01)
( 4.15313865e-01,  5.67809001e-01)
( 4.15536676e-01,  5.67310265e-01)
( 4.15759486e-01,  5.66811880e-01)
( 4.15982297e-01,  5.66313845e-01)
( 4.16205108e-01,  5.65816161e-01)
( 4.16427919e-01,  5.65318826e-01)
( 4.16650730e-01,  5.64821841e-01)
( 4.16873541e-01,  5.64325206e-01)
( 4.17096352e-01,  5.63828920e-01)
( 4.17319163e-01,  5.63332983e-01)
( 4.17541974e-01,  5.62837395e-01)
( 4.17764785e-01,  5.62342156e-01)
( 4.17987596e-01,  5.61847266e-01)
( 4.18210407e-01,  5.61352725e-01)
( 4.18433218e-01,  5.60858531e-01)
( 4.18656029e-01,  5.60364686e-01)
( 4.18878840e-01,  5.59871189e-01)
( 4.19101650e-01,  5.59378039e-01)
( 4.19324461e-01,  5.58885237e-01)
( 4.19547272e-01,  5.58392782e-01)
( 4.19770083e-01,  5.57900675e-01)
( 4.19992894e-01,  5.57408915e-01)
( 4.20215705e-01,  5.56917501e-01)
( 4.20438516e-01,  5.56426434e-01)
( 4.20661327e-01,  5.55935714e-01)
( 4.20884138e-01,  5.55445339e-01)
( 4.21106949e-01,  5.54955311e-01)
( 4.21329760e-01,  5.54465629e-01)
( 4.21552571e-01,  5.53976293e-01)
( 4.21775382e-01,  5.53487302e-01)
( 4.21998193e-01,  5.52998656e-01)
( 4.22221004e-01,  5.52510356e-01)
( 4.22443814e-01,  5.52022400e-01)
( 4.22666625e-01,  5.51534790e-01)
( 4.22889436e-01,  5.51047524e-01)
( 4.23112247e-01,  5.50560603e-01)
( 4.23335058e-01,  5.50074025e-01)
( 4.23557869e-01,  5.49587792e-01)
( 4.23780680e-01,  5.49101903e-01)
( 4.24003491e-01,  5.48616357e-01)
( 4.24226302e-01,  5.48131156e-01)
( 4.24449113e-01,  5.47646297e-01)
( 4.24671924e-01,  5.47161781e-01)
( 4.24894735e-01,  5.46677609e-01)
( 4.25117546e-01,  5.46193779e-01)
( 4.25340357e-01,  5.45710292e-01)
( 4.25563168e-01,  5.45227148e-01)
( 4.25785978e-01,  5.44744346e-01)
( 4.26008789e-01,  5.44261885e-01)
( 4.26231600e-01,  5.43779767e-01)
( 4.26454411e-01,  5.43297990e-01)
( 4.26677222e-01,  5.42816555e-01)
( 4.26900033e-01,  5.42335462e-01)
( 4.27122844e-01,  5.41854709e-01)
( 4.27345655e-01,  5.41374297e-01)
( 4.27568466e-01,  5.40894227e-01)
( 4.27791277e-01,  5.40414497e-01)
( 4.28014088e-01,  5.39935107e-01)
( 4.28236899e-01,  5.39456058e-01)
( 4.28459710e-01,  5.38977348e-01)
( 4.28682521e-01,  5.38498979e-01)
( 4.28905331e-01,  5.38020949e-01)
( 4.29128142e-01,  5.37543259e-01)
( 4.29350953e-01,  5.37065908e-01)
( 4.29573764e-01,  5.36588897e-01)
( 4.29796575e-01,  5.36112224e-01)
( 4.30019386e-01,  5.35635890e-01)
( 4.30242197e-01,  5.35159895e-01)
( 4.30465008e-01,  5.34684238e-01)
( 4.30687819e-01,  5.34208920e-01)
( 4.30910630e-01,  5.33733939e-01)
( 4.31133441e-01,  5.33259297e-01)
( 4.31356252e-01,  5.32784992e-01)
( 4.31579063e-01,  5.32311025e-01)
( 4.31801874e-01,  5.31837395e-01)
( 4.32024685e-01,  5.31364103e-01)
( 4.32247495e-01,  5.30891147e-01)
( 4.32470306e-01,  5.30418529e-01)
( 4.32693117e-01,  5.29946247e-01)
( 4.32915928e-01,  5.29474301e-01)
( 4.33138739e-01,  5.29002692e-01)
( 4.33361550e-01,  5.28531418e-01)
( 4.33584361e-01,  5.28060481e-01)
( 4.33807172e-01,  5.27589880e-01)
( 4.34029983e-01,  5.27119614e-01)
( 4.34252794e-01,  5.26649683e-01)
( 4.34475605e-01,  5.26180088e-01)
( 4.34698416e-01,  5.25710828e-01)
( 4.34921227e-01,  5.25241902e-01)
( 4.35144038e-01,  5.24773312e-01)
( 4.35366849e-01,  5.24305055e-01)
( 4.35589659e-01,  5.23837133e-01)
( 4.35812470e-01,  5.23369546e-01)
( 4.36035281e-01,  5.22902292e-01)
( 4.36258092e-01,  5.22435372e-01)
( 4.36480903e-01,  5.21968785e-01)
( 4.36703714e-01,  5.21502532e-01)
( 4.36926525e-01,  5.21036613e-01)
( 4.37149336e-01,  5.20571026e-01)
( 4.37372147e-01,  5.20105772e-01)
( 4.37594958e-01,  5.19640851e-01)
( 4.37817769e-01,  5.19176263e-01)
( 4.38040580e-01,  5.18712006e-01)
( 4.38263391e-01,  5.18248082e-01)
( 4.38486202e-01,  5.17784490e-01)
( 4.38709013e-01,  5.17321230e-01)
( 4.38931823e-01,  5.16858302e-01)
( 4.39154634e-01,  5.16395705e-01)
( 4.39377445e-01,  5.15933439e-01)
( 4.39600256e-01,  5.15471504e-01)
( 4.39823067e-01,  5.15009900e-01)
( 4.40045878e-01,  5.14548627e-01)
( 4.40268689e-01,  5.14087685e-01)
( 4.40491500e-01,  5.13627073e-01)
( 4.40714311e-01,  5.13166791e-01)
( 4.40937122e-01,  5.12706839e-01)
( 4.41159933e-01,  5.12247217e-01)
( 4.41382744e-01,  5.11787925e-01)
( 4.41605555e-01,  5.11328962e-01)
( 4.41828366e-01,  5.10870329e-01)
( 4.42051177e-01,  5.10412025e-01)
( 4.42273987e-01,  5.09954049e-01)
( 4.42496798e-01,  5.09496403e-01)
( 4.42719609e-01,  5.09039085e-01)
( 4.42942420e-01,  5.08582096e-01)
( 4.43165231e-01,  5.08125434e-01)
( 4.43388042e-01,  5.07669101e-01)
( 4.43610853e-01,  5.07213096e-01)
( 4.43833664e-01,  5.06757419e-01)
( 4.44056475e-01,  5.06302069e-01)
( 4.44279286e-01,  5.05847047e-01)
( 4.44502097e-01,  5.05392351e-01)
( 4.44724908e-01,  5.04937983e-01)
( 4.44947719e-01,  5.04483942e-01)
( 4.45170530e-01,  5.04030227e-01)
( 4.45393341e-01,  5.03576839e-01)
( 4.45616151e-01,  5.03123777e-01)
( 4.45838962e-01,  5.02671041e-01)
( 4.46061773e-01,  5.02218632e-01)
( 4.46284584e-01,  5.01766548e-01)
( 4.46507395e-01,  5.01314790e-01)
( 4.46730206e-01,  5.00863357e-01)
( 4.46953017e-01,  5.00412249e-01)
( 4.47175828e-01,  4.99961467e-01)
( 4.47398639e-01,  4.99511009e-01)
( 4.47621450e-01,  4.99060876e-01)
( 4.47844261e-01,  4.98611068e-01)
( 4.48067072e-01,  4.98161584e-01)
( 4.48289883e-01,  4.97712424e-01)
( 4.48512694e-01,  4.97263589e-01)
( 4.48735504e-01,  4.96815077e-01)
( 4.48958315e-01,  4.96366889e-01)
( 4.49181126e-01,  4.95919025e-01)
( 4.49403937e-01,  4.95471483e-01)
( 4.49626748e-01,  4.95024265e-01)
( 4.49849559e-01,  4.94577370e-01)
( 4.50072370e-01,  4.94130798e-01)
( 4.50295181e-01,  4.93684548e-01)
( 4.50517992e-01,  4.93238621e-01)
( 4.50740803e-01,  4.92793016e-01)
( 4.50963614e-01,  4.92347734e-01)
( 4.51186425e-01,  4.91902773e-01)
( 4.51409236e-01,  4.91458134e-01)
( 4.51632047e-01,  4.91013816e-01)
( 4.51854858e-01,  4.90569820e-01)
( 4.52077668e-01,  4.90126146e-01)
( 4.52300479e-01,  4.89682792e-01)
( 4.52523290e-01,  4.89239759e-01)
( 4.52746101e-01,  4.88797047e-01)
( 4.52968912e-01,  4.88354656e-01)
( 4.53191723e-01,  4.87912584e-01)
( 4.53414534e-01,  4.87470833e-01)
( 4.53637345e-01,  4.87029402e-01)
( 4.53860156e-01,  4.86588291e-01)
( 4.54082967e-01,  4.86147500e-01)
( 4.54305778e-01,  4.85707028e-01)
( 4.54528589e-01,  4.85266875e-01)
( 4.54751400e-01,  4.84827042e-01)
( 4.54974211e-01,  4.84387528e-01)
( 4.55197022e-01,  4.83948332e-01)
( 4.55419832e-01,  4.83509455e-01)
( 4.55642643e-01,  4.83070896e-01)
( 4.55865454e-01,  4.82632656e-01)
( 4.56088265e-01,  4.82194734e-01)
( 4.56311076e-01,  4.81757130e-01)
( 4.56533887e-01,  4.81319843e-01)
( 4.56756698e-01,  4.80882874e-01)
( 4.56979509e-01,  4.80446223e-01)
( 4.57202320e-01,  4.80009889e-01)
( 4.57425131e-01,  4.79573872e-01)
( 4.57647942e-01,  4.79138171e-01)
( 4.57870753e-01,  4.78702788e-01)
( 4.58093564e-01,  4.78267721e-01)
( 4.58316375e-01,  4.77832971e-01)
( 4.58539186e-01,  4.77398536e-01)
( 4.58761996e-01,  4.76964418e-01)
( 4.58984807e-01,  4.76530615e-01)
( 4.59207618e-01,  4.76097129e-01)
( 4.59430429e-01,  4.75663958e-01)
( 4.59653240e-01,  4.75231102e-01)
( 4.59876051e-01,  4.74798561e-01)
( 4.60098862e-01,  4.74366335e-01)
( 4.60321673e-01,  4.73934425e-01)
( 4.60544484e-01,  4.73502828e-01)
( 4.60767295e-01,  4.73071547e-01)
( 4.60990106e-01,  4.72640579e-01)
( 4.61212917e-01,  4.72209926e-01)
( 4.61435728e-01,  4.71779587e-01)
( 4.61658539e-01,  4.71349561e-01)
( 4.61881350e-01,  4.70919850e-01)
( 4.62104160e-01,  4.70490451e-01)
( 4.62326971e-01,  4.70061366e-01)
( 4.62549782e-01,  4.69632594e-01)
( 4.62772593e-01,  4.69204135e-01)
( 4.62995404e-01,  4.68775989e-01)
( 4.63218215e-01,  4.68348155e-01)
( 4.63441026e-01,  4.67920634e-01)
( 4.63663837e-01,  4.67493425e-01)
( 4.63886648e-01,  4.67066528e-01)
( 4.64109459e-01,  4.66639943e-01)
( 4.64332270e-01,  4.66213670e-01)
( 4.64555081e-01,  4.65787709e-01)
( 4.64777892e-01,  4.65362058e-01)
( 4.65000703e-01,  4.64936719e-01)
( 4.65223513e-01,  4.64511692e-01)
( 4.65446324e-01,  4.64086975e-01)
( 4.65669135e-01,  4.63662568e-01)
( 4.65891946e-01,  4.63238472e-01)
( 4.66114757e-01,  4.62814687e-01)
( 4.66337568e-01,  4.62391212e-01)
( 4.66560379e-01,  4.61968047e-01)
( 4.66783190e-01,  4.61545192e-01)
( 4.67006001e-01,  4.61122646e-01)
( 4.67228812e-01,  4.60700410e-01)
( 4.67451623e-01,  4.60278483e-01)
( 4.67674434e-01,  4.59856866e-01)
( 4.67897245e-01,  4.59435558e-01)
( 4.68120056e-01,  4.59014558e-01)
( 4.68342867e-01,  4.58593867e-01)
( 4.68565677e-01,  4.58173485e-01)
( 4.68788488e-01,  4.57753411e-01)
( 4.69011299e-01,  4.57333645e-01)
( 4.69234110e-01,  4.56914187e-01)
( 4.69456921e-01,  4.56495037e-01)
( 4.69679732e-01,  4.56076194e-01)
( 4.69902543e-01,  4.55657659e-01)
( 4.70125354e-01,  4.55239432e-01)
( 4.70348165e-01,  4.54821511e-01)
( 4.70570976e-01,  4.54403898e-01)
( 4.70793787e-01,  4.53986591e-01)
( 4.71016598e-01,  4.53569591e-01)
( 4.71239409e-01,  4.53152898e-01)
( 4.71462220e-01,  4.52736511e-01)
( 4.71685031e-01,  4.52320430e-01)
( 4.71907841e-01,  4.51904655e-01)
( 4.72130652e-01,  4.51489185e-01)
( 4.72353463e-01,  4.51074022e-01)
( 4.72576274e-01,  4.50659163e-01)
( 4.72799085e-01,  4.50244611e-01)
( 4.73021896e-01,  4.49830363e-01)
( 4.73244707e-01,  4.49416420e-01)
( 4.73467518e-01,  4.49002782e-01)
( 4.73690329e-01,  4.48589449e-01)
( 4.73913140e-01,  4.48176420e-01)
( 4.74135951e-01,  4.47763695e-01)
( 4.74358762e-01,  4.47351274e-01)
( 4.74581573e-01,  4.46939158e-01)
( 4.74804384e-01,  4.46527345e-01)
( 4.75027195e-01,  4.46115836e-01)
( 4.75250005e-01,  4.45704630e-01)
( 4.75472816e-01,  4.45293728e-01)
( 4.75695627e-01,  4.44883128e-01)
( 4.75918438e-01,  4.44472832e-01)
( 4.76141249e-01,  4.44062838e-01)
( 4.76364060e-01,  4.43653147e-01)
( 4.76586871e-01,  4.43243759e-01)
( 4.76809682e-01,  4.42834672e-01)
( 4.77032493e-01,  4.42425888e-01)
( 4.77255304e-01,  4.42017406e-01)
( 4.77478115e-01,  4.41609225e-01)
( 4.77700926e-01,  4.41201346e-01)
( 4.77923737e-01,  4.40793769e-01)
( 4.78146548e-01,  4.40386493e-01)
( 4.78369359e-01,  4.39979518e-01)
( 4.78592169e-01,  4.39572844e-01)
( 4.78814980e-01,  4.39166470e-01)
( 4.79037791e-01,  4.38760397e-01)
( 4.79260602e-01,  4.38354625e-01)
( 4.79483413e-01,  4.37949153e-01)
( 4.79706224e-01,  4.37543981e-01)
( 4.79929035e-01,  4.37139109e-01)
( 4.80151846e-01,  4.36734537e-01)
( 4.80374657e-01,  4.36330264e-01)
( 4.80597468e-01,  4.35926291e-01)
( 4.80820279e-01,  4.35522617e-01)
( 4.81043090e-01,  4.35119242e-01)
( 4.81265901e-01,  4.34716166e-01)
( 4.81488712e-01,  4.34313389e-01)
( 4.81711523e-01,  4.33910910e-01)
( 4.81934333e-01,  4.33508730e-01)
( 4.82157144e-01,  4.33106848e-01)
( 4.82379955e-01,  4.32705264e-01)
( 4.82602766e-01,  4.32303979e-01)
( 4.82825577e-01,  4.31902990e-01)
( 4.83048388e-01,  4.31502300e-01)
( 4.83271199e-01,  4.31101907e-01)
( 4.83494010e-01,  4.30701811e-01)
( 4.83716821e-01,  4.30302013e-01)
( 4.83939632e-01,  4.29902511e-01)
( 4.84162443e-01,  4.29503306e-01)
( 4.84385254e-01,  4.29104398e-01)
( 4.84608065e-01,  4.28705786e-01)
( 4.84830876e-01,  4.28307471e-01)
( 4.85053686e-01,  4.27909451e-01)
( 4.85276497e-01,  4.27511728e-01)
( 4.85499308e-01,  4.27114300e-01)
( 4.85722119e-01,  4.26717168e-01)
( 4.85944930e-01,  4.26320331e-01)};\label{line:analytical_sol_sod}

\addplot [black, thin, solid]
coordinates {
( 4.85944930e-01,  4.26319249e-01)
( 6.85490000e-01,  4.26319249e-01)};\label{line:analytical_sol_sod}

\addplot [black, thin, solid]
coordinates {
( 6.85490000e-01,  2.65573616e-01)
( 8.50431049e-01,  2.65573616e-01)};\label{line:analytical_sol_sod}

\addplot [black, thin, solid]
coordinates {
( 8.50431049e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};\label{line:analytical_sol_sod}

\addplot [red, thin, dashed]
coordinates {
( 1.17974762e-01,  1.00000024e+00)
( 1.15567114e-01,  1.00000022e+00)
( 1.13159466e-01,  1.00000020e+00)
( 1.10751818e-01,  1.00000019e+00)
( 1.08344169e-01,  1.00000017e+00)
( 1.05936521e-01,  1.00000016e+00)
( 1.03528873e-01,  1.00000014e+00)
( 1.01121225e-01,  1.00000013e+00)
( 9.87135766e-02,  1.00000011e+00)
( 9.63059284e-02,  1.00000010e+00)
( 9.38982802e-02,  1.00000009e+00)
( 9.14906320e-02,  1.00000007e+00)
( 8.90829838e-02,  1.00000006e+00)
( 8.66753356e-02,  1.00000005e+00)
( 8.42676874e-02,  1.00000004e+00)
( 8.18600392e-02,  1.00000003e+00)
( 7.94523909e-02,  1.00000002e+00)
( 7.70447427e-02,  1.00000001e+00)
( 7.46370945e-02,  1.00000000e+00)
( 7.22294463e-02,  9.99999991e-01)
( 6.98217981e-02,  9.99999983e-01)
( 6.74141499e-02,  9.99999976e-01)
( 6.50065017e-02,  9.99999969e-01)
( 6.25988535e-02,  9.99999963e-01)
( 6.01912053e-02,  9.99999957e-01)
( 5.77835570e-02,  9.99999951e-01)
( 5.53759088e-02,  9.99999946e-01)
( 5.29682606e-02,  9.99999942e-01)
( 5.05606124e-02,  9.99999938e-01)
( 4.81529642e-02,  9.99999934e-01)
( 4.57453160e-02,  9.99999931e-01)
( 4.33376678e-02,  9.99999929e-01)
( 4.09300196e-02,  9.99999927e-01)
( 3.85223714e-02,  9.99999926e-01)
( 3.61147232e-02,  9.99999925e-01)
( 3.37070749e-02,  9.99999924e-01)
( 3.12994267e-02,  9.99999924e-01)
( 2.88917785e-02,  9.99999925e-01)
( 2.64841303e-02,  9.99999926e-01)
( 2.40764821e-02,  9.99999927e-01)
( 2.16688339e-02,  9.99999930e-01)
( 1.92611857e-02,  9.99999932e-01)
( 1.68535375e-02,  9.99999935e-01)
( 1.44458893e-02,  9.99999939e-01)
( 1.20382411e-02,  9.99999943e-01)
( 9.63059284e-03,  9.99999947e-01)
( 7.22294463e-03,  9.99999952e-01)
( 4.81529642e-03,  9.99999958e-01)
( 2.40764821e-03,  9.99999964e-01)
( 0.00000000e+00,  9.99999971e-01)};\label{line:ist_sol_sod}

\addplot [red, thin, dashed]
coordinates {
( 1.00000000e+00,  1.25000154e-01)
( 9.97772962e-01,  1.25000097e-01)
( 9.95545925e-01,  1.25000044e-01)
( 9.93318887e-01,  1.24999994e-01)
( 9.91091849e-01,  1.24999948e-01)
( 9.88864811e-01,  1.24999906e-01)
( 9.86637774e-01,  1.24999867e-01)
( 9.84410736e-01,  1.24999832e-01)
( 9.82183698e-01,  1.24999801e-01)
( 9.79956661e-01,  1.24999774e-01)
( 9.77729623e-01,  1.24999750e-01)
( 9.75502585e-01,  1.24999730e-01)
( 9.73275548e-01,  1.24999713e-01)
( 9.71048510e-01,  1.24999701e-01)
( 9.68821472e-01,  1.24999692e-01)
( 9.66594434e-01,  1.24999687e-01)
( 9.64367397e-01,  1.24999685e-01)
( 9.62140359e-01,  1.24999687e-01)
( 9.59913321e-01,  1.24999693e-01)
( 9.57686284e-01,  1.24999703e-01)
( 9.55459246e-01,  1.24999716e-01)
( 9.53232208e-01,  1.24999733e-01)
( 9.51005171e-01,  1.24999754e-01)
( 9.48778133e-01,  1.24999778e-01)
( 9.46551095e-01,  1.24999806e-01)
( 9.44324057e-01,  1.24999838e-01)
( 9.42097020e-01,  1.24999873e-01)
( 9.39869982e-01,  1.24999913e-01)
( 9.37642944e-01,  1.24999956e-01)
( 9.35415907e-01,  1.25000002e-01)
( 9.33188869e-01,  1.25000053e-01)
( 9.30961831e-01,  1.25000107e-01)
( 9.28734793e-01,  1.25000164e-01)
( 9.26507756e-01,  1.25000226e-01)
( 9.24280718e-01,  1.25000291e-01)
( 9.22053680e-01,  1.25000360e-01)
( 9.19826643e-01,  1.25000432e-01)
( 9.17599605e-01,  1.25000509e-01)
( 9.15372567e-01,  1.25000589e-01)
( 9.13145530e-01,  1.25000672e-01)
( 9.10918492e-01,  1.25000760e-01)
( 9.08691454e-01,  1.25000851e-01)
( 9.06464416e-01,  1.25000946e-01)
( 9.04237379e-01,  1.25001044e-01)
( 9.02010341e-01,  1.25001147e-01)
( 8.99783303e-01,  1.25001252e-01)
( 8.97556266e-01,  1.25001362e-01)
( 8.95329228e-01,  1.25001475e-01)
( 8.93102190e-01,  1.25001593e-01)
( 8.90875152e-01,  1.25001713e-01)};\label{line:ist_sol_sod}

\addplot [red, thin, dashed]
coordinates {
( 6.85219106e-01,  2.71187904e-01)
( 6.86521455e-01,  2.70843254e-01)
( 6.87823805e-01,  2.70508695e-01)
( 6.89126154e-01,  2.70184227e-01)
( 6.90428503e-01,  2.69869849e-01)
( 6.91730853e-01,  2.69565562e-01)
( 6.93033202e-01,  2.69271366e-01)
( 6.94335552e-01,  2.68987260e-01)
( 6.95637901e-01,  2.68713245e-01)
( 6.96940251e-01,  2.68449321e-01)
( 6.98242600e-01,  2.68195487e-01)
( 6.99544949e-01,  2.67951744e-01)
( 7.00847299e-01,  2.67718091e-01)
( 7.02149648e-01,  2.67494530e-01)
( 7.03451998e-01,  2.67281059e-01)
( 7.04754347e-01,  2.67077678e-01)
( 7.06056697e-01,  2.66884388e-01)
( 7.07359046e-01,  2.66701189e-01)
( 7.08661395e-01,  2.66528081e-01)
( 7.09963745e-01,  2.66365063e-01)
( 7.11266094e-01,  2.66212136e-01)
( 7.12568444e-01,  2.66069299e-01)
( 7.13870793e-01,  2.65936553e-01)
( 7.15173143e-01,  2.65813898e-01)
( 7.16475492e-01,  2.65701333e-01)
( 7.17777842e-01,  2.65598859e-01)
( 7.19080191e-01,  2.65506476e-01)
( 7.20382540e-01,  2.65424183e-01)
( 7.21684890e-01,  2.65351982e-01)
( 7.22987239e-01,  2.65289870e-01)
( 7.24289589e-01,  2.65237850e-01)
( 7.25591938e-01,  2.65195920e-01)
( 7.26894288e-01,  2.65164080e-01)
( 7.28196637e-01,  2.65142332e-01)
( 7.29498986e-01,  2.65130673e-01)
( 7.30801336e-01,  2.65129106e-01)
( 7.32103685e-01,  2.65137629e-01)
( 7.33406035e-01,  2.65156243e-01)
( 7.34708384e-01,  2.65184948e-01)
( 7.36010734e-01,  2.65223743e-01)
( 7.37313083e-01,  2.65272629e-01)
( 7.38615432e-01,  2.65331606e-01)
( 7.39917782e-01,  2.65400673e-01)
( 7.41220131e-01,  2.65479831e-01)
( 7.42522481e-01,  2.65569079e-01)
( 7.43824830e-01,  2.65668418e-01)
( 7.45127180e-01,  2.65777848e-01)
( 7.46429529e-01,  2.65897369e-01)
( 7.47731878e-01,  2.66026980e-01)
( 7.49034228e-01,  2.66166682e-01)};\label{line:ist_sol_sod}

\addplot [red, thin, dashed]
coordinates {
( 1.17974762e-01,  1.00000029e+00)
( 1.19561913e-01,  1.00000029e+00)
( 1.21149064e-01,  1.00000029e+00)
( 1.22736215e-01,  1.00000029e+00)
( 1.24323365e-01,  1.00000029e+00)
( 1.25910516e-01,  1.00000028e+00)
( 1.27497667e-01,  1.00000027e+00)
( 1.29084818e-01,  1.00000027e+00)
( 1.30671968e-01,  1.00000026e+00)
( 1.32259119e-01,  1.00000025e+00)
( 1.33846270e-01,  1.00000024e+00)
( 1.35433421e-01,  1.00000023e+00)
( 1.37020572e-01,  1.00000021e+00)
( 1.38607722e-01,  1.00000020e+00)
( 1.40194873e-01,  1.00000018e+00)
( 1.41782024e-01,  1.00000016e+00)
( 1.43369175e-01,  1.00000014e+00)
( 1.44956325e-01,  1.00000012e+00)
( 1.46543476e-01,  1.00000010e+00)
( 1.48130627e-01,  1.00000008e+00)
( 1.49717778e-01,  1.00000005e+00)
( 1.51304928e-01,  1.00000003e+00)
( 1.52892079e-01,  1.00000000e+00)
( 1.54479230e-01,  9.99999974e-01)
( 1.56066381e-01,  9.99999945e-01)
( 1.57653531e-01,  9.99999914e-01)
( 1.59240682e-01,  9.99999882e-01)
( 1.60827833e-01,  9.99999849e-01)
( 1.62414984e-01,  9.99999814e-01)
( 1.64002135e-01,  9.99999778e-01)
( 1.65589285e-01,  9.99999741e-01)
( 1.67176436e-01,  9.99999703e-01)
( 1.68763587e-01,  9.99999663e-01)
( 1.70350738e-01,  9.99999622e-01)
( 1.71937888e-01,  9.99999579e-01)
( 1.73525039e-01,  9.99999536e-01)
( 1.75112190e-01,  9.99999491e-01)
( 1.76699341e-01,  9.99999445e-01)
( 1.78286491e-01,  9.99999397e-01)
( 1.79873642e-01,  9.99999348e-01)
( 1.81460793e-01,  9.99999298e-01)
( 1.83047944e-01,  9.99999246e-01)
( 1.84635094e-01,  9.99999194e-01)
( 1.86222245e-01,  9.99999140e-01)
( 1.87809396e-01,  9.99999084e-01)
( 1.89396547e-01,  9.99999028e-01)
( 1.90983698e-01,  9.99998970e-01)
( 1.92570848e-01,  9.99998910e-01)
( 1.94157999e-01,  9.99998850e-01)
( 1.95745150e-01,  9.99998788e-01)};\label{line:ist_sol_sod}

\addplot [red, thin, dashed]
coordinates {
( 3.52375452e-01,  7.24384511e-01)
( 3.50630369e-01,  7.29076409e-01)
( 3.48885287e-01,  7.33796530e-01)
( 3.47140204e-01,  7.38544876e-01)
( 3.45395122e-01,  7.43321447e-01)
( 3.43650039e-01,  7.48126241e-01)
( 3.41904957e-01,  7.52959260e-01)
( 3.40159874e-01,  7.57820503e-01)
( 3.38414791e-01,  7.62709971e-01)
( 3.36669709e-01,  7.67627663e-01)
( 3.34924626e-01,  7.72573579e-01)
( 3.33179544e-01,  7.77547719e-01)
( 3.31434461e-01,  7.82550084e-01)
( 3.29689379e-01,  7.87580673e-01)
( 3.27944296e-01,  7.92639487e-01)
( 3.26199214e-01,  7.97726524e-01)
( 3.24454131e-01,  8.02841786e-01)
( 3.22709049e-01,  8.07985273e-01)
( 3.20963966e-01,  8.13156983e-01)
( 3.19218883e-01,  8.18356918e-01)
( 3.17473801e-01,  8.23585077e-01)
( 3.15728718e-01,  8.28841461e-01)
( 3.13983636e-01,  8.34126069e-01)
( 3.12238553e-01,  8.39438901e-01)
( 3.10493471e-01,  8.44779957e-01)
( 3.08748388e-01,  8.50149238e-01)
( 3.07003306e-01,  8.55546743e-01)
( 3.05258223e-01,  8.60972472e-01)
( 3.03513140e-01,  8.66426426e-01)
( 3.01768058e-01,  8.71908604e-01)
( 3.00022975e-01,  8.77419006e-01)
( 2.98277893e-01,  8.82957633e-01)
( 2.96532810e-01,  8.88524484e-01)
( 2.94787728e-01,  8.94119559e-01)
( 2.93042645e-01,  8.99742859e-01)
( 2.91297563e-01,  9.05394382e-01)
( 2.89552480e-01,  9.11074130e-01)
( 2.87807397e-01,  9.16782103e-01)
( 2.86062315e-01,  9.22518300e-01)
( 2.84317232e-01,  9.28282721e-01)
( 2.82572150e-01,  9.34075366e-01)
( 2.80827067e-01,  9.39896236e-01)
( 2.79081985e-01,  9.45745330e-01)
( 2.77336902e-01,  9.51622648e-01)
( 2.75591820e-01,  9.57528190e-01)
( 2.73846737e-01,  9.63461957e-01)
( 2.72101654e-01,  9.69423948e-01)
( 2.70356572e-01,  9.75414164e-01)
( 2.68611489e-01,  9.81432604e-01)
( 2.66866407e-01,  9.87479268e-01)};\label{line:ist_sol_sod}

\addplot [red, thin, dashed]
coordinates {
( 2.66866407e-01,  9.95654546e-01)
( 2.65414953e-01,  9.95994745e-01)
( 2.63963498e-01,  9.96323327e-01)
( 2.62512044e-01,  9.96640289e-01)
( 2.61060590e-01,  9.96945634e-01)
( 2.59609136e-01,  9.97239360e-01)
( 2.58157681e-01,  9.97521467e-01)
( 2.56706227e-01,  9.97791957e-01)
( 2.55254773e-01,  9.98050827e-01)
( 2.53803319e-01,  9.98298080e-01)
( 2.52351865e-01,  9.98533714e-01)
( 2.50900410e-01,  9.98757730e-01)
( 2.49448956e-01,  9.98970127e-01)
( 2.47997502e-01,  9.99170906e-01)
( 2.46546048e-01,  9.99360066e-01)
( 2.45094593e-01,  9.99537608e-01)
( 2.43643139e-01,  9.99703532e-01)
( 2.42191685e-01,  9.99857837e-01)
( 2.40740231e-01,  1.00000052e+00)
( 2.39288777e-01,  1.00013159e+00)
( 2.37837322e-01,  1.00025104e+00)
( 2.36385868e-01,  1.00035887e+00)
( 2.34934414e-01,  1.00045509e+00)
( 2.33482960e-01,  1.00053968e+00)
( 2.32031505e-01,  1.00061266e+00)
( 2.30580051e-01,  1.00067402e+00)
( 2.29128597e-01,  1.00072376e+00)
( 2.27677143e-01,  1.00076188e+00)
( 2.26225689e-01,  1.00078838e+00)
( 2.24774234e-01,  1.00080327e+00)
( 2.23322780e-01,  1.00080653e+00)
( 2.21871326e-01,  1.00079818e+00)
( 2.20419872e-01,  1.00077821e+00)
( 2.18968417e-01,  1.00074662e+00)
( 2.17516963e-01,  1.00070341e+00)
( 2.16065509e-01,  1.00064859e+00)
( 2.14614055e-01,  1.00058214e+00)
( 2.13162601e-01,  1.00050408e+00)
( 2.11711146e-01,  1.00041440e+00)
( 2.10259692e-01,  1.00031310e+00)
( 2.08808238e-01,  1.00020018e+00)
( 2.07356784e-01,  1.00007565e+00)
( 2.05905329e-01,  9.99939491e-01)
( 2.04453875e-01,  9.99791718e-01)
( 2.03002421e-01,  9.99632327e-01)
( 2.01550967e-01,  9.99461317e-01)
( 2.00099513e-01,  9.99278689e-01)
( 1.98648058e-01,  9.99084442e-01)
( 1.97196604e-01,  9.98878577e-01)
( 1.95745150e-01,  9.98661094e-01)};\label{line:ist_sol_sod}

\addplot [red, thin, dashed]
coordinates {
( 8.50444923e-01,  1.25010188e-01)
( 8.51270029e-01,  1.25009245e-01)
( 8.52095136e-01,  1.25008336e-01)
( 8.52920243e-01,  1.25007462e-01)
( 8.53745350e-01,  1.25006621e-01)
( 8.54570456e-01,  1.25005814e-01)
( 8.55395563e-01,  1.25005041e-01)
( 8.56220670e-01,  1.25004302e-01)
( 8.57045776e-01,  1.25003597e-01)
( 8.57870883e-01,  1.25002926e-01)
( 8.58695990e-01,  1.25002290e-01)
( 8.59521097e-01,  1.25001687e-01)
( 8.60346203e-01,  1.25001118e-01)
( 8.61171310e-01,  1.25000583e-01)
( 8.61996417e-01,  1.25000082e-01)
( 8.62821524e-01,  1.24999615e-01)
( 8.63646630e-01,  1.24999182e-01)
( 8.64471737e-01,  1.24998783e-01)
( 8.65296844e-01,  1.24998418e-01)
( 8.66121951e-01,  1.24998087e-01)
( 8.66947057e-01,  1.24997789e-01)
( 8.67772164e-01,  1.24997526e-01)
( 8.68597271e-01,  1.24997297e-01)
( 8.69422377e-01,  1.24997102e-01)
( 8.70247484e-01,  1.24996941e-01)
( 8.71072591e-01,  1.24996814e-01)
( 8.71897698e-01,  1.24996721e-01)
( 8.72722804e-01,  1.24996662e-01)
( 8.73547911e-01,  1.24996636e-01)
( 8.74373018e-01,  1.24996645e-01)
( 8.75198125e-01,  1.24996688e-01)
( 8.76023231e-01,  1.24996765e-01)
( 8.76848338e-01,  1.24996875e-01)
( 8.77673445e-01,  1.24997020e-01)
( 8.78498552e-01,  1.24997199e-01)
( 8.79323658e-01,  1.24997412e-01)
( 8.80148765e-01,  1.24997658e-01)
( 8.80973872e-01,  1.24997939e-01)
( 8.81798978e-01,  1.24998254e-01)
( 8.82624085e-01,  1.24998602e-01)
( 8.83449192e-01,  1.24998985e-01)
( 8.84274299e-01,  1.24999401e-01)
( 8.85099405e-01,  1.24999852e-01)
( 8.85924512e-01,  1.25000337e-01)
( 8.86749619e-01,  1.25000855e-01)
( 8.87574726e-01,  1.25001408e-01)
( 8.88399832e-01,  1.25001994e-01)
( 8.89224939e-01,  1.25002615e-01)
( 8.90050046e-01,  1.25003269e-01)
( 8.90875152e-01,  1.25003958e-01)};\label{line:ist_sol_sod}

\addplot [red, thin, dashed]
coordinates {
( 8.50444923e-01,  2.65600325e-01)
( 8.48375317e-01,  2.65608120e-01)
( 8.46305711e-01,  2.65615037e-01)
( 8.44236105e-01,  2.65621076e-01)
( 8.42166499e-01,  2.65626235e-01)
( 8.40096893e-01,  2.65630515e-01)
( 8.38027287e-01,  2.65633917e-01)
( 8.35957681e-01,  2.65636440e-01)
( 8.33888075e-01,  2.65638084e-01)
( 8.31818468e-01,  2.65638850e-01)
( 8.29748862e-01,  2.65638736e-01)
( 8.27679256e-01,  2.65637744e-01)
( 8.25609650e-01,  2.65635873e-01)
( 8.23540044e-01,  2.65633123e-01)
( 8.21470438e-01,  2.65629494e-01)
( 8.19400832e-01,  2.65624987e-01)
( 8.17331226e-01,  2.65619600e-01)
( 8.15261620e-01,  2.65613335e-01)
( 8.13192014e-01,  2.65606191e-01)
( 8.11122408e-01,  2.65598169e-01)
( 8.09052802e-01,  2.65589267e-01)
( 8.06983196e-01,  2.65579487e-01)
( 8.04913590e-01,  2.65568828e-01)
( 8.02843984e-01,  2.65557290e-01)
( 8.00774378e-01,  2.65544873e-01)
( 7.98704772e-01,  2.65531577e-01)
( 7.96635166e-01,  2.65517403e-01)
( 7.94565560e-01,  2.65502350e-01)
( 7.92495954e-01,  2.65486418e-01)
( 7.90426348e-01,  2.65469607e-01)
( 7.88356742e-01,  2.65451918e-01)
( 7.86287136e-01,  2.65433349e-01)
( 7.84217530e-01,  2.65413902e-01)
( 7.82147924e-01,  2.65393576e-01)
( 7.80078318e-01,  2.65372372e-01)
( 7.78008712e-01,  2.65350288e-01)
( 7.75939106e-01,  2.65327326e-01)
( 7.73869500e-01,  2.65303484e-01)
( 7.71799894e-01,  2.65278765e-01)
( 7.69730288e-01,  2.65253166e-01)
( 7.67660682e-01,  2.65226688e-01)
( 7.65591076e-01,  2.65199332e-01)
( 7.63521470e-01,  2.65171097e-01)
( 7.61451864e-01,  2.65141983e-01)
( 7.59382258e-01,  2.65111990e-01)
( 7.57312652e-01,  2.65081118e-01)
( 7.55243046e-01,  2.65049368e-01)
( 7.53173440e-01,  2.65016739e-01)
( 7.51103834e-01,  2.64983231e-01)
( 7.49034228e-01,  2.64948844e-01)};\label{line:ist_sol_sod}

\addplot [red, thin, dashed]
coordinates {
( 3.52375452e-01,  7.23125319e-01)
( 3.55083185e-01,  7.15834548e-01)
( 3.57790918e-01,  7.08597681e-01)
( 3.60498651e-01,  7.01414721e-01)
( 3.63206384e-01,  6.94285665e-01)
( 3.65914117e-01,  6.87210515e-01)
( 3.68621849e-01,  6.80189271e-01)
( 3.71329582e-01,  6.73221932e-01)
( 3.74037315e-01,  6.66308498e-01)
( 3.76745048e-01,  6.59448970e-01)
( 3.79452781e-01,  6.52643347e-01)
( 3.82160514e-01,  6.45891629e-01)
( 3.84868247e-01,  6.39193818e-01)
( 3.87575980e-01,  6.32549911e-01)
( 3.90283713e-01,  6.25959910e-01)
( 3.92991446e-01,  6.19423814e-01)
( 3.95699179e-01,  6.12941624e-01)
( 3.98406912e-01,  6.06513339e-01)
( 4.01114645e-01,  6.00138960e-01)
( 4.03822377e-01,  5.93818486e-01)
( 4.06530110e-01,  5.87551917e-01)
( 4.09237843e-01,  5.81339254e-01)
( 4.11945576e-01,  5.75180496e-01)
( 4.14653309e-01,  5.69075644e-01)
( 4.17361042e-01,  5.63024697e-01)
( 4.20068775e-01,  5.57027656e-01)
( 4.22776508e-01,  5.51084520e-01)
( 4.25484241e-01,  5.45195290e-01)
( 4.28191974e-01,  5.39359964e-01)
( 4.30899707e-01,  5.33578545e-01)
( 4.33607440e-01,  5.27851031e-01)
( 4.36315173e-01,  5.22177422e-01)
( 4.39022905e-01,  5.16557718e-01)
( 4.41730638e-01,  5.10991920e-01)
( 4.44438371e-01,  5.05480028e-01)
( 4.47146104e-01,  5.00022041e-01)
( 4.49853837e-01,  4.94617959e-01)
( 4.52561570e-01,  4.89267783e-01)
( 4.55269303e-01,  4.83971512e-01)
( 4.57977036e-01,  4.78729147e-01)
( 4.60684769e-01,  4.73540687e-01)
( 4.63392502e-01,  4.68406132e-01)
( 4.66100235e-01,  4.63325483e-01)
( 4.68807968e-01,  4.58298739e-01)
( 4.71515701e-01,  4.53325901e-01)
( 4.74223434e-01,  4.48406968e-01)
( 4.76931166e-01,  4.43541941e-01)
( 4.79638899e-01,  4.38730819e-01)
( 4.82346632e-01,  4.33973602e-01)
( 4.85054365e-01,  4.29270291e-01)};\label{line:ist_sol_sod}

\addplot [red, thin, dashed]
coordinates {
( 6.85219106e-01,  4.25188716e-01)
( 6.81134111e-01,  4.25273463e-01)
( 6.77049116e-01,  4.25355517e-01)
( 6.72964122e-01,  4.25434879e-01)
( 6.68879127e-01,  4.25511549e-01)
( 6.64794132e-01,  4.25585527e-01)
( 6.60709138e-01,  4.25656813e-01)
( 6.56624143e-01,  4.25725407e-01)
( 6.52539148e-01,  4.25791309e-01)
( 6.48454153e-01,  4.25854518e-01)
( 6.44369159e-01,  4.25915036e-01)
( 6.40284164e-01,  4.25972861e-01)
( 6.36199169e-01,  4.26027994e-01)
( 6.32114175e-01,  4.26080435e-01)
( 6.28029180e-01,  4.26130184e-01)
( 6.23944185e-01,  4.26177241e-01)
( 6.19859190e-01,  4.26221605e-01)
( 6.15774196e-01,  4.26263278e-01)
( 6.11689201e-01,  4.26302258e-01)
( 6.07604206e-01,  4.26338547e-01)
( 6.03519212e-01,  4.26372143e-01)
( 5.99434217e-01,  4.26403047e-01)
( 5.95349222e-01,  4.26431259e-01)
( 5.91264228e-01,  4.26456779e-01)
( 5.87179233e-01,  4.26479606e-01)
( 5.83094238e-01,  4.26499742e-01)
( 5.79009243e-01,  4.26517185e-01)
( 5.74924249e-01,  4.26531937e-01)
( 5.70839254e-01,  4.26543996e-01)
( 5.66754259e-01,  4.26553363e-01)
( 5.62669265e-01,  4.26560038e-01)
( 5.58584270e-01,  4.26564021e-01)
( 5.54499275e-01,  4.26565312e-01)
( 5.50414280e-01,  4.26563910e-01)
( 5.46329286e-01,  4.26559817e-01)
( 5.42244291e-01,  4.26553031e-01)
( 5.38159296e-01,  4.26543553e-01)
( 5.34074302e-01,  4.26531383e-01)
( 5.29989307e-01,  4.26516521e-01)
( 5.25904312e-01,  4.26498967e-01)
( 5.21819318e-01,  4.26478721e-01)
( 5.17734323e-01,  4.26455783e-01)
( 5.13649328e-01,  4.26430152e-01)
( 5.09564333e-01,  4.26401830e-01)
( 5.05479339e-01,  4.26370815e-01)
( 5.01394344e-01,  4.26337108e-01)
( 4.97309349e-01,  4.26300709e-01)
( 4.93224355e-01,  4.26261618e-01)
( 4.89139360e-01,  4.26219835e-01)
( 4.85054365e-01,  4.26175359e-01)};\label{line:ist_sol_sod}

\nextgroupplot[width=0.31\textwidth, xlabel={ $x$}, title={$t=0.34$}, ytick={0, 1}, xtick={-1, -0.5, 0, 0.5, 1}, yticklabels={}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, ymin=0.1, ymax=1, xmin=0, xmax=1]
\addplot [black, thin, solid]
coordinates {
( 9.76753272e-05,  1.00000000e+00)
( 2.93025982e-04,  1.00000000e+00)
( 4.88376636e-04,  1.00000000e+00)
( 6.83727290e-04,  1.00000000e+00)
( 8.79077945e-04,  1.00000000e+00)
( 1.07442860e-03,  1.00000000e+00)
( 1.26977925e-03,  1.00000000e+00)
( 1.46512991e-03,  1.00000000e+00)
( 1.66048056e-03,  1.00000000e+00)
( 1.85583122e-03,  1.00000000e+00)
( 2.05118187e-03,  1.00000000e+00)
( 2.24653253e-03,  1.00000000e+00)
( 2.44188318e-03,  1.00000000e+00)
( 2.63723383e-03,  1.00000000e+00)
( 2.83258449e-03,  1.00000000e+00)
( 3.02793514e-03,  1.00000000e+00)
( 3.22328580e-03,  1.00000000e+00)
( 3.41863645e-03,  1.00000000e+00)
( 3.61398711e-03,  1.00000000e+00)
( 3.80933776e-03,  1.00000000e+00)
( 4.00468842e-03,  1.00000000e+00)
( 4.20003907e-03,  1.00000000e+00)
( 4.39538972e-03,  1.00000000e+00)
( 4.59074038e-03,  1.00000000e+00)
( 4.78609103e-03,  1.00000000e+00)
( 4.98144169e-03,  1.00000000e+00)
( 5.17679234e-03,  1.00000000e+00)
( 5.37214300e-03,  1.00000000e+00)
( 5.56749365e-03,  1.00000000e+00)
( 5.76284431e-03,  1.00000000e+00)
( 5.95819496e-03,  1.00000000e+00)
( 6.15354561e-03,  1.00000000e+00)
( 6.34889627e-03,  1.00000000e+00)
( 6.54424692e-03,  1.00000000e+00)
( 6.73959758e-03,  1.00000000e+00)
( 6.93494823e-03,  1.00000000e+00)
( 7.13029889e-03,  1.00000000e+00)
( 7.32564954e-03,  1.00000000e+00)
( 7.52100020e-03,  1.00000000e+00)
( 7.71635085e-03,  1.00000000e+00)
( 7.91170150e-03,  1.00000000e+00)
( 8.10705216e-03,  1.00000000e+00)
( 8.30240281e-03,  1.00000000e+00)
( 8.49775347e-03,  1.00000000e+00)
( 8.69310412e-03,  1.00000000e+00)
( 8.88845478e-03,  1.00000000e+00)
( 9.08380543e-03,  1.00000000e+00)
( 9.27915609e-03,  1.00000000e+00)
( 9.47450674e-03,  1.00000000e+00)
( 9.66985739e-03,  1.00000000e+00)
( 9.86520805e-03,  1.00000000e+00)
( 1.00605587e-02,  1.00000000e+00)
( 1.02559094e-02,  1.00000000e+00)
( 1.04512600e-02,  1.00000000e+00)
( 1.06466107e-02,  1.00000000e+00)
( 1.08419613e-02,  1.00000000e+00)
( 1.10373120e-02,  1.00000000e+00)
( 1.12326626e-02,  1.00000000e+00)
( 1.14280133e-02,  1.00000000e+00)
( 1.16233639e-02,  1.00000000e+00)
( 1.18187146e-02,  1.00000000e+00)
( 1.20140652e-02,  1.00000000e+00)
( 1.22094159e-02,  1.00000000e+00)
( 1.24047666e-02,  1.00000000e+00)
( 1.26001172e-02,  1.00000000e+00)
( 1.27954679e-02,  1.00000000e+00)
( 1.29908185e-02,  1.00000000e+00)
( 1.31861692e-02,  1.00000000e+00)
( 1.33815198e-02,  1.00000000e+00)
( 1.35768705e-02,  1.00000000e+00)
( 1.37722211e-02,  1.00000000e+00)
( 1.39675718e-02,  1.00000000e+00)
( 1.41629224e-02,  1.00000000e+00)
( 1.43582731e-02,  1.00000000e+00)
( 1.45536238e-02,  1.00000000e+00)
( 1.47489744e-02,  1.00000000e+00)
( 1.49443251e-02,  1.00000000e+00)
( 1.51396757e-02,  1.00000000e+00)
( 1.53350264e-02,  1.00000000e+00)
( 1.55303770e-02,  1.00000000e+00)
( 1.57257277e-02,  1.00000000e+00)
( 1.59210783e-02,  1.00000000e+00)
( 1.61164290e-02,  1.00000000e+00)
( 1.63117796e-02,  1.00000000e+00)
( 1.65071303e-02,  1.00000000e+00)
( 1.67024810e-02,  1.00000000e+00)
( 1.68978316e-02,  1.00000000e+00)
( 1.70931823e-02,  1.00000000e+00)
( 1.72885329e-02,  1.00000000e+00)
( 1.74838836e-02,  1.00000000e+00)
( 1.76792342e-02,  1.00000000e+00)
( 1.78745849e-02,  1.00000000e+00)
( 1.80699355e-02,  1.00000000e+00)
( 1.82652862e-02,  1.00000000e+00)
( 1.84606368e-02,  1.00000000e+00)
( 1.86559875e-02,  1.00000000e+00)
( 1.88513382e-02,  1.00000000e+00)
( 1.90466888e-02,  1.00000000e+00)
( 1.92420395e-02,  1.00000000e+00)
( 1.94373901e-02,  1.00000000e+00)
( 1.96327408e-02,  1.00000000e+00)
( 1.98280914e-02,  1.00000000e+00)
( 2.00234421e-02,  1.00000000e+00)
( 2.02187927e-02,  1.00000000e+00)
( 2.04141434e-02,  1.00000000e+00)
( 2.06094940e-02,  1.00000000e+00)
( 2.08048447e-02,  1.00000000e+00)
( 2.10001954e-02,  1.00000000e+00)
( 2.11955460e-02,  1.00000000e+00)
( 2.13908967e-02,  1.00000000e+00)
( 2.15862473e-02,  1.00000000e+00)
( 2.17815980e-02,  1.00000000e+00)
( 2.19769486e-02,  1.00000000e+00)
( 2.21722993e-02,  1.00000000e+00)
( 2.23676499e-02,  1.00000000e+00)
( 2.25630006e-02,  1.00000000e+00)
( 2.27583512e-02,  1.00000000e+00)
( 2.29537019e-02,  1.00000000e+00)
( 2.31490525e-02,  1.00000000e+00)
( 2.33444032e-02,  1.00000000e+00)
( 2.35397539e-02,  1.00000000e+00)
( 2.37351045e-02,  1.00000000e+00)
( 2.39304552e-02,  1.00000000e+00)
( 2.41258058e-02,  1.00000000e+00)
( 2.43211565e-02,  1.00000000e+00)
( 2.45165071e-02,  1.00000000e+00)
( 2.47118578e-02,  1.00000000e+00)
( 2.49072084e-02,  1.00000000e+00)
( 2.51025591e-02,  1.00000000e+00)
( 2.52979097e-02,  1.00000000e+00)
( 2.54932604e-02,  1.00000000e+00)
( 2.56886111e-02,  1.00000000e+00)
( 2.58839617e-02,  1.00000000e+00)
( 2.60793124e-02,  1.00000000e+00)
( 2.62746630e-02,  1.00000000e+00)
( 2.64700137e-02,  1.00000000e+00)
( 2.66653643e-02,  1.00000000e+00)
( 2.68607150e-02,  1.00000000e+00)
( 2.70560656e-02,  1.00000000e+00)
( 2.72514163e-02,  1.00000000e+00)
( 2.74467669e-02,  1.00000000e+00)
( 2.76421176e-02,  1.00000000e+00)
( 2.78374683e-02,  1.00000000e+00)
( 2.80328189e-02,  1.00000000e+00)
( 2.82281696e-02,  1.00000000e+00)
( 2.84235202e-02,  1.00000000e+00)
( 2.86188709e-02,  1.00000000e+00)
( 2.88142215e-02,  1.00000000e+00)
( 2.90095722e-02,  1.00000000e+00)
( 2.92049228e-02,  1.00000000e+00)
( 2.94002735e-02,  1.00000000e+00)
( 2.95956241e-02,  1.00000000e+00)
( 2.97909748e-02,  1.00000000e+00)
( 2.99863255e-02,  1.00000000e+00)
( 3.01816761e-02,  1.00000000e+00)
( 3.03770268e-02,  1.00000000e+00)
( 3.05723774e-02,  1.00000000e+00)
( 3.07677281e-02,  1.00000000e+00)
( 3.09630787e-02,  1.00000000e+00)
( 3.11584294e-02,  1.00000000e+00)
( 3.13537800e-02,  1.00000000e+00)
( 3.15491307e-02,  1.00000000e+00)
( 3.17444813e-02,  1.00000000e+00)
( 3.19398320e-02,  1.00000000e+00)
( 3.21351827e-02,  1.00000000e+00)
( 3.23305333e-02,  1.00000000e+00)
( 3.25258840e-02,  1.00000000e+00)
( 3.27212346e-02,  1.00000000e+00)
( 3.29165853e-02,  1.00000000e+00)
( 3.31119359e-02,  1.00000000e+00)
( 3.33072866e-02,  1.00000000e+00)
( 3.35026372e-02,  1.00000000e+00)
( 3.36979879e-02,  1.00000000e+00)
( 3.38933385e-02,  1.00000000e+00)
( 3.40886892e-02,  1.00000000e+00)
( 3.42840399e-02,  1.00000000e+00)
( 3.44793905e-02,  1.00000000e+00)
( 3.46747412e-02,  1.00000000e+00)
( 3.48700918e-02,  1.00000000e+00)
( 3.50654425e-02,  1.00000000e+00)
( 3.52607931e-02,  1.00000000e+00)
( 3.54561438e-02,  1.00000000e+00)
( 3.56514944e-02,  1.00000000e+00)
( 3.58468451e-02,  1.00000000e+00)
( 3.60421957e-02,  1.00000000e+00)
( 3.62375464e-02,  1.00000000e+00)
( 3.64328971e-02,  1.00000000e+00)
( 3.66282477e-02,  1.00000000e+00)
( 3.68235984e-02,  1.00000000e+00)
( 3.70189490e-02,  1.00000000e+00)
( 3.72142997e-02,  1.00000000e+00)
( 3.74096503e-02,  1.00000000e+00)
( 3.76050010e-02,  1.00000000e+00)
( 3.78003516e-02,  1.00000000e+00)
( 3.79957023e-02,  1.00000000e+00)
( 3.81910529e-02,  1.00000000e+00)
( 3.83864036e-02,  1.00000000e+00)
( 3.85817542e-02,  1.00000000e+00)
( 3.87771049e-02,  1.00000000e+00)
( 3.89724556e-02,  1.00000000e+00)
( 3.91678062e-02,  1.00000000e+00)
( 3.93631569e-02,  1.00000000e+00)
( 3.95585075e-02,  1.00000000e+00)
( 3.97538582e-02,  1.00000000e+00)
( 3.99492088e-02,  1.00000000e+00)
( 4.01445595e-02,  1.00000000e+00)
( 4.03399101e-02,  1.00000000e+00)
( 4.05352608e-02,  1.00000000e+00)
( 4.07306114e-02,  1.00000000e+00)
( 4.09259621e-02,  1.00000000e+00)
( 4.11213128e-02,  1.00000000e+00)
( 4.13166634e-02,  1.00000000e+00)
( 4.15120141e-02,  1.00000000e+00)
( 4.17073647e-02,  1.00000000e+00)
( 4.19027154e-02,  1.00000000e+00)
( 4.20980660e-02,  1.00000000e+00)
( 4.22934167e-02,  1.00000000e+00)
( 4.24887673e-02,  1.00000000e+00)
( 4.26841180e-02,  1.00000000e+00)
( 4.28794686e-02,  1.00000000e+00)
( 4.30748193e-02,  1.00000000e+00)
( 4.32701700e-02,  1.00000000e+00)
( 4.34655206e-02,  1.00000000e+00)
( 4.36608713e-02,  1.00000000e+00)
( 4.38562219e-02,  1.00000000e+00)
( 4.40515726e-02,  1.00000000e+00)
( 4.42469232e-02,  1.00000000e+00)
( 4.44422739e-02,  1.00000000e+00)
( 4.46376245e-02,  1.00000000e+00)
( 4.48329752e-02,  1.00000000e+00)
( 4.50283258e-02,  1.00000000e+00)
( 4.52236765e-02,  1.00000000e+00)
( 4.54190272e-02,  1.00000000e+00)
( 4.56143778e-02,  1.00000000e+00)
( 4.58097285e-02,  1.00000000e+00)
( 4.60050791e-02,  1.00000000e+00)
( 4.62004298e-02,  1.00000000e+00)
( 4.63957804e-02,  1.00000000e+00)
( 4.65911311e-02,  1.00000000e+00)
( 4.67864817e-02,  1.00000000e+00)
( 4.69818324e-02,  1.00000000e+00)
( 4.71771830e-02,  1.00000000e+00)
( 4.73725337e-02,  1.00000000e+00)
( 4.75678844e-02,  1.00000000e+00)
( 4.77632350e-02,  1.00000000e+00)
( 4.79585857e-02,  1.00000000e+00)
( 4.81539363e-02,  1.00000000e+00)
( 4.83492870e-02,  1.00000000e+00)
( 4.85446376e-02,  1.00000000e+00)
( 4.87399883e-02,  1.00000000e+00)
( 4.89353389e-02,  1.00000000e+00)
( 4.91306896e-02,  1.00000000e+00)
( 4.93260402e-02,  1.00000000e+00)
( 4.95213909e-02,  1.00000000e+00)
( 4.97167416e-02,  1.00000000e+00)
( 4.99120922e-02,  1.00000000e+00)
( 5.01074429e-02,  1.00000000e+00)
( 5.03027935e-02,  1.00000000e+00)
( 5.04981442e-02,  1.00000000e+00)
( 5.06934948e-02,  1.00000000e+00)
( 5.08888455e-02,  1.00000000e+00)
( 5.10841961e-02,  1.00000000e+00)
( 5.12795468e-02,  1.00000000e+00)
( 5.14748974e-02,  1.00000000e+00)
( 5.16702481e-02,  1.00000000e+00)
( 5.18655987e-02,  1.00000000e+00)
( 5.20609494e-02,  1.00000000e+00)
( 5.22563001e-02,  1.00000000e+00)
( 5.24516507e-02,  1.00000000e+00)
( 5.26470014e-02,  1.00000000e+00)
( 5.28423520e-02,  1.00000000e+00)
( 5.30377027e-02,  1.00000000e+00)
( 5.32330533e-02,  1.00000000e+00)
( 5.34284040e-02,  1.00000000e+00)
( 5.36237546e-02,  1.00000000e+00)
( 5.38191053e-02,  1.00000000e+00)
( 5.40144559e-02,  1.00000000e+00)
( 5.42098066e-02,  1.00000000e+00)
( 5.44051573e-02,  1.00000000e+00)
( 5.46005079e-02,  1.00000000e+00)
( 5.47958586e-02,  1.00000000e+00)
( 5.49912092e-02,  1.00000000e+00)
( 5.51865599e-02,  1.00000000e+00)
( 5.53819105e-02,  1.00000000e+00)
( 5.55772612e-02,  1.00000000e+00)
( 5.57726118e-02,  1.00000000e+00)
( 5.59679625e-02,  1.00000000e+00)
( 5.61633131e-02,  1.00000000e+00)
( 5.63586638e-02,  1.00000000e+00)
( 5.65540145e-02,  1.00000000e+00)
( 5.67493651e-02,  1.00000000e+00)
( 5.69447158e-02,  1.00000000e+00)
( 5.71400664e-02,  1.00000000e+00)
( 5.73354171e-02,  1.00000000e+00)
( 5.75307677e-02,  1.00000000e+00)
( 5.77261184e-02,  1.00000000e+00)
( 5.79214690e-02,  1.00000000e+00)
( 5.81168197e-02,  1.00000000e+00)
( 5.83121703e-02,  1.00000000e+00)
( 5.85075210e-02,  1.00000000e+00)
( 5.87028717e-02,  1.00000000e+00)
( 5.88982223e-02,  1.00000000e+00)
( 5.90935730e-02,  1.00000000e+00)
( 5.92889236e-02,  1.00000000e+00)
( 5.94842743e-02,  1.00000000e+00)
( 5.96796249e-02,  1.00000000e+00)
( 5.98749756e-02,  1.00000000e+00)
( 6.00703262e-02,  1.00000000e+00)
( 6.02656769e-02,  1.00000000e+00)
( 6.04610275e-02,  1.00000000e+00)
( 6.06563782e-02,  1.00000000e+00)
( 6.08517289e-02,  1.00000000e+00)
( 6.10470795e-02,  1.00000000e+00)
( 6.12424302e-02,  1.00000000e+00)
( 6.14377808e-02,  1.00000000e+00)
( 6.16331315e-02,  1.00000000e+00)
( 6.18284821e-02,  1.00000000e+00)
( 6.20238328e-02,  1.00000000e+00)
( 6.22191834e-02,  1.00000000e+00)
( 6.24145341e-02,  1.00000000e+00)
( 6.26098847e-02,  1.00000000e+00)
( 6.28052354e-02,  1.00000000e+00)
( 6.30005861e-02,  1.00000000e+00)
( 6.31959367e-02,  1.00000000e+00)
( 6.33912874e-02,  1.00000000e+00)
( 6.35866380e-02,  1.00000000e+00)
( 6.37819887e-02,  1.00000000e+00)
( 6.39773393e-02,  1.00000000e+00)
( 6.41726900e-02,  1.00000000e+00)
( 6.43680406e-02,  1.00000000e+00)
( 6.45633913e-02,  1.00000000e+00)
( 6.47587419e-02,  1.00000000e+00)
( 6.49540926e-02,  1.00000000e+00)
( 6.51494433e-02,  1.00000000e+00)
( 6.53447939e-02,  1.00000000e+00)
( 6.55401446e-02,  1.00000000e+00)
( 6.57354952e-02,  1.00000000e+00)
( 6.59308459e-02,  1.00000000e+00)
( 6.61261965e-02,  1.00000000e+00)
( 6.63215472e-02,  1.00000000e+00)
( 6.65168978e-02,  1.00000000e+00)
( 6.67122485e-02,  1.00000000e+00)
( 6.69075991e-02,  1.00000000e+00)
( 6.71029498e-02,  1.00000000e+00)
( 6.72983004e-02,  1.00000000e+00)
( 6.74936511e-02,  1.00000000e+00)
( 6.76890018e-02,  1.00000000e+00)
( 6.78843524e-02,  1.00000000e+00)
( 6.80797031e-02,  1.00000000e+00)
( 6.82750537e-02,  1.00000000e+00)
( 6.84704044e-02,  1.00000000e+00)
( 6.86657550e-02,  1.00000000e+00)
( 6.88611057e-02,  1.00000000e+00)
( 6.90564563e-02,  1.00000000e+00)
( 6.92518070e-02,  1.00000000e+00)
( 6.94471576e-02,  1.00000000e+00)
( 6.96425083e-02,  1.00000000e+00)
( 6.98378590e-02,  1.00000000e+00)
( 7.00332096e-02,  1.00000000e+00)
( 7.02285603e-02,  1.00000000e+00)
( 7.04239109e-02,  1.00000000e+00)
( 7.06192616e-02,  1.00000000e+00)
( 7.08146122e-02,  1.00000000e+00)
( 7.10099629e-02,  1.00000000e+00)
( 7.12053135e-02,  1.00000000e+00)
( 7.14006642e-02,  1.00000000e+00)
( 7.15960148e-02,  1.00000000e+00)
( 7.17913655e-02,  1.00000000e+00)
( 7.19867162e-02,  1.00000000e+00)
( 7.21820668e-02,  1.00000000e+00)
( 7.23774175e-02,  1.00000000e+00)
( 7.25727681e-02,  1.00000000e+00)
( 7.27681188e-02,  1.00000000e+00)
( 7.29634694e-02,  1.00000000e+00)
( 7.31588201e-02,  1.00000000e+00)
( 7.33541707e-02,  1.00000000e+00)
( 7.35495214e-02,  1.00000000e+00)
( 7.37448720e-02,  1.00000000e+00)
( 7.39402227e-02,  1.00000000e+00)
( 7.41355734e-02,  1.00000000e+00)
( 7.43309240e-02,  1.00000000e+00)
( 7.45262747e-02,  1.00000000e+00)
( 7.47216253e-02,  1.00000000e+00)
( 7.49169760e-02,  1.00000000e+00)
( 7.51123266e-02,  1.00000000e+00)
( 7.53076773e-02,  1.00000000e+00)
( 7.55030279e-02,  1.00000000e+00)
( 7.56983786e-02,  1.00000000e+00)
( 7.58937292e-02,  1.00000000e+00)
( 7.60890799e-02,  1.00000000e+00)
( 7.62844306e-02,  1.00000000e+00)
( 7.64797812e-02,  1.00000000e+00)
( 7.66751319e-02,  1.00000000e+00)
( 7.68704825e-02,  1.00000000e+00)
( 7.70658332e-02,  1.00000000e+00)
( 7.72611838e-02,  1.00000000e+00)
( 7.74565345e-02,  1.00000000e+00)
( 7.76518851e-02,  1.00000000e+00)
( 7.78472358e-02,  1.00000000e+00)
( 7.80425864e-02,  1.00000000e+00)
( 7.82379371e-02,  1.00000000e+00)
( 7.84332878e-02,  1.00000000e+00)
( 7.86286384e-02,  1.00000000e+00)
( 7.88239891e-02,  1.00000000e+00)
( 7.90193397e-02,  1.00000000e+00)
( 7.92146904e-02,  1.00000000e+00)
( 7.94100410e-02,  1.00000000e+00)
( 7.96053917e-02,  1.00000000e+00)
( 7.98007423e-02,  1.00000000e+00)
( 7.99960930e-02,  1.00000000e+00)
( 8.01914436e-02,  1.00000000e+00)
( 8.03867943e-02,  1.00000000e+00)
( 8.05821450e-02,  1.00000000e+00)
( 8.07774956e-02,  1.00000000e+00)
( 8.09728463e-02,  1.00000000e+00)
( 8.11681969e-02,  1.00000000e+00)
( 8.13635476e-02,  1.00000000e+00)
( 8.15588982e-02,  1.00000000e+00)
( 8.17542489e-02,  1.00000000e+00)
( 8.19495995e-02,  1.00000000e+00)
( 8.21449502e-02,  1.00000000e+00)
( 8.23403008e-02,  1.00000000e+00)
( 8.25356515e-02,  1.00000000e+00)
( 8.27310021e-02,  1.00000000e+00)
( 8.29263528e-02,  9.99999999e-01)
( 8.31217035e-02,  9.99999999e-01)
( 8.33170541e-02,  9.99999999e-01)
( 8.35124048e-02,  9.99999999e-01)
( 8.37077554e-02,  9.99999998e-01)
( 8.39031061e-02,  9.99999997e-01)
( 8.40984567e-02,  9.99999997e-01)
( 8.42938074e-02,  9.99999995e-01)
( 8.44891580e-02,  9.99999994e-01)
( 8.46845087e-02,  9.99999992e-01)
( 8.48798593e-02,  9.99999989e-01)
( 8.50752100e-02,  9.99999986e-01)
( 8.52705607e-02,  9.99999981e-01)
( 8.54659113e-02,  9.99999975e-01)
( 8.56612620e-02,  9.99999967e-01)
( 8.58566126e-02,  9.99999957e-01)
( 8.60519633e-02,  9.99999943e-01)
( 8.62473139e-02,  9.99999926e-01)
( 8.64426646e-02,  9.99999903e-01)
( 8.66380152e-02,  9.99999874e-01)
( 8.68333659e-02,  9.99999836e-01)
( 8.70287165e-02,  9.99999788e-01)
( 8.72240672e-02,  9.99999726e-01)
( 8.74194179e-02,  9.99999647e-01)
( 8.76147685e-02,  9.99999546e-01)
( 8.78101192e-02,  9.99999418e-01)
( 8.80054698e-02,  9.99999256e-01)
( 8.82008205e-02,  9.99999051e-01)
( 8.83961711e-02,  9.99998793e-01)
( 8.85915218e-02,  9.99998468e-01)
( 8.87868724e-02,  9.99998061e-01)
( 8.89822231e-02,  9.99997553e-01)
( 8.91775737e-02,  9.99996919e-01)
( 8.93729244e-02,  9.99996131e-01)
( 8.95682751e-02,  9.99995156e-01)
( 8.97636257e-02,  9.99993952e-01)
( 8.99589764e-02,  9.99992469e-01)
( 9.01543270e-02,  9.99990650e-01)
( 9.03496777e-02,  9.99988425e-01)
( 9.05450283e-02,  9.99985713e-01)
( 9.07403790e-02,  9.99982417e-01)
( 9.09357296e-02,  9.99978426e-01)
( 9.11310803e-02,  9.99973610e-01)
( 9.13264309e-02,  9.99967819e-01)
( 9.15217816e-02,  9.99960880e-01)
( 9.17171323e-02,  9.99952597e-01)
( 9.19124829e-02,  9.99942744e-01)
( 9.21078336e-02,  9.99931070e-01)
( 9.23031842e-02,  9.99917291e-01)
( 9.24985349e-02,  9.99901091e-01)
( 9.26938855e-02,  9.99882121e-01)
( 9.28892362e-02,  9.99859997e-01)
( 9.30845868e-02,  9.99834301e-01)
( 9.32799375e-02,  9.99804581e-01)
( 9.34752881e-02,  9.99770356e-01)
( 9.36706388e-02,  9.99731111e-01)
( 9.38659895e-02,  9.99686308e-01)
( 9.40613401e-02,  9.99635386e-01)
( 9.42566908e-02,  9.99577770e-01)
( 9.44520414e-02,  9.99512875e-01)
( 9.46473921e-02,  9.99440116e-01)
( 9.48427427e-02,  9.99358914e-01)
( 9.50380934e-02,  9.99268708e-01)
( 9.52334440e-02,  9.99168962e-01)
( 9.54287947e-02,  9.99059179e-01)
( 9.56241453e-02,  9.98938903e-01)
( 9.58194960e-02,  9.98807736e-01)
( 9.60148466e-02,  9.98665342e-01)
( 9.62101973e-02,  9.98511455e-01)
( 9.64055480e-02,  9.98345881e-01)
( 9.66008986e-02,  9.98168510e-01)
( 9.67962493e-02,  9.97979307e-01)
( 9.69915999e-02,  9.97778322e-01)
( 9.71869506e-02,  9.97565682e-01)
( 9.73823012e-02,  9.97341589e-01)
( 9.75776519e-02,  9.97106316e-01)
( 9.77730025e-02,  9.96860198e-01)
( 9.79683532e-02,  9.96603625e-01)
( 9.81637038e-02,  9.96337034e-01)
( 9.83590545e-02,  9.96060900e-01)
( 9.85544052e-02,  9.95775725e-01)
( 9.87497558e-02,  9.95482030e-01)
( 9.89451065e-02,  9.95180348e-01)
( 9.91404571e-02,  9.94871212e-01)
( 9.93358078e-02,  9.94555153e-01)
( 9.95311584e-02,  9.94232689e-01)
( 9.97265091e-02,  9.93904321e-01)
( 9.99218597e-02,  9.93570530e-01)
( 1.00117210e-01,  9.93231773e-01)
( 1.00312561e-01,  9.92888481e-01)
( 1.00507912e-01,  9.92541058e-01)
( 1.00703262e-01,  9.92189876e-01)
( 1.00898613e-01,  9.91835282e-01)
( 1.01093964e-01,  9.91477593e-01)
( 1.01289314e-01,  9.91117099e-01)
( 1.01484665e-01,  9.90754065e-01)
( 1.01680016e-01,  9.90388731e-01)
( 1.01875366e-01,  9.90021312e-01)
( 1.02070717e-01,  9.89652004e-01)
( 1.02266068e-01,  9.89280984e-01)
( 1.02461418e-01,  9.88908409e-01)
( 1.02656769e-01,  9.88534421e-01)
( 1.02852120e-01,  9.88159147e-01)
( 1.03047470e-01,  9.87782703e-01)
( 1.03242821e-01,  9.87405190e-01)
( 1.03438172e-01,  9.87026700e-01)
( 1.03633522e-01,  9.86647317e-01)
( 1.03828873e-01,  9.86267115e-01)
( 1.04024223e-01,  9.85886161e-01)
( 1.04219574e-01,  9.85504516e-01)
( 1.04414925e-01,  9.85122234e-01)
( 1.04610275e-01,  9.84739366e-01)
( 1.04805626e-01,  9.84355956e-01)
( 1.05000977e-01,  9.83972045e-01)
( 1.05196327e-01,  9.83587670e-01)
( 1.05391678e-01,  9.83202865e-01)
( 1.05587029e-01,  9.82817662e-01)
( 1.05782379e-01,  9.82432087e-01)
( 1.05977730e-01,  9.82046167e-01)
( 1.06173081e-01,  9.81659925e-01)
( 1.06368431e-01,  9.81273381e-01)
( 1.06563782e-01,  9.80886554e-01)
( 1.06759133e-01,  9.80499460e-01)
( 1.06954483e-01,  9.80112114e-01)
( 1.07149834e-01,  9.79724526e-01)
( 1.07345185e-01,  9.79336705e-01)
( 1.07540535e-01,  9.78948655e-01)
( 1.07735886e-01,  9.78560379e-01)
( 1.07931237e-01,  9.78171871e-01)
( 1.08126587e-01,  9.77783121e-01)
( 1.08321938e-01,  9.77394169e-01)
( 1.08517289e-01,  9.77005098e-01)
( 1.08712639e-01,  9.76615909e-01)
( 1.08907990e-01,  9.76226643e-01)
( 1.09103340e-01,  9.75837256e-01)
( 1.09298691e-01,  9.75447825e-01)
( 1.09494042e-01,  9.75058289e-01)
( 1.09689392e-01,  9.74668703e-01)
( 1.09884743e-01,  9.74279076e-01)
( 1.10080094e-01,  9.73889343e-01)
( 1.10275444e-01,  9.73499649e-01)
( 1.10470795e-01,  9.73109827e-01)
( 1.10666146e-01,  9.72720036e-01)
( 1.10861496e-01,  9.72330201e-01)
( 1.11056847e-01,  9.71940309e-01)
( 1.11252198e-01,  9.71550493e-01)
( 1.11447548e-01,  9.71160542e-01)
( 1.11642899e-01,  9.70770698e-01)
( 1.11838250e-01,  9.70380788e-01)
( 1.12033600e-01,  9.69990881e-01)
( 1.12228951e-01,  9.69601058e-01)
( 1.12424302e-01,  9.69211114e-01)
( 1.12619652e-01,  9.68821331e-01)
( 1.12815003e-01,  9.68431458e-01)
( 1.13010354e-01,  9.68041648e-01)
( 1.13205704e-01,  9.67651916e-01)
( 1.13401055e-01,  9.67262087e-01)
( 1.13596406e-01,  9.66872455e-01)
( 1.13791756e-01,  9.66482716e-01)
( 1.13987107e-01,  9.66093090e-01)
( 1.14182458e-01,  9.65703533e-01)
( 1.14377808e-01,  9.65313903e-01)
( 1.14573159e-01,  9.64924496e-01)
( 1.14768509e-01,  9.64534970e-01)
( 1.14963860e-01,  9.64145597e-01)
( 1.15159211e-01,  9.63756287e-01)
( 1.15354561e-01,  9.63366922e-01)
( 1.15549912e-01,  9.62977800e-01)
( 1.15745263e-01,  9.62588555e-01)
( 1.15940613e-01,  9.62199487e-01)
( 1.16135964e-01,  9.61810487e-01)
( 1.16331315e-01,  9.61421438e-01)
( 1.16526665e-01,  9.61032652e-01)
( 1.16722016e-01,  9.60643744e-01)
( 1.16917367e-01,  9.60255022e-01)
( 1.17112717e-01,  9.59866385e-01)
( 1.17308068e-01,  9.59477696e-01)
( 1.17503419e-01,  9.59089286e-01)
( 1.17698769e-01,  9.58700761e-01)
( 1.17894120e-01,  9.58312418e-01)
( 1.18089471e-01,  9.57924190e-01)
( 1.18284821e-01,  9.57535893e-01)
( 1.18480172e-01,  9.57147892e-01)
( 1.18675523e-01,  9.56759793e-01)
( 1.18870873e-01,  9.56371855e-01)
( 1.19066224e-01,  9.55984074e-01)
( 1.19261575e-01,  9.55596198e-01)
( 1.19456925e-01,  9.55208630e-01)
( 1.19652276e-01,  9.54820994e-01)
( 1.19847626e-01,  9.54433479e-01)
( 1.20042977e-01,  9.54046176e-01)
( 1.20238328e-01,  9.53658750e-01)
( 1.20433678e-01,  9.53271630e-01)
( 1.20629029e-01,  9.52884494e-01)
( 1.20824380e-01,  9.52497416e-01)
( 1.21019730e-01,  9.52110612e-01)
( 1.21215081e-01,  9.51723671e-01)
( 1.21410432e-01,  9.51337003e-01)
( 1.21605782e-01,  9.50950398e-01)
( 1.21801133e-01,  9.50563777e-01)
( 1.21996484e-01,  9.50177475e-01)
( 1.22191834e-01,  9.49791055e-01)
( 1.22387185e-01,  9.49404845e-01)
( 1.22582536e-01,  9.49018792e-01)
( 1.22777886e-01,  9.48632652e-01)
( 1.22973237e-01,  9.48246847e-01)
( 1.23168588e-01,  9.47860986e-01)
( 1.23363938e-01,  9.47475234e-01)
( 1.23559289e-01,  9.47089745e-01)
( 1.23754640e-01,  9.46704121e-01)
( 1.23949990e-01,  9.46318797e-01)
( 1.24145341e-01,  9.45933528e-01)
( 1.24340692e-01,  9.45548251e-01)
( 1.24536042e-01,  9.45163306e-01)
( 1.24731393e-01,  9.44778250e-01)
( 1.24926744e-01,  9.44393395e-01)
( 1.25122094e-01,  9.44008730e-01)
( 1.25317445e-01,  9.43623960e-01)
( 1.25512795e-01,  9.43239530e-01)
( 1.25708146e-01,  9.42855084e-01)
( 1.25903497e-01,  9.42470700e-01)
( 1.26098847e-01,  9.42086625e-01)
( 1.26294198e-01,  9.41702416e-01)
( 1.26489549e-01,  9.41318470e-01)
( 1.26684899e-01,  9.40934659e-01)
( 1.26880250e-01,  9.40550773e-01)
( 1.27075601e-01,  9.40167240e-01)
( 1.27270951e-01,  9.39783660e-01)
( 1.27466302e-01,  9.39400177e-01)
( 1.27661653e-01,  9.39016991e-01)
( 1.27857003e-01,  9.38633668e-01)
( 1.28052354e-01,  9.38250620e-01)
( 1.28247705e-01,  9.37867705e-01)
( 1.28443055e-01,  9.37484718e-01)
( 1.28638406e-01,  9.37102087e-01)
( 1.28833757e-01,  9.36719405e-01)
( 1.29029107e-01,  9.36336831e-01)
( 1.29224458e-01,  9.35954548e-01)
( 1.29419809e-01,  9.35572129e-01)
( 1.29615159e-01,  9.35190000e-01)
( 1.29810510e-01,  9.34807989e-01)
( 1.30005861e-01,  9.34425915e-01)
( 1.30201211e-01,  9.34044197e-01)
( 1.30396562e-01,  9.33662442e-01)
( 1.30591912e-01,  9.33280765e-01)
( 1.30787263e-01,  9.32899411e-01)
( 1.30982614e-01,  9.32517930e-01)
( 1.31177964e-01,  9.32136680e-01)
( 1.31373315e-01,  9.31755630e-01)
( 1.31568666e-01,  9.31374468e-01)
( 1.31764016e-01,  9.30993651e-01)
( 1.31959367e-01,  9.30612856e-01)
( 1.32154718e-01,  9.30232083e-01)
( 1.32350068e-01,  9.29851656e-01)
( 1.32545419e-01,  9.29471121e-01)
( 1.32740770e-01,  9.29090785e-01)
( 1.32936120e-01,  9.28710677e-01)
( 1.33131471e-01,  9.28330447e-01)
( 1.33326822e-01,  9.27950544e-01)
( 1.33522172e-01,  9.27570722e-01)
( 1.33717523e-01,  9.27190855e-01)
( 1.33912874e-01,  9.26811350e-01)
( 1.34108224e-01,  9.26431809e-01)
( 1.34303575e-01,  9.26052338e-01)
( 1.34498926e-01,  9.25673204e-01)
( 1.34694276e-01,  9.25293953e-01)
( 1.34889627e-01,  9.24914900e-01)
( 1.35084978e-01,  9.24536093e-01)
( 1.35280328e-01,  9.24157154e-01)
( 1.35475679e-01,  9.23778548e-01)
( 1.35671029e-01,  9.23399999e-01)
( 1.35866380e-01,  9.23021449e-01)
( 1.36061731e-01,  9.22643252e-01)
( 1.36257081e-01,  9.22264962e-01)
( 1.36452432e-01,  9.21886850e-01)
( 1.36647783e-01,  9.21508995e-01)
( 1.36843133e-01,  9.21131012e-01)
( 1.37038484e-01,  9.20753307e-01)
( 1.37233835e-01,  9.20375781e-01)
( 1.37429185e-01,  9.19998138e-01)
( 1.37624536e-01,  9.19620821e-01)
( 1.37819887e-01,  9.19243647e-01)
( 1.38015237e-01,  9.18866355e-01)
( 1.38210588e-01,  9.18489429e-01)
( 1.38405939e-01,  9.18112505e-01)
( 1.38601289e-01,  9.17735676e-01)
( 1.38796640e-01,  9.17359042e-01)
( 1.38991991e-01,  9.16982441e-01)
( 1.39187341e-01,  9.16606058e-01)
( 1.39382692e-01,  9.16229696e-01)
( 1.39578043e-01,  9.15853521e-01)
( 1.39773393e-01,  9.15477443e-01)
( 1.39968744e-01,  9.15101525e-01)
( 1.40164095e-01,  9.14725591e-01)
( 1.40359445e-01,  9.14350000e-01)
( 1.40554796e-01,  9.13974350e-01)
( 1.40750147e-01,  9.13598808e-01)
( 1.40945497e-01,  9.13223591e-01)
( 1.41140848e-01,  9.12848283e-01)
( 1.41336198e-01,  9.12473101e-01)
( 1.41531549e-01,  9.12098248e-01)
( 1.41726900e-01,  9.11723297e-01)
( 1.41922250e-01,  9.11348462e-01)
( 1.42117601e-01,  9.10973966e-01)
( 1.42312952e-01,  9.10599391e-01)
( 1.42508302e-01,  9.10224902e-01)
( 1.42703653e-01,  9.09850760e-01)
( 1.42899004e-01,  9.09476566e-01)
( 1.43094354e-01,  9.09102409e-01)
( 1.43289705e-01,  9.08728615e-01)
( 1.43485056e-01,  9.08354829e-01)
( 1.43680406e-01,  9.07981002e-01)
( 1.43875757e-01,  9.07607551e-01)
( 1.44071108e-01,  9.07234120e-01)
( 1.44266458e-01,  9.06860711e-01)
( 1.44461809e-01,  9.06487556e-01)
( 1.44657160e-01,  9.06114433e-01)
( 1.44852510e-01,  9.05741538e-01)
( 1.45047861e-01,  9.05368623e-01)
( 1.45243212e-01,  9.04995877e-01)
( 1.45438562e-01,  9.04623386e-01)
( 1.45633913e-01,  9.04250805e-01)
( 1.45829264e-01,  9.03878379e-01)
( 1.46024614e-01,  9.03506276e-01)
( 1.46219965e-01,  9.03134109e-01)
( 1.46415315e-01,  9.02761974e-01)
( 1.46610666e-01,  9.02390210e-01)
( 1.46806017e-01,  9.02018458e-01)
( 1.47001367e-01,  9.01646664e-01)
( 1.47196718e-01,  9.01275232e-01)
( 1.47392069e-01,  9.00903888e-01)
( 1.47587419e-01,  9.00532444e-01)
( 1.47782770e-01,  9.00161311e-01)
( 1.47978121e-01,  8.99790389e-01)
( 1.48173471e-01,  8.99419328e-01)
( 1.48368822e-01,  8.99048477e-01)
( 1.48564173e-01,  8.98677947e-01)
( 1.48759523e-01,  8.98307307e-01)
( 1.48954874e-01,  8.97936749e-01)
( 1.49150225e-01,  8.97566555e-01)
( 1.49345575e-01,  8.97196310e-01)
( 1.49540926e-01,  8.96826179e-01)
( 1.49736277e-01,  8.96456209e-01)
( 1.49931627e-01,  8.96086388e-01)
( 1.50126978e-01,  8.95716699e-01)
( 1.50322329e-01,  8.95346987e-01)
( 1.50517679e-01,  8.94977495e-01)
( 1.50713030e-01,  8.94608249e-01)
( 1.50908381e-01,  8.94238924e-01)
( 1.51103731e-01,  8.93869675e-01)
( 1.51299082e-01,  8.93500789e-01)
( 1.51494433e-01,  8.93131966e-01)
( 1.51689783e-01,  8.92763021e-01)
( 1.51885134e-01,  8.92394372e-01)
( 1.52080484e-01,  8.92026001e-01)
( 1.52275835e-01,  8.91657479e-01)
( 1.52471186e-01,  8.91289105e-01)
( 1.52666536e-01,  8.90921071e-01)
( 1.52861887e-01,  8.90552956e-01)
( 1.53057238e-01,  8.90184943e-01)
( 1.53252588e-01,  8.89817252e-01)
( 1.53447939e-01,  8.89449550e-01)
( 1.53643290e-01,  8.89081829e-01)
( 1.53838640e-01,  8.88714436e-01)
( 1.54033991e-01,  8.88347244e-01)
( 1.54229342e-01,  8.87979914e-01)
( 1.54424692e-01,  8.87612695e-01)
( 1.54620043e-01,  8.87245865e-01)
( 1.54815394e-01,  8.86879044e-01)
( 1.55010744e-01,  8.86512208e-01)
( 1.55206095e-01,  8.86145575e-01)
( 1.55401446e-01,  8.85779103e-01)
( 1.55596796e-01,  8.85412792e-01)
( 1.55792147e-01,  8.85046479e-01)
( 1.55987498e-01,  8.84680246e-01)
( 1.56182848e-01,  8.84314336e-01)
( 1.56378199e-01,  8.83948495e-01)
( 1.56573550e-01,  8.83582558e-01)
( 1.56768900e-01,  8.83216889e-01)
( 1.56964251e-01,  8.82851504e-01)
( 1.57159601e-01,  8.82486048e-01)
( 1.57354952e-01,  8.82120584e-01)
( 1.57550303e-01,  8.81755465e-01)
( 1.57745653e-01,  8.81390546e-01)
( 1.57941004e-01,  8.81025508e-01)
( 1.58136355e-01,  8.80660534e-01)
( 1.58331705e-01,  8.80295919e-01)
( 1.58527056e-01,  8.79931480e-01)
( 1.58722407e-01,  8.79566908e-01)
( 1.58917757e-01,  8.79202404e-01)
( 1.59113108e-01,  8.78838277e-01)
( 1.59308459e-01,  8.78474286e-01)
( 1.59503809e-01,  8.78110179e-01)
( 1.59699160e-01,  8.77746267e-01)
( 1.59894511e-01,  8.77382514e-01)
( 1.60089861e-01,  8.77018910e-01)
( 1.60285212e-01,  8.76655460e-01)
( 1.60480563e-01,  8.76292000e-01)
( 1.60675913e-01,  8.75928592e-01)
( 1.60871264e-01,  8.75565504e-01)
( 1.61066615e-01,  8.75202620e-01)
( 1.61261965e-01,  8.74839602e-01)
( 1.61457316e-01,  8.74476637e-01)
( 1.61652667e-01,  8.74114066e-01)
( 1.61848017e-01,  8.73751570e-01)
( 1.62043368e-01,  8.73389055e-01)
( 1.62238718e-01,  8.73026761e-01)
( 1.62434069e-01,  8.72664529e-01)
( 1.62629420e-01,  8.72302364e-01)
( 1.62824770e-01,  8.71940484e-01)
( 1.63020121e-01,  8.71578731e-01)
( 1.63215472e-01,  8.71216867e-01)
( 1.63410822e-01,  8.70855143e-01)
( 1.63606173e-01,  8.70493799e-01)
( 1.63801524e-01,  8.70132496e-01)
( 1.63996874e-01,  8.69771121e-01)
( 1.64192225e-01,  8.69409997e-01)
( 1.64387576e-01,  8.69048975e-01)
( 1.64582926e-01,  8.68688079e-01)
( 1.64778277e-01,  8.68327332e-01)
( 1.64973628e-01,  8.67966615e-01)
( 1.65168978e-01,  8.67606086e-01)
( 1.65364329e-01,  8.67245716e-01)
( 1.65559680e-01,  8.66885314e-01)
( 1.65755030e-01,  8.66525104e-01)
( 1.65950381e-01,  8.66165169e-01)
( 1.66145732e-01,  8.65805193e-01)
( 1.66341082e-01,  8.65445201e-01)
( 1.66536433e-01,  8.65085531e-01)
( 1.66731784e-01,  8.64726096e-01)
( 1.66927134e-01,  8.64366561e-01)
( 1.67122485e-01,  8.64007030e-01)
( 1.67317836e-01,  8.63647845e-01)
( 1.67513186e-01,  8.63288890e-01)
( 1.67708537e-01,  8.62929829e-01)
( 1.67903887e-01,  8.62570757e-01)
( 1.68099238e-01,  8.62212029e-01)
( 1.68294589e-01,  8.61853559e-01)
( 1.68489939e-01,  8.61495004e-01)
( 1.68685290e-01,  8.61136392e-01)
( 1.68880641e-01,  8.60778092e-01)
( 1.69075991e-01,  8.60420093e-01)
( 1.69271342e-01,  8.60062069e-01)
( 1.69466693e-01,  8.59703934e-01)
( 1.69662043e-01,  8.59346041e-01)
( 1.69857394e-01,  8.58988495e-01)
( 1.70052745e-01,  8.58631008e-01)
( 1.70248095e-01,  8.58273373e-01)
( 1.70443446e-01,  8.57915897e-01)
( 1.70638797e-01,  8.57558785e-01)
( 1.70834147e-01,  8.57201816e-01)
( 1.71029498e-01,  8.56844695e-01)
( 1.71224849e-01,  8.56487637e-01)
( 1.71420199e-01,  8.56130937e-01)
( 1.71615550e-01,  8.55774477e-01)
( 1.71810901e-01,  8.55417935e-01)
( 1.72006251e-01,  8.55061315e-01)
( 1.72201602e-01,  8.54704965e-01)
( 1.72396953e-01,  8.54348956e-01)
( 1.72592303e-01,  8.53993027e-01)
( 1.72787654e-01,  8.53636940e-01)
( 1.72983004e-01,  8.53280941e-01)
( 1.73178355e-01,  8.52925310e-01)
( 1.73373706e-01,  8.52569923e-01)
( 1.73569056e-01,  8.52214447e-01)
( 1.73764407e-01,  8.51858884e-01)
( 1.73959758e-01,  8.51503604e-01)
( 1.74155108e-01,  8.51148665e-01)
( 1.74350459e-01,  8.50793772e-01)
( 1.74545810e-01,  8.50438726e-01)
( 1.74741160e-01,  8.50083839e-01)
( 1.74936511e-01,  8.49729318e-01)
( 1.75131862e-01,  8.49374961e-01)
( 1.75327212e-01,  8.49020458e-01)
( 1.75522563e-01,  8.48665990e-01)
( 1.75717914e-01,  8.48311870e-01)
( 1.75913264e-01,  8.47958012e-01)
( 1.76108615e-01,  8.47604083e-01)
( 1.76303966e-01,  8.47250067e-01)
( 1.76499316e-01,  8.46896307e-01)
( 1.76694667e-01,  8.46542891e-01)
( 1.76890018e-01,  8.46189561e-01)
( 1.77085368e-01,  8.45836077e-01)
( 1.77280719e-01,  8.45482669e-01)
( 1.77476070e-01,  8.45129624e-01)
( 1.77671420e-01,  8.44776829e-01)
( 1.77866771e-01,  8.44423939e-01)
( 1.78062122e-01,  8.44070969e-01)
( 1.78257472e-01,  8.43718306e-01)
( 1.78452823e-01,  8.43365970e-01)
( 1.78648173e-01,  8.43013582e-01)
( 1.78843524e-01,  8.42661105e-01)
( 1.79038875e-01,  8.42308966e-01)
( 1.79234225e-01,  8.41956977e-01)
( 1.79429576e-01,  8.41604960e-01)
( 1.79624927e-01,  8.41253121e-01)
( 1.79820277e-01,  8.40901492e-01)
( 1.80015628e-01,  8.40549863e-01)
( 1.80210979e-01,  8.40198241e-01)
( 1.80406329e-01,  8.39846872e-01)
( 1.80601680e-01,  8.39495779e-01)
( 1.80797031e-01,  8.39144731e-01)
( 1.80992381e-01,  8.38793563e-01)
( 1.81187732e-01,  8.38442496e-01)
( 1.81383083e-01,  8.38091771e-01)
( 1.81578433e-01,  8.37741298e-01)
( 1.81773784e-01,  8.37390821e-01)
( 1.81969135e-01,  8.37040199e-01)
( 1.82164485e-01,  8.36689724e-01)
( 1.82359836e-01,  8.36339613e-01)
( 1.82555187e-01,  8.35989734e-01)
( 1.82750537e-01,  8.35639774e-01)
( 1.82945888e-01,  8.35289713e-01)
( 1.83141239e-01,  8.34939885e-01)
( 1.83336589e-01,  8.34590420e-01)
( 1.83531940e-01,  8.34241075e-01)
( 1.83727290e-01,  8.33891579e-01)
( 1.83922641e-01,  8.33542128e-01)
( 1.84117992e-01,  8.33193018e-01)
( 1.84313342e-01,  8.32844171e-01)
( 1.84508693e-01,  8.32495296e-01)
( 1.84704044e-01,  8.32146298e-01)
( 1.84899394e-01,  8.31797478e-01)
( 1.85094745e-01,  8.31449012e-01)
( 1.85290096e-01,  8.31100762e-01)
( 1.85485446e-01,  8.30752437e-01)
( 1.85680797e-01,  8.30403990e-01)
( 1.85876148e-01,  8.30055785e-01)
( 1.86071498e-01,  8.29707976e-01)
( 1.86266849e-01,  8.29360177e-01)
( 1.86462200e-01,  8.29012375e-01)
( 1.86657550e-01,  8.28664707e-01)
( 1.86852901e-01,  8.28317118e-01)
( 1.87048252e-01,  8.27969628e-01)
( 1.87243602e-01,  8.27622377e-01)
( 1.87438953e-01,  8.27275344e-01)
( 1.87634304e-01,  8.26928313e-01)
( 1.87829654e-01,  8.26581223e-01)
( 1.88025005e-01,  8.26234283e-01)
( 1.88220356e-01,  8.25887668e-01)
( 1.88415706e-01,  8.25541265e-01)
( 1.88611057e-01,  8.25194831e-01)
( 1.88806408e-01,  8.24848265e-01)
( 1.89001758e-01,  8.24501831e-01)
( 1.89197109e-01,  8.24155730e-01)
( 1.89392459e-01,  8.23809897e-01)
( 1.89587810e-01,  8.23464115e-01)
( 1.89783161e-01,  8.23118195e-01)
( 1.89978511e-01,  8.22772301e-01)
( 1.90173862e-01,  8.22426695e-01)
( 1.90369213e-01,  8.22081432e-01)
( 1.90564563e-01,  8.21736317e-01)
( 1.90759914e-01,  8.21391088e-01)
( 1.90955265e-01,  8.21045749e-01)
( 1.91150615e-01,  8.20700634e-01)
( 1.91345966e-01,  8.20355883e-01)
( 1.91541317e-01,  8.20011350e-01)
( 1.91736667e-01,  8.19666749e-01)
( 1.91932018e-01,  8.19322007e-01)
( 1.92127369e-01,  8.18977458e-01)
( 1.92322719e-01,  8.18633266e-01)
( 1.92518070e-01,  8.18289292e-01)
( 1.92713421e-01,  8.17945254e-01)
( 1.92908771e-01,  8.17601092e-01)
( 1.93104122e-01,  8.17257121e-01)
( 1.93299473e-01,  8.16913500e-01)
( 1.93494823e-01,  8.16570101e-01)
( 1.93690174e-01,  8.16226668e-01)
( 1.93885525e-01,  8.15883102e-01)
( 1.94080875e-01,  8.15539665e-01)
( 1.94276226e-01,  8.15196558e-01)
( 1.94471576e-01,  8.14853744e-01)
( 1.94666927e-01,  8.14510997e-01)
( 1.94862278e-01,  8.14168108e-01)
( 1.95057628e-01,  8.13825180e-01)
( 1.95252979e-01,  8.13482501e-01)
( 1.95448330e-01,  8.13140181e-01)
( 1.95643680e-01,  8.12798056e-01)
( 1.95839031e-01,  8.12455885e-01)
( 1.96034382e-01,  8.12113549e-01)
( 1.96229732e-01,  8.11771376e-01)
( 1.96425083e-01,  8.11429564e-01)
( 1.96620434e-01,  8.11087956e-01)
( 1.96815784e-01,  8.10746306e-01)
( 1.97011135e-01,  8.10404738e-01)
( 1.97206486e-01,  8.10063286e-01)
( 1.97401836e-01,  8.09721915e-01)
( 1.97597187e-01,  8.09380686e-01)
( 1.97792538e-01,  8.09039685e-01)
( 1.97987888e-01,  8.08698821e-01)
( 1.98183239e-01,  8.08357929e-01)
( 1.98378590e-01,  8.08017054e-01)
( 1.98573940e-01,  8.07676396e-01)
( 1.98769291e-01,  8.07336016e-01)
( 1.98964642e-01,  8.06995750e-01)
( 1.99159992e-01,  8.06655424e-01)
( 1.99355343e-01,  8.06315087e-01)
( 1.99550693e-01,  8.05974943e-01)
( 1.99746044e-01,  8.05635106e-01)
( 1.99941395e-01,  8.05295480e-01)
( 2.00136745e-01,  8.04955878e-01)
( 2.00332096e-01,  8.04616168e-01)
( 2.00527447e-01,  8.04276466e-01)
( 2.00722797e-01,  8.03936981e-01)
( 2.00918148e-01,  8.03597816e-01)
( 2.01113499e-01,  8.03258903e-01)
( 2.01308849e-01,  8.02920067e-01)
( 2.01504200e-01,  8.02581120e-01)
( 2.01699551e-01,  8.02242067e-01)
( 2.01894901e-01,  8.01903159e-01)
( 2.02090252e-01,  8.01564551e-01)
( 2.02285603e-01,  8.01226314e-01)
( 2.02480953e-01,  8.00888212e-01)
( 2.02676304e-01,  8.00550010e-01)
( 2.02871655e-01,  8.00211663e-01)
( 2.03067005e-01,  7.99873501e-01)
( 2.03262356e-01,  7.99535687e-01)
( 2.03457707e-01,  7.99198120e-01)
( 2.03653057e-01,  7.98860485e-01)
( 2.03848408e-01,  7.98522740e-01)
( 2.04043759e-01,  7.98185178e-01)
( 2.04239109e-01,  7.97847949e-01)
( 2.04434460e-01,  7.97510955e-01)
( 2.04629811e-01,  7.97173973e-01)
( 2.04825161e-01,  7.96836842e-01)
( 2.05020512e-01,  7.96499736e-01)
( 2.05215862e-01,  7.96162905e-01)
( 2.05411213e-01,  7.95826429e-01)
( 2.05606564e-01,  7.95490128e-01)
( 2.05801914e-01,  7.95153734e-01)
( 2.05997265e-01,  7.94817210e-01)
( 2.06192616e-01,  7.94480868e-01)
( 2.06387966e-01,  7.94144864e-01)
( 2.06583317e-01,  7.93809109e-01)
( 2.06778668e-01,  7.93473345e-01)
( 2.06974018e-01,  7.93137443e-01)
( 2.07169369e-01,  7.92801616e-01)
( 2.07364720e-01,  7.92466084e-01)
( 2.07560070e-01,  7.92130876e-01)
( 2.07755421e-01,  7.91795797e-01)
( 2.07950772e-01,  7.91460627e-01)
( 2.08146122e-01,  7.91125345e-01)
( 2.08341473e-01,  7.90790196e-01)
( 2.08536824e-01,  7.90455341e-01)
( 2.08732174e-01,  7.90120830e-01)
( 2.08927525e-01,  7.89786448e-01)
( 2.09122876e-01,  7.89451997e-01)
( 2.09318226e-01,  7.89117399e-01)
( 2.09513577e-01,  7.88782895e-01)
( 2.09708928e-01,  7.88448682e-01)
( 2.09904278e-01,  7.88114823e-01)
( 2.10099629e-01,  7.87781118e-01)
( 2.10294979e-01,  7.87447357e-01)
( 2.10490330e-01,  7.87113447e-01)
( 2.10685681e-01,  7.86779622e-01)
( 2.10881031e-01,  7.86446088e-01)
( 2.11076382e-01,  7.86112904e-01)
( 2.11271733e-01,  7.85779870e-01)
( 2.11467083e-01,  7.85446784e-01)
( 2.11662434e-01,  7.85113556e-01)
( 2.11857785e-01,  7.84780398e-01)
( 2.12053135e-01,  7.84447514e-01)
( 2.12248486e-01,  7.84114970e-01)
( 2.12443837e-01,  7.83782627e-01)
( 2.12639187e-01,  7.83450297e-01)
( 2.12834538e-01,  7.83117815e-01)
( 2.13029889e-01,  7.82785299e-01)
( 2.13225239e-01,  7.82453013e-01)
( 2.13420590e-01,  7.82121044e-01)
( 2.13615941e-01,  7.81789387e-01)
( 2.13811291e-01,  7.81457783e-01)
( 2.14006642e-01,  7.81126014e-01)
( 2.14201993e-01,  7.80794193e-01)
( 2.14397343e-01,  7.80462639e-01)
( 2.14592694e-01,  7.80131433e-01)
( 2.14788045e-01,  7.79800386e-01)
( 2.14983395e-01,  7.79469229e-01)
( 2.15178746e-01,  7.79138016e-01)
( 2.15374097e-01,  7.78807016e-01)
( 2.15569447e-01,  7.78476347e-01)
( 2.15764798e-01,  7.78145896e-01)
( 2.15960148e-01,  7.77815352e-01)
( 2.16155499e-01,  7.77484678e-01)
( 2.16350850e-01,  7.77154259e-01)
( 2.16546200e-01,  7.76824017e-01)
( 2.16741551e-01,  7.76493831e-01)
( 2.16936902e-01,  7.76163852e-01)
( 2.17132252e-01,  7.75834130e-01)
( 2.17327603e-01,  7.75504452e-01)
( 2.17522954e-01,  7.75174665e-01)
( 2.17718304e-01,  7.74844969e-01)
( 2.17913655e-01,  7.74515499e-01)
( 2.18109006e-01,  7.74186173e-01)
( 2.18304356e-01,  7.73856931e-01)
( 2.18499707e-01,  7.73527854e-01)
( 2.18695058e-01,  7.73198973e-01)
( 2.18890408e-01,  7.72870146e-01)
( 2.19085759e-01,  7.72541258e-01)
( 2.19281110e-01,  7.72212405e-01)
( 2.19476460e-01,  7.71883781e-01)
( 2.19671811e-01,  7.71555462e-01)
( 2.19867162e-01,  7.71227319e-01)
( 2.20062512e-01,  7.70899171e-01)
( 2.20257863e-01,  7.70570910e-01)
( 2.20453214e-01,  7.70242694e-01)
( 2.20648564e-01,  7.69914730e-01)
( 2.20843915e-01,  7.69587092e-01)
( 2.21039265e-01,  7.69259636e-01)
( 2.21234616e-01,  7.68932181e-01)
( 2.21429967e-01,  7.68604597e-01)
( 2.21625317e-01,  7.68277028e-01)
( 2.21820668e-01,  7.67949695e-01)
( 2.22016019e-01,  7.67622687e-01)
( 2.22211369e-01,  7.67295918e-01)
( 2.22406720e-01,  7.66969180e-01)
( 2.22602071e-01,  7.66642298e-01)
( 2.22797421e-01,  7.66315377e-01)
( 2.22992772e-01,  7.65988682e-01)
( 2.23188123e-01,  7.65662310e-01)
( 2.23383473e-01,  7.65336197e-01)
( 2.23578824e-01,  7.65010123e-01)
( 2.23774175e-01,  7.64683953e-01)
( 2.23969525e-01,  7.64357750e-01)
( 2.24164876e-01,  7.64031693e-01)
( 2.24360227e-01,  7.63705917e-01)
( 2.24555577e-01,  7.63380428e-01)
( 2.24750928e-01,  7.63055074e-01)
( 2.24946279e-01,  7.62729702e-01)
( 2.25141629e-01,  7.62404227e-01)
( 2.25336980e-01,  7.62078761e-01)
( 2.25532331e-01,  7.61753476e-01)
( 2.25727681e-01,  7.61428480e-01)
( 2.25923032e-01,  7.61103778e-01)
( 2.26118382e-01,  7.60779206e-01)
( 2.26313733e-01,  7.60454625e-01)
( 2.26509084e-01,  7.60129930e-01)
( 2.26704434e-01,  7.59805228e-01)
( 2.26899785e-01,  7.59480699e-01)
( 2.27095136e-01,  7.59156452e-01)
( 2.27290486e-01,  7.58832534e-01)
( 2.27485837e-01,  7.58508770e-01)
( 2.27681188e-01,  7.58185008e-01)
( 2.27876538e-01,  7.57861113e-01)
( 2.28071889e-01,  7.57537167e-01)
( 2.28267240e-01,  7.57213374e-01)
( 2.28462590e-01,  7.56889865e-01)
( 2.28657941e-01,  7.56566695e-01)
( 2.28853292e-01,  7.56243709e-01)
( 2.29048642e-01,  7.55920715e-01)
( 2.29243993e-01,  7.55597558e-01)
( 2.29439344e-01,  7.55274367e-01)
( 2.29634694e-01,  7.54951403e-01)
( 2.29830045e-01,  7.54628745e-01)
( 2.30025396e-01,  7.54306386e-01)
( 2.30220746e-01,  7.53984077e-01)
( 2.30416097e-01,  7.53661629e-01)
( 2.30611448e-01,  7.53339132e-01)
( 2.30806798e-01,  7.53016852e-01)
( 2.31002149e-01,  7.52694886e-01)
( 2.31197500e-01,  7.52373179e-01)
( 2.31392850e-01,  7.52051501e-01)
( 2.31588201e-01,  7.51729684e-01)
( 2.31783551e-01,  7.51407844e-01)
( 2.31978902e-01,  7.51086230e-01)
( 2.32174253e-01,  7.50764935e-01)
( 2.32369603e-01,  7.50443898e-01)
( 2.32564954e-01,  7.50122885e-01)
( 2.32760305e-01,  7.49801728e-01)
( 2.32955655e-01,  7.49480544e-01)
( 2.33151006e-01,  7.49159583e-01)
( 2.33346357e-01,  7.48838950e-01)
( 2.33541707e-01,  7.48518543e-01)
( 2.33737058e-01,  7.48198135e-01)
( 2.33932409e-01,  7.47877589e-01)
( 2.34127759e-01,  7.47557061e-01)
( 2.34323110e-01,  7.47236780e-01)
( 2.34518461e-01,  7.46916837e-01)
( 2.34713811e-01,  7.46597100e-01)
( 2.34909162e-01,  7.46277304e-01)
( 2.35104513e-01,  7.45957382e-01)
( 2.35299863e-01,  7.45637576e-01)
( 2.35495214e-01,  7.45318053e-01)
( 2.35690565e-01,  7.44998824e-01)
( 2.35885915e-01,  7.44679666e-01)
( 2.36081266e-01,  7.44360418e-01)
( 2.36276617e-01,  7.44041122e-01)
( 2.36471967e-01,  7.43721964e-01)
( 2.36667318e-01,  7.43403077e-01)
( 2.36862668e-01,  7.43084491e-01)
( 2.37058019e-01,  7.42766068e-01)
( 2.37253370e-01,  7.42447664e-01)
( 2.37448720e-01,  7.42129145e-01)
( 2.37644071e-01,  7.41810566e-01)
( 2.37839422e-01,  7.41492120e-01)
( 2.38034772e-01,  7.41173933e-01)
( 2.38230123e-01,  7.40856071e-01)
( 2.38425474e-01,  7.40538439e-01)
( 2.38620824e-01,  7.40220844e-01)
( 2.38816175e-01,  7.39903139e-01)
( 2.39011526e-01,  7.39585340e-01)
( 2.39206876e-01,  7.39267662e-01)
( 2.39402227e-01,  7.38950244e-01)
( 2.39597578e-01,  7.38633148e-01)
( 2.39792928e-01,  7.38316270e-01)
( 2.39988279e-01,  7.37999423e-01)
( 2.40183630e-01,  7.37682473e-01)
( 2.40378980e-01,  7.37365431e-01)
( 2.40574331e-01,  7.37048490e-01)
( 2.40769682e-01,  7.36731799e-01)
( 2.40965032e-01,  7.36415423e-01)
( 2.41160383e-01,  7.36099340e-01)
( 2.41355734e-01,  7.35783224e-01)
( 2.41551084e-01,  7.35466934e-01)
( 2.41746435e-01,  7.35150738e-01)
( 2.41941786e-01,  7.34834763e-01)
( 2.42137136e-01,  7.34518910e-01)
( 2.42332487e-01,  7.34203110e-01)
( 2.42527837e-01,  7.33887421e-01)
( 2.42723188e-01,  7.33571955e-01)
( 2.42918539e-01,  7.33256717e-01)
( 2.43113889e-01,  7.32941584e-01)
( 2.43309240e-01,  7.32626423e-01)
( 2.43504591e-01,  7.32311203e-01)
( 2.43699941e-01,  7.31996019e-01)
( 2.43895292e-01,  7.31681009e-01)
( 2.44090643e-01,  7.31366273e-01)
( 2.44285993e-01,  7.31051811e-01)
( 2.44481344e-01,  7.30737502e-01)
( 2.44676695e-01,  7.30423228e-01)
( 2.44872045e-01,  7.30108838e-01)
( 2.45067396e-01,  7.29794353e-01)
( 2.45262747e-01,  7.29480024e-01)
( 2.45458097e-01,  7.29165977e-01)
( 2.45653448e-01,  7.28852172e-01)
( 2.45848799e-01,  7.28538538e-01)
( 2.46044149e-01,  7.28225016e-01)
( 2.46239500e-01,  7.27911531e-01)
( 2.46434851e-01,  7.27598013e-01)
( 2.46630201e-01,  7.27284474e-01)
( 2.46825552e-01,  7.26971028e-01)
( 2.47020903e-01,  7.26657807e-01)
( 2.47216253e-01,  7.26344867e-01)
( 2.47411604e-01,  7.26032154e-01)
( 2.47606954e-01,  7.25719534e-01)
( 2.47802305e-01,  7.25406887e-01)
( 2.47997656e-01,  7.25094154e-01)
( 2.48193006e-01,  7.24781421e-01)
( 2.48388357e-01,  7.24468831e-01)
( 2.48583708e-01,  7.24156494e-01)
( 2.48779058e-01,  7.23844452e-01)
( 2.48974409e-01,  7.23532626e-01)
( 2.49169760e-01,  7.23220850e-01)
( 2.49365110e-01,  7.22909015e-01)
( 2.49560461e-01,  7.22597065e-01)
( 2.49755812e-01,  7.22285161e-01)
( 2.49951162e-01,  7.21973457e-01)
( 2.50146513e-01,  7.21662033e-01)
( 2.50341864e-01,  7.21350937e-01)
( 2.50537214e-01,  7.21039964e-01)
( 2.50732565e-01,  7.20728967e-01)
( 2.50927916e-01,  7.20417829e-01)
( 2.51123266e-01,  7.20106682e-01)
( 2.51318617e-01,  7.19795727e-01)
( 2.51513968e-01,  7.19485043e-01)
( 2.51709318e-01,  7.19174686e-01)
( 2.51904669e-01,  7.18864432e-01)
( 2.52100020e-01,  7.18554140e-01)
( 2.52295370e-01,  7.18243729e-01)
( 2.52490721e-01,  7.17933347e-01)
( 2.52686071e-01,  7.17623168e-01)
( 2.52881422e-01,  7.17313258e-01)
( 2.53076773e-01,  7.17003663e-01)
( 2.53272123e-01,  7.16694157e-01)
( 2.53467474e-01,  7.16384602e-01)
( 2.53662825e-01,  7.16074919e-01)
( 2.53858175e-01,  7.15765272e-01)
( 2.54053526e-01,  7.15455854e-01)
( 2.54248877e-01,  7.15146728e-01)
( 2.54444227e-01,  7.14837895e-01)
( 2.54639578e-01,  7.14529090e-01)
( 2.54834929e-01,  7.14220143e-01)
( 2.55030279e-01,  7.13911164e-01)
( 2.55225630e-01,  7.13602398e-01)
( 2.55420981e-01,  7.13293939e-01)
( 2.55616331e-01,  7.12985681e-01)
( 2.55811682e-01,  7.12677407e-01)
( 2.56007033e-01,  7.12369039e-01)
( 2.56202383e-01,  7.12060697e-01)
( 2.56397734e-01,  7.11752560e-01)
( 2.56593085e-01,  7.11444697e-01)
( 2.56788435e-01,  7.11137107e-01)
( 2.56983786e-01,  7.10829614e-01)
( 2.57179137e-01,  7.10522096e-01)
( 2.57374487e-01,  7.10214477e-01)
( 2.57569838e-01,  7.09906853e-01)
( 2.57765189e-01,  7.09599374e-01)
( 2.57960539e-01,  7.09292149e-01)
( 2.58155890e-01,  7.08985228e-01)
( 2.58351240e-01,  7.08678524e-01)
( 2.58546591e-01,  7.08371860e-01)
( 2.58741942e-01,  7.08065109e-01)
( 2.58937292e-01,  7.07758256e-01)
( 2.59132643e-01,  7.07451480e-01)
( 2.59327994e-01,  7.07144926e-01)
( 2.59523344e-01,  7.06838642e-01)
( 2.59718695e-01,  7.06532663e-01)
( 2.59914046e-01,  7.06226767e-01)
( 2.60109396e-01,  7.05920822e-01)
( 2.60304747e-01,  7.05614757e-01)
( 2.60500098e-01,  7.05308711e-01)
( 2.60695448e-01,  7.05002839e-01)
( 2.60890799e-01,  7.04697229e-01)
( 2.61086150e-01,  7.04391927e-01)
( 2.61281500e-01,  7.04086800e-01)
( 2.61476851e-01,  7.03781691e-01)
( 2.61672202e-01,  7.03476499e-01)
( 2.61867552e-01,  7.03171229e-01)
( 2.62062903e-01,  7.02866035e-01)
( 2.62258254e-01,  7.02561056e-01)
( 2.62453604e-01,  7.02256346e-01)
( 2.62648955e-01,  7.01951971e-01)
( 2.62844306e-01,  7.01647624e-01)
( 2.63039656e-01,  7.01343245e-01)
( 2.63235007e-01,  7.01038886e-01)
( 2.63430357e-01,  7.00734560e-01)
( 2.63625708e-01,  7.00430283e-01)
( 2.63821059e-01,  7.00126125e-01)
( 2.64016409e-01,  6.99822179e-01)
( 2.64211760e-01,  6.99518487e-01)
( 2.64407111e-01,  6.99214995e-01)
( 2.64602461e-01,  6.98911583e-01)
( 2.64797812e-01,  6.98608148e-01)
( 2.64993163e-01,  6.98304659e-01)
( 2.65188513e-01,  6.98001179e-01)
( 2.65383864e-01,  6.97697808e-01)
( 2.65579215e-01,  6.97394660e-01)
( 2.65774565e-01,  6.97091785e-01)
( 2.65969916e-01,  6.96789163e-01)
( 2.66165267e-01,  6.96486647e-01)
( 2.66360617e-01,  6.96184132e-01)
( 2.66555968e-01,  6.95881524e-01)
( 2.66751319e-01,  6.95578866e-01)
( 2.66946669e-01,  6.95276293e-01)
( 2.67142020e-01,  6.94973901e-01)
( 2.67337371e-01,  6.94671772e-01)
( 2.67532721e-01,  6.94369946e-01)
( 2.67728072e-01,  6.94068297e-01)
( 2.67923423e-01,  6.93766675e-01)
( 2.68118773e-01,  6.93464981e-01)
( 2.68314124e-01,  6.93163183e-01)
( 2.68509475e-01,  6.92861438e-01)
( 2.68704825e-01,  6.92559872e-01)
( 2.68900176e-01,  6.92258560e-01)
( 2.69095526e-01,  6.91957554e-01)
( 2.69290877e-01,  6.91656737e-01)
( 2.69486228e-01,  6.91355936e-01)
( 2.69681578e-01,  6.91055049e-01)
( 2.69876929e-01,  6.90754068e-01)
( 2.70072280e-01,  6.90453164e-01)
( 2.70267630e-01,  6.90152452e-01)
( 2.70462981e-01,  6.89851999e-01)
( 2.70658332e-01,  6.89551850e-01)
( 2.70853682e-01,  6.89251861e-01)
( 2.71049033e-01,  6.88951891e-01)
( 2.71244384e-01,  6.88651835e-01)
( 2.71439734e-01,  6.88351693e-01)
( 2.71635085e-01,  6.88051609e-01)
( 2.71830436e-01,  6.87751696e-01)
( 2.72025786e-01,  6.87452039e-01)
( 2.72221137e-01,  6.87152679e-01)
( 2.72416488e-01,  6.86853539e-01)
( 2.72611838e-01,  6.86554437e-01)
( 2.72807189e-01,  6.86255272e-01)
( 2.73002540e-01,  6.85955989e-01)
( 2.73197890e-01,  6.85656734e-01)
( 2.73393241e-01,  6.85357656e-01)
( 2.73588592e-01,  6.85058829e-01)
( 2.73783942e-01,  6.84760305e-01)
( 2.73979293e-01,  6.84461982e-01)
( 2.74174643e-01,  6.84163674e-01)
( 2.74369994e-01,  6.83865268e-01)
( 2.74565345e-01,  6.83566776e-01)
( 2.74760695e-01,  6.83268378e-01)
( 2.74956046e-01,  6.82970200e-01)
( 2.75151397e-01,  6.82672280e-01)
( 2.75346747e-01,  6.82374659e-01)
( 2.75542098e-01,  6.82077118e-01)
( 2.75737449e-01,  6.81779532e-01)
( 2.75932799e-01,  6.81481832e-01)
( 2.76128150e-01,  6.81184150e-01)
( 2.76323501e-01,  6.80886640e-01)
( 2.76518851e-01,  6.80589388e-01)
( 2.76714202e-01,  6.80292442e-01)
( 2.76909553e-01,  6.79995647e-01)
( 2.77104903e-01,  6.79698833e-01)
( 2.77300254e-01,  6.79401905e-01)
( 2.77495605e-01,  6.79104967e-01)
( 2.77690955e-01,  6.78808188e-01)
( 2.77886306e-01,  6.78511660e-01)
( 2.78081657e-01,  6.78215422e-01)
( 2.78277007e-01,  6.77919335e-01)
( 2.78472358e-01,  6.77623246e-01)
( 2.78667709e-01,  6.77327060e-01)
( 2.78863059e-01,  6.77030844e-01)
( 2.79058410e-01,  6.76734734e-01)
( 2.79253761e-01,  6.76438843e-01)
( 2.79449111e-01,  6.76143209e-01)
( 2.79644462e-01,  6.75847861e-01)
( 2.79839812e-01,  6.75552615e-01)
( 2.80035163e-01,  6.75257367e-01)
( 2.80230514e-01,  6.74962021e-01)
( 2.80425864e-01,  6.74666620e-01)
( 2.80621215e-01,  6.74371307e-01)
( 2.80816566e-01,  6.74076191e-01)
( 2.81011916e-01,  6.73781330e-01)
( 2.81207267e-01,  6.73486768e-01)
( 2.81402618e-01,  6.73192373e-01)
( 2.81597968e-01,  6.72897981e-01)
( 2.81793319e-01,  6.72603483e-01)
( 2.81988670e-01,  6.72308917e-01)
( 2.82184020e-01,  6.72014453e-01)
( 2.82379371e-01,  6.71720213e-01)
( 2.82574722e-01,  6.71426236e-01)
( 2.82770072e-01,  6.71132528e-01)
( 2.82965423e-01,  6.70838881e-01)
( 2.83160774e-01,  6.70545183e-01)
( 2.83356124e-01,  6.70251384e-01)
( 2.83551475e-01,  6.69957615e-01)
( 2.83746826e-01,  6.69664014e-01)
( 2.83942176e-01,  6.69370656e-01)
( 2.84137527e-01,  6.69077589e-01)
( 2.84332878e-01,  6.68784719e-01)
( 2.84528228e-01,  6.68491866e-01)
( 2.84723579e-01,  6.68198924e-01)
( 2.84918929e-01,  6.67905903e-01)
( 2.85114280e-01,  6.67612968e-01)
( 2.85309631e-01,  6.67320251e-01)
( 2.85504981e-01,  6.67027785e-01)
( 2.85700332e-01,  6.66735605e-01)
( 2.85895683e-01,  6.66443501e-01)
( 2.86091033e-01,  6.66151348e-01)
( 2.86286384e-01,  6.65859069e-01)
( 2.86481735e-01,  6.65566840e-01)
( 2.86677085e-01,  6.65274828e-01)
( 2.86872436e-01,  6.64983080e-01)
( 2.87067787e-01,  6.64691518e-01)
( 2.87263137e-01,  6.64400066e-01)
( 2.87458488e-01,  6.64108669e-01)
( 2.87653839e-01,  6.63817264e-01)
( 2.87849189e-01,  6.63525847e-01)
( 2.88044540e-01,  6.63234487e-01)
( 2.88239891e-01,  6.62943285e-01)
( 2.88435241e-01,  6.62652326e-01)
( 2.88630592e-01,  6.62361604e-01)
( 2.88825943e-01,  6.62071024e-01)
( 2.89021293e-01,  6.61780475e-01)
( 2.89216644e-01,  6.61489878e-01)
( 2.89411995e-01,  6.61199250e-01)
( 2.89607345e-01,  6.60908669e-01)
( 2.89802696e-01,  6.60618235e-01)
( 2.89998046e-01,  6.60328033e-01)
( 2.90193397e-01,  6.60038094e-01)
( 2.90388748e-01,  6.59748351e-01)
( 2.90584098e-01,  6.59458672e-01)
( 2.90779449e-01,  6.59168978e-01)
( 2.90974800e-01,  6.58879235e-01)
( 2.91170150e-01,  6.58589484e-01)
( 2.91365501e-01,  6.58299802e-01)
( 2.91560852e-01,  6.58010278e-01)
( 2.91756202e-01,  6.57720983e-01)
( 2.91951553e-01,  6.57431951e-01)
( 2.92146904e-01,  6.57143160e-01)
( 2.92342254e-01,  6.56854459e-01)
( 2.92537605e-01,  6.56565764e-01)
( 2.92732956e-01,  6.56277010e-01)
( 2.92928306e-01,  6.55988198e-01)
( 2.93123657e-01,  6.55699409e-01)
( 2.93319008e-01,  6.55410726e-01)
( 2.93514358e-01,  6.55122230e-01)
( 2.93709709e-01,  6.54833975e-01)
( 2.93905060e-01,  6.54545994e-01)
( 2.94100410e-01,  6.54258248e-01)
( 2.94295761e-01,  6.53970560e-01)
( 2.94491112e-01,  6.53682856e-01)
( 2.94686462e-01,  6.53395050e-01)
( 2.94881813e-01,  6.53107176e-01)
( 2.95077164e-01,  6.52819392e-01)
( 2.95272514e-01,  6.52531793e-01)
( 2.95467865e-01,  6.52244430e-01)
( 2.95663215e-01,  6.51957355e-01)
( 2.95858566e-01,  6.51670480e-01)
( 2.96053917e-01,  6.51383632e-01)
( 2.96249267e-01,  6.51096722e-01)
( 2.96444618e-01,  6.50809718e-01)
( 2.96639969e-01,  6.50522755e-01)
( 2.96835319e-01,  6.50235945e-01)
( 2.97030670e-01,  6.49949367e-01)
( 2.97226021e-01,  6.49663057e-01)
( 2.97421371e-01,  6.49376999e-01)
( 2.97616722e-01,  6.49090980e-01)
( 2.97812073e-01,  6.48804900e-01)
( 2.98007423e-01,  6.48518724e-01)
( 2.98202774e-01,  6.48232580e-01)
( 2.98398125e-01,  6.47946598e-01)
( 2.98593475e-01,  6.47660838e-01)
( 2.98788826e-01,  6.47375334e-01)
( 2.98984177e-01,  6.47090001e-01)
( 2.99179527e-01,  6.46804719e-01)
( 2.99374878e-01,  6.46519387e-01)
( 2.99570229e-01,  6.46234048e-01)
( 2.99765579e-01,  6.45948819e-01)
( 2.99960930e-01,  6.45663791e-01)
( 3.00156281e-01,  6.45378949e-01)
( 3.00351631e-01,  6.45094196e-01)
( 3.00546982e-01,  6.44809445e-01)
( 3.00742332e-01,  6.44524695e-01)
( 3.00937683e-01,  6.44240028e-01)
( 3.01133034e-01,  6.43955539e-01)
( 3.01328384e-01,  6.43671282e-01)
( 3.01523735e-01,  6.43387228e-01)
( 3.01719086e-01,  6.43103285e-01)
( 3.01914436e-01,  6.42819361e-01)
( 3.02109787e-01,  6.42535406e-01)
( 3.02305138e-01,  6.42251432e-01)
( 3.02500488e-01,  6.41967509e-01)
( 3.02695839e-01,  6.41683716e-01)
( 3.02891190e-01,  6.41400137e-01)
( 3.03086540e-01,  6.41116804e-01)
( 3.03281891e-01,  6.40833718e-01)
( 3.03477242e-01,  6.40550731e-01)
( 3.03672592e-01,  6.40267758e-01)
( 3.03867943e-01,  6.39984728e-01)
( 3.04063294e-01,  6.39701643e-01)
( 3.04258644e-01,  6.39418588e-01)
( 3.04453995e-01,  6.39135657e-01)
( 3.04649346e-01,  6.38852924e-01)
( 3.04844696e-01,  6.38570427e-01)
( 3.05040047e-01,  6.38288207e-01)
( 3.05235398e-01,  6.38006137e-01)
( 3.05430748e-01,  6.37724092e-01)
( 3.05626099e-01,  6.37442005e-01)
( 3.05821450e-01,  6.37159835e-01)
( 3.06016800e-01,  6.36877668e-01)
( 3.06212151e-01,  6.36595618e-01)
( 3.06407501e-01,  6.36313752e-01)
( 3.06602852e-01,  6.36032123e-01)
( 3.06798203e-01,  6.35750763e-01)
( 3.06993553e-01,  6.35469598e-01)
( 3.07188904e-01,  6.35188473e-01)
( 3.07384255e-01,  6.34907317e-01)
( 3.07579605e-01,  6.34626070e-01)
( 3.07774956e-01,  6.34344798e-01)
( 3.07970307e-01,  6.34063629e-01)
( 3.08165657e-01,  6.33782636e-01)
( 3.08361008e-01,  6.33501877e-01)
( 3.08556359e-01,  6.33221383e-01)
( 3.08751709e-01,  6.32941107e-01)
( 3.08947060e-01,  6.32660878e-01)
( 3.09142411e-01,  6.32380625e-01)
( 3.09337761e-01,  6.32100283e-01)
( 3.09533112e-01,  6.31819908e-01)
( 3.09728463e-01,  6.31539634e-01)
( 3.09923813e-01,  6.31259535e-01)
( 3.10119164e-01,  6.30979667e-01)
( 3.10314515e-01,  6.30700062e-01)
( 3.10509865e-01,  6.30420677e-01)
( 3.10705216e-01,  6.30141336e-01)
( 3.10900567e-01,  6.29861958e-01)
( 3.11095917e-01,  6.29582475e-01)
( 3.11291268e-01,  6.29302980e-01)
( 3.11486618e-01,  6.29023616e-01)
( 3.11681969e-01,  6.28744467e-01)
( 3.11877320e-01,  6.28465559e-01)
( 3.12072670e-01,  6.28186928e-01)
( 3.12268021e-01,  6.27908362e-01)
( 3.12463372e-01,  6.27629754e-01)
( 3.12658722e-01,  6.27351062e-01)
( 3.12854073e-01,  6.27072403e-01)
( 3.13049424e-01,  6.26793898e-01)
( 3.13244774e-01,  6.26515615e-01)
( 3.13440125e-01,  6.26237591e-01)
( 3.13635476e-01,  6.25959741e-01)
( 3.13830826e-01,  6.25681927e-01)
( 3.14026177e-01,  6.25404073e-01)
( 3.14221528e-01,  6.25126160e-01)
( 3.14416878e-01,  6.24848260e-01)
( 3.14612229e-01,  6.24570465e-01)
( 3.14807580e-01,  6.24292847e-01)
( 3.15002930e-01,  6.24015460e-01)
( 3.15198281e-01,  6.23738331e-01)
( 3.15393632e-01,  6.23461378e-01)
( 3.15588982e-01,  6.23184473e-01)
( 3.15784333e-01,  6.22907556e-01)
( 3.15979684e-01,  6.22630590e-01)
( 3.16175034e-01,  6.22353609e-01)
( 3.16370385e-01,  6.22076685e-01)
( 3.16565735e-01,  6.21799896e-01)
( 3.16761086e-01,  6.21523300e-01)
( 3.16956437e-01,  6.21246938e-01)
( 3.17151787e-01,  6.20970833e-01)
( 3.17347138e-01,  6.20694888e-01)
( 3.17542489e-01,  6.20418982e-01)
( 3.17737839e-01,  6.20143059e-01)
( 3.17933190e-01,  6.19867074e-01)
( 3.18128541e-01,  6.19591064e-01)
( 3.18323891e-01,  6.19315109e-01)
( 3.18519242e-01,  6.19039289e-01)
( 3.18714593e-01,  6.18763663e-01)
( 3.18909943e-01,  6.18488269e-01)
( 3.19105294e-01,  6.18213136e-01)
( 3.19300645e-01,  6.17938174e-01)
( 3.19495995e-01,  6.17663247e-01)
( 3.19691346e-01,  6.17388301e-01)
( 3.19886697e-01,  6.17113278e-01)
( 3.20082047e-01,  6.16838221e-01)
( 3.20277398e-01,  6.16563243e-01)
( 3.20472749e-01,  6.16288419e-01)
( 3.20668099e-01,  6.16013808e-01)
( 3.20863450e-01,  6.15739426e-01)
( 3.21058801e-01,  6.15465313e-01)
( 3.21254151e-01,  6.15191312e-01)
( 3.21449502e-01,  6.14917330e-01)
( 3.21644853e-01,  6.14643307e-01)
( 3.21840203e-01,  6.14369203e-01)
( 3.22035554e-01,  6.14095098e-01)
( 3.22230904e-01,  6.13821096e-01)
( 3.22426255e-01,  6.13547264e-01)
( 3.22621606e-01,  6.13273653e-01)
( 3.22816956e-01,  6.13000278e-01)
( 3.23012307e-01,  6.12727159e-01)
( 3.23207658e-01,  6.12454108e-01)
( 3.23403008e-01,  6.12181059e-01)
( 3.23598359e-01,  6.11907938e-01)
( 3.23793710e-01,  6.11634747e-01)
( 3.23989060e-01,  6.11361607e-01)
( 3.24184411e-01,  6.11088621e-01)
( 3.24379762e-01,  6.10815850e-01)
( 3.24575112e-01,  6.10543303e-01)
( 3.24770463e-01,  6.10271033e-01)
( 3.24965814e-01,  6.09998848e-01)
( 3.25161164e-01,  6.09726662e-01)
( 3.25356515e-01,  6.09454369e-01)
( 3.25551866e-01,  6.09182027e-01)
( 3.25747216e-01,  6.08909812e-01)
( 3.25942567e-01,  6.08637807e-01)
( 3.26137918e-01,  6.08366051e-01)
( 3.26333268e-01,  6.08094415e-01)
( 3.26528619e-01,  6.07822857e-01)
( 3.26723970e-01,  6.07551384e-01)
( 3.26919320e-01,  6.07280008e-01)
( 3.27114671e-01,  6.07008701e-01)
( 3.27310021e-01,  6.06737425e-01)
( 3.27505372e-01,  6.06466160e-01)
( 3.27700723e-01,  6.06194941e-01)
( 3.27896073e-01,  6.05923843e-01)
( 3.28091424e-01,  6.05652932e-01)
( 3.28286775e-01,  6.05382243e-01)
( 3.28482125e-01,  6.05111749e-01)
( 3.28677476e-01,  6.04841379e-01)
( 3.28872827e-01,  6.04571051e-01)
( 3.29068177e-01,  6.04300711e-01)
( 3.29263528e-01,  6.04030344e-01)
( 3.29458879e-01,  6.03759982e-01)
( 3.29654229e-01,  6.03489676e-01)
( 3.29849580e-01,  6.03219501e-01)
( 3.30044931e-01,  6.02949516e-01)
( 3.30240281e-01,  6.02679755e-01)
( 3.30435632e-01,  6.02410243e-01)
( 3.30630983e-01,  6.02140879e-01)
( 3.30826333e-01,  6.01871552e-01)
( 3.31021684e-01,  6.01602205e-01)
( 3.31217035e-01,  6.01332781e-01)
( 3.31412385e-01,  6.01063328e-01)
( 3.31607736e-01,  6.00793965e-01)
( 3.31803087e-01,  6.00524767e-01)
( 3.31998437e-01,  6.00255784e-01)
( 3.32193788e-01,  5.99987043e-01)
( 3.32389139e-01,  5.99718530e-01)
( 3.32584489e-01,  5.99450065e-01)
( 3.32779840e-01,  5.99181570e-01)
( 3.32975190e-01,  5.98912998e-01)
( 3.33170541e-01,  5.98644433e-01)
( 3.33365892e-01,  5.98375984e-01)
( 3.33561242e-01,  5.98107726e-01)
( 3.33756593e-01,  5.97839686e-01)
( 3.33951944e-01,  5.97571898e-01)
( 3.34147294e-01,  5.97304236e-01)
( 3.34342645e-01,  5.97036597e-01)
( 3.34537996e-01,  5.96768922e-01)
( 3.34733346e-01,  5.96501192e-01)
( 3.34928697e-01,  5.96233475e-01)
( 3.35124048e-01,  5.95965865e-01)
( 3.35319398e-01,  5.95698422e-01)
( 3.35514749e-01,  5.95431194e-01)
( 3.35710100e-01,  5.95164206e-01)
( 3.35905450e-01,  5.94897427e-01)
( 3.36100801e-01,  5.94630700e-01)
( 3.36296152e-01,  5.94363964e-01)
( 3.36491502e-01,  5.94097155e-01)
( 3.36686853e-01,  5.93830316e-01)
( 3.36882204e-01,  5.93563555e-01)
( 3.37077554e-01,  5.93296948e-01)
( 3.37272905e-01,  5.93030548e-01)
( 3.37468256e-01,  5.92764370e-01)
( 3.37663606e-01,  5.92498434e-01)
( 3.37858957e-01,  5.92232581e-01)
( 3.38054307e-01,  5.91966739e-01)
( 3.38249658e-01,  5.91700855e-01)
( 3.38445009e-01,  5.91434916e-01)
( 3.38640359e-01,  5.91168996e-01)
( 3.38835710e-01,  5.90903176e-01)
( 3.39031061e-01,  5.90637518e-01)
( 3.39226411e-01,  5.90372068e-01)
( 3.39421762e-01,  5.90106836e-01)
( 3.39617113e-01,  5.89841857e-01)
( 3.39812463e-01,  5.89576984e-01)
( 3.40007814e-01,  5.89312144e-01)
( 3.40203165e-01,  5.89047290e-01)
( 3.40398515e-01,  5.88782367e-01)
( 3.40593866e-01,  5.88517401e-01)
( 3.40789217e-01,  5.88252509e-01)
( 3.40984567e-01,  5.87987770e-01)
( 3.41179918e-01,  5.87723240e-01)
( 3.41375269e-01,  5.87458956e-01)
( 3.41570619e-01,  5.87194867e-01)
( 3.41765970e-01,  5.86930817e-01)
( 3.41961321e-01,  5.86666808e-01)
( 3.42156671e-01,  5.86402873e-01)
( 3.42352022e-01,  5.86139030e-01)
( 3.42547373e-01,  5.85875252e-01)
( 3.42742723e-01,  5.85611503e-01)
( 3.42938074e-01,  5.85347771e-01)
( 3.43133424e-01,  5.85084086e-01)
( 3.43328775e-01,  5.84820510e-01)
( 3.43524126e-01,  5.84557106e-01)
( 3.43719476e-01,  5.84293912e-01)
( 3.43914827e-01,  5.84030923e-01)
( 3.44110178e-01,  5.83768092e-01)
( 3.44305528e-01,  5.83505349e-01)
( 3.44500879e-01,  5.83242629e-01)
( 3.44696230e-01,  5.82979891e-01)
( 3.44891580e-01,  5.82717130e-01)
( 3.45086931e-01,  5.82454379e-01)
( 3.45282282e-01,  5.82191684e-01)
( 3.45477632e-01,  5.81929109e-01)
( 3.45672983e-01,  5.81666708e-01)
( 3.45868334e-01,  5.81404515e-01)
( 3.46063684e-01,  5.81142549e-01)
( 3.46259035e-01,  5.80880794e-01)
( 3.46454386e-01,  5.80619115e-01)
( 3.46649736e-01,  5.80357459e-01)
( 3.46845087e-01,  5.80095785e-01)
( 3.47040438e-01,  5.79834057e-01)
( 3.47235788e-01,  5.79572313e-01)
( 3.47431139e-01,  5.79310631e-01)
( 3.47626490e-01,  5.79049080e-01)
( 3.47821840e-01,  5.78787701e-01)
( 3.48017191e-01,  5.78526540e-01)
( 3.48212542e-01,  5.78265602e-01)
( 3.48407892e-01,  5.78004918e-01)
( 3.48603243e-01,  5.77744268e-01)
( 3.48798593e-01,  5.77483574e-01)
( 3.48993944e-01,  5.77222850e-01)
( 3.49189295e-01,  5.76962163e-01)
( 3.49384645e-01,  5.76701539e-01)
( 3.49579996e-01,  5.76440987e-01)
( 3.49775347e-01,  5.76180539e-01)
( 3.49970697e-01,  5.75920240e-01)
( 3.50166048e-01,  5.75660131e-01)
( 3.50361399e-01,  5.75400216e-01)
( 3.50556749e-01,  5.75140449e-01)
( 3.50752100e-01,  5.74880761e-01)
( 3.50947451e-01,  5.74621089e-01)
( 3.51142801e-01,  5.74361401e-01)
( 3.51338152e-01,  5.74101707e-01)
( 3.51533503e-01,  5.73842049e-01)
( 3.51728853e-01,  5.73582489e-01)
( 3.51924204e-01,  5.73323086e-01)
( 3.52119555e-01,  5.73063884e-01)
( 3.52314905e-01,  5.72804901e-01)
( 3.52510256e-01,  5.72546110e-01)
( 3.52705607e-01,  5.72287404e-01)
( 3.52900957e-01,  5.72028725e-01)
( 3.53096308e-01,  5.71770033e-01)
( 3.53291659e-01,  5.71511311e-01)
( 3.53487009e-01,  5.71252593e-01)
( 3.53682360e-01,  5.70993928e-01)
( 3.53877710e-01,  5.70735378e-01)
( 3.54073061e-01,  5.70476991e-01)
( 3.54268412e-01,  5.70218807e-01)
( 3.54463762e-01,  5.69960831e-01)
( 3.54659113e-01,  5.69703094e-01)
( 3.54854464e-01,  5.69445457e-01)
( 3.55049814e-01,  5.69187853e-01)
( 3.55245165e-01,  5.68930239e-01)
( 3.55440516e-01,  5.68672567e-01)
( 3.55635866e-01,  5.68414849e-01)
( 3.55831217e-01,  5.68157180e-01)
( 3.56026568e-01,  5.67899636e-01)
( 3.56221918e-01,  5.67642267e-01)
( 3.56417269e-01,  5.67385103e-01)
( 3.56612620e-01,  5.67128162e-01)
( 3.56807970e-01,  5.66871440e-01)
( 3.57003321e-01,  5.66614770e-01)
( 3.57198672e-01,  5.66358095e-01)
( 3.57394022e-01,  5.66101353e-01)
( 3.57589373e-01,  5.65844572e-01)
( 3.57784724e-01,  5.65587870e-01)
( 3.57980074e-01,  5.65331328e-01)
( 3.58175425e-01,  5.65074985e-01)
( 3.58370776e-01,  5.64818869e-01)
( 3.58566126e-01,  5.64562959e-01)
( 3.58761477e-01,  5.64307102e-01)
( 3.58956828e-01,  5.64051235e-01)
( 3.59152178e-01,  5.63795311e-01)
( 3.59347529e-01,  5.63539372e-01)
( 3.59542879e-01,  5.63283521e-01)
( 3.59738230e-01,  5.63027823e-01)
( 3.59933581e-01,  5.62772323e-01)
( 3.60128931e-01,  5.62517038e-01)
( 3.60324282e-01,  5.62261961e-01)
( 3.60519633e-01,  5.62006941e-01)
( 3.60714983e-01,  5.61751921e-01)
( 3.60910334e-01,  5.61496849e-01)
( 3.61105685e-01,  5.61241743e-01)
( 3.61301035e-01,  5.60986693e-01)
( 3.61496386e-01,  5.60731771e-01)
( 3.61691737e-01,  5.60477029e-01)
( 3.61887087e-01,  5.60222489e-01)
( 3.62082438e-01,  5.59968176e-01)
( 3.62277789e-01,  5.59714041e-01)
( 3.62473139e-01,  5.59459956e-01)
( 3.62668490e-01,  5.59205875e-01)
( 3.62863841e-01,  5.58951737e-01)
( 3.63059191e-01,  5.58697533e-01)
( 3.63254542e-01,  5.58443382e-01)
( 3.63449893e-01,  5.58189395e-01)
( 3.63645243e-01,  5.57935595e-01)
( 3.63840594e-01,  5.57681971e-01)
( 3.64035945e-01,  5.57428504e-01)
( 3.64231295e-01,  5.57175176e-01)
( 3.64426646e-01,  5.56921962e-01)
( 3.64621996e-01,  5.56668827e-01)
( 3.64817347e-01,  5.56415726e-01)
( 3.65012698e-01,  5.56162626e-01)
( 3.65208048e-01,  5.55909525e-01)
( 3.65403399e-01,  5.55656449e-01)
( 3.65598750e-01,  5.55403447e-01)
( 3.65794100e-01,  5.55150574e-01)
( 3.65989451e-01,  5.54897878e-01)
( 3.66184802e-01,  5.54645375e-01)
( 3.66380152e-01,  5.54393084e-01)
( 3.66575503e-01,  5.54140938e-01)
( 3.66770854e-01,  5.53888874e-01)
( 3.66966204e-01,  5.53636840e-01)
( 3.67161555e-01,  5.53384800e-01)
( 3.67356906e-01,  5.53132735e-01)
( 3.67552256e-01,  5.52880666e-01)
( 3.67747607e-01,  5.52628641e-01)
( 3.67942958e-01,  5.52376711e-01)
( 3.68138308e-01,  5.52124926e-01)
( 3.68333659e-01,  5.51873323e-01)
( 3.68529010e-01,  5.51621916e-01)
( 3.68724360e-01,  5.51370731e-01)
( 3.68919711e-01,  5.51119727e-01)
( 3.69115062e-01,  5.50868784e-01)
( 3.69310412e-01,  5.50617863e-01)
( 3.69505763e-01,  5.50366926e-01)
( 3.69701113e-01,  5.50115933e-01)
( 3.69896464e-01,  5.49864913e-01)
( 3.70091815e-01,  5.49613961e-01)
( 3.70287165e-01,  5.49363143e-01)
( 3.70482516e-01,  5.49112499e-01)
( 3.70677867e-01,  5.48862052e-01)
( 3.70873217e-01,  5.48611818e-01)
( 3.71068568e-01,  5.48361798e-01)
( 3.71263919e-01,  5.48111835e-01)
( 3.71459269e-01,  5.47861879e-01)
( 3.71654620e-01,  5.47611877e-01)
( 3.71849971e-01,  5.47361824e-01)
( 3.72045321e-01,  5.47111807e-01)
( 3.72240672e-01,  5.46861917e-01)
( 3.72436023e-01,  5.46612205e-01)
( 3.72631373e-01,  5.46362688e-01)
( 3.72826724e-01,  5.46113397e-01)
( 3.73022075e-01,  5.45864262e-01)
( 3.73217425e-01,  5.45615157e-01)
( 3.73412776e-01,  5.45366033e-01)
( 3.73608127e-01,  5.45116854e-01)
( 3.73803477e-01,  5.44867671e-01)
( 3.73998828e-01,  5.44618582e-01)
( 3.74194179e-01,  5.44369645e-01)
( 3.74389529e-01,  5.44120899e-01)
( 3.74584880e-01,  5.43872357e-01)
( 3.74780231e-01,  5.43624027e-01)
( 3.74975581e-01,  5.43375757e-01)
( 3.75170932e-01,  5.43127496e-01)
( 3.75366282e-01,  5.42879194e-01)
( 3.75561633e-01,  5.42630853e-01)
( 3.75756984e-01,  5.42382557e-01)
( 3.75952334e-01,  5.42134390e-01)
( 3.76147685e-01,  5.41886397e-01)
( 3.76343036e-01,  5.41638599e-01)
( 3.76538386e-01,  5.41391021e-01)
( 3.76733737e-01,  5.41143604e-01)
( 3.76929088e-01,  5.40896230e-01)
( 3.77124438e-01,  5.40648856e-01)
( 3.77319789e-01,  5.40401439e-01)
( 3.77515140e-01,  5.40153990e-01)
( 3.77710490e-01,  5.39906598e-01)
( 3.77905841e-01,  5.39659330e-01)
( 3.78101192e-01,  5.39412233e-01)
( 3.78296542e-01,  5.39165324e-01)
( 3.78491893e-01,  5.38918629e-01)
( 3.78687244e-01,  5.38672131e-01)
( 3.78882594e-01,  5.38425682e-01)
( 3.79077945e-01,  5.38179209e-01)
( 3.79273296e-01,  5.37932642e-01)
( 3.79468646e-01,  5.37686074e-01)
( 3.79663997e-01,  5.37439664e-01)
( 3.79859348e-01,  5.37193430e-01)
( 3.80054698e-01,  5.36947308e-01)
( 3.80250049e-01,  5.36701252e-01)
( 3.80445399e-01,  5.36455266e-01)
( 3.80640750e-01,  5.36209395e-01)
( 3.80836101e-01,  5.35963677e-01)
( 3.81031451e-01,  5.35718123e-01)
( 3.81226802e-01,  5.35472700e-01)
( 3.81422153e-01,  5.35227354e-01)
( 3.81617503e-01,  5.34982030e-01)
( 3.81812854e-01,  5.34736698e-01)
( 3.82008205e-01,  5.34491363e-01)
( 3.82203555e-01,  5.34246065e-01)
( 3.82398906e-01,  5.34000859e-01)
( 3.82594257e-01,  5.33755794e-01)
( 3.82789607e-01,  5.33510911e-01)
( 3.82984958e-01,  5.33266220e-01)
( 3.83180309e-01,  5.33021738e-01)
( 3.83375659e-01,  5.32777345e-01)
( 3.83571010e-01,  5.32532984e-01)
( 3.83766361e-01,  5.32288617e-01)
( 3.83961711e-01,  5.32044207e-01)
( 3.84157062e-01,  5.31799791e-01)
( 3.84352413e-01,  5.31555447e-01)
( 3.84547763e-01,  5.31311241e-01)
( 3.84743114e-01,  5.31067208e-01)
( 3.84938465e-01,  5.30823366e-01)
( 3.85133815e-01,  5.30579740e-01)
( 3.85329166e-01,  5.30336260e-01)
( 3.85524517e-01,  5.30092813e-01)
( 3.85719867e-01,  5.29849360e-01)
( 3.85915218e-01,  5.29605859e-01)
( 3.86110568e-01,  5.29362336e-01)
( 3.86305919e-01,  5.29118894e-01)
( 3.86501270e-01,  5.28875594e-01)
( 3.86696620e-01,  5.28632480e-01)
( 3.86891971e-01,  5.28389554e-01)
( 3.87087322e-01,  5.28146852e-01)
( 3.87282672e-01,  5.27904224e-01)
( 3.87478023e-01,  5.27661614e-01)
( 3.87673374e-01,  5.27418974e-01)
( 3.87868724e-01,  5.27176296e-01)
( 3.88064075e-01,  5.26933656e-01)
( 3.88259426e-01,  5.26691134e-01)
( 3.88454776e-01,  5.26448776e-01)
( 3.88650127e-01,  5.26206604e-01)
( 3.88845478e-01,  5.25964641e-01)
( 3.89040828e-01,  5.25722835e-01)
( 3.89236179e-01,  5.25481069e-01)
( 3.89431530e-01,  5.25239308e-01)
( 3.89626880e-01,  5.24997504e-01)
( 3.89822231e-01,  5.24755675e-01)
( 3.90017582e-01,  5.24513903e-01)
( 3.90212932e-01,  5.24272263e-01)
( 3.90408283e-01,  5.24030793e-01)
( 3.90603634e-01,  5.23789510e-01)
( 3.90798984e-01,  5.23548441e-01)
( 3.90994335e-01,  5.23307523e-01)
( 3.91189685e-01,  5.23066639e-01)
( 3.91385036e-01,  5.22825751e-01)
( 3.91580387e-01,  5.22584817e-01)
( 3.91775737e-01,  5.22343873e-01)
( 3.91971088e-01,  5.22103012e-01)
( 3.92166439e-01,  5.21862299e-01)
( 3.92361789e-01,  5.21621765e-01)
( 3.92557140e-01,  5.21381426e-01)
( 3.92752491e-01,  5.21141284e-01)
( 3.92947841e-01,  5.20901212e-01)
( 3.93143192e-01,  5.20661157e-01)
( 3.93338543e-01,  5.20421078e-01)
( 3.93533893e-01,  5.20180968e-01)
( 3.93729244e-01,  5.19940883e-01)
( 3.93924595e-01,  5.19700900e-01)
( 3.94119945e-01,  5.19461064e-01)
( 3.94315296e-01,  5.19221406e-01)
( 3.94510647e-01,  5.18981931e-01)
( 3.94705997e-01,  5.18742667e-01)
( 3.94901348e-01,  5.18503510e-01)
( 3.95096699e-01,  5.18264394e-01)
( 3.95292049e-01,  5.18025287e-01)
( 3.95487400e-01,  5.17786158e-01)
( 3.95682751e-01,  5.17546992e-01)
( 3.95878101e-01,  5.17307844e-01)
( 3.96073452e-01,  5.17068794e-01)
( 3.96268803e-01,  5.16829891e-01)
( 3.96464153e-01,  5.16591160e-01)
( 3.96659504e-01,  5.16352610e-01)
( 3.96854854e-01,  5.16114268e-01)
( 3.97050205e-01,  5.15876100e-01)
( 3.97245556e-01,  5.15637983e-01)
( 3.97440906e-01,  5.15399876e-01)
( 3.97636257e-01,  5.15161717e-01)
( 3.97831608e-01,  5.14923500e-01)
( 3.98026958e-01,  5.14685350e-01)
( 3.98222309e-01,  5.14447364e-01)
( 3.98417660e-01,  5.14209570e-01)
( 3.98613010e-01,  5.13971876e-01)
( 3.98808361e-01,  5.13734261e-01)
( 3.99003712e-01,  5.13496743e-01)
( 3.99199062e-01,  5.13259347e-01)
( 3.99394413e-01,  5.13022068e-01)
( 3.99589764e-01,  5.12784867e-01)
( 3.99785114e-01,  5.12547701e-01)
( 3.99980465e-01,  5.12310553e-01)
( 4.00175816e-01,  5.12073443e-01)
( 4.00371166e-01,  5.11836418e-01)
( 4.00566517e-01,  5.11599529e-01)
( 4.00761868e-01,  5.11362807e-01)
( 4.00957218e-01,  5.11126250e-01)
( 4.01152569e-01,  5.10889824e-01)
( 4.01347920e-01,  5.10653481e-01)
( 4.01543270e-01,  5.10417173e-01)
( 4.01738621e-01,  5.10180867e-01)
( 4.01933971e-01,  5.09944555e-01)
( 4.02129322e-01,  5.09708262e-01)
( 4.02324673e-01,  5.09472033e-01)
( 4.02520023e-01,  5.09235916e-01)
( 4.02715374e-01,  5.08999949e-01)
( 4.02910725e-01,  5.08764154e-01)
( 4.03106075e-01,  5.08528547e-01)
( 4.03301426e-01,  5.08293118e-01)
( 4.03496777e-01,  5.08057783e-01)
( 4.03692127e-01,  5.07822498e-01)
( 4.03887478e-01,  5.07587233e-01)
( 4.04082829e-01,  5.07351957e-01)
( 4.04278179e-01,  5.07116653e-01)
( 4.04473530e-01,  5.06881357e-01)
( 4.04668881e-01,  5.06646142e-01)
( 4.04864231e-01,  5.06411055e-01)
( 4.05059582e-01,  5.06176128e-01)
( 4.05254933e-01,  5.05941378e-01)
( 4.05450283e-01,  5.05706810e-01)
( 4.05645634e-01,  5.05472448e-01)
( 4.05840985e-01,  5.05238164e-01)
( 4.06036335e-01,  5.05003907e-01)
( 4.06231686e-01,  5.04769648e-01)
( 4.06427037e-01,  5.04535344e-01)
( 4.06622387e-01,  5.04301020e-01)
( 4.06817738e-01,  5.04066769e-01)
( 4.07013088e-01,  5.03832663e-01)
( 4.07208439e-01,  5.03598733e-01)
( 4.07403790e-01,  5.03364990e-01)
( 4.07599140e-01,  5.03131451e-01)
( 4.07794491e-01,  5.02897962e-01)
( 4.07989842e-01,  5.02664464e-01)
( 4.08185192e-01,  5.02430940e-01)
( 4.08380543e-01,  5.02197439e-01)
( 4.08575894e-01,  5.01964049e-01)
( 4.08771244e-01,  5.01730820e-01)
( 4.08966595e-01,  5.01497768e-01)
( 4.09161946e-01,  5.01264904e-01)
( 4.09357296e-01,  5.01032127e-01)
( 4.09552647e-01,  5.00799386e-01)
( 4.09747998e-01,  5.00566645e-01)
( 4.09943348e-01,  5.00333876e-01)
( 4.10138699e-01,  5.00101110e-01)
( 4.10334050e-01,  4.99868413e-01)
( 4.10529400e-01,  4.99635843e-01)
( 4.10724751e-01,  4.99403431e-01)
( 4.10920102e-01,  4.99171192e-01)
( 4.11115452e-01,  4.98939147e-01)
( 4.11310803e-01,  4.98707265e-01)
( 4.11506154e-01,  4.98475447e-01)
( 4.11701504e-01,  4.98243655e-01)
( 4.11896855e-01,  4.98011864e-01)
( 4.12092206e-01,  4.97780045e-01)
( 4.12287556e-01,  4.97548215e-01)
( 4.12482907e-01,  4.97316452e-01)
( 4.12678257e-01,  4.97084814e-01)
( 4.12873608e-01,  4.96853333e-01)
( 4.13068959e-01,  4.96622023e-01)
( 4.13264309e-01,  4.96390894e-01)
( 4.13459660e-01,  4.96159959e-01)
( 4.13655011e-01,  4.95929108e-01)
( 4.13850361e-01,  4.95698298e-01)
( 4.14045712e-01,  4.95467506e-01)
( 4.14241063e-01,  4.95236703e-01)
( 4.14436413e-01,  4.95005872e-01)
( 4.14631764e-01,  4.94775046e-01)
( 4.14827115e-01,  4.94544300e-01)
( 4.15022465e-01,  4.94313685e-01)
( 4.15217816e-01,  4.94083223e-01)
( 4.15413167e-01,  4.93852933e-01)
( 4.15608517e-01,  4.93622815e-01)
( 4.15803868e-01,  4.93392895e-01)
( 4.15999219e-01,  4.93163085e-01)
( 4.16194569e-01,  4.92933324e-01)
( 4.16389920e-01,  4.92703586e-01)
( 4.16585271e-01,  4.92473850e-01)
( 4.16780621e-01,  4.92244092e-01)
( 4.16975972e-01,  4.92014305e-01)
( 4.17171323e-01,  4.91784557e-01)
( 4.17366673e-01,  4.91554921e-01)
( 4.17562024e-01,  4.91325429e-01)
( 4.17757374e-01,  4.91096103e-01)
( 4.17952725e-01,  4.90866948e-01)
( 4.18148076e-01,  4.90637979e-01)
( 4.18343426e-01,  4.90409197e-01)
( 4.18538777e-01,  4.90180483e-01)
( 4.18734128e-01,  4.89951803e-01)
( 4.18929478e-01,  4.89723129e-01)
( 4.19124829e-01,  4.89494429e-01)
( 4.19320180e-01,  4.89265694e-01)
( 4.19515530e-01,  4.89036989e-01)
( 4.19710881e-01,  4.88808406e-01)
( 4.19906232e-01,  4.88579980e-01)
( 4.20101582e-01,  4.88351727e-01)
( 4.20296933e-01,  4.88123677e-01)
( 4.20492284e-01,  4.87895766e-01)
( 4.20687634e-01,  4.87667863e-01)
( 4.20882985e-01,  4.87439938e-01)
( 4.21078336e-01,  4.87212006e-01)
( 4.21273686e-01,  4.86984157e-01)
( 4.21469037e-01,  4.86756454e-01)
( 4.21664388e-01,  4.86528920e-01)
( 4.21859738e-01,  4.86301569e-01)
( 4.22055089e-01,  4.86074307e-01)
( 4.22250440e-01,  4.85847088e-01)
( 4.22445790e-01,  4.85619878e-01)
( 4.22641141e-01,  4.85392652e-01)
( 4.22836492e-01,  4.85165429e-01)
( 4.23031842e-01,  4.84938275e-01)
( 4.23227193e-01,  4.84711247e-01)
( 4.23422543e-01,  4.84484373e-01)
( 4.23617894e-01,  4.84257668e-01)
( 4.23813245e-01,  4.84031149e-01)
( 4.24008595e-01,  4.83804776e-01)
( 4.24203946e-01,  4.83578461e-01)
( 4.24399297e-01,  4.83352171e-01)
( 4.24594647e-01,  4.83125881e-01)
( 4.24789998e-01,  4.82899566e-01)
( 4.24985349e-01,  4.82673253e-01)
( 4.25180699e-01,  4.82447019e-01)
( 4.25376050e-01,  4.82220921e-01)
( 4.25571401e-01,  4.81994989e-01)
( 4.25766751e-01,  4.81769230e-01)
( 4.25962102e-01,  4.81543685e-01)
( 4.26157453e-01,  4.81318197e-01)
( 4.26352803e-01,  4.81092706e-01)
( 4.26548154e-01,  4.80867256e-01)
( 4.26743505e-01,  4.80641890e-01)
( 4.26938855e-01,  4.80416613e-01)
( 4.27134206e-01,  4.80191402e-01)
( 4.27329557e-01,  4.79966226e-01)
( 4.27524907e-01,  4.79741082e-01)
( 4.27720258e-01,  4.79515988e-01)
( 4.27915609e-01,  4.79290982e-01)
( 4.28110959e-01,  4.79066107e-01)
( 4.28306310e-01,  4.78841387e-01)
( 4.28501660e-01,  4.78616834e-01)
( 4.28697011e-01,  4.78392426e-01)
( 4.28892362e-01,  4.78168117e-01)
( 4.29087712e-01,  4.77943869e-01)
( 4.29283063e-01,  4.77719640e-01)
( 4.29478414e-01,  4.77495404e-01)
( 4.29673764e-01,  4.77271145e-01)
( 4.29869115e-01,  4.77046920e-01)
( 4.30064466e-01,  4.76822808e-01)
( 4.30259816e-01,  4.76598851e-01)
( 4.30455167e-01,  4.76375062e-01)
( 4.30650518e-01,  4.76151468e-01)
( 4.30845868e-01,  4.75927968e-01)
( 4.31041219e-01,  4.75704488e-01)
( 4.31236570e-01,  4.75480994e-01)
( 4.31431920e-01,  4.75257503e-01)
( 4.31627271e-01,  4.75034086e-01)
( 4.31822622e-01,  4.74810797e-01)
( 4.32017972e-01,  4.74587668e-01)
( 4.32213323e-01,  4.74364711e-01)
( 4.32408674e-01,  4.74141895e-01)
( 4.32604024e-01,  4.73919157e-01)
( 4.32799375e-01,  4.73696461e-01)
( 4.32994726e-01,  4.73473782e-01)
( 4.33190076e-01,  4.73251097e-01)
( 4.33385427e-01,  4.73028403e-01)
( 4.33580777e-01,  4.72805749e-01)
( 4.33776128e-01,  4.72583194e-01)
( 4.33971479e-01,  4.72360773e-01)
( 4.34166829e-01,  4.72138507e-01)
( 4.34362180e-01,  4.71916403e-01)
( 4.34557531e-01,  4.71694478e-01)
( 4.34752881e-01,  4.71472703e-01)
( 4.34948232e-01,  4.71250992e-01)
( 4.35143583e-01,  4.71029316e-01)
( 4.35338933e-01,  4.70807657e-01)
( 4.35534284e-01,  4.70585989e-01)
( 4.35729635e-01,  4.70364298e-01)
( 4.35924985e-01,  4.70142625e-01)
( 4.36120336e-01,  4.69921046e-01)
( 4.36315687e-01,  4.69699607e-01)
( 4.36511037e-01,  4.69478323e-01)
( 4.36706388e-01,  4.69257203e-01)
( 4.36901739e-01,  4.69036270e-01)
( 4.37097089e-01,  4.68815476e-01)
( 4.37292440e-01,  4.68594726e-01)
( 4.37487791e-01,  4.68373999e-01)
( 4.37683141e-01,  4.68153268e-01)
( 4.37878492e-01,  4.67932515e-01)
( 4.38073843e-01,  4.67711785e-01)
( 4.38269193e-01,  4.67491152e-01)
( 4.38464544e-01,  4.67270661e-01)
( 4.38659895e-01,  4.67050327e-01)
( 4.38855245e-01,  4.66830165e-01)
( 4.39050596e-01,  4.66610170e-01)
( 4.39245946e-01,  4.66390242e-01)
( 4.39441297e-01,  4.66170345e-01)
( 4.39636648e-01,  4.65950459e-01)
( 4.39831998e-01,  4.65730556e-01)
( 4.40027349e-01,  4.65510648e-01)
( 4.40222700e-01,  4.65290795e-01)
( 4.40418050e-01,  4.65071060e-01)
( 4.40613401e-01,  4.64851467e-01)
( 4.40808752e-01,  4.64632032e-01)
( 4.41004102e-01,  4.64412764e-01)
( 4.41199453e-01,  4.64193645e-01)
( 4.41394804e-01,  4.63974621e-01)
( 4.41590154e-01,  4.63755665e-01)
( 4.41785505e-01,  4.63536745e-01)
( 4.41980856e-01,  4.63317846e-01)
( 4.42176206e-01,  4.63098950e-01)
( 4.42371557e-01,  4.62880053e-01)
( 4.42566908e-01,  4.62661194e-01)
( 4.42762258e-01,  4.62442419e-01)
( 4.42957609e-01,  4.62223766e-01)
( 4.43152960e-01,  4.62005256e-01)
( 4.43348310e-01,  4.61786900e-01)
( 4.43543661e-01,  4.61568709e-01)
( 4.43739012e-01,  4.61350673e-01)
( 4.43934362e-01,  4.61132732e-01)
( 4.44129713e-01,  4.60914861e-01)
( 4.44325063e-01,  4.60697029e-01)
( 4.44520414e-01,  4.60479218e-01)
( 4.44715765e-01,  4.60261416e-01)
( 4.44911115e-01,  4.60043603e-01)
( 4.45106466e-01,  4.59825791e-01)
( 4.45301817e-01,  4.59608036e-01)
( 4.45497167e-01,  4.59390384e-01)
( 4.45692518e-01,  4.59172866e-01)
( 4.45887869e-01,  4.58955497e-01)
( 4.46083219e-01,  4.58738284e-01)
( 4.46278570e-01,  4.58521232e-01)
( 4.46473921e-01,  4.58304358e-01)
( 4.46669271e-01,  4.58087572e-01)
( 4.46864622e-01,  4.57870843e-01)
( 4.47059973e-01,  4.57654143e-01)
( 4.47255323e-01,  4.57437464e-01)
( 4.47450674e-01,  4.57220790e-01)
( 4.47646025e-01,  4.57004103e-01)
( 4.47841375e-01,  4.56787415e-01)
( 4.48036726e-01,  4.56570789e-01)
( 4.48232077e-01,  4.56354285e-01)
( 4.48427427e-01,  4.56137923e-01)
( 4.48622778e-01,  4.55921712e-01)
( 4.48818129e-01,  4.55705660e-01)
( 4.49013479e-01,  4.55489785e-01)
( 4.49208830e-01,  4.55274051e-01)
( 4.49404181e-01,  4.55058364e-01)
( 4.49599531e-01,  4.54842704e-01)
( 4.49794882e-01,  4.54627053e-01)
( 4.49990232e-01,  4.54411392e-01)
( 4.50185583e-01,  4.54195719e-01)
( 4.50380934e-01,  4.53980099e-01)
( 4.50576284e-01,  4.53764601e-01)
( 4.50771635e-01,  4.53549248e-01)
( 4.50966986e-01,  4.53334056e-01)
( 4.51162336e-01,  4.53119044e-01)
( 4.51357687e-01,  4.52904148e-01)
( 4.51553038e-01,  4.52689271e-01)
( 4.51748388e-01,  4.52474367e-01)
( 4.51943739e-01,  4.52259465e-01)
( 4.52139090e-01,  4.52044650e-01)
( 4.52334440e-01,  4.51829989e-01)
( 4.52529791e-01,  4.51615480e-01)
( 4.52725142e-01,  4.51401026e-01)
( 4.52920492e-01,  4.51186592e-01)
( 4.53115843e-01,  4.50972183e-01)
( 4.53311194e-01,  4.50757822e-01)
( 4.53506544e-01,  4.50543553e-01)
( 4.53701895e-01,  4.50329407e-01)
( 4.53897246e-01,  4.50115405e-01)
( 4.54092596e-01,  4.49901546e-01)
( 4.54287947e-01,  4.49687808e-01)
( 4.54483298e-01,  4.49474164e-01)
( 4.54678648e-01,  4.49260580e-01)
( 4.54873999e-01,  4.49047031e-01)
( 4.55069349e-01,  4.48833498e-01)
( 4.55264700e-01,  4.48619966e-01)
( 4.55460051e-01,  4.48406435e-01)
( 4.55655401e-01,  4.48192948e-01)
( 4.55850752e-01,  4.47979565e-01)
( 4.56046103e-01,  4.47766311e-01)
( 4.56241453e-01,  4.47553201e-01)
( 4.56436804e-01,  4.47340245e-01)
( 4.56632155e-01,  4.47127454e-01)
( 4.56827505e-01,  4.46914800e-01)
( 4.57022856e-01,  4.46702205e-01)
( 4.57218207e-01,  4.46489648e-01)
( 4.57413557e-01,  4.46277113e-01)
( 4.57608908e-01,  4.46064585e-01)
( 4.57804259e-01,  4.45852048e-01)
( 4.57999609e-01,  4.45639514e-01)
( 4.58194960e-01,  4.45427042e-01)
( 4.58390311e-01,  4.45214686e-01)
( 4.58585661e-01,  4.45002467e-01)
( 4.58781012e-01,  4.44790395e-01)
( 4.58976363e-01,  4.44578476e-01)
( 4.59171713e-01,  4.44366729e-01)
( 4.59367064e-01,  4.44155065e-01)
( 4.59562415e-01,  4.43943445e-01)
( 4.59757765e-01,  4.43731845e-01)
( 4.59953116e-01,  4.43520256e-01)
( 4.60148466e-01,  4.43308662e-01)
( 4.60343817e-01,  4.43097062e-01)
( 4.60539168e-01,  4.42885517e-01)
( 4.60734518e-01,  4.42674083e-01)
( 4.60929869e-01,  4.42462784e-01)
( 4.61125220e-01,  4.42251632e-01)
( 4.61320570e-01,  4.42040629e-01)
( 4.61515921e-01,  4.41829797e-01)
( 4.61711272e-01,  4.41619050e-01)
( 4.61906622e-01,  4.41408343e-01)
( 4.62101973e-01,  4.41197657e-01)
( 4.62297324e-01,  4.40986986e-01)
( 4.62492674e-01,  4.40776306e-01)
( 4.62688025e-01,  4.40565622e-01)
( 4.62883376e-01,  4.40354986e-01)
( 4.63078726e-01,  4.40144456e-01)
( 4.63274077e-01,  4.39934061e-01)
( 4.63469428e-01,  4.39723807e-01)
( 4.63664778e-01,  4.39513698e-01)
( 4.63860129e-01,  4.39303758e-01)
( 4.64055480e-01,  4.39093899e-01)
( 4.64250830e-01,  4.38884070e-01)
( 4.64446181e-01,  4.38674264e-01)
( 4.64641532e-01,  4.38464459e-01)
( 4.64836882e-01,  4.38254635e-01)
( 4.65032233e-01,  4.38044819e-01)
( 4.65227584e-01,  4.37835069e-01)
( 4.65422934e-01,  4.37625440e-01)
( 4.65618285e-01,  4.37415947e-01)
( 4.65813635e-01,  4.37206593e-01)
( 4.66008986e-01,  4.36997404e-01)
( 4.66204337e-01,  4.36788283e-01)
( 4.66399687e-01,  4.36579188e-01)
( 4.66595038e-01,  4.36370103e-01)
( 4.66790389e-01,  4.36161008e-01)
( 4.66985739e-01,  4.35951901e-01)
( 4.67181090e-01,  4.35742832e-01)
( 4.67376441e-01,  4.35533862e-01)
( 4.67571791e-01,  4.35325017e-01)
( 4.67767142e-01,  4.35116301e-01)
( 4.67962493e-01,  4.34907732e-01)
( 4.68157843e-01,  4.34699247e-01)
( 4.68353194e-01,  4.34490790e-01)
( 4.68548545e-01,  4.34282344e-01)
( 4.68743895e-01,  4.34073884e-01)
( 4.68939246e-01,  4.33865398e-01)
( 4.69134597e-01,  4.33656910e-01)
( 4.69329947e-01,  4.33448482e-01)
( 4.69525298e-01,  4.33240156e-01)
( 4.69720649e-01,  4.33031942e-01)
( 4.69915999e-01,  4.32823848e-01)
( 4.70111350e-01,  4.32615879e-01)
( 4.70306701e-01,  4.32407948e-01)
( 4.70502051e-01,  4.32200022e-01)
( 4.70697402e-01,  4.31992084e-01)
( 4.70892752e-01,  4.31784111e-01)
( 4.71088103e-01,  4.31576088e-01)
( 4.71283454e-01,  4.31368029e-01)
( 4.71478804e-01,  4.31159988e-01)
( 4.71674155e-01,  4.30951999e-01)
( 4.71869506e-01,  4.30744073e-01)
( 4.72064856e-01,  4.30536202e-01)
( 4.72260207e-01,  4.30328413e-01)
( 4.72455558e-01,  4.30120573e-01)
( 4.72650908e-01,  4.29912645e-01)
( 4.72846259e-01,  4.29704596e-01)
( 4.73041610e-01,  4.29496451e-01)
( 4.73236960e-01,  4.29288189e-01)
( 4.73432311e-01,  4.29079821e-01)
( 4.73627662e-01,  4.28871525e-01)
( 4.73823012e-01,  4.28663492e-01)
( 4.74018363e-01,  4.28455891e-01)
( 4.74213714e-01,  4.28249154e-01)
( 4.74409064e-01,  4.28043858e-01)
( 4.74604415e-01,  4.27840396e-01)
( 4.74799766e-01,  4.27639832e-01)
( 4.74995116e-01,  4.27443844e-01)
( 4.75190467e-01,  4.27253150e-01)
( 4.75385818e-01,  4.27070045e-01)
( 4.75581168e-01,  4.26897171e-01)
( 4.75776519e-01,  4.26736128e-01)
( 4.75971870e-01,  4.26589369e-01)
( 4.76167220e-01,  4.26460029e-01)
( 4.76362571e-01,  4.26349537e-01)
( 4.76557921e-01,  4.26258234e-01)
( 4.76753272e-01,  4.26187063e-01)
( 4.76948623e-01,  4.26135671e-01)
( 4.77143973e-01,  4.26100996e-01)
( 4.77339324e-01,  4.26080144e-01)
( 4.77534675e-01,  4.26070215e-01)
( 4.77730025e-01,  4.26067605e-01)
( 4.77925376e-01,  4.26068458e-01)
( 4.78120727e-01,  4.26076547e-01)
( 4.78316077e-01,  4.26098262e-01)
( 4.78511428e-01,  4.26136241e-01)
( 4.78706779e-01,  4.26172461e-01)
( 4.78902129e-01,  4.26200163e-01)
( 4.79097480e-01,  4.26220547e-01)
( 4.79292831e-01,  4.26234806e-01)
( 4.79488181e-01,  4.26244534e-01)
( 4.79683532e-01,  4.26251123e-01)
( 4.79878883e-01,  4.26255444e-01)
( 4.80074233e-01,  4.26258152e-01)
( 4.80269584e-01,  4.26259811e-01)
( 4.80464935e-01,  4.26260908e-01)
( 4.80660285e-01,  4.26261698e-01)
( 4.80855636e-01,  4.26262319e-01)
( 4.81050987e-01,  4.26262911e-01)
( 4.81246337e-01,  4.26263572e-01)
( 4.81441688e-01,  4.26264539e-01)
( 4.81637038e-01,  4.26266144e-01)
( 4.81832389e-01,  4.26268668e-01)
( 4.82027740e-01,  4.26272321e-01)
( 4.82223090e-01,  4.26277039e-01)
( 4.82418441e-01,  4.26281480e-01)
( 4.82613792e-01,  4.26285330e-01)
( 4.82809142e-01,  4.26288642e-01)
( 4.83004493e-01,  4.26291443e-01)
( 4.83199844e-01,  4.26293864e-01)
( 4.83395194e-01,  4.26295990e-01)
( 4.83590545e-01,  4.26297912e-01)
( 4.83785896e-01,  4.26299754e-01)
( 4.83981246e-01,  4.26301567e-01)
( 4.84176597e-01,  4.26303303e-01)
( 4.84371948e-01,  4.26304928e-01)
( 4.84567298e-01,  4.26306428e-01)
( 4.84762649e-01,  4.26307788e-01)
( 4.84958000e-01,  4.26309003e-01)
( 4.85153350e-01,  4.26310030e-01)
( 4.85348701e-01,  4.26310885e-01)
( 4.85544052e-01,  4.26311511e-01)
( 4.85739402e-01,  4.26311980e-01)
( 4.85934753e-01,  4.26312320e-01)
( 4.86130104e-01,  4.26312674e-01)
( 4.86325454e-01,  4.26312986e-01)
( 4.86520805e-01,  4.26313290e-01)
( 4.86716155e-01,  4.26313580e-01)
( 4.86911506e-01,  4.26313901e-01)
( 4.87106857e-01,  4.26314214e-01)
( 4.87302207e-01,  4.26314492e-01)
( 4.87497558e-01,  4.26314763e-01)
( 4.87692909e-01,  4.26315052e-01)
( 4.87888259e-01,  4.26315358e-01)
( 4.88083610e-01,  4.26315659e-01)
( 4.88278961e-01,  4.26315956e-01)
( 4.88474311e-01,  4.26316225e-01)
( 4.88669662e-01,  4.26316544e-01)
( 4.88865013e-01,  4.26316879e-01)
( 4.89060363e-01,  4.26317241e-01)
( 4.89255714e-01,  4.26317572e-01)
( 4.89451065e-01,  4.26317912e-01)
( 4.89646415e-01,  4.26318197e-01)
( 4.89841766e-01,  4.26318399e-01)
( 4.90037117e-01,  4.26318537e-01)
( 4.90232467e-01,  4.26318617e-01)
( 4.90427818e-01,  4.26318627e-01)
( 4.90623169e-01,  4.26318577e-01)
( 4.90818519e-01,  4.26318461e-01)
( 4.91013870e-01,  4.26318275e-01)
( 4.91209221e-01,  4.26318031e-01)
( 4.91404571e-01,  4.26317790e-01)
( 4.91599922e-01,  4.26317606e-01)
( 4.91795273e-01,  4.26317508e-01)
( 4.91990623e-01,  4.26317505e-01)
( 4.92185974e-01,  4.26317541e-01)
( 4.92381324e-01,  4.26317594e-01)
( 4.92576675e-01,  4.26317739e-01)
( 4.92772026e-01,  4.26318020e-01)
( 4.92967376e-01,  4.26318502e-01)
( 4.93162727e-01,  4.26319006e-01)
( 4.93358078e-01,  4.26319370e-01)
( 4.93553428e-01,  4.26319624e-01)
( 4.93748779e-01,  4.26319764e-01)
( 4.93944130e-01,  4.26319830e-01)
( 4.94139480e-01,  4.26319845e-01)
( 4.94334831e-01,  4.26319763e-01)
( 4.94530182e-01,  4.26319510e-01)
( 4.94725532e-01,  4.26319042e-01)
( 4.94920883e-01,  4.26318545e-01)
( 4.95116234e-01,  4.26318188e-01)
( 4.95311584e-01,  4.26317952e-01)
( 4.95506935e-01,  4.26317826e-01)
( 4.95702286e-01,  4.26317789e-01)
( 4.95897636e-01,  4.26317824e-01)
( 4.96092987e-01,  4.26317991e-01)
( 4.96288338e-01,  4.26318337e-01)
( 4.96483688e-01,  4.26318914e-01)
( 4.96679039e-01,  4.26319411e-01)
( 4.96874390e-01,  4.26319768e-01)
( 4.97069740e-01,  4.26319977e-01)
( 4.97265091e-01,  4.26320053e-01)
( 4.97460441e-01,  4.26320049e-01)
( 4.97655792e-01,  4.26319987e-01)
( 4.97851143e-01,  4.26319776e-01)
( 4.98046493e-01,  4.26319319e-01)
( 4.98241844e-01,  4.26318692e-01)
( 4.98437195e-01,  4.26318187e-01)
( 4.98632545e-01,  4.26317834e-01)
( 4.98827896e-01,  4.26317646e-01)
( 4.99023247e-01,  4.26317565e-01)
( 4.99218597e-01,  4.26317540e-01)
( 4.99413948e-01,  4.26317596e-01)
( 4.99609299e-01,  4.26317802e-01)
( 4.99804649e-01,  4.26318251e-01)
( 5.00000000e-01,  4.26318807e-01)
( 5.00195351e-01,  4.26319232e-01)
( 5.00390701e-01,  4.26319504e-01)
( 5.00586052e-01,  4.26319640e-01)
( 5.00781403e-01,  4.26319707e-01)
( 5.00976753e-01,  4.26319702e-01)
( 5.01172104e-01,  4.26319609e-01)
( 5.01367455e-01,  4.26319369e-01)
( 5.01562805e-01,  4.26318923e-01)
( 5.01758156e-01,  4.26318469e-01)
( 5.01953507e-01,  4.26318152e-01)
( 5.02148857e-01,  4.26317956e-01)
( 5.02344208e-01,  4.26317862e-01)
( 5.02539559e-01,  4.26317830e-01)
( 5.02734909e-01,  4.26317864e-01)
( 5.02930260e-01,  4.26317943e-01)
( 5.03125610e-01,  4.26318116e-01)
( 5.03320961e-01,  4.26318433e-01)
( 5.03516312e-01,  4.26318757e-01)
( 5.03711662e-01,  4.26318982e-01)
( 5.03907013e-01,  4.26319131e-01)
( 5.04102364e-01,  4.26319208e-01)
( 5.04297714e-01,  4.26319229e-01)
( 5.04493065e-01,  4.26319231e-01)
( 5.04688416e-01,  4.26319213e-01)
( 5.04883766e-01,  4.26319159e-01)
( 5.05079117e-01,  4.26319033e-01)
( 5.05274468e-01,  4.26318844e-01)
( 5.05469818e-01,  4.26318670e-01)
( 5.05665169e-01,  4.26318536e-01)
( 5.05860520e-01,  4.26318437e-01)
( 5.06055870e-01,  4.26318366e-01)
( 5.06251221e-01,  4.26318325e-01)
( 5.06446572e-01,  4.26318302e-01)
( 5.06641922e-01,  4.26318284e-01)
( 5.06837273e-01,  4.26318277e-01)
( 5.07032624e-01,  4.26318296e-01)
( 5.07227974e-01,  4.26318383e-01)
( 5.07423325e-01,  4.26318546e-01)
( 5.07618676e-01,  4.26318794e-01)
( 5.07814026e-01,  4.26319043e-01)
( 5.08009377e-01,  4.26319239e-01)
( 5.08204727e-01,  4.26319381e-01)
( 5.08400078e-01,  4.26319468e-01)
( 5.08595429e-01,  4.26319517e-01)
( 5.08790779e-01,  4.26319532e-01)
( 5.08986130e-01,  4.26319511e-01)
( 5.09181481e-01,  4.26319424e-01)
( 5.09376831e-01,  4.26319235e-01)
( 5.09572182e-01,  4.26318903e-01)
( 5.09767533e-01,  4.26318511e-01)
( 5.09962883e-01,  4.26318209e-01)
( 5.10158234e-01,  4.26318005e-01)
( 5.10353585e-01,  4.26317897e-01)
( 5.10548935e-01,  4.26317854e-01)
( 5.10744286e-01,  4.26317856e-01)
( 5.10939637e-01,  4.26317902e-01)
( 5.11134987e-01,  4.26318062e-01)
( 5.11330338e-01,  4.26318400e-01)
( 5.11525689e-01,  4.26318875e-01)
( 5.11721039e-01,  4.26319261e-01)
( 5.11916390e-01,  4.26319513e-01)
( 5.12111741e-01,  4.26319648e-01)
( 5.12307091e-01,  4.26319705e-01)
( 5.12502442e-01,  4.26319709e-01)
( 5.12697793e-01,  4.26319656e-01)
( 5.12893143e-01,  4.26319465e-01)
( 5.13088494e-01,  4.26319070e-01)
( 5.13283845e-01,  4.26318599e-01)
( 5.13479195e-01,  4.26318265e-01)
( 5.13674546e-01,  4.26318060e-01)
( 5.13869896e-01,  4.26317958e-01)
( 5.14065247e-01,  4.26317933e-01)
( 5.14260598e-01,  4.26317950e-01)
( 5.14455948e-01,  4.26318070e-01)
( 5.14651299e-01,  4.26318381e-01)
( 5.14846650e-01,  4.26318907e-01)
( 5.15042000e-01,  4.26319364e-01)
( 5.15237351e-01,  4.26319672e-01)
( 5.15432702e-01,  4.26319845e-01)
( 5.15628052e-01,  4.26319915e-01)
( 5.15823403e-01,  4.26319919e-01)
( 5.16018754e-01,  4.26319857e-01)
( 5.16214104e-01,  4.26319635e-01)
( 5.16409455e-01,  4.26319160e-01)
( 5.16604806e-01,  4.26318563e-01)
( 5.16800156e-01,  4.26318118e-01)
( 5.16995507e-01,  4.26317833e-01)
( 5.17190858e-01,  4.26317684e-01)
( 5.17386208e-01,  4.26317632e-01)
( 5.17581559e-01,  4.26317636e-01)
( 5.17776910e-01,  4.26317735e-01)
( 5.17972260e-01,  4.26318036e-01)
( 5.18167611e-01,  4.26318614e-01)
( 5.18362962e-01,  4.26319230e-01)
( 5.18558312e-01,  4.26319676e-01)
( 5.18753663e-01,  4.26319959e-01)
( 5.18949013e-01,  4.26320105e-01)
( 5.19144364e-01,  4.26320154e-01)
( 5.19339715e-01,  4.26320149e-01)
( 5.19535065e-01,  4.26320045e-01)
( 5.19730416e-01,  4.26319745e-01)
( 5.19925767e-01,  4.26319202e-01)
( 5.20121117e-01,  4.26318686e-01)
( 5.20316468e-01,  4.26318324e-01)
( 5.20511819e-01,  4.26318094e-01)
( 5.20707169e-01,  4.26317976e-01)
( 5.20902520e-01,  4.26317938e-01)
( 5.21097871e-01,  4.26317944e-01)
( 5.21293221e-01,  4.26318017e-01)
( 5.21488572e-01,  4.26318228e-01)
( 5.21683923e-01,  4.26318612e-01)
( 5.21879273e-01,  4.26318979e-01)
( 5.22074624e-01,  4.26319237e-01)
( 5.22269975e-01,  4.26319407e-01)
( 5.22465325e-01,  4.26319499e-01)
( 5.22660676e-01,  4.26319533e-01)
( 5.22856027e-01,  4.26319536e-01)
( 5.23051377e-01,  4.26319508e-01)
( 5.23246728e-01,  4.26319410e-01)
( 5.23442079e-01,  4.26319210e-01)
( 5.23637429e-01,  4.26318972e-01)
( 5.23832780e-01,  4.26318787e-01)
( 5.24028130e-01,  4.26318650e-01)
( 5.24223481e-01,  4.26318557e-01)
( 5.24418832e-01,  4.26318498e-01)
( 5.24614182e-01,  4.26318468e-01)
( 5.24809533e-01,  4.26318454e-01)
( 5.25004884e-01,  4.26318450e-01)
( 5.25200234e-01,  4.26318464e-01)
( 5.25395585e-01,  4.26318504e-01)
( 5.25590936e-01,  4.26318583e-01)
( 5.25786286e-01,  4.26318704e-01)
( 5.25981637e-01,  4.26318827e-01)
( 5.26176988e-01,  4.26318924e-01)
( 5.26372338e-01,  4.26318998e-01)
( 5.26567689e-01,  4.26319046e-01)
( 5.26763040e-01,  4.26319073e-01)
( 5.26958390e-01,  4.26319084e-01)
( 5.27153741e-01,  4.26319085e-01)
( 5.27349092e-01,  4.26319065e-01)
( 5.27544442e-01,  4.26319006e-01)
( 5.27739793e-01,  4.26318885e-01)
( 5.27935144e-01,  4.26318676e-01)
( 5.28130494e-01,  4.26318434e-01)
( 5.28325845e-01,  4.26318248e-01)
( 5.28521196e-01,  4.26318125e-01)
( 5.28716546e-01,  4.26318061e-01)
( 5.28911897e-01,  4.26318039e-01)
( 5.29107248e-01,  4.26318042e-01)
( 5.29302598e-01,  4.26318096e-01)
( 5.29497949e-01,  4.26318252e-01)
( 5.29693299e-01,  4.26318566e-01)
( 5.29888650e-01,  4.26318998e-01)
( 5.30084001e-01,  4.26319344e-01)
( 5.30279351e-01,  4.26319580e-01)
( 5.30474702e-01,  4.26319702e-01)
( 5.30670053e-01,  4.26319750e-01)
( 5.30865403e-01,  4.26319751e-01)
( 5.31060754e-01,  4.26319700e-01)
( 5.31256105e-01,  4.26319523e-01)
( 5.31451455e-01,  4.26319149e-01)
( 5.31646806e-01,  4.26318699e-01)
( 5.31842157e-01,  4.26318368e-01)
( 5.32037507e-01,  4.26318171e-01)
( 5.32232858e-01,  4.26318079e-01)
( 5.32428209e-01,  4.26318056e-01)
( 5.32623559e-01,  4.26318084e-01)
( 5.32818910e-01,  4.26318215e-01)
( 5.33014261e-01,  4.26318546e-01)
( 5.33209611e-01,  4.26319118e-01)
( 5.33404962e-01,  4.26319646e-01)
( 5.33600313e-01,  4.26320009e-01)
( 5.33795663e-01,  4.26320217e-01)
( 5.33991014e-01,  4.26320309e-01)
( 5.34186365e-01,  4.26320325e-01)
( 5.34381715e-01,  4.26320278e-01)
( 5.34577066e-01,  4.26320074e-01)
( 5.34772416e-01,  4.26319611e-01)
( 5.34967767e-01,  4.26318982e-01)
( 5.35163118e-01,  4.26318503e-01)
( 5.35358468e-01,  4.26318197e-01)
( 5.35553819e-01,  4.26318041e-01)
( 5.35749170e-01,  4.26317988e-01)
( 5.35944520e-01,  4.26317998e-01)
( 5.36139871e-01,  4.26318108e-01)
( 5.36335222e-01,  4.26318435e-01)
( 5.36530572e-01,  4.26319060e-01)
( 5.36725923e-01,  4.26319696e-01)
( 5.36921274e-01,  4.26320141e-01)
( 5.37116624e-01,  4.26320408e-01)
( 5.37311975e-01,  4.26320535e-01)
( 5.37507326e-01,  4.26320563e-01)
( 5.37702676e-01,  4.26320532e-01)
( 5.37898027e-01,  4.26320358e-01)
( 5.38093378e-01,  4.26319925e-01)
( 5.38288728e-01,  4.26319230e-01)
( 5.38484079e-01,  4.26318640e-01)
( 5.38679430e-01,  4.26318232e-01)
( 5.38874780e-01,  4.26317988e-01)
( 5.39070131e-01,  4.26317872e-01)
( 5.39265482e-01,  4.26317839e-01)
( 5.39460832e-01,  4.26317858e-01)
( 5.39656183e-01,  4.26318002e-01)
( 5.39851534e-01,  4.26318360e-01)
( 5.40046884e-01,  4.26318881e-01)
( 5.40242235e-01,  4.26319295e-01)
( 5.40437585e-01,  4.26319566e-01)
( 5.40632936e-01,  4.26319717e-01)
( 5.40828287e-01,  4.26319777e-01)
( 5.41023637e-01,  4.26319788e-01)
( 5.41218988e-01,  4.26319745e-01)
( 5.41414339e-01,  4.26319580e-01)
( 5.41609689e-01,  4.26319238e-01)
( 5.41805040e-01,  4.26318872e-01)
( 5.42000391e-01,  4.26318613e-01)
( 5.42195741e-01,  4.26318452e-01)
( 5.42391092e-01,  4.26318374e-01)
( 5.42586443e-01,  4.26318350e-01)
( 5.42781793e-01,  4.26318354e-01)
( 5.42977144e-01,  4.26318409e-01)
( 5.43172495e-01,  4.26318562e-01)
( 5.43367845e-01,  4.26318845e-01)
( 5.43563196e-01,  4.26319116e-01)
( 5.43758547e-01,  4.26319312e-01)
( 5.43953897e-01,  4.26319442e-01)
( 5.44149248e-01,  4.26319511e-01)
( 5.44344599e-01,  4.26319543e-01)
( 5.44539949e-01,  4.26319550e-01)
( 5.44735300e-01,  4.26319538e-01)
( 5.44930651e-01,  4.26319481e-01)
( 5.45126001e-01,  4.26319358e-01)
( 5.45321352e-01,  4.26319158e-01)
( 5.45516702e-01,  4.26318965e-01)
( 5.45712053e-01,  4.26318815e-01)
( 5.45907404e-01,  4.26318701e-01)
( 5.46102754e-01,  4.26318621e-01)
( 5.46298105e-01,  4.26318568e-01)
( 5.46493456e-01,  4.26318540e-01)
( 5.46688806e-01,  4.26318528e-01)
( 5.46884157e-01,  4.26318522e-01)
( 5.47079508e-01,  4.26318534e-01)
( 5.47274858e-01,  4.26318584e-01)
( 5.47470209e-01,  4.26318686e-01)
( 5.47665560e-01,  4.26318872e-01)
( 5.47860910e-01,  4.26319137e-01)
( 5.48056261e-01,  4.26319373e-01)
( 5.48251612e-01,  4.26319549e-01)
( 5.48446962e-01,  4.26319665e-01)
( 5.48642313e-01,  4.26319726e-01)
( 5.48837664e-01,  4.26319750e-01)
( 5.49033014e-01,  4.26319751e-01)
( 5.49228365e-01,  4.26319712e-01)
( 5.49423716e-01,  4.26319586e-01)
( 5.49619066e-01,  4.26319331e-01)
( 5.49814417e-01,  4.26318961e-01)
( 5.50009768e-01,  4.26318656e-01)
( 5.50205118e-01,  4.26318446e-01)
( 5.50400469e-01,  4.26318330e-01)
( 5.50595819e-01,  4.26318283e-01)
( 5.50791170e-01,  4.26318280e-01)
( 5.50986521e-01,  4.26318317e-01)
( 5.51181871e-01,  4.26318462e-01)
( 5.51377222e-01,  4.26318785e-01)
( 5.51572573e-01,  4.26319267e-01)
( 5.51767923e-01,  4.26319660e-01)
( 5.51963274e-01,  4.26319927e-01)
( 5.52158625e-01,  4.26320072e-01)
( 5.52353975e-01,  4.26320130e-01)
( 5.52549326e-01,  4.26320133e-01)
( 5.52744677e-01,  4.26320077e-01)
( 5.52940027e-01,  4.26319879e-01)
( 5.53135378e-01,  4.26319457e-01)
( 5.53330729e-01,  4.26318944e-01)
( 5.53526079e-01,  4.26318562e-01)
( 5.53721430e-01,  4.26318323e-01)
( 5.53916781e-01,  4.26318203e-01)
( 5.54112131e-01,  4.26318162e-01)
( 5.54307482e-01,  4.26318169e-01)
( 5.54502833e-01,  4.26318271e-01)
( 5.54698183e-01,  4.26318559e-01)
( 5.54893534e-01,  4.26319093e-01)
( 5.55088885e-01,  4.26319603e-01)
( 5.55284235e-01,  4.26319955e-01)
( 5.55479586e-01,  4.26320157e-01)
( 5.55674937e-01,  4.26320248e-01)
( 5.55870287e-01,  4.26320267e-01)
( 5.56065638e-01,  4.26320226e-01)
( 5.56260988e-01,  4.26320039e-01)
( 5.56456339e-01,  4.26319602e-01)
( 5.56651690e-01,  4.26319000e-01)
( 5.56847040e-01,  4.26318539e-01)
( 5.57042391e-01,  4.26318242e-01)
( 5.57237742e-01,  4.26318092e-01)
( 5.57433092e-01,  4.26318037e-01)
( 5.57628443e-01,  4.26318039e-01)
( 5.57823794e-01,  4.26318135e-01)
( 5.58019144e-01,  4.26318427e-01)
( 5.58214495e-01,  4.26318996e-01)
( 5.58409846e-01,  4.26319577e-01)
( 5.58605196e-01,  4.26319986e-01)
( 5.58800547e-01,  4.26320231e-01)
( 5.58995898e-01,  4.26320344e-01)
( 5.59191248e-01,  4.26320375e-01)
( 5.59386599e-01,  4.26320352e-01)
( 5.59581950e-01,  4.26320195e-01)
( 5.59777300e-01,  4.26319807e-01)
( 5.59972651e-01,  4.26319188e-01)
( 5.60168002e-01,  4.26318670e-01)
( 5.60363352e-01,  4.26318316e-01)
( 5.60558703e-01,  4.26318106e-01)
( 5.60754054e-01,  4.26318010e-01)
( 5.60949404e-01,  4.26317984e-01)
( 5.61144755e-01,  4.26318001e-01)
( 5.61340105e-01,  4.26318120e-01)
( 5.61535456e-01,  4.26318424e-01)
( 5.61730807e-01,  4.26318897e-01)
( 5.61926157e-01,  4.26319289e-01)
( 5.62121508e-01,  4.26319552e-01)
( 5.62316859e-01,  4.26319707e-01)
( 5.62512209e-01,  4.26319779e-01)
( 5.62707560e-01,  4.26319793e-01)
( 5.62902911e-01,  4.26319776e-01)
( 5.63098261e-01,  4.26319684e-01)
( 5.63293612e-01,  4.26319459e-01)
( 5.63488963e-01,  4.26319169e-01)
( 5.63684313e-01,  4.26318955e-01)
( 5.63879664e-01,  4.26318817e-01)
( 5.64075015e-01,  4.26318742e-01)
( 5.64270365e-01,  4.26318712e-01)
( 5.64465716e-01,  4.26318707e-01)
( 5.64661067e-01,  4.26318731e-01)
( 5.64856417e-01,  4.26318820e-01)
( 5.65051768e-01,  4.26319000e-01)
( 5.65247119e-01,  4.26319208e-01)
( 5.65442469e-01,  4.26319366e-01)
( 5.65637820e-01,  4.26319475e-01)
( 5.65833171e-01,  4.26319542e-01)
( 5.66028521e-01,  4.26319579e-01)
( 5.66223872e-01,  4.26319594e-01)
( 5.66419223e-01,  4.26319597e-01)
( 5.66614573e-01,  4.26319586e-01)
( 5.66809924e-01,  4.26319546e-01)
( 5.67005274e-01,  4.26319459e-01)
( 5.67200625e-01,  4.26319317e-01)
( 5.67395976e-01,  4.26319122e-01)
( 5.67591326e-01,  4.26318940e-01)
( 5.67786677e-01,  4.26318797e-01)
( 5.67982028e-01,  4.26318692e-01)
( 5.68177378e-01,  4.26318622e-01)
( 5.68372729e-01,  4.26318584e-01)
( 5.68568080e-01,  4.26318571e-01)
( 5.68763430e-01,  4.26318571e-01)
( 5.68958781e-01,  4.26318592e-01)
( 5.69154132e-01,  4.26318664e-01)
( 5.69349482e-01,  4.26318815e-01)
( 5.69544833e-01,  4.26319081e-01)
( 5.69740184e-01,  4.26319408e-01)
( 5.69935534e-01,  4.26319664e-01)
( 5.70130885e-01,  4.26319840e-01)
( 5.70326236e-01,  4.26319939e-01)
( 5.70521586e-01,  4.26319980e-01)
( 5.70716937e-01,  4.26319984e-01)
( 5.70912288e-01,  4.26319954e-01)
( 5.71107638e-01,  4.26319835e-01)
( 5.71302989e-01,  4.26319569e-01)
( 5.71498340e-01,  4.26319143e-01)
( 5.71693690e-01,  4.26318772e-01)
( 5.71889041e-01,  4.26318514e-01)
( 5.72084391e-01,  4.26318365e-01)
( 5.72279742e-01,  4.26318299e-01)
( 5.72475093e-01,  4.26318288e-01)
( 5.72670443e-01,  4.26318321e-01)
( 5.72865794e-01,  4.26318465e-01)
( 5.73061145e-01,  4.26318800e-01)
( 5.73256495e-01,  4.26319302e-01)
( 5.73451846e-01,  4.26319709e-01)
( 5.73647197e-01,  4.26319981e-01)
( 5.73842547e-01,  4.26320127e-01)
( 5.74037898e-01,  4.26320182e-01)
( 5.74233249e-01,  4.26320186e-01)
( 5.74428599e-01,  4.26320115e-01)
( 5.74623950e-01,  4.26319879e-01)
( 5.74819301e-01,  4.26319400e-01)
( 5.75014651e-01,  4.26318873e-01)
( 5.75210002e-01,  4.26318496e-01)
( 5.75405353e-01,  4.26318263e-01)
( 5.75600703e-01,  4.26318153e-01)
( 5.75796054e-01,  4.26318120e-01)
( 5.75991405e-01,  4.26318136e-01)
( 5.76186755e-01,  4.26318264e-01)
( 5.76382106e-01,  4.26318602e-01)
( 5.76577457e-01,  4.26319198e-01)
( 5.76772807e-01,  4.26319740e-01)
( 5.76968158e-01,  4.26320114e-01)
( 5.77163508e-01,  4.26320329e-01)
( 5.77358859e-01,  4.26320421e-01)
( 5.77554210e-01,  4.26320436e-01)
( 5.77749560e-01,  4.26320389e-01)
( 5.77944911e-01,  4.26320178e-01)
( 5.78140262e-01,  4.26319696e-01)
( 5.78335612e-01,  4.26319022e-01)
( 5.78530963e-01,  4.26318499e-01)
( 5.78726314e-01,  4.26318157e-01)
( 5.78921664e-01,  4.26317973e-01)
( 5.79117015e-01,  4.26317905e-01)
( 5.79312366e-01,  4.26317904e-01)
( 5.79507716e-01,  4.26317994e-01)
( 5.79703067e-01,  4.26318291e-01)
( 5.79898418e-01,  4.26318887e-01)
( 5.80093768e-01,  4.26319535e-01)
( 5.80289119e-01,  4.26319996e-01)
( 5.80484470e-01,  4.26320279e-01)
( 5.80679820e-01,  4.26320415e-01)
( 5.80875171e-01,  4.26320456e-01)
( 5.81070522e-01,  4.26320438e-01)
( 5.81265872e-01,  4.26320288e-01)
( 5.81461223e-01,  4.26319896e-01)
( 5.81656574e-01,  4.26319238e-01)
( 5.81851924e-01,  4.26318665e-01)
( 5.82047275e-01,  4.26318270e-01)
( 5.82242626e-01,  4.26318032e-01)
( 5.82437976e-01,  4.26317919e-01)
( 5.82633327e-01,  4.26317885e-01)
( 5.82828677e-01,  4.26317898e-01)
( 5.83024028e-01,  4.26318012e-01)
( 5.83219379e-01,  4.26318315e-01)
( 5.83414729e-01,  4.26318809e-01)
( 5.83610080e-01,  4.26319233e-01)
( 5.83805431e-01,  4.26319523e-01)
( 5.84000781e-01,  4.26319699e-01)
( 5.84196132e-01,  4.26319782e-01)
( 5.84391483e-01,  4.26319806e-01)
( 5.84586833e-01,  4.26319796e-01)
( 5.84782184e-01,  4.26319726e-01)
( 5.84977535e-01,  4.26319535e-01)
( 5.85172885e-01,  4.26319230e-01)
( 5.85368236e-01,  4.26318973e-01)
( 5.85563587e-01,  4.26318799e-01)
( 5.85758937e-01,  4.26318692e-01)
( 5.85954288e-01,  4.26318641e-01)
( 5.86149639e-01,  4.26318625e-01)
( 5.86344989e-01,  4.26318628e-01)
( 5.86540340e-01,  4.26318669e-01)
( 5.86735691e-01,  4.26318776e-01)
( 5.86931041e-01,  4.26318966e-01)
( 5.87126392e-01,  4.26319149e-01)
( 5.87321743e-01,  4.26319285e-01)
( 5.87517093e-01,  4.26319382e-01)
( 5.87712444e-01,  4.26319446e-01)
( 5.87907794e-01,  4.26319484e-01)
( 5.88103145e-01,  4.26319503e-01)
( 5.88298496e-01,  4.26319510e-01)
( 5.88493846e-01,  4.26319510e-01)
( 5.88689197e-01,  4.26319496e-01)
( 5.88884548e-01,  4.26319457e-01)
( 5.89079898e-01,  4.26319383e-01)
( 5.89275249e-01,  4.26319261e-01)
( 5.89470600e-01,  4.26319083e-01)
( 5.89665950e-01,  4.26318899e-01)
( 5.89861301e-01,  4.26318753e-01)
( 5.90056652e-01,  4.26318655e-01)
( 5.90252002e-01,  4.26318597e-01)
( 5.90447353e-01,  4.26318573e-01)
( 5.90642704e-01,  4.26318569e-01)
( 5.90838054e-01,  4.26318589e-01)
( 5.91033405e-01,  4.26318668e-01)
( 5.91228756e-01,  4.26318849e-01)
( 5.91424106e-01,  4.26319167e-01)
( 5.91619457e-01,  4.26319516e-01)
( 5.91814808e-01,  4.26319769e-01)
( 5.92010158e-01,  4.26319930e-01)
( 5.92205509e-01,  4.26320009e-01)
( 5.92400860e-01,  4.26320031e-01)
( 5.92596210e-01,  4.26320021e-01)
( 5.92791561e-01,  4.26319939e-01)
( 5.92986912e-01,  4.26319716e-01)
( 5.93182262e-01,  4.26319302e-01)
( 5.93377613e-01,  4.26318887e-01)
( 5.93572963e-01,  4.26318595e-01)
( 5.93768314e-01,  4.26318421e-01)
( 5.93963665e-01,  4.26318340e-01)
( 5.94159015e-01,  4.26318320e-01)
( 5.94354366e-01,  4.26318344e-01)
( 5.94549717e-01,  4.26318479e-01)
( 5.94745067e-01,  4.26318805e-01)
( 5.94940418e-01,  4.26319306e-01)
( 5.95135769e-01,  4.26319715e-01)
( 5.95331119e-01,  4.26319985e-01)
( 5.95526470e-01,  4.26320133e-01)
( 5.95721821e-01,  4.26320188e-01)
( 5.95917171e-01,  4.26320193e-01)
( 5.96112522e-01,  4.26320127e-01)
( 5.96307873e-01,  4.26319898e-01)
( 5.96503223e-01,  4.26319432e-01)
( 5.96698574e-01,  4.26318897e-01)
( 5.96893925e-01,  4.26318511e-01)
( 5.97089275e-01,  4.26318272e-01)
( 5.97284626e-01,  4.26318155e-01)
( 5.97479977e-01,  4.26318122e-01)
( 5.97675327e-01,  4.26318136e-01)
( 5.97870678e-01,  4.26318251e-01)
( 5.98066029e-01,  4.26318566e-01)
( 5.98261379e-01,  4.26319138e-01)
( 5.98456730e-01,  4.26319674e-01)
( 5.98652080e-01,  4.26320047e-01)
( 5.98847431e-01,  4.26320259e-01)
( 5.99042782e-01,  4.26320353e-01)
( 5.99238132e-01,  4.26320368e-01)
( 5.99433483e-01,  4.26320322e-01)
( 5.99628834e-01,  4.26320118e-01)
( 5.99824184e-01,  4.26319647e-01)
( 6.00019535e-01,  4.26318980e-01)
( 6.00214886e-01,  4.26318453e-01)
( 6.00410236e-01,  4.26318102e-01)
( 6.00605587e-01,  4.26317909e-01)
( 6.00800938e-01,  4.26317831e-01)
( 6.00996288e-01,  4.26317817e-01)
( 6.01191639e-01,  4.26317878e-01)
( 6.01386990e-01,  4.26318114e-01)
( 6.01582340e-01,  4.26318623e-01)
( 6.01777691e-01,  4.26319262e-01)
( 6.01973042e-01,  4.26319740e-01)
( 6.02168392e-01,  4.26320045e-01)
( 6.02363743e-01,  4.26320205e-01)
( 6.02559094e-01,  4.26320258e-01)
( 6.02754444e-01,  4.26320256e-01)
( 6.02949795e-01,  4.26320160e-01)
( 6.03145146e-01,  4.26319864e-01)
( 6.03340496e-01,  4.26319301e-01)
( 6.03535847e-01,  4.26318750e-01)
( 6.03731197e-01,  4.26318363e-01)
( 6.03926548e-01,  4.26318130e-01)
( 6.04121899e-01,  4.26318016e-01)
( 6.04317249e-01,  4.26317983e-01)
( 6.04512600e-01,  4.26317995e-01)
( 6.04707951e-01,  4.26318102e-01)
( 6.04903301e-01,  4.26318388e-01)
( 6.05098652e-01,  4.26318866e-01)
( 6.05294003e-01,  4.26319281e-01)
( 6.05489353e-01,  4.26319566e-01)
( 6.05684704e-01,  4.26319738e-01)
( 6.05880055e-01,  4.26319820e-01)
( 6.06075405e-01,  4.26319844e-01)
( 6.06270756e-01,  4.26319836e-01)
( 6.06466107e-01,  4.26319767e-01)
( 6.06661457e-01,  4.26319582e-01)
( 6.06856808e-01,  4.26319283e-01)
( 6.07052159e-01,  4.26319029e-01)
( 6.07247509e-01,  4.26318849e-01)
( 6.07442860e-01,  4.26318738e-01)
( 6.07638211e-01,  4.26318678e-01)
( 6.07833561e-01,  4.26318654e-01)
( 6.08028912e-01,  4.26318649e-01)
( 6.08224263e-01,  4.26318667e-01)
( 6.08419613e-01,  4.26318734e-01)
( 6.08614964e-01,  4.26318873e-01)
( 6.08810315e-01,  4.26319045e-01)
( 6.09005665e-01,  4.26319183e-01)
( 6.09201016e-01,  4.26319286e-01)
( 6.09396366e-01,  4.26319357e-01)
( 6.09591717e-01,  4.26319402e-01)
( 6.09787068e-01,  4.26319429e-01)
( 6.09982418e-01,  4.26319442e-01)
( 6.10177769e-01,  4.26319445e-01)
( 6.10373120e-01,  4.26319443e-01)
( 6.10568470e-01,  4.26319424e-01)
( 6.10763821e-01,  4.26319375e-01)
( 6.10959172e-01,  4.26319280e-01)
( 6.11154522e-01,  4.26319122e-01)
( 6.11349873e-01,  4.26318898e-01)
( 6.11545224e-01,  4.26318702e-01)
( 6.11740574e-01,  4.26318563e-01)
( 6.11935925e-01,  4.26318482e-01)
( 6.12131276e-01,  4.26318445e-01)
( 6.12326626e-01,  4.26318437e-01)
( 6.12521977e-01,  4.26318456e-01)
( 6.12717328e-01,  4.26318535e-01)
( 6.12912678e-01,  4.26318725e-01)
( 6.13108029e-01,  4.26319065e-01)
( 6.13303380e-01,  4.26319427e-01)
( 6.13498730e-01,  4.26319691e-01)
( 6.13694081e-01,  4.26319856e-01)
( 6.13889432e-01,  4.26319937e-01)
( 6.14084782e-01,  4.26319963e-01)
( 6.14280133e-01,  4.26319954e-01)
( 6.14475483e-01,  4.26319872e-01)
( 6.14670834e-01,  4.26319647e-01)
( 6.14866185e-01,  4.26319226e-01)
( 6.15061535e-01,  4.26318801e-01)
( 6.15256886e-01,  4.26318498e-01)
( 6.15452237e-01,  4.26318318e-01)
( 6.15647587e-01,  4.26318235e-01)
( 6.15842938e-01,  4.26318214e-01)
( 6.16038289e-01,  4.26318236e-01)
( 6.16233639e-01,  4.26318368e-01)
( 6.16428990e-01,  4.26318694e-01)
( 6.16624341e-01,  4.26319236e-01)
( 6.16819691e-01,  4.26319705e-01)
( 6.17015042e-01,  4.26320026e-01)
( 6.17210393e-01,  4.26320209e-01)
( 6.17405743e-01,  4.26320282e-01)
( 6.17601094e-01,  4.26320294e-01)
( 6.17796445e-01,  4.26320243e-01)
( 6.17991795e-01,  4.26320035e-01)
( 6.18187146e-01,  4.26319580e-01)
( 6.18382497e-01,  4.26319002e-01)
( 6.18577847e-01,  4.26318572e-01)
( 6.18773198e-01,  4.26318301e-01)
( 6.18968549e-01,  4.26318162e-01)
( 6.19163899e-01,  4.26318119e-01)
( 6.19359250e-01,  4.26318127e-01)
( 6.19554601e-01,  4.26318240e-01)
( 6.19749951e-01,  4.26318563e-01)
( 6.19945302e-01,  4.26319163e-01)
( 6.20140652e-01,  4.26319741e-01)
( 6.20336003e-01,  4.26320140e-01)
( 6.20531354e-01,  4.26320368e-01)
( 6.20726704e-01,  4.26320471e-01)
( 6.20922055e-01,  4.26320489e-01)
( 6.21117406e-01,  4.26320440e-01)
( 6.21312756e-01,  4.26320220e-01)
( 6.21508107e-01,  4.26319712e-01)
( 6.21703458e-01,  4.26318981e-01)
( 6.21898808e-01,  4.26318399e-01)
( 6.22094159e-01,  4.26318019e-01)
( 6.22289510e-01,  4.26317810e-01)
( 6.22484860e-01,  4.26317726e-01)
( 6.22680211e-01,  4.26317714e-01)
( 6.22875562e-01,  4.26317788e-01)
( 6.23070912e-01,  4.26318064e-01)
( 6.23266263e-01,  4.26318646e-01)
( 6.23461614e-01,  4.26319338e-01)
( 6.23656964e-01,  4.26319848e-01)
( 6.23852315e-01,  4.26320173e-01)
( 6.24047666e-01,  4.26320339e-01)
( 6.24243016e-01,  4.26320399e-01)
( 6.24438367e-01,  4.26320399e-01)
( 6.24633718e-01,  4.26320309e-01)
( 6.24829068e-01,  4.26320021e-01)
( 6.25024419e-01,  4.26319456e-01)
( 6.25219769e-01,  4.26318861e-01)
( 6.25415120e-01,  4.26318432e-01)
( 6.25610471e-01,  4.26318159e-01)
( 6.25805821e-01,  4.26318022e-01)
( 6.26001172e-01,  4.26317975e-01)
( 6.26196523e-01,  4.26317975e-01)
( 6.26391873e-01,  4.26318051e-01)
( 6.26587224e-01,  4.26318286e-01)
( 6.26782575e-01,  4.26318736e-01)
( 6.26977925e-01,  4.26319185e-01)
( 6.27173276e-01,  4.26319510e-01)
( 6.27368627e-01,  4.26319717e-01)
( 6.27563977e-01,  4.26319827e-01)
( 6.27759328e-01,  4.26319867e-01)
( 6.27954679e-01,  4.26319872e-01)
( 6.28150029e-01,  4.26319832e-01)
( 6.28345380e-01,  4.26319690e-01)
( 6.28540731e-01,  4.26319410e-01)
( 6.28736081e-01,  4.26319111e-01)
( 6.28931432e-01,  4.26318894e-01)
( 6.29126783e-01,  4.26318754e-01)
( 6.29322133e-01,  4.26318677e-01)
( 6.29517484e-01,  4.26318646e-01)
( 6.29712835e-01,  4.26318643e-01)
( 6.29908185e-01,  4.26318659e-01)
( 6.30103536e-01,  4.26318725e-01)
( 6.30298887e-01,  4.26318869e-01)
( 6.30494237e-01,  4.26319062e-01)
( 6.30689588e-01,  4.26319215e-01)
( 6.30884938e-01,  4.26319332e-01)
( 6.31080289e-01,  4.26319410e-01)
( 6.31275640e-01,  4.26319463e-01)
( 6.31470990e-01,  4.26319489e-01)
( 6.31666341e-01,  4.26319499e-01)
( 6.31861692e-01,  4.26319498e-01)
( 6.32057042e-01,  4.26319488e-01)
( 6.32252393e-01,  4.26319456e-01)
( 6.32447744e-01,  4.26319393e-01)
( 6.32643094e-01,  4.26319274e-01)
( 6.32838445e-01,  4.26319084e-01)
( 6.33033796e-01,  4.26318850e-01)
( 6.33229146e-01,  4.26318657e-01)
( 6.33424497e-01,  4.26318523e-01)
( 6.33619848e-01,  4.26318440e-01)
( 6.33815198e-01,  4.26318403e-01)
( 6.34010549e-01,  4.26318392e-01)
( 6.34205900e-01,  4.26318406e-01)
( 6.34401250e-01,  4.26318482e-01)
( 6.34596601e-01,  4.26318665e-01)
( 6.34791952e-01,  4.26318995e-01)
( 6.34987302e-01,  4.26319349e-01)
( 6.35182653e-01,  4.26319608e-01)
( 6.35378004e-01,  4.26319772e-01)
( 6.35573354e-01,  4.26319852e-01)
( 6.35768705e-01,  4.26319875e-01)
( 6.35964055e-01,  4.26319867e-01)
( 6.36159406e-01,  4.26319785e-01)
( 6.36354757e-01,  4.26319561e-01)
( 6.36550107e-01,  4.26319136e-01)
( 6.36745458e-01,  4.26318676e-01)
( 6.36940809e-01,  4.26318346e-01)
( 6.37136159e-01,  4.26318139e-01)
( 6.37331510e-01,  4.26318037e-01)
( 6.37526861e-01,  4.26318010e-01)
( 6.37722211e-01,  4.26318024e-01)
( 6.37917562e-01,  4.26318131e-01)
( 6.38112913e-01,  4.26318419e-01)
( 6.38308263e-01,  4.26318953e-01)
( 6.38503614e-01,  4.26319484e-01)
( 6.38698965e-01,  4.26319855e-01)
( 6.38894315e-01,  4.26320078e-01)
( 6.39089666e-01,  4.26320178e-01)
( 6.39285017e-01,  4.26320203e-01)
( 6.39480367e-01,  4.26320169e-01)
( 6.39675718e-01,  4.26319988e-01)
( 6.39871069e-01,  4.26319555e-01)
( 6.40066419e-01,  4.26318941e-01)
( 6.40261770e-01,  4.26318464e-01)
( 6.40457121e-01,  4.26318160e-01)
( 6.40652471e-01,  4.26318002e-01)
( 6.40847822e-01,  4.26317947e-01)
( 6.41043172e-01,  4.26317950e-01)
( 6.41238523e-01,  4.26318053e-01)
( 6.41433874e-01,  4.26318367e-01)
( 6.41629224e-01,  4.26318980e-01)
( 6.41824575e-01,  4.26319631e-01)
( 6.42019926e-01,  4.26320093e-01)
( 6.42215276e-01,  4.26320367e-01)
( 6.42410627e-01,  4.26320495e-01)
( 6.42605978e-01,  4.26320528e-01)
( 6.42801328e-01,  4.26320497e-01)
( 6.42996679e-01,  4.26320309e-01)
( 6.43192030e-01,  4.26319840e-01)
( 6.43387380e-01,  4.26319101e-01)
( 6.43582731e-01,  4.26318484e-01)
( 6.43778082e-01,  4.26318068e-01)
( 6.43973432e-01,  4.26317837e-01)
( 6.44168783e-01,  4.26317743e-01)
( 6.44364134e-01,  4.26317726e-01)
( 6.44559484e-01,  4.26317788e-01)
( 6.44754835e-01,  4.26318042e-01)
( 6.44950186e-01,  4.26318593e-01)
( 6.45145536e-01,  4.26319258e-01)
( 6.45340887e-01,  4.26319746e-01)
( 6.45536238e-01,  4.26320060e-01)
( 6.45731588e-01,  4.26320222e-01)
( 6.45926939e-01,  4.26320276e-01)
( 6.46122290e-01,  4.26320275e-01)
( 6.46317640e-01,  4.26320188e-01)
( 6.46512991e-01,  4.26319912e-01)
( 6.46708341e-01,  4.26319371e-01)
( 6.46903692e-01,  4.26318789e-01)
( 6.47099043e-01,  4.26318367e-01)
( 6.47294393e-01,  4.26318099e-01)
( 6.47489744e-01,  4.26317956e-01)
( 6.47685095e-01,  4.26317906e-01)
( 6.47880445e-01,  4.26317905e-01)
( 6.48075796e-01,  4.26317974e-01)
( 6.48271147e-01,  4.26318198e-01)
( 6.48466497e-01,  4.26318641e-01)
( 6.48661848e-01,  4.26319114e-01)
( 6.48857199e-01,  4.26319451e-01)
( 6.49052549e-01,  4.26319667e-01)
( 6.49247900e-01,  4.26319774e-01)
( 6.49443251e-01,  4.26319814e-01)
( 6.49638601e-01,  4.26319811e-01)
( 6.49833952e-01,  4.26319757e-01)
( 6.50029303e-01,  4.26319591e-01)
( 6.50224653e-01,  4.26319286e-01)
( 6.50420004e-01,  4.26319006e-01)
( 6.50615355e-01,  4.26318804e-01)
( 6.50810705e-01,  4.26318674e-01)
( 6.51006056e-01,  4.26318601e-01)
( 6.51201407e-01,  4.26318569e-01)
( 6.51396757e-01,  4.26318560e-01)
( 6.51592108e-01,  4.26318568e-01)
( 6.51787458e-01,  4.26318617e-01)
( 6.51982809e-01,  4.26318729e-01)
( 6.52178160e-01,  4.26318903e-01)
( 6.52373510e-01,  4.26319059e-01)
( 6.52568861e-01,  4.26319179e-01)
( 6.52764212e-01,  4.26319265e-01)
( 6.52959562e-01,  4.26319320e-01)
( 6.53154913e-01,  4.26319349e-01)
( 6.53350264e-01,  4.26319361e-01)
( 6.53545614e-01,  4.26319364e-01)
( 6.53740965e-01,  4.26319354e-01)
( 6.53936316e-01,  4.26319314e-01)
( 6.54131666e-01,  4.26319225e-01)
( 6.54327017e-01,  4.26319071e-01)
( 6.54522368e-01,  4.26318840e-01)
( 6.54717718e-01,  4.26318626e-01)
( 6.54913069e-01,  4.26318463e-01)
( 6.55108420e-01,  4.26318352e-01)
( 6.55303770e-01,  4.26318291e-01)
( 6.55499121e-01,  4.26318265e-01)
( 6.55694472e-01,  4.26318262e-01)
( 6.55889822e-01,  4.26318282e-01)
( 6.56085173e-01,  4.26318366e-01)
( 6.56280524e-01,  4.26318555e-01)
( 6.56475874e-01,  4.26318898e-01)
( 6.56671225e-01,  4.26319317e-01)
( 6.56866576e-01,  4.26319640e-01)
( 6.57061926e-01,  4.26319855e-01)
( 6.57257277e-01,  4.26319968e-01)
( 6.57452627e-01,  4.26320010e-01)
( 6.57647978e-01,  4.26320011e-01)
( 6.57843329e-01,  4.26319951e-01)
( 6.58038679e-01,  4.26319752e-01)
( 6.58234030e-01,  4.26319337e-01)
( 6.58429381e-01,  4.26318834e-01)
( 6.58624731e-01,  4.26318461e-01)
( 6.58820082e-01,  4.26318231e-01)
( 6.59015433e-01,  4.26318122e-01)
( 6.59210783e-01,  4.26318089e-01)
( 6.59406134e-01,  4.26318105e-01)
( 6.59601485e-01,  4.26318236e-01)
( 6.59796835e-01,  4.26318577e-01)
( 6.59992186e-01,  4.26319111e-01)
( 6.60187537e-01,  4.26319543e-01)
( 6.60382887e-01,  4.26319832e-01)
( 6.60578238e-01,  4.26319990e-01)
( 6.60773589e-01,  4.26320054e-01)
( 6.60968939e-01,  4.26320057e-01)
( 6.61164290e-01,  4.26320006e-01)
( 6.61359641e-01,  4.26319811e-01)
( 6.61554991e-01,  4.26319382e-01)
( 6.61750342e-01,  4.26318763e-01)
( 6.61945693e-01,  4.26318269e-01)
( 6.62141043e-01,  4.26317939e-01)
( 6.62336394e-01,  4.26317760e-01)
( 6.62531744e-01,  4.26317690e-01)
( 6.62727095e-01,  4.26317686e-01)
( 6.62922446e-01,  4.26317769e-01)
( 6.63117796e-01,  4.26318050e-01)
( 6.63313147e-01,  4.26318635e-01)
( 6.63508498e-01,  4.26319327e-01)
( 6.63703848e-01,  4.26319830e-01)
( 6.63899199e-01,  4.26320141e-01)
( 6.64094550e-01,  4.26320294e-01)
( 6.64289900e-01,  4.26320341e-01)
( 6.64485251e-01,  4.26320321e-01)
( 6.64680602e-01,  4.26320150e-01)
( 6.64875952e-01,  4.26319696e-01)
( 6.65071303e-01,  4.26318950e-01)
( 6.65266654e-01,  4.26318324e-01)
( 6.65462004e-01,  4.26317915e-01)
( 6.65657355e-01,  4.26317694e-01)
( 6.65852706e-01,  4.26317614e-01)
( 6.66048056e-01,  4.26317609e-01)
( 6.66243407e-01,  4.26317711e-01)
( 6.66438758e-01,  4.26318053e-01)
( 6.66634108e-01,  4.26318732e-01)
( 6.66829459e-01,  4.26319414e-01)
( 6.67024810e-01,  4.26319887e-01)
( 6.67220160e-01,  4.26320168e-01)
( 6.67415511e-01,  4.26320298e-01)
( 6.67610861e-01,  4.26320327e-01)
( 6.67806212e-01,  4.26320298e-01)
( 6.68001563e-01,  4.26320129e-01)
( 6.68196913e-01,  4.26319709e-01)
( 6.68392264e-01,  4.26319081e-01)
( 6.68587615e-01,  4.26318578e-01)
( 6.68782965e-01,  4.26318234e-01)
( 6.68978316e-01,  4.26318027e-01)
( 6.69173667e-01,  4.26317931e-01)
( 6.69369017e-01,  4.26317904e-01)
( 6.69564368e-01,  4.26317920e-01)
( 6.69759719e-01,  4.26318036e-01)
( 6.69955069e-01,  4.26318330e-01)
( 6.70150420e-01,  4.26318826e-01)
( 6.70345771e-01,  4.26319266e-01)
( 6.70541121e-01,  4.26319569e-01)
( 6.70736472e-01,  4.26319750e-01)
( 6.70931823e-01,  4.26319836e-01)
( 6.71127173e-01,  4.26319856e-01)
( 6.71322524e-01,  4.26319835e-01)
( 6.71517875e-01,  4.26319717e-01)
( 6.71713225e-01,  4.26319428e-01)
( 6.71908576e-01,  4.26319017e-01)
( 6.72103927e-01,  4.26318693e-01)
( 6.72299277e-01,  4.26318480e-01)
( 6.72494628e-01,  4.26318355e-01)
( 6.72689979e-01,  4.26318297e-01)
( 6.72885329e-01,  4.26318281e-01)
( 6.73080680e-01,  4.26318292e-01)
( 6.73276030e-01,  4.26318362e-01)
( 6.73471381e-01,  4.26318523e-01)
( 6.73666732e-01,  4.26318696e-01)
( 6.73862082e-01,  4.26318818e-01)
( 6.74057433e-01,  4.26318895e-01)
( 6.74252784e-01,  4.26318941e-01)
( 6.74448134e-01,  4.26318968e-01)
( 6.74643485e-01,  4.26318987e-01)
( 6.74838836e-01,  4.26319002e-01)
( 6.75034186e-01,  4.26319017e-01)
( 6.75229537e-01,  4.26319037e-01)
( 6.75424888e-01,  4.26319058e-01)
( 6.75620238e-01,  4.26319070e-01)
( 6.75815589e-01,  4.26319074e-01)
( 6.76010940e-01,  4.26319067e-01)
( 6.76206290e-01,  4.26319029e-01)
( 6.76401641e-01,  4.26318933e-01)
( 6.76596992e-01,  4.26318749e-01)
( 6.76792342e-01,  4.26318545e-01)
( 6.76987693e-01,  4.26318404e-01)
( 6.77183044e-01,  4.26318325e-01)
( 6.77378394e-01,  4.26318297e-01)
( 6.77573745e-01,  4.26318297e-01)
( 6.77769096e-01,  4.26318339e-01)
( 6.77964446e-01,  4.26318478e-01)
( 6.78159797e-01,  4.26318774e-01)
( 6.78355147e-01,  4.26319194e-01)
( 6.78550498e-01,  4.26319528e-01)
( 6.78745849e-01,  4.26319752e-01)
( 6.78941199e-01,  4.26319869e-01)
( 6.79136550e-01,  4.26319914e-01)
( 6.79331901e-01,  4.26319912e-01)
( 6.79527251e-01,  4.26319846e-01)
( 6.79722602e-01,  4.26319640e-01)
( 6.79917953e-01,  4.26319217e-01)
( 6.80113303e-01,  4.26318716e-01)
( 6.80308654e-01,  4.26318344e-01)
( 6.80504005e-01,  4.26318108e-01)
( 6.80699355e-01,  4.26317980e-01)
( 6.80894706e-01,  4.26317935e-01)
( 6.81090057e-01,  4.26317933e-01)
( 6.81285407e-01,  4.26318006e-01)
( 6.81480758e-01,  4.26318241e-01)
( 6.81676109e-01,  4.26318713e-01)
( 6.81871459e-01,  4.26319243e-01)
( 6.82066810e-01,  4.26319623e-01)
( 6.82262161e-01,  4.26319842e-01)
( 6.82457511e-01,  4.26319942e-01)
( 6.82652862e-01,  4.26319957e-01)
( 6.82848213e-01,  4.26319912e-01)
( 6.83043563e-01,  4.26319702e-01)
( 6.83238914e-01,  4.26319219e-01)
( 6.83434265e-01,  4.26318590e-01)
( 6.83629615e-01,  4.26318121e-01)
( 6.83824966e-01,  4.26317828e-01)
( 6.84020316e-01,  4.26317680e-01)
( 6.84215667e-01,  4.26317630e-01)
( 6.84411018e-01,  4.26317637e-01)
( 6.84606368e-01,  4.26317758e-01)
( 6.84801719e-01,  4.26318102e-01)
( 6.84997070e-01,  4.26318746e-01)
( 6.85192420e-01,  4.26319376e-01)
( 6.85387771e-01,  4.26319812e-01)
( 6.85583122e-01,  4.26320069e-01)
( 6.85778472e-01,  4.26320181e-01)
( 6.85973823e-01,  4.26320207e-01)
( 6.86169174e-01,  4.26320162e-01)
( 6.86364524e-01,  4.26319940e-01)
( 6.86559875e-01,  4.26319426e-01)
( 6.86755226e-01,  4.26318721e-01)
( 6.86950576e-01,  4.26318179e-01)
( 6.87145927e-01,  4.26317826e-01)
( 6.87341278e-01,  4.26317637e-01)
( 6.87536628e-01,  4.26317569e-01)
( 6.87731979e-01,  4.26317568e-01)
( 6.87927330e-01,  4.26317653e-01)
( 6.88122680e-01,  4.26317939e-01)
( 6.88318031e-01,  4.26318526e-01)
( 6.88513382e-01,  4.26319188e-01)
( 6.88708732e-01,  4.26319661e-01)
( 6.88904083e-01,  4.26319946e-01)
( 6.89099433e-01,  4.26320086e-01)
( 6.89294784e-01,  4.26320120e-01)
( 6.89490135e-01,  4.26320093e-01)
( 6.89685485e-01,  4.26319921e-01)
( 6.89880836e-01,  4.26319484e-01)
( 6.90076187e-01,  4.26318796e-01)
( 6.90271537e-01,  4.26318224e-01)
( 6.90466888e-01,  4.26317834e-01)
( 6.90662239e-01,  4.26317604e-01)
( 6.90857589e-01,  4.26317494e-01)
( 6.91052940e-01,  4.26317460e-01)
( 6.91248291e-01,  4.26317473e-01)
( 6.91443641e-01,  4.26317589e-01)
( 6.91638992e-01,  4.26317884e-01)
( 6.91834343e-01,  4.26318367e-01)
( 6.92029693e-01,  4.26318792e-01)
( 6.92225044e-01,  4.26319107e-01)
( 6.92420395e-01,  4.26319317e-01)
( 6.92615745e-01,  4.26319440e-01)
( 6.92811096e-01,  4.26319501e-01)
( 6.93006447e-01,  4.26319521e-01)
( 6.93201797e-01,  4.26319516e-01)
( 6.93397148e-01,  4.26319461e-01)
( 6.93592499e-01,  4.26319313e-01)
( 6.93787849e-01,  4.26319041e-01)
( 6.93983200e-01,  4.26318765e-01)
( 6.94178550e-01,  4.26318563e-01)
( 6.94373901e-01,  4.26318440e-01)
( 6.94569252e-01,  4.26318375e-01)
( 6.94764602e-01,  4.26318352e-01)
( 6.94959953e-01,  4.26318353e-01)
( 6.95155304e-01,  4.26318392e-01)
( 6.95350654e-01,  4.26318506e-01)
( 6.95546005e-01,  4.26318659e-01)
( 6.95741356e-01,  4.26318777e-01)
( 6.95936706e-01,  4.26318866e-01)
( 6.96132057e-01,  4.26318934e-01)
( 6.96327408e-01,  4.26318986e-01)
( 6.96522758e-01,  4.26319026e-01)
( 6.96718109e-01,  4.26319053e-01)
( 6.96913460e-01,  4.26319068e-01)
( 6.97108810e-01,  4.26319071e-01)
( 6.97304161e-01,  4.26319061e-01)
( 6.97499512e-01,  4.26319016e-01)
( 6.97694862e-01,  4.26318901e-01)
( 6.97890213e-01,  4.26318685e-01)
( 6.98085564e-01,  4.26318425e-01)
( 6.98280914e-01,  4.26318228e-01)
( 6.98476265e-01,  4.26318104e-01)
( 6.98671616e-01,  4.26318038e-01)
( 6.98866966e-01,  4.26318013e-01)
( 6.99062317e-01,  4.26318011e-01)
( 6.99257668e-01,  4.26318039e-01)
( 6.99453018e-01,  4.26318131e-01)
( 6.99648369e-01,  4.26318320e-01)
( 6.99843719e-01,  4.26318642e-01)
( 7.00039070e-01,  4.26319035e-01)
( 7.00234421e-01,  4.26319345e-01)
( 7.00429771e-01,  4.26319560e-01)
( 7.00625122e-01,  4.26319675e-01)
( 7.00820473e-01,  4.26319719e-01)
( 7.01015823e-01,  4.26319717e-01)
( 7.01211174e-01,  4.26319638e-01)
( 7.01406525e-01,  4.26319402e-01)
( 7.01601875e-01,  4.26318937e-01)
( 7.01797226e-01,  4.26318417e-01)
( 7.01992577e-01,  4.26318035e-01)
( 7.02187927e-01,  4.26317799e-01)
( 7.02383278e-01,  4.26317670e-01)
( 7.02578629e-01,  4.26317624e-01)
( 7.02773979e-01,  4.26317627e-01)
( 7.02969330e-01,  4.26317712e-01)
( 7.03164681e-01,  4.26317978e-01)
( 7.03360031e-01,  4.26318514e-01)
( 7.03555382e-01,  4.26319125e-01)
( 7.03750733e-01,  4.26319564e-01)
( 7.03946083e-01,  4.26319816e-01)
( 7.04141434e-01,  4.26319928e-01)
( 7.04336785e-01,  4.26319940e-01)
( 7.04532135e-01,  4.26319874e-01)
( 7.04727486e-01,  4.26319618e-01)
( 7.04922836e-01,  4.26319053e-01)
( 7.05118187e-01,  4.26318402e-01)
( 7.05313538e-01,  4.26317924e-01)
( 7.05508888e-01,  4.26317623e-01)
( 7.05704239e-01,  4.26317456e-01)
( 7.05899590e-01,  4.26317397e-01)
( 7.06094940e-01,  4.26317391e-01)
( 7.06290291e-01,  4.26317474e-01)
( 7.06485642e-01,  4.26317754e-01)
( 7.06680992e-01,  4.26318320e-01)
( 7.06876343e-01,  4.26318969e-01)
( 7.07071694e-01,  4.26319441e-01)
( 7.07267044e-01,  4.26319731e-01)
( 7.07462395e-01,  4.26319873e-01)
( 7.07657746e-01,  4.26319913e-01)
( 7.07853096e-01,  4.26319895e-01)
( 7.08048447e-01,  4.26319743e-01)
( 7.08243798e-01,  4.26319336e-01)
( 7.08439148e-01,  4.26318615e-01)
( 7.08634499e-01,  4.26317953e-01)
( 7.08829850e-01,  4.26317497e-01)
( 7.09025200e-01,  4.26317243e-01)
( 7.09220551e-01,  4.26317133e-01)
( 7.09415902e-01,  4.26317117e-01)
( 7.09611252e-01,  4.26317179e-01)
( 7.09806603e-01,  4.26317441e-01)
( 7.10001954e-01,  4.26318009e-01)
( 7.10197304e-01,  4.26318663e-01)
( 7.10392655e-01,  4.26319130e-01)
( 7.10588005e-01,  4.26319425e-01)
( 7.10783356e-01,  4.26319572e-01)
( 7.10978707e-01,  4.26319621e-01)
( 7.11174057e-01,  4.26319615e-01)
( 7.11369408e-01,  4.26319504e-01)
( 7.11564759e-01,  4.26319193e-01)
( 7.11760109e-01,  4.26318653e-01)
( 7.11955460e-01,  4.26318181e-01)
( 7.12150811e-01,  4.26317846e-01)
( 7.12346161e-01,  4.26317644e-01)
( 7.12541512e-01,  4.26317538e-01)
( 7.12736863e-01,  4.26317501e-01)
( 7.12932213e-01,  4.26317503e-01)
( 7.13127564e-01,  4.26317567e-01)
( 7.13322915e-01,  4.26317763e-01)
( 7.13518265e-01,  4.26318146e-01)
( 7.13713616e-01,  4.26318611e-01)
( 7.13908967e-01,  4.26318961e-01)
( 7.14104317e-01,  4.26319193e-01)
( 7.14299668e-01,  4.26319315e-01)
( 7.14495019e-01,  4.26319364e-01)
( 7.14690369e-01,  4.26319364e-01)
( 7.14885720e-01,  4.26319309e-01)
( 7.15081071e-01,  4.26319122e-01)
( 7.15276421e-01,  4.26318761e-01)
( 7.15471772e-01,  4.26318399e-01)
( 7.15667122e-01,  4.26318141e-01)
( 7.15862473e-01,  4.26317984e-01)
( 7.16057824e-01,  4.26317905e-01)
( 7.16253174e-01,  4.26317878e-01)
( 7.16448525e-01,  4.26317880e-01)
( 7.16643876e-01,  4.26317929e-01)
( 7.16839226e-01,  4.26318061e-01)
( 7.17034577e-01,  4.26318226e-01)
( 7.17229928e-01,  4.26318348e-01)
( 7.17425278e-01,  4.26318430e-01)
( 7.17620629e-01,  4.26318481e-01)
( 7.17815980e-01,  4.26318511e-01)
( 7.18011330e-01,  4.26318527e-01)
( 7.18206681e-01,  4.26318536e-01)
( 7.18402032e-01,  4.26318543e-01)
( 7.18597382e-01,  4.26318552e-01)
( 7.18792733e-01,  4.26318569e-01)
( 7.18988084e-01,  4.26318586e-01)
( 7.19183434e-01,  4.26318586e-01)
( 7.19378785e-01,  4.26318571e-01)
( 7.19574136e-01,  4.26318505e-01)
( 7.19769486e-01,  4.26318346e-01)
( 7.19964837e-01,  4.26318017e-01)
( 7.20160188e-01,  4.26317664e-01)
( 7.20355538e-01,  4.26317428e-01)
( 7.20550889e-01,  4.26317300e-01)
( 7.20746239e-01,  4.26317253e-01)
( 7.20941590e-01,  4.26317255e-01)
( 7.21136941e-01,  4.26317344e-01)
( 7.21332291e-01,  4.26317601e-01)
( 7.21527642e-01,  4.26318065e-01)
( 7.21722993e-01,  4.26318560e-01)
( 7.21918343e-01,  4.26318938e-01)
( 7.22113694e-01,  4.26319198e-01)
( 7.22309045e-01,  4.26319347e-01)
( 7.22504395e-01,  4.26319405e-01)
( 7.22699746e-01,  4.26319406e-01)
( 7.22895097e-01,  4.26319325e-01)
( 7.23090447e-01,  4.26319049e-01)
( 7.23285798e-01,  4.26318504e-01)
( 7.23481149e-01,  4.26317965e-01)
( 7.23676499e-01,  4.26317602e-01)
( 7.23871850e-01,  4.26317402e-01)
( 7.24067201e-01,  4.26317322e-01)
( 7.24262551e-01,  4.26317311e-01)
( 7.24457902e-01,  4.26317369e-01)
( 7.24653253e-01,  4.26317584e-01)
( 7.24848603e-01,  4.26318050e-01)
( 7.25043954e-01,  4.26318660e-01)
( 7.25239305e-01,  4.26319121e-01)
( 7.25434655e-01,  4.26319433e-01)
( 7.25630006e-01,  4.26319596e-01)
( 7.25825357e-01,  4.26319661e-01)
( 7.26020707e-01,  4.26319665e-01)
( 7.26216058e-01,  4.26319577e-01)
( 7.26411408e-01,  4.26319303e-01)
( 7.26606759e-01,  4.26318748e-01)
( 7.26802110e-01,  4.26318023e-01)
( 7.26997460e-01,  4.26317450e-01)
( 7.27192811e-01,  4.26317083e-01)
( 7.27388162e-01,  4.26316879e-01)
( 7.27583512e-01,  4.26316804e-01)
( 7.27778863e-01,  4.26316810e-01)
( 7.27974214e-01,  4.26316959e-01)
( 7.28169564e-01,  4.26317410e-01)
( 7.28364915e-01,  4.26318198e-01)
( 7.28560266e-01,  4.26318869e-01)
( 7.28755616e-01,  4.26319315e-01)
( 7.28950967e-01,  4.26319550e-01)
( 7.29146318e-01,  4.26319647e-01)
( 7.29341668e-01,  4.26319649e-01)
( 7.29537019e-01,  4.26319561e-01)
( 7.29732370e-01,  4.26319286e-01)
( 7.29927720e-01,  4.26318697e-01)
( 7.30123071e-01,  4.26317882e-01)
( 7.30318422e-01,  4.26317211e-01)
( 7.30513772e-01,  4.26316742e-01)
( 7.30709123e-01,  4.26316467e-01)
( 7.30904474e-01,  4.26316346e-01)
( 7.31099824e-01,  4.26316316e-01)
( 7.31295175e-01,  4.26316376e-01)
( 7.31490525e-01,  4.26316654e-01)
( 7.31685876e-01,  4.26317277e-01)
( 7.31881227e-01,  4.26318100e-01)
( 7.32076577e-01,  4.26318731e-01)
( 7.32271928e-01,  4.26319147e-01)
( 7.32467279e-01,  4.26319371e-01)
( 7.32662629e-01,  4.26319450e-01)
( 7.32857980e-01,  4.26319451e-01)
( 7.33053331e-01,  4.26319323e-01)
( 7.33248681e-01,  4.26318915e-01)
( 7.33444032e-01,  4.26318153e-01)
( 7.33639383e-01,  4.26317441e-01)
( 7.33834733e-01,  4.26316949e-01)
( 7.34030084e-01,  4.26316653e-01)
( 7.34225435e-01,  4.26316514e-01)
( 7.34420785e-01,  4.26316477e-01)
( 7.34616136e-01,  4.26316491e-01)
( 7.34811487e-01,  4.26316610e-01)
( 7.35006837e-01,  4.26316915e-01)
( 7.35202188e-01,  4.26317460e-01)
( 7.35397539e-01,  4.26318010e-01)
( 7.35592889e-01,  4.26318409e-01)
( 7.35788240e-01,  4.26318675e-01)
( 7.35983591e-01,  4.26318815e-01)
( 7.36178941e-01,  4.26318870e-01)
( 7.36374292e-01,  4.26318867e-01)
( 7.36569643e-01,  4.26318784e-01)
( 7.36764993e-01,  4.26318544e-01)
( 7.36960344e-01,  4.26318186e-01)
( 7.37155694e-01,  4.26317894e-01)
( 7.37351045e-01,  4.26317700e-01)
( 7.37546396e-01,  4.26317575e-01)
( 7.37741746e-01,  4.26317522e-01)
( 7.37937097e-01,  4.26317500e-01)
( 7.38132448e-01,  4.26317506e-01)
( 7.38327798e-01,  4.26317553e-01)
( 7.38523149e-01,  4.26317653e-01)
( 7.38718500e-01,  4.26317737e-01)
( 7.38913850e-01,  4.26317804e-01)
( 7.39109201e-01,  4.26317865e-01)
( 7.39304552e-01,  4.26317927e-01)
( 7.39499902e-01,  4.26318002e-01)
( 7.39695253e-01,  4.26318081e-01)
( 7.39890604e-01,  4.26318149e-01)
( 7.40085954e-01,  4.26318186e-01)
( 7.40281305e-01,  4.26318208e-01)
( 7.40476656e-01,  4.26318205e-01)
( 7.40672006e-01,  4.26318193e-01)
( 7.40867357e-01,  4.26318137e-01)
( 7.41062708e-01,  4.26318001e-01)
( 7.41258058e-01,  4.26317744e-01)
( 7.41453409e-01,  4.26317391e-01)
( 7.41648760e-01,  4.26317122e-01)
( 7.41844110e-01,  4.26316956e-01)
( 7.42039461e-01,  4.26316867e-01)
( 7.42234811e-01,  4.26316832e-01)
( 7.42430162e-01,  4.26316823e-01)
( 7.42625513e-01,  4.26316840e-01)
( 7.42820863e-01,  4.26316905e-01)
( 7.43016214e-01,  4.26317016e-01)
( 7.43211565e-01,  4.26317187e-01)
( 7.43406915e-01,  4.26317469e-01)
( 7.43602266e-01,  4.26317883e-01)
( 7.43797617e-01,  4.26318230e-01)
( 7.43992967e-01,  4.26318435e-01)
( 7.44188318e-01,  4.26318527e-01)
( 7.44383669e-01,  4.26318536e-01)
( 7.44579019e-01,  4.26318480e-01)
( 7.44774370e-01,  4.26318271e-01)
( 7.44969721e-01,  4.26317849e-01)
( 7.45165071e-01,  4.26317379e-01)
( 7.45360422e-01,  4.26317010e-01)
( 7.45555773e-01,  4.26316756e-01)
( 7.45751123e-01,  4.26316610e-01)
( 7.45946474e-01,  4.26316556e-01)
( 7.46141825e-01,  4.26316555e-01)
( 7.46337175e-01,  4.26316641e-01)
( 7.46532526e-01,  4.26316891e-01)
( 7.46727877e-01,  4.26317335e-01)
( 7.46923227e-01,  4.26317773e-01)
( 7.47118578e-01,  4.26318113e-01)
( 7.47313929e-01,  4.26318368e-01)
( 7.47509279e-01,  4.26318518e-01)
( 7.47704630e-01,  4.26318587e-01)
( 7.47899980e-01,  4.26318589e-01)
( 7.48095331e-01,  4.26318500e-01)
( 7.48290682e-01,  4.26318189e-01)
( 7.48486032e-01,  4.26317547e-01)
( 7.48681383e-01,  4.26316872e-01)
( 7.48876734e-01,  4.26316430e-01)
( 7.49072084e-01,  4.26316175e-01)
( 7.49267435e-01,  4.26316081e-01)
( 7.49462786e-01,  4.26316062e-01)
( 7.49658136e-01,  4.26316122e-01)
( 7.49853487e-01,  4.26316343e-01)
( 7.50048838e-01,  4.26316777e-01)
( 7.50244188e-01,  4.26317423e-01)
( 7.50439539e-01,  4.26318021e-01)
( 7.50634890e-01,  4.26318461e-01)
( 7.50830240e-01,  4.26318710e-01)
( 7.51025591e-01,  4.26318787e-01)
( 7.51220942e-01,  4.26318753e-01)
( 7.51416292e-01,  4.26318510e-01)
( 7.51611643e-01,  4.26317874e-01)
( 7.51806994e-01,  4.26317119e-01)
( 7.52002344e-01,  4.26316557e-01)
( 7.52197695e-01,  4.26316189e-01)
( 7.52393046e-01,  4.26315962e-01)
( 7.52588396e-01,  4.26315867e-01)
( 7.52783747e-01,  4.26315838e-01)
( 7.52979097e-01,  4.26315888e-01)
( 7.53174448e-01,  4.26316116e-01)
( 7.53369799e-01,  4.26316654e-01)
( 7.53565149e-01,  4.26317382e-01)
( 7.53760500e-01,  4.26317904e-01)
( 7.53955851e-01,  4.26318236e-01)
( 7.54151201e-01,  4.26318400e-01)
( 7.54346552e-01,  4.26318447e-01)
( 7.54541903e-01,  4.26318429e-01)
( 7.54737253e-01,  4.26318277e-01)
( 7.54932604e-01,  4.26317878e-01)
( 7.55127955e-01,  4.26317156e-01)
( 7.55323305e-01,  4.26316418e-01)
( 7.55518656e-01,  4.26315932e-01)
( 7.55714007e-01,  4.26315650e-01)
( 7.55909357e-01,  4.26315548e-01)
( 7.56104708e-01,  4.26315534e-01)
( 7.56300059e-01,  4.26315629e-01)
( 7.56495409e-01,  4.26315920e-01)
( 7.56690760e-01,  4.26316394e-01)
( 7.56886111e-01,  4.26316845e-01)
( 7.57081461e-01,  4.26317215e-01)
( 7.57276812e-01,  4.26317482e-01)
( 7.57472163e-01,  4.26317640e-01)
( 7.57667513e-01,  4.26317683e-01)
( 7.57862864e-01,  4.26317655e-01)
( 7.58058214e-01,  4.26317455e-01)
( 7.58253565e-01,  4.26317033e-01)
( 7.58448916e-01,  4.26316660e-01)
( 7.58644266e-01,  4.26316445e-01)
( 7.58839617e-01,  4.26316339e-01)
( 7.59034968e-01,  4.26316285e-01)
( 7.59230318e-01,  4.26316241e-01)
( 7.59425669e-01,  4.26316162e-01)
( 7.59621020e-01,  4.26316026e-01)
( 7.59816370e-01,  4.26315941e-01)
( 7.60011721e-01,  4.26315908e-01)
( 7.60207072e-01,  4.26315947e-01)
( 7.60402422e-01,  4.26316132e-01)
( 7.60597773e-01,  4.26316332e-01)
( 7.60793124e-01,  4.26316444e-01)
( 7.60988474e-01,  4.26316500e-01)
( 7.61183825e-01,  4.26316537e-01)
( 7.61379176e-01,  4.26316577e-01)
( 7.61574526e-01,  4.26316658e-01)
( 7.61769877e-01,  4.26316743e-01)
( 7.61965228e-01,  4.26316772e-01)
( 7.62160578e-01,  4.26316752e-01)
( 7.62355929e-01,  4.26316607e-01)
( 7.62551280e-01,  4.26316376e-01)
( 7.62746630e-01,  4.26316202e-01)
( 7.62941981e-01,  4.26316062e-01)
( 7.63137332e-01,  4.26315927e-01)
( 7.63332682e-01,  4.26315745e-01)
( 7.63528033e-01,  4.26315502e-01)
( 7.63723383e-01,  4.26315302e-01)
( 7.63918734e-01,  4.26315211e-01)
( 7.64114085e-01,  4.26315175e-01)
( 7.64309435e-01,  4.26315200e-01)
( 7.64504786e-01,  4.26315325e-01)
( 7.64700137e-01,  4.26315609e-01)
( 7.64895487e-01,  4.26316002e-01)
( 7.65090838e-01,  4.26316333e-01)
( 7.65286189e-01,  4.26316564e-01)
( 7.65481539e-01,  4.26316711e-01)
( 7.65676890e-01,  4.26316792e-01)
( 7.65872241e-01,  4.26316811e-01)
( 7.66067591e-01,  4.26316797e-01)
( 7.66262942e-01,  4.26316735e-01)
( 7.66458293e-01,  4.26316537e-01)
( 7.66653643e-01,  4.26316148e-01)
( 7.66848994e-01,  4.26315511e-01)
( 7.67044345e-01,  4.26314941e-01)
( 7.67239695e-01,  4.26314556e-01)
( 7.67435046e-01,  4.26314388e-01)
( 7.67630397e-01,  4.26314326e-01)
( 7.67825747e-01,  4.26314359e-01)
( 7.68021098e-01,  4.26314542e-01)
( 7.68216449e-01,  4.26314903e-01)
( 7.68411799e-01,  4.26315304e-01)
( 7.68607150e-01,  4.26315685e-01)
( 7.68802500e-01,  4.26316041e-01)
( 7.68997851e-01,  4.26316362e-01)
( 7.69193202e-01,  4.26316549e-01)
( 7.69388552e-01,  4.26316645e-01)
( 7.69583903e-01,  4.26316638e-01)
( 7.69779254e-01,  4.26316478e-01)
( 7.69974604e-01,  4.26316049e-01)
( 7.70169955e-01,  4.26315340e-01)
( 7.70365306e-01,  4.26314601e-01)
( 7.70560656e-01,  4.26314012e-01)
( 7.70756007e-01,  4.26313595e-01)
( 7.70951358e-01,  4.26313418e-01)
( 7.71146708e-01,  4.26313383e-01)
( 7.71342059e-01,  4.26313563e-01)
( 7.71537410e-01,  4.26314148e-01)
( 7.71732760e-01,  4.26314770e-01)
( 7.71928111e-01,  4.26315165e-01)
( 7.72123462e-01,  4.26315443e-01)
( 7.72318812e-01,  4.26315687e-01)
( 7.72514163e-01,  4.26315906e-01)
( 7.72709514e-01,  4.26316090e-01)
( 7.72904864e-01,  4.26316133e-01)
( 7.73100215e-01,  4.26316035e-01)
( 7.73295566e-01,  4.26315546e-01)
( 7.73490916e-01,  4.26314463e-01)
( 7.73686267e-01,  4.26313554e-01)
( 7.73881618e-01,  4.26312997e-01)
( 7.74076968e-01,  4.26312774e-01)
( 7.74272319e-01,  4.26312690e-01)
( 7.74467669e-01,  4.26312722e-01)
( 7.74663020e-01,  4.26312898e-01)
( 7.74858371e-01,  4.26313212e-01)
( 7.75053721e-01,  4.26313578e-01)
( 7.75249072e-01,  4.26313949e-01)
( 7.75444423e-01,  4.26314457e-01)
( 7.75639773e-01,  4.26314898e-01)
( 7.75835124e-01,  4.26315181e-01)
( 7.76030475e-01,  4.26315237e-01)
( 7.76225825e-01,  4.26315097e-01)
( 7.76421176e-01,  4.26314549e-01)
( 7.76616527e-01,  4.26313896e-01)
( 7.76811877e-01,  4.26313472e-01)
( 7.77007228e-01,  4.26313189e-01)
( 7.77202579e-01,  4.26312947e-01)
( 7.77397929e-01,  4.26312655e-01)
( 7.77593280e-01,  4.26312212e-01)
( 7.77788631e-01,  4.26311848e-01)
( 7.77983981e-01,  4.26311658e-01)
( 7.78179332e-01,  4.26311667e-01)
( 7.78374683e-01,  4.26311998e-01)
( 7.78570033e-01,  4.26312720e-01)
( 7.78765384e-01,  4.26313174e-01)
( 7.78960735e-01,  4.26313333e-01)
( 7.79156085e-01,  4.26313299e-01)
( 7.79351436e-01,  4.26313135e-01)
( 7.79546786e-01,  4.26312995e-01)
( 7.79742137e-01,  4.26313012e-01)
( 7.79937488e-01,  4.26313154e-01)
( 7.80132838e-01,  4.26313169e-01)
( 7.80328189e-01,  4.26313027e-01)
( 7.80523540e-01,  4.26312455e-01)
( 7.80718890e-01,  4.26311677e-01)
( 7.80914241e-01,  4.26311299e-01)
( 7.81109592e-01,  4.26311150e-01)
( 7.81304942e-01,  4.26311252e-01)
( 7.81500293e-01,  4.26311497e-01)
( 7.81695644e-01,  4.26311515e-01)
( 7.81890994e-01,  4.26311387e-01)
( 7.82086345e-01,  4.26311133e-01)
( 7.82281696e-01,  4.26310976e-01)
( 7.82477046e-01,  4.26311036e-01)
( 7.82672397e-01,  4.26311308e-01)
( 7.82867748e-01,  4.26311418e-01)
( 7.83063098e-01,  4.26311367e-01)
( 7.83258449e-01,  4.26311035e-01)
( 7.83453800e-01,  4.26310741e-01)
( 7.83649150e-01,  4.26310616e-01)
( 7.83844501e-01,  4.26310716e-01)
( 7.84039852e-01,  4.26310979e-01)
( 7.84235202e-01,  4.26311043e-01)
( 7.84430553e-01,  4.26310974e-01)
( 7.84625903e-01,  4.26310601e-01)
( 7.84821254e-01,  4.26310133e-01)
( 7.85016605e-01,  4.26309834e-01)
( 7.85211955e-01,  4.26309614e-01)
( 7.85407306e-01,  4.26309399e-01)
( 7.85602657e-01,  4.26309104e-01)
( 7.85798007e-01,  4.26308749e-01)
( 7.85993358e-01,  4.26308534e-01)
( 7.86188709e-01,  4.26308398e-01)
( 7.86384059e-01,  4.26308388e-01)
( 7.86579410e-01,  4.26308476e-01)
( 7.86774761e-01,  4.26308735e-01)
( 7.86970111e-01,  4.26309259e-01)
( 7.87165462e-01,  4.26309732e-01)
( 7.87360813e-01,  4.26309909e-01)
( 7.87556163e-01,  4.26309846e-01)
( 7.87751514e-01,  4.26309473e-01)
( 7.87946865e-01,  4.26309159e-01)
( 7.88142215e-01,  4.26309011e-01)
( 7.88337566e-01,  4.26308868e-01)
( 7.88532917e-01,  4.26308252e-01)
( 7.88728267e-01,  4.26306948e-01)
( 7.88923618e-01,  4.26306121e-01)
( 7.89118969e-01,  4.26305754e-01)
( 7.89314319e-01,  4.26305834e-01)
( 7.89509670e-01,  4.26306362e-01)
( 7.89705021e-01,  4.26306775e-01)
( 7.89900371e-01,  4.26306885e-01)
( 7.90095722e-01,  4.26306845e-01)
( 7.90291072e-01,  4.26306750e-01)
( 7.90486423e-01,  4.26306768e-01)
( 7.90681774e-01,  4.26306913e-01)
( 7.90877124e-01,  4.26306915e-01)
( 7.91072475e-01,  4.26306819e-01)
( 7.91267826e-01,  4.26306549e-01)
( 7.91463176e-01,  4.26306078e-01)
( 7.91658527e-01,  4.26305388e-01)
( 7.91853878e-01,  4.26304469e-01)
( 7.92049228e-01,  4.26303564e-01)
( 7.92244579e-01,  4.26302801e-01)
( 7.92439930e-01,  4.26302346e-01)
( 7.92635280e-01,  4.26302150e-01)
( 7.92830631e-01,  4.26302188e-01)
( 7.93025982e-01,  4.26302245e-01)
( 7.93221332e-01,  4.26302226e-01)
( 7.93416683e-01,  4.26302164e-01)
( 7.93612034e-01,  4.26302227e-01)
( 7.93807384e-01,  4.26302611e-01)
( 7.94002735e-01,  4.26303146e-01)
( 7.94198086e-01,  4.26303334e-01)
( 7.94393436e-01,  4.26303217e-01)
( 7.94588787e-01,  4.26302569e-01)
( 7.94784138e-01,  4.26301232e-01)
( 7.94979488e-01,  4.26299872e-01)
( 7.95174839e-01,  4.26298952e-01)
( 7.95370189e-01,  4.26298443e-01)
( 7.95565540e-01,  4.26298116e-01)
( 7.95760891e-01,  4.26297718e-01)
( 7.95956241e-01,  4.26296732e-01)
( 7.96151592e-01,  4.26295587e-01)
( 7.96346943e-01,  4.26294917e-01)
( 7.96542293e-01,  4.26295168e-01)
( 7.96737644e-01,  4.26296354e-01)
( 7.96932995e-01,  4.26297374e-01)
( 7.97128345e-01,  4.26297353e-01)
( 7.97323696e-01,  4.26296759e-01)
( 7.97519047e-01,  4.26295492e-01)
( 7.97714397e-01,  4.26294611e-01)
( 7.97909748e-01,  4.26294530e-01)
( 7.98105099e-01,  4.26294337e-01)
( 7.98300449e-01,  4.26293559e-01)
( 7.98495800e-01,  4.26292353e-01)
( 7.98691151e-01,  4.26290989e-01)
( 7.98886501e-01,  4.26288909e-01)
( 7.99081852e-01,  4.26287677e-01)
( 7.99277203e-01,  4.26287195e-01)
( 7.99472553e-01,  4.26287152e-01)
( 7.99667904e-01,  4.26286808e-01)
( 7.99863255e-01,  4.26286194e-01)
( 8.00058605e-01,  4.26285517e-01)
( 8.00253956e-01,  4.26284539e-01)
( 8.00449307e-01,  4.26283453e-01)
( 8.00644657e-01,  4.26283316e-01)
( 8.00840008e-01,  4.26282844e-01)
( 8.01035358e-01,  4.26281831e-01)
( 8.01230709e-01,  4.26280873e-01)
( 8.01426060e-01,  4.26279376e-01)
( 8.01621410e-01,  4.26277785e-01)
( 8.01816761e-01,  4.26276736e-01)
( 8.02012112e-01,  4.26275751e-01)
( 8.02207462e-01,  4.26274367e-01)
( 8.02402813e-01,  4.26271516e-01)
( 8.02598164e-01,  4.26269471e-01)
( 8.02793514e-01,  4.26268002e-01)
( 8.02988865e-01,  4.26265180e-01)
( 8.03184216e-01,  4.26263193e-01)
( 8.03379566e-01,  4.26261255e-01)
( 8.03574917e-01,  4.26259464e-01)
( 8.03770268e-01,  4.26256824e-01)
( 8.03965618e-01,  4.26254738e-01)
( 8.04160969e-01,  4.26251555e-01)
( 8.04356320e-01,  4.26248276e-01)
( 8.04551670e-01,  4.26242861e-01)
( 8.04747021e-01,  4.26242000e-01)
( 8.04942372e-01,  4.26239599e-01)
( 8.05137722e-01,  4.26233086e-01)
( 8.05333073e-01,  4.26230209e-01)
( 8.05528424e-01,  4.26223881e-01)
( 8.05723774e-01,  4.26210989e-01)
( 8.05919125e-01,  4.26199513e-01)
( 8.06114475e-01,  4.26182951e-01)
( 8.06309826e-01,  4.26159776e-01)
( 8.06505177e-01,  4.26132900e-01)
( 8.06700527e-01,  4.26104860e-01)
( 8.06895878e-01,  4.26062943e-01)
( 8.07091229e-01,  4.26015341e-01)
( 8.07286579e-01,  4.25959448e-01)
( 8.07481930e-01,  4.25897492e-01)
( 8.07677281e-01,  4.25817189e-01)
( 8.07872631e-01,  4.25732090e-01)
( 8.08067982e-01,  4.25628324e-01)
( 8.08263333e-01,  4.25503925e-01)
( 8.08458683e-01,  4.25362790e-01)
( 8.08654034e-01,  4.25202882e-01)
( 8.08849385e-01,  4.25009485e-01)
( 8.09044735e-01,  4.24794970e-01)
( 8.09240086e-01,  4.24544952e-01)
( 8.09435437e-01,  4.24254137e-01)
( 8.09630787e-01,  4.23929451e-01)
( 8.09826138e-01,  4.23536224e-01)
( 8.10021489e-01,  4.23113704e-01)
( 8.10216839e-01,  4.22603208e-01)
( 8.10412190e-01,  4.22044124e-01)
( 8.10607541e-01,  4.21385533e-01)
( 8.10802891e-01,  4.20667839e-01)
( 8.10998242e-01,  4.19810784e-01)
( 8.11193592e-01,  4.18892436e-01)
( 8.11388943e-01,  4.17797985e-01)
( 8.11584294e-01,  4.16637855e-01)
( 8.11779644e-01,  4.15247527e-01)
( 8.11974995e-01,  4.13789106e-01)
( 8.12170346e-01,  4.12050325e-01)
( 8.12365696e-01,  4.10228102e-01)
( 8.12561047e-01,  4.08080775e-01)
( 8.12756398e-01,  4.05824315e-01)
( 8.12951748e-01,  4.03193369e-01)
( 8.13147099e-01,  4.00449362e-01)
( 8.13342450e-01,  3.97261380e-01)
( 8.13537800e-01,  3.93951245e-01)
( 8.13733151e-01,  3.90159955e-01)
( 8.13928502e-01,  3.86198324e-01)
( 8.14123852e-01,  3.81727650e-01)
( 8.14319203e-01,  3.77102969e-01)
( 8.14514554e-01,  3.71867315e-01)
( 8.14709904e-01,  3.66498001e-01)
( 8.14905255e-01,  3.60536071e-01)
( 8.15100606e-01,  3.54351397e-01)
( 8.15295956e-01,  3.47612474e-01)
( 8.15491307e-01,  3.40704681e-01)
( 8.15686658e-01,  3.33135881e-01)
( 8.15882008e-01,  3.25411872e-01)
( 8.16077359e-01,  3.17636359e-01)
( 8.16272710e-01,  3.10706534e-01)
( 8.16468060e-01,  3.04507739e-01)
( 8.16663411e-01,  2.98985954e-01)
( 8.16858761e-01,  2.94134143e-01)
( 8.17054112e-01,  2.89921058e-01)
( 8.17249463e-01,  2.86263644e-01)
( 8.17444813e-01,  2.83070605e-01)
( 8.17640164e-01,  2.80265723e-01)
( 8.17835515e-01,  2.77823285e-01)
( 8.18030865e-01,  2.75743817e-01)
( 8.18226216e-01,  2.73999250e-01)
( 8.18421567e-01,  2.72539575e-01)
( 8.18616917e-01,  2.71311056e-01)
( 8.18812268e-01,  2.70270116e-01)
( 8.19007619e-01,  2.69382760e-01)
( 8.19202969e-01,  2.68622067e-01)
( 8.19398320e-01,  2.67991756e-01)
( 8.19593671e-01,  2.67492078e-01)
( 8.19789021e-01,  2.67097330e-01)
( 8.19984372e-01,  2.66780319e-01)
( 8.20179723e-01,  2.66522212e-01)
( 8.20375073e-01,  2.66310430e-01)
( 8.20570424e-01,  2.66133333e-01)
( 8.20765775e-01,  2.65983601e-01)
( 8.20961125e-01,  2.65868303e-01)
( 8.21156476e-01,  2.65789697e-01)
( 8.21351827e-01,  2.65734919e-01)
( 8.21547177e-01,  2.65696793e-01)
( 8.21742528e-01,  2.65668657e-01)
( 8.21937878e-01,  2.65646765e-01)
( 8.22133229e-01,  2.65628199e-01)
( 8.22328580e-01,  2.65613623e-01)
( 8.22523930e-01,  2.65599813e-01)
( 8.22719281e-01,  2.65591763e-01)
( 8.22914632e-01,  2.65587421e-01)
( 8.23109982e-01,  2.65585048e-01)
( 8.23305333e-01,  2.65583884e-01)
( 8.23500684e-01,  2.65583012e-01)
( 8.23696034e-01,  2.65582176e-01)
( 8.23891385e-01,  2.65579928e-01)
( 8.24086736e-01,  2.65578271e-01)
( 8.24282086e-01,  2.65575562e-01)
( 8.24477437e-01,  2.65574769e-01)
( 8.24672788e-01,  2.65574092e-01)
( 8.24868138e-01,  2.65574072e-01)
( 8.25063489e-01,  2.65574081e-01)
( 8.25258840e-01,  2.65573984e-01)
( 8.25454190e-01,  2.65573540e-01)
( 8.25649541e-01,  2.65573030e-01)
( 8.25844892e-01,  2.65572301e-01)
( 8.26040242e-01,  2.65571715e-01)
( 8.26235593e-01,  2.65571355e-01)
( 8.26430944e-01,  2.65571274e-01)
( 8.26626294e-01,  2.65571247e-01)
( 8.26821645e-01,  2.65571386e-01)
( 8.27016996e-01,  2.65571534e-01)
( 8.27212346e-01,  2.65571664e-01)
( 8.27407697e-01,  2.65571716e-01)
( 8.27603047e-01,  2.65571796e-01)
( 8.27798398e-01,  2.65571896e-01)
( 8.27993749e-01,  2.65572088e-01)
( 8.28189099e-01,  2.65572287e-01)
( 8.28384450e-01,  2.65572605e-01)
( 8.28579801e-01,  2.65572880e-01)
( 8.28775151e-01,  2.65573031e-01)
( 8.28970502e-01,  2.65573079e-01)
( 8.29165853e-01,  2.65573108e-01)
( 8.29361203e-01,  2.65573041e-01)
( 8.29556554e-01,  2.65572981e-01)
( 8.29751905e-01,  2.65572813e-01)
( 8.29947255e-01,  2.65572689e-01)
( 8.30142606e-01,  2.65572563e-01)
( 8.30337957e-01,  2.65572454e-01)
( 8.30533307e-01,  2.65572332e-01)
( 8.30728658e-01,  2.65572201e-01)
( 8.30924009e-01,  2.65572065e-01)
( 8.31119359e-01,  2.65571924e-01)
( 8.31314710e-01,  2.65571785e-01)
( 8.31510061e-01,  2.65571653e-01)
( 8.31705411e-01,  2.65571500e-01)
( 8.31900762e-01,  2.65571343e-01)
( 8.32096113e-01,  2.65571207e-01)
( 8.32291463e-01,  2.65571112e-01)
( 8.32486814e-01,  2.65571064e-01)
( 8.32682164e-01,  2.65571092e-01)
( 8.32877515e-01,  2.65571121e-01)
( 8.33072866e-01,  2.65571211e-01)
( 8.33268216e-01,  2.65571305e-01)
( 8.33463567e-01,  2.65571461e-01)
( 8.33658918e-01,  2.65571650e-01)
( 8.33854268e-01,  2.65571911e-01)
( 8.34049619e-01,  2.65572196e-01)
( 8.34244970e-01,  2.65572495e-01)
( 8.34440320e-01,  2.65572754e-01)
( 8.34635671e-01,  2.65572953e-01)
( 8.34831022e-01,  2.65573116e-01)
( 8.35026372e-01,  2.65573275e-01)
( 8.35221723e-01,  2.65573368e-01)
( 8.35417074e-01,  2.65573472e-01)
( 8.35612424e-01,  2.65573524e-01)
( 8.35807775e-01,  2.65573538e-01)
( 8.36003126e-01,  2.65573450e-01)
( 8.36198476e-01,  2.65573298e-01)
( 8.36393827e-01,  2.65573099e-01)
( 8.36589178e-01,  2.65572961e-01)
( 8.36784528e-01,  2.65572810e-01)
( 8.36979879e-01,  2.65572689e-01)
( 8.37175230e-01,  2.65572594e-01)
( 8.37370580e-01,  2.65572534e-01)
( 8.37565931e-01,  2.65572472e-01)
( 8.37761282e-01,  2.65572498e-01)
( 8.37956632e-01,  2.65572543e-01)
( 8.38151983e-01,  2.65572686e-01)
( 8.38347333e-01,  2.65572911e-01)
( 8.38542684e-01,  2.65573170e-01)
( 8.38738035e-01,  2.65573346e-01)
( 8.38933385e-01,  2.65573479e-01)
( 8.39128736e-01,  2.65573542e-01)
( 8.39324087e-01,  2.65573555e-01)
( 8.39519437e-01,  2.65573507e-01)
( 8.39714788e-01,  2.65573399e-01)
( 8.39910139e-01,  2.65573223e-01)
( 8.40105489e-01,  2.65572993e-01)
( 8.40300840e-01,  2.65572685e-01)
( 8.40496191e-01,  2.65572313e-01)
( 8.40691541e-01,  2.65571942e-01)
( 8.40886892e-01,  2.65571623e-01)
( 8.41082243e-01,  2.65571333e-01)
( 8.41277593e-01,  2.65571128e-01)
( 8.41472944e-01,  2.65571012e-01)
( 8.41668295e-01,  2.65570911e-01)
( 8.41863645e-01,  2.65570907e-01)
( 8.42058996e-01,  2.65570976e-01)
( 8.42254347e-01,  2.65571155e-01)
( 8.42449697e-01,  2.65571437e-01)
( 8.42645048e-01,  2.65571840e-01)
( 8.42840399e-01,  2.65572204e-01)
( 8.43035749e-01,  2.65572560e-01)
( 8.43231100e-01,  2.65572819e-01)
( 8.43426450e-01,  2.65573064e-01)
( 8.43621801e-01,  2.65573268e-01)
( 8.43817152e-01,  2.65573447e-01)
( 8.44012502e-01,  2.65573572e-01)
( 8.44207853e-01,  2.65573643e-01)
( 8.44403204e-01,  2.65573643e-01)
( 8.44598554e-01,  2.65573512e-01)
( 8.44793905e-01,  2.65573263e-01)
( 8.44989256e-01,  2.65573028e-01)
( 8.45184606e-01,  2.65572829e-01)
( 8.45379957e-01,  2.65572699e-01)
( 8.45575308e-01,  2.65572588e-01)
( 8.45770658e-01,  2.65572544e-01)
( 8.45966009e-01,  2.65572511e-01)
( 8.46161360e-01,  2.65572552e-01)
( 8.46356710e-01,  2.65572623e-01)
( 8.46552061e-01,  2.65572773e-01)
( 8.46747412e-01,  2.65573001e-01)
( 8.46942762e-01,  2.65573315e-01)
( 8.47138113e-01,  2.65573577e-01)
( 8.47333464e-01,  2.65573799e-01)
( 8.47528814e-01,  2.65573970e-01)
( 8.47724165e-01,  2.65574086e-01)
( 8.47919516e-01,  2.65574178e-01)
( 8.48114866e-01,  2.65574194e-01)
( 8.48310217e-01,  2.65574167e-01)
( 8.48505567e-01,  2.65574111e-01)
( 8.48700918e-01,  2.65573966e-01)
( 8.48896269e-01,  2.65573776e-01)
( 8.49091619e-01,  2.65573502e-01)
( 8.49286970e-01,  2.65573301e-01)
( 8.49482321e-01,  2.65573117e-01)
( 8.49677671e-01,  2.65572999e-01)
( 8.49873022e-01,  2.65572918e-01)
( 8.50068373e-01,  2.65572894e-01)
( 8.50263723e-01,  2.65572913e-01)
( 8.50459074e-01,  2.65572952e-01)
( 8.50654425e-01,  2.65573014e-01)
( 8.50849775e-01,  2.65573116e-01)
( 8.51045126e-01,  2.65573298e-01)
( 8.51240477e-01,  2.65573544e-01)
( 8.51435827e-01,  2.65573770e-01)
( 8.51631178e-01,  2.65573927e-01)
( 8.51826529e-01,  2.65574043e-01)
( 8.52021879e-01,  2.65574114e-01)
( 8.52217230e-01,  2.65574154e-01)
( 8.52412581e-01,  2.65574154e-01)
( 8.52607931e-01,  2.65574119e-01)
( 8.52803282e-01,  2.65574046e-01)
( 8.52998633e-01,  2.65573940e-01)
( 8.53193983e-01,  2.65573803e-01)
( 8.53389334e-01,  2.65573650e-01)
( 8.53584685e-01,  2.65573501e-01)
( 8.53780035e-01,  2.65573366e-01)
( 8.53975386e-01,  2.65573263e-01)
( 8.54170736e-01,  2.65573173e-01)
( 8.54366087e-01,  2.65573123e-01)
( 8.54561438e-01,  2.65573096e-01)
( 8.54756788e-01,  2.65573109e-01)
( 8.54952139e-01,  2.65573144e-01)
( 8.55147490e-01,  2.65573202e-01)
( 8.55342840e-01,  2.65573276e-01)
( 8.55538191e-01,  2.65573356e-01)
( 8.55733542e-01,  2.65573437e-01)
( 8.55928892e-01,  2.65573514e-01)
( 8.56124243e-01,  2.65573568e-01)
( 8.56319594e-01,  2.65573601e-01)
( 8.56514944e-01,  2.65573598e-01)
( 8.56710295e-01,  2.65573600e-01)
( 8.56905646e-01,  2.65573583e-01)
( 8.57100996e-01,  2.65573594e-01)
( 8.57296347e-01,  2.65573598e-01)
( 8.57491698e-01,  2.65573601e-01)
( 8.57687048e-01,  2.65573617e-01)
( 8.57882399e-01,  2.65573632e-01)
( 8.58077750e-01,  2.65573641e-01)
( 8.58273100e-01,  2.65573634e-01)
( 8.58468451e-01,  2.65573611e-01)
( 8.58663802e-01,  2.65573552e-01)
( 8.58859152e-01,  2.65573477e-01)
( 8.59054503e-01,  2.65573366e-01)
( 8.59249853e-01,  2.65573234e-01)
( 8.59445204e-01,  2.65573069e-01)
( 8.59640555e-01,  2.65572946e-01)
( 8.59835905e-01,  2.65572814e-01)
( 8.60031256e-01,  2.65572731e-01)
( 8.60226607e-01,  2.65572658e-01)
( 8.60421957e-01,  2.65572611e-01)
( 8.60617308e-01,  2.65572598e-01)
( 8.60812659e-01,  2.65572623e-01)
( 8.61008009e-01,  2.65572690e-01)
( 8.61203360e-01,  2.65572813e-01)
( 8.61398711e-01,  2.65572991e-01)
( 8.61594061e-01,  2.65573236e-01)
( 8.61789412e-01,  2.65573480e-01)
( 8.61984763e-01,  2.65573690e-01)
( 8.62180113e-01,  2.65573846e-01)
( 8.62375464e-01,  2.65573955e-01)
( 8.62570815e-01,  2.65574053e-01)
( 8.62766165e-01,  2.65574125e-01)
( 8.62961516e-01,  2.65574141e-01)
( 8.63156867e-01,  2.65574142e-01)
( 8.63352217e-01,  2.65574082e-01)
( 8.63547568e-01,  2.65573950e-01)
( 8.63742919e-01,  2.65573722e-01)
( 8.63938269e-01,  2.65573498e-01)
( 8.64133620e-01,  2.65573284e-01)
( 8.64328971e-01,  2.65573151e-01)
( 8.64524321e-01,  2.65573043e-01)
( 8.64719672e-01,  2.65573001e-01)
( 8.64915022e-01,  2.65572984e-01)
( 8.65110373e-01,  2.65573028e-01)
( 8.65305724e-01,  2.65573096e-01)
( 8.65501074e-01,  2.65573228e-01)
( 8.65696425e-01,  2.65573422e-01)
( 8.65891776e-01,  2.65573750e-01)
( 8.66087126e-01,  2.65574014e-01)
( 8.66282477e-01,  2.65574257e-01)
( 8.66477828e-01,  2.65574400e-01)
( 8.66673178e-01,  2.65574497e-01)
( 8.66868529e-01,  2.65574527e-01)
( 8.67063880e-01,  2.65574525e-01)
( 8.67259230e-01,  2.65574471e-01)
( 8.67454581e-01,  2.65574337e-01)
( 8.67649932e-01,  2.65574149e-01)
( 8.67845282e-01,  2.65573852e-01)
( 8.68040633e-01,  2.65573474e-01)
( 8.68235984e-01,  2.65573147e-01)
( 8.68431334e-01,  2.65572867e-01)
( 8.68626685e-01,  2.65572671e-01)
( 8.68822036e-01,  2.65572533e-01)
( 8.69017386e-01,  2.65572411e-01)
( 8.69212737e-01,  2.65572366e-01)
( 8.69408088e-01,  2.65572338e-01)
( 8.69603438e-01,  2.65572369e-01)
( 8.69798789e-01,  2.65572507e-01)
( 8.69994139e-01,  2.65572767e-01)
( 8.70189490e-01,  2.65573111e-01)
( 8.70384841e-01,  2.65573461e-01)
( 8.70580191e-01,  2.65573688e-01)
( 8.70775542e-01,  2.65573852e-01)
( 8.70970893e-01,  2.65573948e-01)
( 8.71166243e-01,  2.65573993e-01)
( 8.71361594e-01,  2.65573979e-01)
( 8.71556945e-01,  2.65573924e-01)
( 8.71752295e-01,  2.65573808e-01)
( 8.71947646e-01,  2.65573615e-01)
( 8.72142997e-01,  2.65573244e-01)
( 8.72338347e-01,  2.65572850e-01)
( 8.72533698e-01,  2.65572505e-01)
( 8.72729049e-01,  2.65572288e-01)
( 8.72924399e-01,  2.65572123e-01)
( 8.73119750e-01,  2.65572040e-01)
( 8.73315101e-01,  2.65572035e-01)
( 8.73510451e-01,  2.65572072e-01)
( 8.73705802e-01,  2.65572161e-01)
( 8.73901153e-01,  2.65572321e-01)
( 8.74096503e-01,  2.65572571e-01)
( 8.74291854e-01,  2.65572923e-01)
( 8.74487205e-01,  2.65573358e-01)
( 8.74682555e-01,  2.65573710e-01)
( 8.74877906e-01,  2.65574019e-01)
( 8.75073256e-01,  2.65574214e-01)
( 8.75268607e-01,  2.65574372e-01)
( 8.75463958e-01,  2.65574467e-01)
( 8.75659308e-01,  2.65574527e-01)
( 8.75854659e-01,  2.65574522e-01)
( 8.76050010e-01,  2.65574475e-01)
( 8.76245360e-01,  2.65574311e-01)
( 8.76440711e-01,  2.65574027e-01)
( 8.76636062e-01,  2.65573734e-01)
( 8.76831412e-01,  2.65573483e-01)
( 8.77026763e-01,  2.65573320e-01)
( 8.77222114e-01,  2.65573205e-01)
( 8.77417464e-01,  2.65573163e-01)
( 8.77612815e-01,  2.65573171e-01)
( 8.77808166e-01,  2.65573200e-01)
( 8.78003516e-01,  2.65573291e-01)
( 8.78198867e-01,  2.65573422e-01)
( 8.78394218e-01,  2.65573617e-01)
( 8.78589568e-01,  2.65573878e-01)
( 8.78784919e-01,  2.65574187e-01)
( 8.78980270e-01,  2.65574439e-01)
( 8.79175620e-01,  2.65574634e-01)
( 8.79370971e-01,  2.65574778e-01)
( 8.79566322e-01,  2.65574876e-01)
( 8.79761672e-01,  2.65574948e-01)
( 8.79957023e-01,  2.65574955e-01)
( 8.80152374e-01,  2.65574917e-01)
( 8.80347724e-01,  2.65574834e-01)
( 8.80543075e-01,  2.65574709e-01)
( 8.80738425e-01,  2.65574537e-01)
( 8.80933776e-01,  2.65574332e-01)
( 8.81129127e-01,  2.65574134e-01)
( 8.81324477e-01,  2.65573955e-01)
( 8.81519828e-01,  2.65573796e-01)
( 8.81715179e-01,  2.65573640e-01)
( 8.81910529e-01,  2.65573509e-01)
( 8.82105880e-01,  2.65573366e-01)
( 8.82301231e-01,  2.65573250e-01)
( 8.82496581e-01,  2.65573117e-01)
( 8.82691932e-01,  2.65573048e-01)
( 8.82887283e-01,  2.65572976e-01)
( 8.83082633e-01,  2.65572940e-01)
( 8.83277984e-01,  2.65572893e-01)
( 8.83473335e-01,  2.65572853e-01)
( 8.83668685e-01,  2.65572808e-01)
( 8.83864036e-01,  2.65572769e-01)
( 8.84059387e-01,  2.65572735e-01)
( 8.84254737e-01,  2.65572707e-01)
( 8.84450088e-01,  2.65572699e-01)
( 8.84645439e-01,  2.65572705e-01)
( 8.84840789e-01,  2.65572741e-01)
( 8.85036140e-01,  2.65572797e-01)
( 8.85231491e-01,  2.65572886e-01)
( 8.85426841e-01,  2.65572965e-01)
( 8.85622192e-01,  2.65573072e-01)
( 8.85817542e-01,  2.65573130e-01)
( 8.86012893e-01,  2.65573199e-01)
( 8.86208244e-01,  2.65573212e-01)
( 8.86403594e-01,  2.65573228e-01)
( 8.86598945e-01,  2.65573209e-01)
( 8.86794296e-01,  2.65573153e-01)
( 8.86989646e-01,  2.65573070e-01)
( 8.87184997e-01,  2.65573028e-01)
( 8.87380348e-01,  2.65573011e-01)
( 8.87575698e-01,  2.65573031e-01)
( 8.87771049e-01,  2.65573078e-01)
( 8.87966400e-01,  2.65573123e-01)
( 8.88161750e-01,  2.65573193e-01)
( 8.88357101e-01,  2.65573298e-01)
( 8.88552452e-01,  2.65573441e-01)
( 8.88747802e-01,  2.65573621e-01)
( 8.88943153e-01,  2.65573861e-01)
( 8.89138504e-01,  2.65574190e-01)
( 8.89333854e-01,  2.65574496e-01)
( 8.89529205e-01,  2.65574774e-01)
( 8.89724556e-01,  2.65574988e-01)
( 8.89919906e-01,  2.65575143e-01)
( 8.90115257e-01,  2.65575254e-01)
( 8.90310608e-01,  2.65575301e-01)
( 8.90505958e-01,  2.65575292e-01)
( 8.90701309e-01,  2.65575185e-01)
( 8.90896660e-01,  2.65575005e-01)
( 8.91092010e-01,  2.65574719e-01)
( 8.91287361e-01,  2.65574370e-01)
( 8.91482711e-01,  2.65574037e-01)
( 8.91678062e-01,  2.65573738e-01)
( 8.91873413e-01,  2.65573501e-01)
( 8.92068763e-01,  2.65573301e-01)
( 8.92264114e-01,  2.65573158e-01)
( 8.92459465e-01,  2.65573050e-01)
( 8.92654815e-01,  2.65572991e-01)
( 8.92850166e-01,  2.65572982e-01)
( 8.93045517e-01,  2.65573025e-01)
( 8.93240867e-01,  2.65573193e-01)
( 8.93436218e-01,  2.65573407e-01)
( 8.93631569e-01,  2.65573620e-01)
( 8.93826919e-01,  2.65573772e-01)
( 8.94022270e-01,  2.65573873e-01)
( 8.94217621e-01,  2.65573869e-01)
( 8.94412971e-01,  2.65573821e-01)
( 8.94608322e-01,  2.65573735e-01)
( 8.94803673e-01,  2.65573618e-01)
( 8.94999023e-01,  2.65573456e-01)
( 8.95194374e-01,  2.65573203e-01)
( 8.95389725e-01,  2.65572827e-01)
( 8.95585075e-01,  2.65572420e-01)
( 8.95780426e-01,  2.65572090e-01)
( 8.95975777e-01,  2.65571865e-01)
( 8.96171127e-01,  2.65571686e-01)
( 8.96366478e-01,  2.65571591e-01)
( 8.96561828e-01,  2.65571561e-01)
( 8.96757179e-01,  2.65571627e-01)
( 8.96952530e-01,  2.65571772e-01)
( 8.97147880e-01,  2.65572010e-01)
( 8.97343231e-01,  2.65572356e-01)
( 8.97538582e-01,  2.65572846e-01)
( 8.97733932e-01,  2.65573414e-01)
( 8.97929283e-01,  2.65573935e-01)
( 8.98124634e-01,  2.65574345e-01)
( 8.98319984e-01,  2.65574712e-01)
( 8.98515335e-01,  2.65574932e-01)
( 8.98710686e-01,  2.65575145e-01)
( 8.98906036e-01,  2.65575270e-01)
( 8.99101387e-01,  2.65575341e-01)
( 8.99296738e-01,  2.65575329e-01)
( 8.99492088e-01,  2.65575153e-01)
( 8.99687439e-01,  2.65574823e-01)
( 8.99882790e-01,  2.65574468e-01)
( 9.00078140e-01,  2.65574199e-01)
( 9.00273491e-01,  2.65573926e-01)
( 9.00468842e-01,  2.65573750e-01)
( 9.00664192e-01,  2.65573645e-01)
( 9.00859543e-01,  2.65573586e-01)
( 9.01054894e-01,  2.65573610e-01)
( 9.01250244e-01,  2.65573674e-01)
( 9.01445595e-01,  2.65573785e-01)
( 9.01640945e-01,  2.65573980e-01)
( 9.01836296e-01,  2.65574306e-01)
( 9.02031647e-01,  2.65574679e-01)
( 9.02226997e-01,  2.65574912e-01)
( 9.02422348e-01,  2.65575060e-01)
( 9.02617699e-01,  2.65575108e-01)
( 9.02813049e-01,  2.65575108e-01)
( 9.03008400e-01,  2.65575039e-01)
( 9.03203751e-01,  2.65574890e-01)
( 9.03399101e-01,  2.65574668e-01)
( 9.03594452e-01,  2.65574351e-01)
( 9.03789803e-01,  2.65573922e-01)
( 9.03985153e-01,  2.65573420e-01)
( 9.04180504e-01,  2.65572962e-01)
( 9.04375855e-01,  2.65572549e-01)
( 9.04571205e-01,  2.65572232e-01)
( 9.04766556e-01,  2.65572008e-01)
( 9.04961907e-01,  2.65571887e-01)
( 9.05157257e-01,  2.65571808e-01)
( 9.05352608e-01,  2.65571816e-01)
( 9.05547959e-01,  2.65571893e-01)
( 9.05743309e-01,  2.65572051e-01)
( 9.05938660e-01,  2.65572294e-01)
( 9.06134011e-01,  2.65572611e-01)
( 9.06329361e-01,  2.65572949e-01)
( 9.06524712e-01,  2.65573261e-01)
( 9.06720063e-01,  2.65573495e-01)
( 9.06915413e-01,  2.65573697e-01)
( 9.07110764e-01,  2.65573884e-01)
( 9.07306114e-01,  2.65573993e-01)
( 9.07501465e-01,  2.65574102e-01)
( 9.07696816e-01,  2.65574157e-01)
( 9.07892166e-01,  2.65574121e-01)
( 9.08087517e-01,  2.65574046e-01)
( 9.08282868e-01,  2.65573910e-01)
( 9.08478218e-01,  2.65573786e-01)
( 9.08673569e-01,  2.65573642e-01)
( 9.08868920e-01,  2.65573539e-01)
( 9.09064270e-01,  2.65573443e-01)
( 9.09259621e-01,  2.65573396e-01)
( 9.09454972e-01,  2.65573349e-01)
( 9.09650322e-01,  2.65573328e-01)
( 9.09845673e-01,  2.65573293e-01)
( 9.10041024e-01,  2.65573297e-01)
( 9.10236374e-01,  2.65573285e-01)
( 9.10431725e-01,  2.65573326e-01)
( 9.10627076e-01,  2.65573355e-01)
( 9.10822426e-01,  2.65573407e-01)
( 9.11017777e-01,  2.65573409e-01)
( 9.11213128e-01,  2.65573394e-01)
( 9.11408478e-01,  2.65573391e-01)
( 9.11603829e-01,  2.65573412e-01)
( 9.11799180e-01,  2.65573420e-01)
( 9.11994530e-01,  2.65573422e-01)
( 9.12189881e-01,  2.65573423e-01)
( 9.12385231e-01,  2.65573439e-01)
( 9.12580582e-01,  2.65573455e-01)
( 9.12775933e-01,  2.65573498e-01)
( 9.12971283e-01,  2.65573516e-01)
( 9.13166634e-01,  2.65573537e-01)
( 9.13361985e-01,  2.65573531e-01)
( 9.13557335e-01,  2.65573535e-01)
( 9.13752686e-01,  2.65573487e-01)
( 9.13948037e-01,  2.65573434e-01)
( 9.14143387e-01,  2.65573323e-01)
( 9.14338738e-01,  2.65573170e-01)
( 9.14534089e-01,  2.65572999e-01)
( 9.14729439e-01,  2.65572867e-01)
( 9.14924790e-01,  2.65572770e-01)
( 9.15120141e-01,  2.65572702e-01)
( 9.15315491e-01,  2.65572658e-01)
( 9.15510842e-01,  2.65572645e-01)
( 9.15706193e-01,  2.65572654e-01)
( 9.15901543e-01,  2.65572702e-01)
( 9.16096894e-01,  2.65572814e-01)
( 9.16292245e-01,  2.65572986e-01)
( 9.16487595e-01,  2.65573224e-01)
( 9.16682946e-01,  2.65573551e-01)
( 9.16878297e-01,  2.65573894e-01)
( 9.17073647e-01,  2.65574178e-01)
( 9.17268998e-01,  2.65574386e-01)
( 9.17464349e-01,  2.65574577e-01)
( 9.17659699e-01,  2.65574684e-01)
( 9.17855050e-01,  2.65574734e-01)
( 9.18050400e-01,  2.65574740e-01)
( 9.18245751e-01,  2.65574709e-01)
( 9.18441102e-01,  2.65574577e-01)
( 9.18636452e-01,  2.65574334e-01)
( 9.18831803e-01,  2.65574011e-01)
( 9.19027154e-01,  2.65573819e-01)
( 9.19222504e-01,  2.65573667e-01)
( 9.19417855e-01,  2.65573612e-01)
( 9.19613206e-01,  2.65573604e-01)
( 9.19808556e-01,  2.65573642e-01)
( 9.20003907e-01,  2.65573703e-01)
( 9.20199258e-01,  2.65573825e-01)
( 9.20394608e-01,  2.65574003e-01)
( 9.20589959e-01,  2.65574249e-01)
( 9.20785310e-01,  2.65574612e-01)
( 9.20980660e-01,  2.65575126e-01)
( 9.21176011e-01,  2.65575528e-01)
( 9.21371362e-01,  2.65575866e-01)
( 9.21566712e-01,  2.65576025e-01)
( 9.21762063e-01,  2.65576167e-01)
( 9.21957414e-01,  2.65576194e-01)
( 9.22152764e-01,  2.65576129e-01)
( 9.22348115e-01,  2.65575974e-01)
( 9.22543466e-01,  2.65575712e-01)
( 9.22738816e-01,  2.65575292e-01)
( 9.22934167e-01,  2.65574743e-01)
( 9.23129517e-01,  2.65574153e-01)
( 9.23324868e-01,  2.65573699e-01)
( 9.23520219e-01,  2.65573313e-01)
( 9.23715569e-01,  2.65573019e-01)
( 9.23910920e-01,  2.65572780e-01)
( 9.24106271e-01,  2.65572615e-01)
( 9.24301621e-01,  2.65572519e-01)
( 9.24496972e-01,  2.65572467e-01)
( 9.24692323e-01,  2.65572506e-01)
( 9.24887673e-01,  2.65572708e-01)
( 9.25083024e-01,  2.65573106e-01)
( 9.25278375e-01,  2.65573559e-01)
( 9.25473725e-01,  2.65573969e-01)
( 9.25669076e-01,  2.65574235e-01)
( 9.25864427e-01,  2.65574403e-01)
( 9.26059777e-01,  2.65574456e-01)
( 9.26255128e-01,  2.65574414e-01)
( 9.26450479e-01,  2.65574352e-01)
( 9.26645829e-01,  2.65574233e-01)
( 9.26841180e-01,  2.65573973e-01)
( 9.27036531e-01,  2.65573527e-01)
( 9.27231881e-01,  2.65572925e-01)
( 9.27427232e-01,  2.65572389e-01)
( 9.27622583e-01,  2.65571996e-01)
( 9.27817933e-01,  2.65571729e-01)
( 9.28013284e-01,  2.65571540e-01)
( 9.28208634e-01,  2.65571461e-01)
( 9.28403985e-01,  2.65571435e-01)
( 9.28599336e-01,  2.65571471e-01)
( 9.28794686e-01,  2.65571611e-01)
( 9.28990037e-01,  2.65571858e-01)
( 9.29185388e-01,  2.65572233e-01)
( 9.29380738e-01,  2.65572780e-01)
( 9.29576089e-01,  2.65573355e-01)
( 9.29771440e-01,  2.65573863e-01)
( 9.29966790e-01,  2.65574245e-01)
( 9.30162141e-01,  2.65574518e-01)
( 9.30357492e-01,  2.65574691e-01)
( 9.30552842e-01,  2.65574774e-01)
( 9.30748193e-01,  2.65574815e-01)
( 9.30943544e-01,  2.65574767e-01)
( 9.31138894e-01,  2.65574578e-01)
( 9.31334245e-01,  2.65574186e-01)
( 9.31529596e-01,  2.65573774e-01)
( 9.31724946e-01,  2.65573428e-01)
( 9.31920297e-01,  2.65573175e-01)
( 9.32115648e-01,  2.65573001e-01)
( 9.32310998e-01,  2.65572920e-01)
( 9.32506349e-01,  2.65572857e-01)
( 9.32701700e-01,  2.65572858e-01)
( 9.32897050e-01,  2.65572912e-01)
( 9.33092401e-01,  2.65573019e-01)
( 9.33287752e-01,  2.65573193e-01)
( 9.33483102e-01,  2.65573443e-01)
( 9.33678453e-01,  2.65573807e-01)
( 9.33873803e-01,  2.65574159e-01)
( 9.34069154e-01,  2.65574460e-01)
( 9.34264505e-01,  2.65574627e-01)
( 9.34459855e-01,  2.65574784e-01)
( 9.34655206e-01,  2.65574851e-01)
( 9.34850557e-01,  2.65574870e-01)
( 9.35045907e-01,  2.65574835e-01)
( 9.35241258e-01,  2.65574751e-01)
( 9.35436609e-01,  2.65574579e-01)
( 9.35631959e-01,  2.65574371e-01)
( 9.35827310e-01,  2.65574162e-01)
( 9.36022661e-01,  2.65573988e-01)
( 9.36218011e-01,  2.65573806e-01)
( 9.36413362e-01,  2.65573642e-01)
( 9.36608713e-01,  2.65573499e-01)
( 9.36804063e-01,  2.65573389e-01)
( 9.36999414e-01,  2.65573286e-01)
( 9.37194765e-01,  2.65573213e-01)
( 9.37390115e-01,  2.65573162e-01)
( 9.37585466e-01,  2.65573126e-01)
( 9.37780817e-01,  2.65573132e-01)
( 9.37976167e-01,  2.65573137e-01)
( 9.38171518e-01,  2.65573202e-01)
( 9.38366869e-01,  2.65573255e-01)
( 9.38562219e-01,  2.65573310e-01)
( 9.38757570e-01,  2.65573350e-01)
( 9.38952920e-01,  2.65573375e-01)
( 9.39148271e-01,  2.65573370e-01)
( 9.39343622e-01,  2.65573360e-01)
( 9.39538972e-01,  2.65573348e-01)
( 9.39734323e-01,  2.65573356e-01)
( 9.39929674e-01,  2.65573381e-01)
( 9.40125024e-01,  2.65573431e-01)
( 9.40320375e-01,  2.65573492e-01)
( 9.40515726e-01,  2.65573561e-01)
( 9.40711076e-01,  2.65573620e-01)
( 9.40906427e-01,  2.65573633e-01)
( 9.41101778e-01,  2.65573627e-01)
( 9.41297128e-01,  2.65573603e-01)
( 9.41492479e-01,  2.65573536e-01)
( 9.41687830e-01,  2.65573407e-01)
( 9.41883180e-01,  2.65573234e-01)
( 9.42078531e-01,  2.65573058e-01)
( 9.42273882e-01,  2.65572927e-01)
( 9.42469232e-01,  2.65572827e-01)
( 9.42664583e-01,  2.65572763e-01)
( 9.42859934e-01,  2.65572712e-01)
( 9.43055284e-01,  2.65572721e-01)
( 9.43250635e-01,  2.65572744e-01)
( 9.43445986e-01,  2.65572825e-01)
( 9.43641336e-01,  2.65572957e-01)
( 9.43836687e-01,  2.65573236e-01)
( 9.44032038e-01,  2.65575529e-01)
( 9.44227388e-01,  2.65618687e-01)
( 9.44422739e-01,  2.66528801e-01)
( 9.44618089e-01,  2.82227646e-01)
( 9.44813440e-01,  3.88336832e-01)
( 9.45008791e-01,  4.77539147e-01)
( 9.45204141e-01,  5.09226000e-01)
( 9.45399492e-01,  5.09226000e-01)
( 9.45594843e-01,  5.09226000e-01)
( 9.45790193e-01,  5.09226000e-01)
( 9.45985544e-01,  5.09226000e-01)
( 9.46180895e-01,  5.09226000e-01)
( 9.46376245e-01,  5.09226000e-01)
( 9.46571596e-01,  5.09226000e-01)
( 9.46766947e-01,  5.09226000e-01)
( 9.46962297e-01,  5.09226000e-01)
( 9.47157648e-01,  5.09226000e-01)
( 9.47352999e-01,  5.09226000e-01)
( 9.47548349e-01,  5.09226000e-01)
( 9.47743700e-01,  5.09226000e-01)
( 9.47939051e-01,  5.09226000e-01)
( 9.48134401e-01,  5.09226000e-01)
( 9.48329752e-01,  5.09226000e-01)
( 9.48525103e-01,  5.09226000e-01)
( 9.48720453e-01,  5.09226000e-01)
( 9.48915804e-01,  5.09226000e-01)
( 9.49111155e-01,  5.09226000e-01)
( 9.49306505e-01,  5.09226000e-01)
( 9.49501856e-01,  5.09226000e-01)
( 9.49697206e-01,  5.09226000e-01)
( 9.49892557e-01,  5.09226000e-01)
( 9.50087908e-01,  5.09226000e-01)
( 9.50283258e-01,  5.09226000e-01)
( 9.50478609e-01,  5.09226000e-01)
( 9.50673960e-01,  5.09226000e-01)
( 9.50869310e-01,  5.09226000e-01)
( 9.51064661e-01,  5.09226000e-01)
( 9.51260012e-01,  5.09226000e-01)
( 9.51455362e-01,  5.09226000e-01)
( 9.51650713e-01,  5.09226000e-01)
( 9.51846064e-01,  5.09226000e-01)
( 9.52041414e-01,  5.09226000e-01)
( 9.52236765e-01,  5.09226000e-01)
( 9.52432116e-01,  5.09226000e-01)
( 9.52627466e-01,  5.09226000e-01)
( 9.52822817e-01,  5.09226000e-01)
( 9.53018168e-01,  5.09226000e-01)
( 9.53213518e-01,  5.09226000e-01)
( 9.53408869e-01,  5.09226000e-01)
( 9.53604220e-01,  5.09226000e-01)
( 9.53799570e-01,  5.09226000e-01)
( 9.53994921e-01,  5.09226000e-01)
( 9.54190272e-01,  5.09226000e-01)
( 9.54385622e-01,  5.09226000e-01)
( 9.54580973e-01,  5.09226000e-01)
( 9.54776324e-01,  5.09226000e-01)
( 9.54971674e-01,  5.09226000e-01)
( 9.55167025e-01,  5.09226000e-01)
( 9.55362375e-01,  5.09226000e-01)
( 9.55557726e-01,  5.09226000e-01)
( 9.55753077e-01,  5.09226000e-01)
( 9.55948427e-01,  5.09226000e-01)
( 9.56143778e-01,  5.09226000e-01)
( 9.56339129e-01,  5.09226000e-01)
( 9.56534479e-01,  5.09226000e-01)
( 9.56729830e-01,  5.09226000e-01)
( 9.56925181e-01,  5.09226000e-01)
( 9.57120531e-01,  5.09226000e-01)
( 9.57315882e-01,  5.09226000e-01)
( 9.57511233e-01,  5.09226000e-01)
( 9.57706583e-01,  5.09226000e-01)
( 9.57901934e-01,  5.09226000e-01)
( 9.58097285e-01,  5.09226000e-01)
( 9.58292635e-01,  5.09226000e-01)
( 9.58487986e-01,  5.09226000e-01)
( 9.58683337e-01,  5.09226000e-01)
( 9.58878687e-01,  5.09226000e-01)
( 9.59074038e-01,  5.09226000e-01)
( 9.59269389e-01,  5.09226000e-01)
( 9.59464739e-01,  5.09226000e-01)
( 9.59660090e-01,  5.09226000e-01)
( 9.59855441e-01,  5.09226000e-01)
( 9.60050791e-01,  5.09226000e-01)
( 9.60246142e-01,  5.09226000e-01)
( 9.60441492e-01,  5.09226000e-01)
( 9.60636843e-01,  5.09226000e-01)
( 9.60832194e-01,  5.09226000e-01)
( 9.61027544e-01,  5.09226000e-01)
( 9.61222895e-01,  5.09226000e-01)
( 9.61418246e-01,  5.09226000e-01)
( 9.61613596e-01,  5.09226000e-01)
( 9.61808947e-01,  5.09226000e-01)
( 9.62004298e-01,  5.09226000e-01)
( 9.62199648e-01,  5.09226000e-01)
( 9.62394999e-01,  5.09226000e-01)
( 9.62590350e-01,  5.09226000e-01)
( 9.62785700e-01,  5.09226000e-01)
( 9.62981051e-01,  5.09226000e-01)
( 9.63176402e-01,  5.09226000e-01)
( 9.63371752e-01,  5.09226000e-01)
( 9.63567103e-01,  5.09226000e-01)
( 9.63762454e-01,  5.09226000e-01)
( 9.63957804e-01,  5.09226000e-01)
( 9.64153155e-01,  5.09226000e-01)
( 9.64348506e-01,  5.09226000e-01)
( 9.64543856e-01,  5.09226000e-01)
( 9.64739207e-01,  5.09226000e-01)
( 9.64934558e-01,  5.09226000e-01)
( 9.65129908e-01,  5.09226000e-01)
( 9.65325259e-01,  5.09226000e-01)
( 9.65520609e-01,  5.09226000e-01)
( 9.65715960e-01,  5.09226000e-01)
( 9.65911311e-01,  5.09226000e-01)
( 9.66106661e-01,  5.09226000e-01)
( 9.66302012e-01,  5.09226000e-01)
( 9.66497363e-01,  5.09226000e-01)
( 9.66692713e-01,  5.09226000e-01)
( 9.66888064e-01,  5.09226000e-01)
( 9.67083415e-01,  5.09226000e-01)
( 9.67278765e-01,  5.09226000e-01)
( 9.67474116e-01,  5.09226000e-01)
( 9.67669467e-01,  5.09226000e-01)
( 9.67864817e-01,  5.09226000e-01)
( 9.68060168e-01,  5.09226000e-01)
( 9.68255519e-01,  5.09226000e-01)
( 9.68450869e-01,  5.09226000e-01)
( 9.68646220e-01,  5.09226000e-01)
( 9.68841571e-01,  5.09226000e-01)
( 9.69036921e-01,  5.09226000e-01)
( 9.69232272e-01,  5.09226000e-01)
( 9.69427623e-01,  5.09226000e-01)
( 9.69622973e-01,  5.09226000e-01)
( 9.69818324e-01,  5.09226000e-01)
( 9.70013675e-01,  5.09226000e-01)
( 9.70209025e-01,  5.09226000e-01)
( 9.70404376e-01,  5.09226000e-01)
( 9.70599727e-01,  5.09226000e-01)
( 9.70795077e-01,  5.09226000e-01)
( 9.70990428e-01,  5.09226000e-01)
( 9.71185778e-01,  5.09226000e-01)
( 9.71381129e-01,  5.09226000e-01)
( 9.71576480e-01,  5.09226000e-01)
( 9.71771830e-01,  5.09226000e-01)
( 9.71967181e-01,  5.09226000e-01)
( 9.72162532e-01,  5.09226000e-01)
( 9.72357882e-01,  5.09226000e-01)
( 9.72553233e-01,  5.09226000e-01)
( 9.72748584e-01,  5.09226000e-01)
( 9.72943934e-01,  5.09226000e-01)
( 9.73139285e-01,  5.09226000e-01)
( 9.73334636e-01,  5.09226000e-01)
( 9.73529986e-01,  5.09226000e-01)
( 9.73725337e-01,  5.09226000e-01)
( 9.73920688e-01,  5.09226000e-01)
( 9.74116038e-01,  5.09226000e-01)
( 9.74311389e-01,  5.09226000e-01)
( 9.74506740e-01,  5.09226000e-01)
( 9.74702090e-01,  5.09226000e-01)
( 9.74897441e-01,  5.09226000e-01)
( 9.75092792e-01,  5.09226000e-01)
( 9.75288142e-01,  5.09226000e-01)
( 9.75483493e-01,  5.09226000e-01)
( 9.75678844e-01,  5.09226000e-01)
( 9.75874194e-01,  5.09226000e-01)
( 9.76069545e-01,  5.09226000e-01)
( 9.76264895e-01,  5.09226000e-01)
( 9.76460246e-01,  5.09226000e-01)
( 9.76655597e-01,  5.09226000e-01)
( 9.76850947e-01,  5.09226000e-01)
( 9.77046298e-01,  5.09226000e-01)
( 9.77241649e-01,  5.09226000e-01)
( 9.77436999e-01,  5.09226000e-01)
( 9.77632350e-01,  5.09226000e-01)
( 9.77827701e-01,  5.09226000e-01)
( 9.78023051e-01,  5.09226000e-01)
( 9.78218402e-01,  5.09226000e-01)
( 9.78413753e-01,  5.09226000e-01)
( 9.78609103e-01,  5.09226000e-01)
( 9.78804454e-01,  5.09226000e-01)
( 9.78999805e-01,  5.09226000e-01)
( 9.79195155e-01,  5.09226000e-01)
( 9.79390506e-01,  5.09226000e-01)
( 9.79585857e-01,  5.09226000e-01)
( 9.79781207e-01,  5.09226000e-01)
( 9.79976558e-01,  5.09226000e-01)
( 9.80171909e-01,  5.09226000e-01)
( 9.80367259e-01,  5.09226000e-01)
( 9.80562610e-01,  5.09226000e-01)
( 9.80757961e-01,  5.09226000e-01)
( 9.80953311e-01,  5.09226000e-01)
( 9.81148662e-01,  5.09226000e-01)
( 9.81344013e-01,  5.09226000e-01)
( 9.81539363e-01,  5.09226000e-01)
( 9.81734714e-01,  5.09226000e-01)
( 9.81930064e-01,  5.09226000e-01)
( 9.82125415e-01,  5.09226000e-01)
( 9.82320766e-01,  5.09226000e-01)
( 9.82516116e-01,  5.09226000e-01)
( 9.82711467e-01,  5.09226000e-01)
( 9.82906818e-01,  5.09226000e-01)
( 9.83102168e-01,  5.09226000e-01)
( 9.83297519e-01,  5.09226000e-01)
( 9.83492870e-01,  5.09226000e-01)
( 9.83688220e-01,  5.09226000e-01)
( 9.83883571e-01,  5.09226000e-01)
( 9.84078922e-01,  5.09226000e-01)
( 9.84274272e-01,  5.09226000e-01)
( 9.84469623e-01,  5.09226000e-01)
( 9.84664974e-01,  5.09226000e-01)
( 9.84860324e-01,  5.09226000e-01)
( 9.85055675e-01,  5.09226000e-01)
( 9.85251026e-01,  5.09226000e-01)
( 9.85446376e-01,  5.09226000e-01)
( 9.85641727e-01,  5.09226000e-01)
( 9.85837078e-01,  5.09226000e-01)
( 9.86032428e-01,  5.09226000e-01)
( 9.86227779e-01,  5.09226000e-01)
( 9.86423130e-01,  5.09226000e-01)
( 9.86618480e-01,  5.09226000e-01)
( 9.86813831e-01,  5.09226000e-01)
( 9.87009181e-01,  5.09226000e-01)
( 9.87204532e-01,  5.09226000e-01)
( 9.87399883e-01,  5.09226000e-01)
( 9.87595233e-01,  5.09226000e-01)
( 9.87790584e-01,  5.09226000e-01)
( 9.87985935e-01,  5.09226000e-01)
( 9.88181285e-01,  5.09226000e-01)
( 9.88376636e-01,  5.09226000e-01)
( 9.88571987e-01,  5.09226000e-01)
( 9.88767337e-01,  5.09226000e-01)
( 9.88962688e-01,  5.09226000e-01)
( 9.89158039e-01,  5.09226000e-01)
( 9.89353389e-01,  5.09226000e-01)
( 9.89548740e-01,  5.09226000e-01)
( 9.89744091e-01,  5.09226000e-01)
( 9.89939441e-01,  5.09226000e-01)
( 9.90134792e-01,  5.09226000e-01)
( 9.90330143e-01,  5.09226000e-01)
( 9.90525493e-01,  5.09226000e-01)
( 9.90720844e-01,  5.09226000e-01)
( 9.90916195e-01,  5.09226000e-01)
( 9.91111545e-01,  5.09226000e-01)
( 9.91306896e-01,  5.09226000e-01)
( 9.91502247e-01,  5.09226000e-01)
( 9.91697597e-01,  5.09226000e-01)
( 9.91892948e-01,  5.09226000e-01)
( 9.92088298e-01,  5.09226000e-01)
( 9.92283649e-01,  5.09226000e-01)
( 9.92479000e-01,  5.09226000e-01)
( 9.92674350e-01,  5.09226000e-01)
( 9.92869701e-01,  5.09226000e-01)
( 9.93065052e-01,  5.09226000e-01)
( 9.93260402e-01,  5.09226000e-01)
( 9.93455753e-01,  5.09226000e-01)
( 9.93651104e-01,  5.09226000e-01)
( 9.93846454e-01,  5.09226000e-01)
( 9.94041805e-01,  5.09226000e-01)
( 9.94237156e-01,  5.09226000e-01)
( 9.94432506e-01,  5.09226000e-01)
( 9.94627857e-01,  5.09226000e-01)
( 9.94823208e-01,  5.09226000e-01)
( 9.95018558e-01,  5.09226000e-01)
( 9.95213909e-01,  5.09226000e-01)
( 9.95409260e-01,  5.09226000e-01)
( 9.95604610e-01,  5.09226000e-01)
( 9.95799961e-01,  5.09226000e-01)
( 9.95995312e-01,  5.09226000e-01)
( 9.96190662e-01,  5.09226000e-01)
( 9.96386013e-01,  5.09226000e-01)
( 9.96581364e-01,  5.09226000e-01)
( 9.96776714e-01,  5.09226000e-01)
( 9.96972065e-01,  5.09226000e-01)
( 9.97167416e-01,  5.09226000e-01)
( 9.97362766e-01,  5.09226000e-01)
( 9.97558117e-01,  5.09226000e-01)
( 9.97753467e-01,  5.09226000e-01)
( 9.97948818e-01,  5.09226000e-01)
( 9.98144169e-01,  5.09226000e-01)
( 9.98339519e-01,  5.09226000e-01)
( 9.98534870e-01,  5.09226000e-01)
( 9.98730221e-01,  5.09226000e-01)
( 9.98925571e-01,  5.09226000e-01)
( 9.99120922e-01,  5.09226000e-01)
( 9.99316273e-01,  5.09226000e-01)
( 9.99511623e-01,  5.09226000e-01)
( 9.99706974e-01,  5.09226000e-01)
( 9.99902325e-01,  5.09226000e-01)};\label{line:ucfd2}

\addplot [black, thin, solid]
coordinates {
( 9.76753272e-05,  1.00000000e+00)
( 2.93025982e-04,  1.00000000e+00)
( 4.88376636e-04,  1.00000000e+00)
( 6.83727290e-04,  1.00000000e+00)
( 8.79077945e-04,  1.00000000e+00)
( 1.07442860e-03,  1.00000000e+00)
( 1.26977925e-03,  1.00000000e+00)
( 1.46512991e-03,  1.00000000e+00)
( 1.66048056e-03,  1.00000000e+00)
( 1.85583122e-03,  1.00000000e+00)
( 2.05118187e-03,  1.00000000e+00)
( 2.24653253e-03,  1.00000000e+00)
( 2.44188318e-03,  1.00000000e+00)
( 2.63723383e-03,  1.00000000e+00)
( 2.83258449e-03,  1.00000000e+00)
( 3.02793514e-03,  1.00000000e+00)
( 3.22328580e-03,  1.00000000e+00)
( 3.41863645e-03,  1.00000000e+00)
( 3.61398711e-03,  1.00000000e+00)
( 3.80933776e-03,  1.00000000e+00)
( 4.00468842e-03,  1.00000000e+00)
( 4.20003907e-03,  1.00000000e+00)
( 4.39538972e-03,  1.00000000e+00)
( 4.59074038e-03,  1.00000000e+00)
( 4.78609103e-03,  1.00000000e+00)
( 4.98144169e-03,  1.00000000e+00)
( 5.17679234e-03,  1.00000000e+00)
( 5.37214300e-03,  1.00000000e+00)
( 5.56749365e-03,  1.00000000e+00)
( 5.76284431e-03,  1.00000000e+00)
( 5.95819496e-03,  1.00000000e+00)
( 6.15354561e-03,  1.00000000e+00)
( 6.34889627e-03,  1.00000000e+00)
( 6.54424692e-03,  1.00000000e+00)
( 6.73959758e-03,  1.00000000e+00)
( 6.93494823e-03,  1.00000000e+00)
( 7.13029889e-03,  1.00000000e+00)
( 7.32564954e-03,  1.00000000e+00)
( 7.52100020e-03,  1.00000000e+00)
( 7.71635085e-03,  1.00000000e+00)
( 7.91170150e-03,  1.00000000e+00)
( 8.10705216e-03,  1.00000000e+00)
( 8.30240281e-03,  1.00000000e+00)
( 8.49775347e-03,  1.00000000e+00)
( 8.69310412e-03,  1.00000000e+00)
( 8.88845478e-03,  1.00000000e+00)
( 9.08380543e-03,  1.00000000e+00)
( 9.27915609e-03,  1.00000000e+00)
( 9.47450674e-03,  1.00000000e+00)
( 9.66985739e-03,  1.00000000e+00)
( 9.86520805e-03,  1.00000000e+00)
( 1.00605587e-02,  1.00000000e+00)
( 1.02559094e-02,  1.00000000e+00)
( 1.04512600e-02,  1.00000000e+00)
( 1.06466107e-02,  1.00000000e+00)
( 1.08419613e-02,  1.00000000e+00)
( 1.10373120e-02,  1.00000000e+00)
( 1.12326626e-02,  1.00000000e+00)
( 1.14280133e-02,  1.00000000e+00)
( 1.16233639e-02,  1.00000000e+00)
( 1.18187146e-02,  1.00000000e+00)
( 1.20140652e-02,  1.00000000e+00)
( 1.22094159e-02,  1.00000000e+00)
( 1.24047666e-02,  1.00000000e+00)
( 1.26001172e-02,  1.00000000e+00)
( 1.27954679e-02,  1.00000000e+00)
( 1.29908185e-02,  1.00000000e+00)
( 1.31861692e-02,  1.00000000e+00)
( 1.33815198e-02,  1.00000000e+00)
( 1.35768705e-02,  1.00000000e+00)
( 1.37722211e-02,  1.00000000e+00)
( 1.39675718e-02,  1.00000000e+00)
( 1.41629224e-02,  1.00000000e+00)
( 1.43582731e-02,  1.00000000e+00)
( 1.45536238e-02,  1.00000000e+00)
( 1.47489744e-02,  1.00000000e+00)
( 1.49443251e-02,  1.00000000e+00)
( 1.51396757e-02,  1.00000000e+00)
( 1.53350264e-02,  1.00000000e+00)
( 1.55303770e-02,  1.00000000e+00)
( 1.57257277e-02,  1.00000000e+00)
( 1.59210783e-02,  1.00000000e+00)
( 1.61164290e-02,  1.00000000e+00)
( 1.63117796e-02,  1.00000000e+00)
( 1.65071303e-02,  1.00000000e+00)
( 1.67024810e-02,  1.00000000e+00)
( 1.68978316e-02,  1.00000000e+00)
( 1.70931823e-02,  1.00000000e+00)
( 1.72885329e-02,  1.00000000e+00)
( 1.74838836e-02,  1.00000000e+00)
( 1.76792342e-02,  1.00000000e+00)
( 1.78745849e-02,  1.00000000e+00)
( 1.80699355e-02,  1.00000000e+00)
( 1.82652862e-02,  1.00000000e+00)
( 1.84606368e-02,  1.00000000e+00)
( 1.86559875e-02,  1.00000000e+00)
( 1.88513382e-02,  1.00000000e+00)
( 1.90466888e-02,  1.00000000e+00)
( 1.92420395e-02,  1.00000000e+00)
( 1.94373901e-02,  1.00000000e+00)
( 1.96327408e-02,  1.00000000e+00)
( 1.98280914e-02,  1.00000000e+00)
( 2.00234421e-02,  1.00000000e+00)
( 2.02187927e-02,  1.00000000e+00)
( 2.04141434e-02,  1.00000000e+00)
( 2.06094940e-02,  1.00000000e+00)
( 2.08048447e-02,  1.00000000e+00)
( 2.10001954e-02,  1.00000000e+00)
( 2.11955460e-02,  1.00000000e+00)
( 2.13908967e-02,  1.00000000e+00)
( 2.15862473e-02,  1.00000000e+00)
( 2.17815980e-02,  1.00000000e+00)
( 2.19769486e-02,  1.00000000e+00)
( 2.21722993e-02,  1.00000000e+00)
( 2.23676499e-02,  1.00000000e+00)
( 2.25630006e-02,  1.00000000e+00)
( 2.27583512e-02,  1.00000000e+00)
( 2.29537019e-02,  1.00000000e+00)
( 2.31490525e-02,  1.00000000e+00)
( 2.33444032e-02,  1.00000000e+00)
( 2.35397539e-02,  1.00000000e+00)
( 2.37351045e-02,  1.00000000e+00)
( 2.39304552e-02,  1.00000000e+00)
( 2.41258058e-02,  1.00000000e+00)
( 2.43211565e-02,  1.00000000e+00)
( 2.45165071e-02,  1.00000000e+00)
( 2.47118578e-02,  1.00000000e+00)
( 2.49072084e-02,  1.00000000e+00)
( 2.51025591e-02,  1.00000000e+00)
( 2.52979097e-02,  1.00000000e+00)
( 2.54932604e-02,  1.00000000e+00)
( 2.56886111e-02,  1.00000000e+00)
( 2.58839617e-02,  1.00000000e+00)
( 2.60793124e-02,  1.00000000e+00)
( 2.62746630e-02,  1.00000000e+00)
( 2.64700137e-02,  1.00000000e+00)
( 2.66653643e-02,  1.00000000e+00)
( 2.68607150e-02,  1.00000000e+00)
( 2.70560656e-02,  1.00000000e+00)
( 2.72514163e-02,  1.00000000e+00)
( 2.74467669e-02,  1.00000000e+00)
( 2.76421176e-02,  1.00000000e+00)
( 2.78374683e-02,  1.00000000e+00)
( 2.80328189e-02,  1.00000000e+00)
( 2.82281696e-02,  1.00000000e+00)
( 2.84235202e-02,  1.00000000e+00)
( 2.86188709e-02,  1.00000000e+00)
( 2.88142215e-02,  1.00000000e+00)
( 2.90095722e-02,  1.00000000e+00)
( 2.92049228e-02,  1.00000000e+00)
( 2.94002735e-02,  1.00000000e+00)
( 2.95956241e-02,  1.00000000e+00)
( 2.97909748e-02,  1.00000000e+00)
( 2.99863255e-02,  1.00000000e+00)
( 3.01816761e-02,  1.00000000e+00)
( 3.03770268e-02,  1.00000000e+00)
( 3.05723774e-02,  1.00000000e+00)
( 3.07677281e-02,  1.00000000e+00)
( 3.09630787e-02,  1.00000000e+00)
( 3.11584294e-02,  1.00000000e+00)
( 3.13537800e-02,  1.00000000e+00)
( 3.15491307e-02,  1.00000000e+00)
( 3.17444813e-02,  1.00000000e+00)
( 3.19398320e-02,  1.00000000e+00)
( 3.21351827e-02,  1.00000000e+00)
( 3.23305333e-02,  1.00000000e+00)
( 3.25258840e-02,  1.00000000e+00)
( 3.27212346e-02,  1.00000000e+00)
( 3.29165853e-02,  1.00000000e+00)
( 3.31119359e-02,  1.00000000e+00)
( 3.33072866e-02,  1.00000000e+00)
( 3.35026372e-02,  1.00000000e+00)
( 3.36979879e-02,  1.00000000e+00)
( 3.38933385e-02,  1.00000000e+00)
( 3.40886892e-02,  1.00000000e+00)
( 3.42840399e-02,  1.00000000e+00)
( 3.44793905e-02,  1.00000000e+00)
( 3.46747412e-02,  1.00000000e+00)
( 3.48700918e-02,  1.00000000e+00)
( 3.50654425e-02,  1.00000000e+00)
( 3.52607931e-02,  1.00000000e+00)
( 3.54561438e-02,  1.00000000e+00)
( 3.56514944e-02,  1.00000000e+00)
( 3.58468451e-02,  1.00000000e+00)
( 3.60421957e-02,  1.00000000e+00)
( 3.62375464e-02,  1.00000000e+00)
( 3.64328971e-02,  1.00000000e+00)
( 3.66282477e-02,  1.00000000e+00)
( 3.68235984e-02,  1.00000000e+00)
( 3.70189490e-02,  1.00000000e+00)
( 3.72142997e-02,  1.00000000e+00)
( 3.74096503e-02,  1.00000000e+00)
( 3.76050010e-02,  1.00000000e+00)
( 3.78003516e-02,  1.00000000e+00)
( 3.79957023e-02,  1.00000000e+00)
( 3.81910529e-02,  1.00000000e+00)
( 3.83864036e-02,  1.00000000e+00)
( 3.85817542e-02,  1.00000000e+00)
( 3.87771049e-02,  1.00000000e+00)
( 3.89724556e-02,  1.00000000e+00)
( 3.91678062e-02,  1.00000000e+00)
( 3.93631569e-02,  1.00000000e+00)
( 3.95585075e-02,  1.00000000e+00)
( 3.97538582e-02,  1.00000000e+00)
( 3.99492088e-02,  1.00000000e+00)
( 4.01445595e-02,  1.00000000e+00)
( 4.03399101e-02,  1.00000000e+00)
( 4.05352608e-02,  1.00000000e+00)
( 4.07306114e-02,  1.00000000e+00)
( 4.09259621e-02,  1.00000000e+00)
( 4.11213128e-02,  1.00000000e+00)
( 4.13166634e-02,  1.00000000e+00)
( 4.15120141e-02,  1.00000000e+00)
( 4.17073647e-02,  1.00000000e+00)
( 4.19027154e-02,  1.00000000e+00)
( 4.20980660e-02,  1.00000000e+00)
( 4.22934167e-02,  1.00000000e+00)
( 4.24887673e-02,  1.00000000e+00)
( 4.26841180e-02,  1.00000000e+00)
( 4.28794686e-02,  1.00000000e+00)
( 4.30748193e-02,  1.00000000e+00)
( 4.32701700e-02,  1.00000000e+00)
( 4.34655206e-02,  1.00000000e+00)
( 4.36608713e-02,  1.00000000e+00)
( 4.38562219e-02,  1.00000000e+00)
( 4.40515726e-02,  1.00000000e+00)
( 4.42469232e-02,  1.00000000e+00)
( 4.44422739e-02,  1.00000000e+00)
( 4.46376245e-02,  1.00000000e+00)
( 4.48329752e-02,  1.00000000e+00)
( 4.50283258e-02,  1.00000000e+00)
( 4.52236765e-02,  1.00000000e+00)
( 4.54190272e-02,  1.00000000e+00)
( 4.56143778e-02,  1.00000000e+00)
( 4.58097285e-02,  1.00000000e+00)
( 4.60050791e-02,  1.00000000e+00)
( 4.62004298e-02,  1.00000000e+00)
( 4.63957804e-02,  1.00000000e+00)
( 4.65911311e-02,  1.00000000e+00)
( 4.67864817e-02,  1.00000000e+00)
( 4.69818324e-02,  1.00000000e+00)
( 4.71771830e-02,  1.00000000e+00)
( 4.73725337e-02,  1.00000000e+00)
( 4.75678844e-02,  1.00000000e+00)
( 4.77632350e-02,  1.00000000e+00)
( 4.79585857e-02,  1.00000000e+00)
( 4.81539363e-02,  1.00000000e+00)
( 4.83492870e-02,  1.00000000e+00)
( 4.85446376e-02,  1.00000000e+00)
( 4.87399883e-02,  1.00000000e+00)
( 4.89353389e-02,  1.00000000e+00)
( 4.91306896e-02,  1.00000000e+00)
( 4.93260402e-02,  1.00000000e+00)
( 4.95213909e-02,  1.00000000e+00)
( 4.97167416e-02,  1.00000000e+00)
( 4.99120922e-02,  1.00000000e+00)
( 5.01074429e-02,  1.00000000e+00)
( 5.03027935e-02,  1.00000000e+00)
( 5.04981442e-02,  1.00000000e+00)
( 5.06934948e-02,  1.00000000e+00)
( 5.08888455e-02,  1.00000000e+00)
( 5.10841961e-02,  1.00000000e+00)
( 5.12795468e-02,  1.00000000e+00)
( 5.14748974e-02,  1.00000000e+00)
( 5.16702481e-02,  1.00000000e+00)
( 5.18655987e-02,  1.00000000e+00)
( 5.20609494e-02,  1.00000000e+00)
( 5.22563001e-02,  1.00000000e+00)
( 5.24516507e-02,  1.00000000e+00)
( 5.26470014e-02,  1.00000000e+00)
( 5.28423520e-02,  1.00000000e+00)
( 5.30377027e-02,  1.00000000e+00)
( 5.32330533e-02,  1.00000000e+00)
( 5.34284040e-02,  1.00000000e+00)
( 5.36237546e-02,  1.00000000e+00)
( 5.38191053e-02,  1.00000000e+00)
( 5.40144559e-02,  1.00000000e+00)
( 5.42098066e-02,  1.00000000e+00)
( 5.44051573e-02,  1.00000000e+00)
( 5.46005079e-02,  1.00000000e+00)
( 5.47958586e-02,  1.00000000e+00)
( 5.49912092e-02,  1.00000000e+00)
( 5.51865599e-02,  1.00000000e+00)
( 5.53819105e-02,  1.00000000e+00)
( 5.55772612e-02,  1.00000000e+00)
( 5.57726118e-02,  1.00000000e+00)
( 5.59679625e-02,  1.00000000e+00)
( 5.61633131e-02,  1.00000000e+00)
( 5.63586638e-02,  1.00000000e+00)
( 5.65540145e-02,  1.00000000e+00)
( 5.67493651e-02,  1.00000000e+00)
( 5.69447158e-02,  1.00000000e+00)
( 5.71400664e-02,  1.00000000e+00)
( 5.73354171e-02,  1.00000000e+00)
( 5.75307677e-02,  1.00000000e+00)
( 5.77261184e-02,  1.00000000e+00)
( 5.79214690e-02,  1.00000000e+00)
( 5.81168197e-02,  1.00000000e+00)
( 5.83121703e-02,  1.00000000e+00)
( 5.85075210e-02,  1.00000000e+00)
( 5.87028717e-02,  1.00000000e+00)
( 5.88982223e-02,  1.00000000e+00)
( 5.90935730e-02,  1.00000000e+00)
( 5.92889236e-02,  1.00000000e+00)
( 5.94842743e-02,  1.00000000e+00)
( 5.96796249e-02,  1.00000000e+00)
( 5.98749756e-02,  1.00000000e+00)
( 6.00703262e-02,  1.00000000e+00)
( 6.02656769e-02,  1.00000000e+00)
( 6.04610275e-02,  1.00000000e+00)
( 6.06563782e-02,  1.00000000e+00)
( 6.08517289e-02,  1.00000000e+00)
( 6.10470795e-02,  1.00000000e+00)
( 6.12424302e-02,  1.00000000e+00)
( 6.14377808e-02,  1.00000000e+00)
( 6.16331315e-02,  1.00000000e+00)
( 6.18284821e-02,  1.00000000e+00)
( 6.20238328e-02,  1.00000000e+00)
( 6.22191834e-02,  1.00000000e+00)
( 6.24145341e-02,  1.00000000e+00)
( 6.26098847e-02,  1.00000000e+00)
( 6.28052354e-02,  1.00000000e+00)
( 6.30005861e-02,  1.00000000e+00)
( 6.31959367e-02,  1.00000000e+00)
( 6.33912874e-02,  1.00000000e+00)
( 6.35866380e-02,  1.00000000e+00)
( 6.37819887e-02,  1.00000000e+00)
( 6.39773393e-02,  1.00000000e+00)
( 6.41726900e-02,  1.00000000e+00)
( 6.43680406e-02,  1.00000000e+00)
( 6.45633913e-02,  1.00000000e+00)
( 6.47587419e-02,  1.00000000e+00)
( 6.49540926e-02,  1.00000000e+00)
( 6.51494433e-02,  1.00000000e+00)
( 6.53447939e-02,  1.00000000e+00)
( 6.55401446e-02,  1.00000000e+00)
( 6.57354952e-02,  1.00000000e+00)
( 6.59308459e-02,  1.00000000e+00)
( 6.61261965e-02,  1.00000000e+00)
( 6.63215472e-02,  1.00000000e+00)
( 6.65168978e-02,  1.00000000e+00)
( 6.67122485e-02,  1.00000000e+00)
( 6.69075991e-02,  1.00000000e+00)
( 6.71029498e-02,  1.00000000e+00)
( 6.72983004e-02,  1.00000000e+00)
( 6.74936511e-02,  1.00000000e+00)
( 6.76890018e-02,  1.00000000e+00)
( 6.78843524e-02,  1.00000000e+00)
( 6.80797031e-02,  1.00000000e+00)
( 6.82750537e-02,  1.00000000e+00)
( 6.84704044e-02,  1.00000000e+00)
( 6.86657550e-02,  1.00000000e+00)
( 6.88611057e-02,  1.00000000e+00)
( 6.90564563e-02,  1.00000000e+00)
( 6.92518070e-02,  1.00000000e+00)
( 6.94471576e-02,  1.00000000e+00)
( 6.96425083e-02,  1.00000000e+00)
( 6.98378590e-02,  1.00000000e+00)
( 7.00332096e-02,  1.00000000e+00)
( 7.02285603e-02,  1.00000000e+00)
( 7.04239109e-02,  1.00000000e+00)
( 7.06192616e-02,  1.00000000e+00)
( 7.08146122e-02,  1.00000000e+00)
( 7.10099629e-02,  1.00000000e+00)
( 7.12053135e-02,  1.00000000e+00)
( 7.14006642e-02,  1.00000000e+00)
( 7.15960148e-02,  1.00000000e+00)
( 7.17913655e-02,  1.00000000e+00)
( 7.19867162e-02,  1.00000000e+00)
( 7.21820668e-02,  1.00000000e+00)
( 7.23774175e-02,  1.00000000e+00)
( 7.25727681e-02,  1.00000000e+00)
( 7.27681188e-02,  1.00000000e+00)
( 7.29634694e-02,  1.00000000e+00)
( 7.31588201e-02,  1.00000000e+00)
( 7.33541707e-02,  1.00000000e+00)
( 7.35495214e-02,  1.00000000e+00)
( 7.37448720e-02,  1.00000000e+00)
( 7.39402227e-02,  1.00000000e+00)
( 7.41355734e-02,  1.00000000e+00)
( 7.43309240e-02,  1.00000000e+00)
( 7.45262747e-02,  1.00000000e+00)
( 7.47216253e-02,  1.00000000e+00)
( 7.49169760e-02,  1.00000000e+00)
( 7.51123266e-02,  1.00000000e+00)
( 7.53076773e-02,  1.00000000e+00)
( 7.55030279e-02,  1.00000000e+00)
( 7.56983786e-02,  1.00000000e+00)
( 7.58937292e-02,  1.00000000e+00)
( 7.60890799e-02,  1.00000000e+00)
( 7.62844306e-02,  1.00000000e+00)
( 7.64797812e-02,  1.00000000e+00)
( 7.66751319e-02,  1.00000000e+00)
( 7.68704825e-02,  1.00000000e+00)
( 7.70658332e-02,  1.00000000e+00)
( 7.72611838e-02,  1.00000000e+00)
( 7.74565345e-02,  1.00000000e+00)
( 7.76518851e-02,  1.00000000e+00)
( 7.78472358e-02,  1.00000000e+00)
( 7.80425864e-02,  1.00000000e+00)
( 7.82379371e-02,  1.00000000e+00)
( 7.84332878e-02,  1.00000000e+00)
( 7.86286384e-02,  1.00000000e+00)
( 7.88239891e-02,  1.00000000e+00)
( 7.90193397e-02,  1.00000000e+00)
( 7.92146904e-02,  1.00000000e+00)
( 7.94100410e-02,  1.00000000e+00)
( 7.96053917e-02,  1.00000000e+00)
( 7.98007423e-02,  1.00000000e+00)
( 7.99960930e-02,  1.00000000e+00)
( 8.01914436e-02,  1.00000000e+00)
( 8.03867943e-02,  1.00000000e+00)
( 8.05821450e-02,  1.00000000e+00)
( 8.07774956e-02,  1.00000000e+00)
( 8.09728463e-02,  1.00000000e+00)
( 8.11681969e-02,  1.00000000e+00)
( 8.13635476e-02,  1.00000000e+00)
( 8.15588982e-02,  1.00000000e+00)
( 8.17542489e-02,  1.00000000e+00)
( 8.19495995e-02,  1.00000000e+00)
( 8.21449502e-02,  1.00000000e+00)
( 8.23403008e-02,  1.00000000e+00)
( 8.25356515e-02,  1.00000000e+00)
( 8.27310021e-02,  1.00000000e+00)
( 8.29263528e-02,  9.99999999e-01)
( 8.31217035e-02,  9.99999999e-01)
( 8.33170541e-02,  9.99999999e-01)
( 8.35124048e-02,  9.99999999e-01)
( 8.37077554e-02,  9.99999998e-01)
( 8.39031061e-02,  9.99999997e-01)
( 8.40984567e-02,  9.99999997e-01)
( 8.42938074e-02,  9.99999995e-01)
( 8.44891580e-02,  9.99999994e-01)
( 8.46845087e-02,  9.99999992e-01)
( 8.48798593e-02,  9.99999989e-01)
( 8.50752100e-02,  9.99999986e-01)
( 8.52705607e-02,  9.99999981e-01)
( 8.54659113e-02,  9.99999975e-01)
( 8.56612620e-02,  9.99999967e-01)
( 8.58566126e-02,  9.99999957e-01)
( 8.60519633e-02,  9.99999943e-01)
( 8.62473139e-02,  9.99999926e-01)
( 8.64426646e-02,  9.99999903e-01)
( 8.66380152e-02,  9.99999874e-01)
( 8.68333659e-02,  9.99999836e-01)
( 8.70287165e-02,  9.99999788e-01)
( 8.72240672e-02,  9.99999726e-01)
( 8.74194179e-02,  9.99999647e-01)
( 8.76147685e-02,  9.99999546e-01)
( 8.78101192e-02,  9.99999418e-01)
( 8.80054698e-02,  9.99999256e-01)
( 8.82008205e-02,  9.99999051e-01)
( 8.83961711e-02,  9.99998793e-01)
( 8.85915218e-02,  9.99998468e-01)
( 8.87868724e-02,  9.99998061e-01)
( 8.89822231e-02,  9.99997553e-01)
( 8.91775737e-02,  9.99996919e-01)
( 8.93729244e-02,  9.99996131e-01)
( 8.95682751e-02,  9.99995156e-01)
( 8.97636257e-02,  9.99993952e-01)
( 8.99589764e-02,  9.99992469e-01)
( 9.01543270e-02,  9.99990650e-01)
( 9.03496777e-02,  9.99988425e-01)
( 9.05450283e-02,  9.99985713e-01)
( 9.07403790e-02,  9.99982417e-01)
( 9.09357296e-02,  9.99978426e-01)
( 9.11310803e-02,  9.99973610e-01)
( 9.13264309e-02,  9.99967819e-01)
( 9.15217816e-02,  9.99960880e-01)
( 9.17171323e-02,  9.99952597e-01)
( 9.19124829e-02,  9.99942744e-01)
( 9.21078336e-02,  9.99931070e-01)
( 9.23031842e-02,  9.99917291e-01)
( 9.24985349e-02,  9.99901091e-01)
( 9.26938855e-02,  9.99882121e-01)
( 9.28892362e-02,  9.99859997e-01)
( 9.30845868e-02,  9.99834301e-01)
( 9.32799375e-02,  9.99804581e-01)
( 9.34752881e-02,  9.99770356e-01)
( 9.36706388e-02,  9.99731111e-01)
( 9.38659895e-02,  9.99686308e-01)
( 9.40613401e-02,  9.99635386e-01)
( 9.42566908e-02,  9.99577770e-01)
( 9.44520414e-02,  9.99512875e-01)
( 9.46473921e-02,  9.99440116e-01)
( 9.48427427e-02,  9.99358914e-01)
( 9.50380934e-02,  9.99268708e-01)
( 9.52334440e-02,  9.99168962e-01)
( 9.54287947e-02,  9.99059179e-01)
( 9.56241453e-02,  9.98938903e-01)
( 9.58194960e-02,  9.98807736e-01)
( 9.60148466e-02,  9.98665342e-01)
( 9.62101973e-02,  9.98511455e-01)
( 9.64055480e-02,  9.98345881e-01)
( 9.66008986e-02,  9.98168510e-01)
( 9.67962493e-02,  9.97979307e-01)
( 9.69915999e-02,  9.97778322e-01)
( 9.71869506e-02,  9.97565682e-01)
( 9.73823012e-02,  9.97341589e-01)
( 9.75776519e-02,  9.97106316e-01)
( 9.77730025e-02,  9.96860198e-01)
( 9.79683532e-02,  9.96603625e-01)
( 9.81637038e-02,  9.96337034e-01)
( 9.83590545e-02,  9.96060900e-01)
( 9.85544052e-02,  9.95775725e-01)
( 9.87497558e-02,  9.95482030e-01)
( 9.89451065e-02,  9.95180348e-01)
( 9.91404571e-02,  9.94871212e-01)
( 9.93358078e-02,  9.94555153e-01)
( 9.95311584e-02,  9.94232689e-01)
( 9.97265091e-02,  9.93904321e-01)
( 9.99218597e-02,  9.93570530e-01)
( 1.00117210e-01,  9.93231773e-01)
( 1.00312561e-01,  9.92888481e-01)
( 1.00507912e-01,  9.92541058e-01)
( 1.00703262e-01,  9.92189876e-01)
( 1.00898613e-01,  9.91835282e-01)
( 1.01093964e-01,  9.91477593e-01)
( 1.01289314e-01,  9.91117099e-01)
( 1.01484665e-01,  9.90754065e-01)
( 1.01680016e-01,  9.90388731e-01)
( 1.01875366e-01,  9.90021312e-01)
( 1.02070717e-01,  9.89652004e-01)
( 1.02266068e-01,  9.89280984e-01)
( 1.02461418e-01,  9.88908409e-01)
( 1.02656769e-01,  9.88534421e-01)
( 1.02852120e-01,  9.88159147e-01)
( 1.03047470e-01,  9.87782703e-01)
( 1.03242821e-01,  9.87405190e-01)
( 1.03438172e-01,  9.87026700e-01)
( 1.03633522e-01,  9.86647317e-01)
( 1.03828873e-01,  9.86267115e-01)
( 1.04024223e-01,  9.85886161e-01)
( 1.04219574e-01,  9.85504516e-01)
( 1.04414925e-01,  9.85122234e-01)
( 1.04610275e-01,  9.84739366e-01)
( 1.04805626e-01,  9.84355956e-01)
( 1.05000977e-01,  9.83972045e-01)
( 1.05196327e-01,  9.83587670e-01)
( 1.05391678e-01,  9.83202865e-01)
( 1.05587029e-01,  9.82817662e-01)
( 1.05782379e-01,  9.82432087e-01)
( 1.05977730e-01,  9.82046167e-01)
( 1.06173081e-01,  9.81659925e-01)
( 1.06368431e-01,  9.81273381e-01)
( 1.06563782e-01,  9.80886554e-01)
( 1.06759133e-01,  9.80499460e-01)
( 1.06954483e-01,  9.80112114e-01)
( 1.07149834e-01,  9.79724526e-01)
( 1.07345185e-01,  9.79336705e-01)
( 1.07540535e-01,  9.78948655e-01)
( 1.07735886e-01,  9.78560379e-01)
( 1.07931237e-01,  9.78171871e-01)
( 1.08126587e-01,  9.77783121e-01)
( 1.08321938e-01,  9.77394169e-01)
( 1.08517289e-01,  9.77005098e-01)
( 1.08712639e-01,  9.76615909e-01)
( 1.08907990e-01,  9.76226643e-01)
( 1.09103340e-01,  9.75837256e-01)
( 1.09298691e-01,  9.75447825e-01)
( 1.09494042e-01,  9.75058289e-01)
( 1.09689392e-01,  9.74668703e-01)
( 1.09884743e-01,  9.74279076e-01)
( 1.10080094e-01,  9.73889343e-01)
( 1.10275444e-01,  9.73499649e-01)
( 1.10470795e-01,  9.73109827e-01)
( 1.10666146e-01,  9.72720036e-01)
( 1.10861496e-01,  9.72330201e-01)
( 1.11056847e-01,  9.71940309e-01)
( 1.11252198e-01,  9.71550493e-01)
( 1.11447548e-01,  9.71160542e-01)
( 1.11642899e-01,  9.70770698e-01)
( 1.11838250e-01,  9.70380788e-01)
( 1.12033600e-01,  9.69990881e-01)
( 1.12228951e-01,  9.69601058e-01)
( 1.12424302e-01,  9.69211114e-01)
( 1.12619652e-01,  9.68821331e-01)
( 1.12815003e-01,  9.68431458e-01)
( 1.13010354e-01,  9.68041648e-01)
( 1.13205704e-01,  9.67651916e-01)
( 1.13401055e-01,  9.67262087e-01)
( 1.13596406e-01,  9.66872455e-01)
( 1.13791756e-01,  9.66482716e-01)
( 1.13987107e-01,  9.66093090e-01)
( 1.14182458e-01,  9.65703533e-01)
( 1.14377808e-01,  9.65313903e-01)
( 1.14573159e-01,  9.64924496e-01)
( 1.14768509e-01,  9.64534970e-01)
( 1.14963860e-01,  9.64145597e-01)
( 1.15159211e-01,  9.63756287e-01)
( 1.15354561e-01,  9.63366922e-01)
( 1.15549912e-01,  9.62977800e-01)
( 1.15745263e-01,  9.62588555e-01)
( 1.15940613e-01,  9.62199487e-01)
( 1.16135964e-01,  9.61810487e-01)
( 1.16331315e-01,  9.61421438e-01)
( 1.16526665e-01,  9.61032652e-01)
( 1.16722016e-01,  9.60643744e-01)
( 1.16917367e-01,  9.60255022e-01)
( 1.17112717e-01,  9.59866385e-01)
( 1.17308068e-01,  9.59477696e-01)
( 1.17503419e-01,  9.59089286e-01)
( 1.17698769e-01,  9.58700761e-01)
( 1.17894120e-01,  9.58312418e-01)
( 1.18089471e-01,  9.57924190e-01)
( 1.18284821e-01,  9.57535893e-01)
( 1.18480172e-01,  9.57147892e-01)
( 1.18675523e-01,  9.56759793e-01)
( 1.18870873e-01,  9.56371855e-01)
( 1.19066224e-01,  9.55984074e-01)
( 1.19261575e-01,  9.55596198e-01)
( 1.19456925e-01,  9.55208630e-01)
( 1.19652276e-01,  9.54820994e-01)
( 1.19847626e-01,  9.54433479e-01)
( 1.20042977e-01,  9.54046176e-01)
( 1.20238328e-01,  9.53658750e-01)
( 1.20433678e-01,  9.53271630e-01)
( 1.20629029e-01,  9.52884494e-01)
( 1.20824380e-01,  9.52497416e-01)
( 1.21019730e-01,  9.52110612e-01)
( 1.21215081e-01,  9.51723671e-01)
( 1.21410432e-01,  9.51337003e-01)
( 1.21605782e-01,  9.50950398e-01)
( 1.21801133e-01,  9.50563777e-01)
( 1.21996484e-01,  9.50177475e-01)
( 1.22191834e-01,  9.49791055e-01)
( 1.22387185e-01,  9.49404845e-01)
( 1.22582536e-01,  9.49018792e-01)
( 1.22777886e-01,  9.48632652e-01)
( 1.22973237e-01,  9.48246847e-01)
( 1.23168588e-01,  9.47860986e-01)
( 1.23363938e-01,  9.47475234e-01)
( 1.23559289e-01,  9.47089745e-01)
( 1.23754640e-01,  9.46704121e-01)
( 1.23949990e-01,  9.46318797e-01)
( 1.24145341e-01,  9.45933528e-01)
( 1.24340692e-01,  9.45548251e-01)
( 1.24536042e-01,  9.45163306e-01)
( 1.24731393e-01,  9.44778250e-01)
( 1.24926744e-01,  9.44393395e-01)
( 1.25122094e-01,  9.44008730e-01)
( 1.25317445e-01,  9.43623960e-01)
( 1.25512795e-01,  9.43239530e-01)
( 1.25708146e-01,  9.42855084e-01)
( 1.25903497e-01,  9.42470700e-01)
( 1.26098847e-01,  9.42086625e-01)
( 1.26294198e-01,  9.41702416e-01)
( 1.26489549e-01,  9.41318470e-01)
( 1.26684899e-01,  9.40934659e-01)
( 1.26880250e-01,  9.40550773e-01)
( 1.27075601e-01,  9.40167240e-01)
( 1.27270951e-01,  9.39783660e-01)
( 1.27466302e-01,  9.39400177e-01)
( 1.27661653e-01,  9.39016991e-01)
( 1.27857003e-01,  9.38633668e-01)
( 1.28052354e-01,  9.38250620e-01)
( 1.28247705e-01,  9.37867705e-01)
( 1.28443055e-01,  9.37484718e-01)
( 1.28638406e-01,  9.37102087e-01)
( 1.28833757e-01,  9.36719405e-01)
( 1.29029107e-01,  9.36336831e-01)
( 1.29224458e-01,  9.35954548e-01)
( 1.29419809e-01,  9.35572129e-01)
( 1.29615159e-01,  9.35190000e-01)
( 1.29810510e-01,  9.34807989e-01)
( 1.30005861e-01,  9.34425915e-01)
( 1.30201211e-01,  9.34044197e-01)
( 1.30396562e-01,  9.33662442e-01)
( 1.30591912e-01,  9.33280765e-01)
( 1.30787263e-01,  9.32899411e-01)
( 1.30982614e-01,  9.32517930e-01)
( 1.31177964e-01,  9.32136680e-01)
( 1.31373315e-01,  9.31755630e-01)
( 1.31568666e-01,  9.31374468e-01)
( 1.31764016e-01,  9.30993651e-01)
( 1.31959367e-01,  9.30612856e-01)
( 1.32154718e-01,  9.30232083e-01)
( 1.32350068e-01,  9.29851656e-01)
( 1.32545419e-01,  9.29471121e-01)
( 1.32740770e-01,  9.29090785e-01)
( 1.32936120e-01,  9.28710677e-01)
( 1.33131471e-01,  9.28330447e-01)
( 1.33326822e-01,  9.27950544e-01)
( 1.33522172e-01,  9.27570722e-01)
( 1.33717523e-01,  9.27190855e-01)
( 1.33912874e-01,  9.26811350e-01)
( 1.34108224e-01,  9.26431809e-01)
( 1.34303575e-01,  9.26052338e-01)
( 1.34498926e-01,  9.25673204e-01)
( 1.34694276e-01,  9.25293953e-01)
( 1.34889627e-01,  9.24914900e-01)
( 1.35084978e-01,  9.24536093e-01)
( 1.35280328e-01,  9.24157154e-01)
( 1.35475679e-01,  9.23778548e-01)
( 1.35671029e-01,  9.23399999e-01)
( 1.35866380e-01,  9.23021449e-01)
( 1.36061731e-01,  9.22643252e-01)
( 1.36257081e-01,  9.22264962e-01)
( 1.36452432e-01,  9.21886850e-01)
( 1.36647783e-01,  9.21508995e-01)
( 1.36843133e-01,  9.21131012e-01)
( 1.37038484e-01,  9.20753307e-01)
( 1.37233835e-01,  9.20375781e-01)
( 1.37429185e-01,  9.19998138e-01)
( 1.37624536e-01,  9.19620821e-01)
( 1.37819887e-01,  9.19243647e-01)
( 1.38015237e-01,  9.18866355e-01)
( 1.38210588e-01,  9.18489429e-01)
( 1.38405939e-01,  9.18112505e-01)
( 1.38601289e-01,  9.17735676e-01)
( 1.38796640e-01,  9.17359042e-01)
( 1.38991991e-01,  9.16982441e-01)
( 1.39187341e-01,  9.16606058e-01)
( 1.39382692e-01,  9.16229696e-01)
( 1.39578043e-01,  9.15853521e-01)
( 1.39773393e-01,  9.15477443e-01)
( 1.39968744e-01,  9.15101525e-01)
( 1.40164095e-01,  9.14725591e-01)
( 1.40359445e-01,  9.14350000e-01)
( 1.40554796e-01,  9.13974350e-01)
( 1.40750147e-01,  9.13598808e-01)
( 1.40945497e-01,  9.13223591e-01)
( 1.41140848e-01,  9.12848283e-01)
( 1.41336198e-01,  9.12473101e-01)
( 1.41531549e-01,  9.12098248e-01)
( 1.41726900e-01,  9.11723297e-01)
( 1.41922250e-01,  9.11348462e-01)
( 1.42117601e-01,  9.10973966e-01)
( 1.42312952e-01,  9.10599391e-01)
( 1.42508302e-01,  9.10224902e-01)
( 1.42703653e-01,  9.09850760e-01)
( 1.42899004e-01,  9.09476566e-01)
( 1.43094354e-01,  9.09102409e-01)
( 1.43289705e-01,  9.08728615e-01)
( 1.43485056e-01,  9.08354829e-01)
( 1.43680406e-01,  9.07981002e-01)
( 1.43875757e-01,  9.07607551e-01)
( 1.44071108e-01,  9.07234120e-01)
( 1.44266458e-01,  9.06860711e-01)
( 1.44461809e-01,  9.06487556e-01)
( 1.44657160e-01,  9.06114433e-01)
( 1.44852510e-01,  9.05741538e-01)
( 1.45047861e-01,  9.05368623e-01)
( 1.45243212e-01,  9.04995877e-01)
( 1.45438562e-01,  9.04623386e-01)
( 1.45633913e-01,  9.04250805e-01)
( 1.45829264e-01,  9.03878379e-01)
( 1.46024614e-01,  9.03506276e-01)
( 1.46219965e-01,  9.03134109e-01)
( 1.46415315e-01,  9.02761974e-01)
( 1.46610666e-01,  9.02390210e-01)
( 1.46806017e-01,  9.02018458e-01)
( 1.47001367e-01,  9.01646664e-01)
( 1.47196718e-01,  9.01275232e-01)
( 1.47392069e-01,  9.00903888e-01)
( 1.47587419e-01,  9.00532444e-01)
( 1.47782770e-01,  9.00161311e-01)
( 1.47978121e-01,  8.99790389e-01)
( 1.48173471e-01,  8.99419328e-01)
( 1.48368822e-01,  8.99048477e-01)
( 1.48564173e-01,  8.98677947e-01)
( 1.48759523e-01,  8.98307307e-01)
( 1.48954874e-01,  8.97936749e-01)
( 1.49150225e-01,  8.97566555e-01)
( 1.49345575e-01,  8.97196310e-01)
( 1.49540926e-01,  8.96826179e-01)
( 1.49736277e-01,  8.96456209e-01)
( 1.49931627e-01,  8.96086388e-01)
( 1.50126978e-01,  8.95716699e-01)
( 1.50322329e-01,  8.95346987e-01)
( 1.50517679e-01,  8.94977495e-01)
( 1.50713030e-01,  8.94608249e-01)
( 1.50908381e-01,  8.94238924e-01)
( 1.51103731e-01,  8.93869675e-01)
( 1.51299082e-01,  8.93500789e-01)
( 1.51494433e-01,  8.93131966e-01)
( 1.51689783e-01,  8.92763021e-01)
( 1.51885134e-01,  8.92394372e-01)
( 1.52080484e-01,  8.92026001e-01)
( 1.52275835e-01,  8.91657479e-01)
( 1.52471186e-01,  8.91289105e-01)
( 1.52666536e-01,  8.90921071e-01)
( 1.52861887e-01,  8.90552956e-01)
( 1.53057238e-01,  8.90184943e-01)
( 1.53252588e-01,  8.89817252e-01)
( 1.53447939e-01,  8.89449550e-01)
( 1.53643290e-01,  8.89081829e-01)
( 1.53838640e-01,  8.88714436e-01)
( 1.54033991e-01,  8.88347244e-01)
( 1.54229342e-01,  8.87979914e-01)
( 1.54424692e-01,  8.87612695e-01)
( 1.54620043e-01,  8.87245865e-01)
( 1.54815394e-01,  8.86879044e-01)
( 1.55010744e-01,  8.86512208e-01)
( 1.55206095e-01,  8.86145575e-01)
( 1.55401446e-01,  8.85779103e-01)
( 1.55596796e-01,  8.85412792e-01)
( 1.55792147e-01,  8.85046479e-01)
( 1.55987498e-01,  8.84680246e-01)
( 1.56182848e-01,  8.84314336e-01)
( 1.56378199e-01,  8.83948495e-01)
( 1.56573550e-01,  8.83582558e-01)
( 1.56768900e-01,  8.83216889e-01)
( 1.56964251e-01,  8.82851504e-01)
( 1.57159601e-01,  8.82486048e-01)
( 1.57354952e-01,  8.82120584e-01)
( 1.57550303e-01,  8.81755465e-01)
( 1.57745653e-01,  8.81390546e-01)
( 1.57941004e-01,  8.81025508e-01)
( 1.58136355e-01,  8.80660534e-01)
( 1.58331705e-01,  8.80295919e-01)
( 1.58527056e-01,  8.79931480e-01)
( 1.58722407e-01,  8.79566908e-01)
( 1.58917757e-01,  8.79202404e-01)
( 1.59113108e-01,  8.78838277e-01)
( 1.59308459e-01,  8.78474286e-01)
( 1.59503809e-01,  8.78110179e-01)
( 1.59699160e-01,  8.77746267e-01)
( 1.59894511e-01,  8.77382514e-01)
( 1.60089861e-01,  8.77018910e-01)
( 1.60285212e-01,  8.76655460e-01)
( 1.60480563e-01,  8.76292000e-01)
( 1.60675913e-01,  8.75928592e-01)
( 1.60871264e-01,  8.75565504e-01)
( 1.61066615e-01,  8.75202620e-01)
( 1.61261965e-01,  8.74839602e-01)
( 1.61457316e-01,  8.74476637e-01)
( 1.61652667e-01,  8.74114066e-01)
( 1.61848017e-01,  8.73751570e-01)
( 1.62043368e-01,  8.73389055e-01)
( 1.62238718e-01,  8.73026761e-01)
( 1.62434069e-01,  8.72664529e-01)
( 1.62629420e-01,  8.72302364e-01)
( 1.62824770e-01,  8.71940484e-01)
( 1.63020121e-01,  8.71578731e-01)
( 1.63215472e-01,  8.71216867e-01)
( 1.63410822e-01,  8.70855143e-01)
( 1.63606173e-01,  8.70493799e-01)
( 1.63801524e-01,  8.70132496e-01)
( 1.63996874e-01,  8.69771121e-01)
( 1.64192225e-01,  8.69409997e-01)
( 1.64387576e-01,  8.69048975e-01)
( 1.64582926e-01,  8.68688079e-01)
( 1.64778277e-01,  8.68327332e-01)
( 1.64973628e-01,  8.67966615e-01)
( 1.65168978e-01,  8.67606086e-01)
( 1.65364329e-01,  8.67245716e-01)
( 1.65559680e-01,  8.66885314e-01)
( 1.65755030e-01,  8.66525104e-01)
( 1.65950381e-01,  8.66165169e-01)
( 1.66145732e-01,  8.65805193e-01)
( 1.66341082e-01,  8.65445201e-01)
( 1.66536433e-01,  8.65085531e-01)
( 1.66731784e-01,  8.64726096e-01)
( 1.66927134e-01,  8.64366561e-01)
( 1.67122485e-01,  8.64007030e-01)
( 1.67317836e-01,  8.63647845e-01)
( 1.67513186e-01,  8.63288890e-01)
( 1.67708537e-01,  8.62929829e-01)
( 1.67903887e-01,  8.62570757e-01)
( 1.68099238e-01,  8.62212029e-01)
( 1.68294589e-01,  8.61853559e-01)
( 1.68489939e-01,  8.61495004e-01)
( 1.68685290e-01,  8.61136392e-01)
( 1.68880641e-01,  8.60778092e-01)
( 1.69075991e-01,  8.60420093e-01)
( 1.69271342e-01,  8.60062069e-01)
( 1.69466693e-01,  8.59703934e-01)
( 1.69662043e-01,  8.59346041e-01)
( 1.69857394e-01,  8.58988495e-01)
( 1.70052745e-01,  8.58631008e-01)
( 1.70248095e-01,  8.58273373e-01)
( 1.70443446e-01,  8.57915897e-01)
( 1.70638797e-01,  8.57558785e-01)
( 1.70834147e-01,  8.57201816e-01)
( 1.71029498e-01,  8.56844695e-01)
( 1.71224849e-01,  8.56487637e-01)
( 1.71420199e-01,  8.56130937e-01)
( 1.71615550e-01,  8.55774477e-01)
( 1.71810901e-01,  8.55417935e-01)
( 1.72006251e-01,  8.55061315e-01)
( 1.72201602e-01,  8.54704965e-01)
( 1.72396953e-01,  8.54348956e-01)
( 1.72592303e-01,  8.53993027e-01)
( 1.72787654e-01,  8.53636940e-01)
( 1.72983004e-01,  8.53280941e-01)
( 1.73178355e-01,  8.52925310e-01)
( 1.73373706e-01,  8.52569923e-01)
( 1.73569056e-01,  8.52214447e-01)
( 1.73764407e-01,  8.51858884e-01)
( 1.73959758e-01,  8.51503604e-01)
( 1.74155108e-01,  8.51148665e-01)
( 1.74350459e-01,  8.50793772e-01)
( 1.74545810e-01,  8.50438726e-01)
( 1.74741160e-01,  8.50083839e-01)
( 1.74936511e-01,  8.49729318e-01)
( 1.75131862e-01,  8.49374961e-01)
( 1.75327212e-01,  8.49020458e-01)
( 1.75522563e-01,  8.48665990e-01)
( 1.75717914e-01,  8.48311870e-01)
( 1.75913264e-01,  8.47958012e-01)
( 1.76108615e-01,  8.47604083e-01)
( 1.76303966e-01,  8.47250067e-01)
( 1.76499316e-01,  8.46896307e-01)
( 1.76694667e-01,  8.46542891e-01)
( 1.76890018e-01,  8.46189561e-01)
( 1.77085368e-01,  8.45836077e-01)
( 1.77280719e-01,  8.45482669e-01)
( 1.77476070e-01,  8.45129624e-01)
( 1.77671420e-01,  8.44776829e-01)
( 1.77866771e-01,  8.44423939e-01)
( 1.78062122e-01,  8.44070969e-01)
( 1.78257472e-01,  8.43718306e-01)
( 1.78452823e-01,  8.43365970e-01)
( 1.78648173e-01,  8.43013582e-01)
( 1.78843524e-01,  8.42661105e-01)
( 1.79038875e-01,  8.42308966e-01)
( 1.79234225e-01,  8.41956977e-01)
( 1.79429576e-01,  8.41604960e-01)
( 1.79624927e-01,  8.41253121e-01)
( 1.79820277e-01,  8.40901492e-01)
( 1.80015628e-01,  8.40549863e-01)
( 1.80210979e-01,  8.40198241e-01)
( 1.80406329e-01,  8.39846872e-01)
( 1.80601680e-01,  8.39495779e-01)
( 1.80797031e-01,  8.39144731e-01)
( 1.80992381e-01,  8.38793563e-01)
( 1.81187732e-01,  8.38442496e-01)
( 1.81383083e-01,  8.38091771e-01)
( 1.81578433e-01,  8.37741298e-01)
( 1.81773784e-01,  8.37390821e-01)
( 1.81969135e-01,  8.37040199e-01)
( 1.82164485e-01,  8.36689724e-01)
( 1.82359836e-01,  8.36339613e-01)
( 1.82555187e-01,  8.35989734e-01)
( 1.82750537e-01,  8.35639774e-01)
( 1.82945888e-01,  8.35289713e-01)
( 1.83141239e-01,  8.34939885e-01)
( 1.83336589e-01,  8.34590420e-01)
( 1.83531940e-01,  8.34241075e-01)
( 1.83727290e-01,  8.33891579e-01)
( 1.83922641e-01,  8.33542128e-01)
( 1.84117992e-01,  8.33193018e-01)
( 1.84313342e-01,  8.32844171e-01)
( 1.84508693e-01,  8.32495296e-01)
( 1.84704044e-01,  8.32146298e-01)
( 1.84899394e-01,  8.31797478e-01)
( 1.85094745e-01,  8.31449012e-01)
( 1.85290096e-01,  8.31100762e-01)
( 1.85485446e-01,  8.30752437e-01)
( 1.85680797e-01,  8.30403990e-01)
( 1.85876148e-01,  8.30055785e-01)
( 1.86071498e-01,  8.29707976e-01)
( 1.86266849e-01,  8.29360177e-01)
( 1.86462200e-01,  8.29012375e-01)
( 1.86657550e-01,  8.28664707e-01)
( 1.86852901e-01,  8.28317118e-01)
( 1.87048252e-01,  8.27969628e-01)
( 1.87243602e-01,  8.27622377e-01)
( 1.87438953e-01,  8.27275344e-01)
( 1.87634304e-01,  8.26928313e-01)
( 1.87829654e-01,  8.26581223e-01)
( 1.88025005e-01,  8.26234283e-01)
( 1.88220356e-01,  8.25887668e-01)
( 1.88415706e-01,  8.25541265e-01)
( 1.88611057e-01,  8.25194831e-01)
( 1.88806408e-01,  8.24848265e-01)
( 1.89001758e-01,  8.24501831e-01)
( 1.89197109e-01,  8.24155730e-01)
( 1.89392459e-01,  8.23809897e-01)
( 1.89587810e-01,  8.23464115e-01)
( 1.89783161e-01,  8.23118195e-01)
( 1.89978511e-01,  8.22772301e-01)
( 1.90173862e-01,  8.22426695e-01)
( 1.90369213e-01,  8.22081432e-01)
( 1.90564563e-01,  8.21736317e-01)
( 1.90759914e-01,  8.21391088e-01)
( 1.90955265e-01,  8.21045749e-01)
( 1.91150615e-01,  8.20700634e-01)
( 1.91345966e-01,  8.20355883e-01)
( 1.91541317e-01,  8.20011350e-01)
( 1.91736667e-01,  8.19666749e-01)
( 1.91932018e-01,  8.19322007e-01)
( 1.92127369e-01,  8.18977458e-01)
( 1.92322719e-01,  8.18633266e-01)
( 1.92518070e-01,  8.18289292e-01)
( 1.92713421e-01,  8.17945254e-01)
( 1.92908771e-01,  8.17601092e-01)
( 1.93104122e-01,  8.17257121e-01)
( 1.93299473e-01,  8.16913500e-01)
( 1.93494823e-01,  8.16570101e-01)
( 1.93690174e-01,  8.16226668e-01)
( 1.93885525e-01,  8.15883102e-01)
( 1.94080875e-01,  8.15539665e-01)
( 1.94276226e-01,  8.15196558e-01)
( 1.94471576e-01,  8.14853744e-01)
( 1.94666927e-01,  8.14510997e-01)
( 1.94862278e-01,  8.14168108e-01)
( 1.95057628e-01,  8.13825180e-01)
( 1.95252979e-01,  8.13482501e-01)
( 1.95448330e-01,  8.13140181e-01)
( 1.95643680e-01,  8.12798056e-01)
( 1.95839031e-01,  8.12455885e-01)
( 1.96034382e-01,  8.12113549e-01)
( 1.96229732e-01,  8.11771376e-01)
( 1.96425083e-01,  8.11429564e-01)
( 1.96620434e-01,  8.11087956e-01)
( 1.96815784e-01,  8.10746306e-01)
( 1.97011135e-01,  8.10404738e-01)
( 1.97206486e-01,  8.10063286e-01)
( 1.97401836e-01,  8.09721915e-01)
( 1.97597187e-01,  8.09380686e-01)
( 1.97792538e-01,  8.09039685e-01)
( 1.97987888e-01,  8.08698821e-01)
( 1.98183239e-01,  8.08357929e-01)
( 1.98378590e-01,  8.08017054e-01)
( 1.98573940e-01,  8.07676396e-01)
( 1.98769291e-01,  8.07336016e-01)
( 1.98964642e-01,  8.06995750e-01)
( 1.99159992e-01,  8.06655424e-01)
( 1.99355343e-01,  8.06315087e-01)
( 1.99550693e-01,  8.05974943e-01)
( 1.99746044e-01,  8.05635106e-01)
( 1.99941395e-01,  8.05295480e-01)
( 2.00136745e-01,  8.04955878e-01)
( 2.00332096e-01,  8.04616168e-01)
( 2.00527447e-01,  8.04276466e-01)
( 2.00722797e-01,  8.03936981e-01)
( 2.00918148e-01,  8.03597816e-01)
( 2.01113499e-01,  8.03258903e-01)
( 2.01308849e-01,  8.02920067e-01)
( 2.01504200e-01,  8.02581120e-01)
( 2.01699551e-01,  8.02242067e-01)
( 2.01894901e-01,  8.01903159e-01)
( 2.02090252e-01,  8.01564551e-01)
( 2.02285603e-01,  8.01226314e-01)
( 2.02480953e-01,  8.00888212e-01)
( 2.02676304e-01,  8.00550010e-01)
( 2.02871655e-01,  8.00211663e-01)
( 2.03067005e-01,  7.99873501e-01)
( 2.03262356e-01,  7.99535687e-01)
( 2.03457707e-01,  7.99198120e-01)
( 2.03653057e-01,  7.98860485e-01)
( 2.03848408e-01,  7.98522740e-01)
( 2.04043759e-01,  7.98185178e-01)
( 2.04239109e-01,  7.97847949e-01)
( 2.04434460e-01,  7.97510955e-01)
( 2.04629811e-01,  7.97173973e-01)
( 2.04825161e-01,  7.96836842e-01)
( 2.05020512e-01,  7.96499736e-01)
( 2.05215862e-01,  7.96162905e-01)
( 2.05411213e-01,  7.95826429e-01)
( 2.05606564e-01,  7.95490128e-01)
( 2.05801914e-01,  7.95153734e-01)
( 2.05997265e-01,  7.94817210e-01)
( 2.06192616e-01,  7.94480868e-01)
( 2.06387966e-01,  7.94144864e-01)
( 2.06583317e-01,  7.93809109e-01)
( 2.06778668e-01,  7.93473345e-01)
( 2.06974018e-01,  7.93137443e-01)
( 2.07169369e-01,  7.92801616e-01)
( 2.07364720e-01,  7.92466084e-01)
( 2.07560070e-01,  7.92130876e-01)
( 2.07755421e-01,  7.91795797e-01)
( 2.07950772e-01,  7.91460627e-01)
( 2.08146122e-01,  7.91125345e-01)
( 2.08341473e-01,  7.90790196e-01)
( 2.08536824e-01,  7.90455341e-01)
( 2.08732174e-01,  7.90120830e-01)
( 2.08927525e-01,  7.89786448e-01)
( 2.09122876e-01,  7.89451997e-01)
( 2.09318226e-01,  7.89117399e-01)
( 2.09513577e-01,  7.88782895e-01)
( 2.09708928e-01,  7.88448682e-01)
( 2.09904278e-01,  7.88114823e-01)
( 2.10099629e-01,  7.87781118e-01)
( 2.10294979e-01,  7.87447357e-01)
( 2.10490330e-01,  7.87113447e-01)
( 2.10685681e-01,  7.86779622e-01)
( 2.10881031e-01,  7.86446088e-01)
( 2.11076382e-01,  7.86112904e-01)
( 2.11271733e-01,  7.85779870e-01)
( 2.11467083e-01,  7.85446784e-01)
( 2.11662434e-01,  7.85113556e-01)
( 2.11857785e-01,  7.84780398e-01)
( 2.12053135e-01,  7.84447514e-01)
( 2.12248486e-01,  7.84114970e-01)
( 2.12443837e-01,  7.83782627e-01)
( 2.12639187e-01,  7.83450297e-01)
( 2.12834538e-01,  7.83117815e-01)
( 2.13029889e-01,  7.82785299e-01)
( 2.13225239e-01,  7.82453013e-01)
( 2.13420590e-01,  7.82121044e-01)
( 2.13615941e-01,  7.81789387e-01)
( 2.13811291e-01,  7.81457783e-01)
( 2.14006642e-01,  7.81126014e-01)
( 2.14201993e-01,  7.80794193e-01)
( 2.14397343e-01,  7.80462639e-01)
( 2.14592694e-01,  7.80131433e-01)
( 2.14788045e-01,  7.79800386e-01)
( 2.14983395e-01,  7.79469229e-01)
( 2.15178746e-01,  7.79138016e-01)
( 2.15374097e-01,  7.78807016e-01)
( 2.15569447e-01,  7.78476347e-01)
( 2.15764798e-01,  7.78145896e-01)
( 2.15960148e-01,  7.77815352e-01)
( 2.16155499e-01,  7.77484678e-01)
( 2.16350850e-01,  7.77154259e-01)
( 2.16546200e-01,  7.76824017e-01)
( 2.16741551e-01,  7.76493831e-01)
( 2.16936902e-01,  7.76163852e-01)
( 2.17132252e-01,  7.75834130e-01)
( 2.17327603e-01,  7.75504452e-01)
( 2.17522954e-01,  7.75174665e-01)
( 2.17718304e-01,  7.74844969e-01)
( 2.17913655e-01,  7.74515499e-01)
( 2.18109006e-01,  7.74186173e-01)
( 2.18304356e-01,  7.73856931e-01)
( 2.18499707e-01,  7.73527854e-01)
( 2.18695058e-01,  7.73198973e-01)
( 2.18890408e-01,  7.72870146e-01)
( 2.19085759e-01,  7.72541258e-01)
( 2.19281110e-01,  7.72212405e-01)
( 2.19476460e-01,  7.71883781e-01)
( 2.19671811e-01,  7.71555462e-01)
( 2.19867162e-01,  7.71227319e-01)
( 2.20062512e-01,  7.70899171e-01)
( 2.20257863e-01,  7.70570910e-01)
( 2.20453214e-01,  7.70242694e-01)
( 2.20648564e-01,  7.69914730e-01)
( 2.20843915e-01,  7.69587092e-01)
( 2.21039265e-01,  7.69259636e-01)
( 2.21234616e-01,  7.68932181e-01)
( 2.21429967e-01,  7.68604597e-01)
( 2.21625317e-01,  7.68277028e-01)
( 2.21820668e-01,  7.67949695e-01)
( 2.22016019e-01,  7.67622687e-01)
( 2.22211369e-01,  7.67295918e-01)
( 2.22406720e-01,  7.66969180e-01)
( 2.22602071e-01,  7.66642298e-01)
( 2.22797421e-01,  7.66315377e-01)
( 2.22992772e-01,  7.65988682e-01)
( 2.23188123e-01,  7.65662310e-01)
( 2.23383473e-01,  7.65336197e-01)
( 2.23578824e-01,  7.65010123e-01)
( 2.23774175e-01,  7.64683953e-01)
( 2.23969525e-01,  7.64357750e-01)
( 2.24164876e-01,  7.64031693e-01)
( 2.24360227e-01,  7.63705917e-01)
( 2.24555577e-01,  7.63380428e-01)
( 2.24750928e-01,  7.63055074e-01)
( 2.24946279e-01,  7.62729702e-01)
( 2.25141629e-01,  7.62404227e-01)
( 2.25336980e-01,  7.62078761e-01)
( 2.25532331e-01,  7.61753476e-01)
( 2.25727681e-01,  7.61428480e-01)
( 2.25923032e-01,  7.61103778e-01)
( 2.26118382e-01,  7.60779206e-01)
( 2.26313733e-01,  7.60454625e-01)
( 2.26509084e-01,  7.60129930e-01)
( 2.26704434e-01,  7.59805228e-01)
( 2.26899785e-01,  7.59480699e-01)
( 2.27095136e-01,  7.59156452e-01)
( 2.27290486e-01,  7.58832534e-01)
( 2.27485837e-01,  7.58508770e-01)
( 2.27681188e-01,  7.58185008e-01)
( 2.27876538e-01,  7.57861113e-01)
( 2.28071889e-01,  7.57537167e-01)
( 2.28267240e-01,  7.57213374e-01)
( 2.28462590e-01,  7.56889865e-01)
( 2.28657941e-01,  7.56566695e-01)
( 2.28853292e-01,  7.56243709e-01)
( 2.29048642e-01,  7.55920715e-01)
( 2.29243993e-01,  7.55597558e-01)
( 2.29439344e-01,  7.55274367e-01)
( 2.29634694e-01,  7.54951403e-01)
( 2.29830045e-01,  7.54628745e-01)
( 2.30025396e-01,  7.54306386e-01)
( 2.30220746e-01,  7.53984077e-01)
( 2.30416097e-01,  7.53661629e-01)
( 2.30611448e-01,  7.53339132e-01)
( 2.30806798e-01,  7.53016852e-01)
( 2.31002149e-01,  7.52694886e-01)
( 2.31197500e-01,  7.52373179e-01)
( 2.31392850e-01,  7.52051501e-01)
( 2.31588201e-01,  7.51729684e-01)
( 2.31783551e-01,  7.51407844e-01)
( 2.31978902e-01,  7.51086230e-01)
( 2.32174253e-01,  7.50764935e-01)
( 2.32369603e-01,  7.50443898e-01)
( 2.32564954e-01,  7.50122885e-01)
( 2.32760305e-01,  7.49801728e-01)
( 2.32955655e-01,  7.49480544e-01)
( 2.33151006e-01,  7.49159583e-01)
( 2.33346357e-01,  7.48838950e-01)
( 2.33541707e-01,  7.48518543e-01)
( 2.33737058e-01,  7.48198135e-01)
( 2.33932409e-01,  7.47877589e-01)
( 2.34127759e-01,  7.47557061e-01)
( 2.34323110e-01,  7.47236780e-01)
( 2.34518461e-01,  7.46916837e-01)
( 2.34713811e-01,  7.46597100e-01)
( 2.34909162e-01,  7.46277304e-01)
( 2.35104513e-01,  7.45957382e-01)
( 2.35299863e-01,  7.45637576e-01)
( 2.35495214e-01,  7.45318053e-01)
( 2.35690565e-01,  7.44998824e-01)
( 2.35885915e-01,  7.44679666e-01)
( 2.36081266e-01,  7.44360418e-01)
( 2.36276617e-01,  7.44041122e-01)
( 2.36471967e-01,  7.43721964e-01)
( 2.36667318e-01,  7.43403077e-01)
( 2.36862668e-01,  7.43084491e-01)
( 2.37058019e-01,  7.42766068e-01)
( 2.37253370e-01,  7.42447664e-01)
( 2.37448720e-01,  7.42129145e-01)
( 2.37644071e-01,  7.41810566e-01)
( 2.37839422e-01,  7.41492120e-01)
( 2.38034772e-01,  7.41173933e-01)
( 2.38230123e-01,  7.40856071e-01)
( 2.38425474e-01,  7.40538439e-01)
( 2.38620824e-01,  7.40220844e-01)
( 2.38816175e-01,  7.39903139e-01)
( 2.39011526e-01,  7.39585340e-01)
( 2.39206876e-01,  7.39267662e-01)
( 2.39402227e-01,  7.38950244e-01)
( 2.39597578e-01,  7.38633148e-01)
( 2.39792928e-01,  7.38316270e-01)
( 2.39988279e-01,  7.37999423e-01)
( 2.40183630e-01,  7.37682473e-01)
( 2.40378980e-01,  7.37365431e-01)
( 2.40574331e-01,  7.37048490e-01)
( 2.40769682e-01,  7.36731799e-01)
( 2.40965032e-01,  7.36415423e-01)
( 2.41160383e-01,  7.36099340e-01)
( 2.41355734e-01,  7.35783224e-01)
( 2.41551084e-01,  7.35466934e-01)
( 2.41746435e-01,  7.35150738e-01)
( 2.41941786e-01,  7.34834763e-01)
( 2.42137136e-01,  7.34518910e-01)
( 2.42332487e-01,  7.34203110e-01)
( 2.42527837e-01,  7.33887421e-01)
( 2.42723188e-01,  7.33571955e-01)
( 2.42918539e-01,  7.33256717e-01)
( 2.43113889e-01,  7.32941584e-01)
( 2.43309240e-01,  7.32626423e-01)
( 2.43504591e-01,  7.32311203e-01)
( 2.43699941e-01,  7.31996019e-01)
( 2.43895292e-01,  7.31681009e-01)
( 2.44090643e-01,  7.31366273e-01)
( 2.44285993e-01,  7.31051811e-01)
( 2.44481344e-01,  7.30737502e-01)
( 2.44676695e-01,  7.30423228e-01)
( 2.44872045e-01,  7.30108838e-01)
( 2.45067396e-01,  7.29794353e-01)
( 2.45262747e-01,  7.29480024e-01)
( 2.45458097e-01,  7.29165977e-01)
( 2.45653448e-01,  7.28852172e-01)
( 2.45848799e-01,  7.28538538e-01)
( 2.46044149e-01,  7.28225016e-01)
( 2.46239500e-01,  7.27911531e-01)
( 2.46434851e-01,  7.27598013e-01)
( 2.46630201e-01,  7.27284474e-01)
( 2.46825552e-01,  7.26971028e-01)
( 2.47020903e-01,  7.26657807e-01)
( 2.47216253e-01,  7.26344867e-01)
( 2.47411604e-01,  7.26032154e-01)
( 2.47606954e-01,  7.25719534e-01)
( 2.47802305e-01,  7.25406887e-01)
( 2.47997656e-01,  7.25094154e-01)
( 2.48193006e-01,  7.24781421e-01)
( 2.48388357e-01,  7.24468831e-01)
( 2.48583708e-01,  7.24156494e-01)
( 2.48779058e-01,  7.23844452e-01)
( 2.48974409e-01,  7.23532626e-01)
( 2.49169760e-01,  7.23220850e-01)
( 2.49365110e-01,  7.22909015e-01)
( 2.49560461e-01,  7.22597065e-01)
( 2.49755812e-01,  7.22285161e-01)
( 2.49951162e-01,  7.21973457e-01)
( 2.50146513e-01,  7.21662033e-01)
( 2.50341864e-01,  7.21350937e-01)
( 2.50537214e-01,  7.21039964e-01)
( 2.50732565e-01,  7.20728967e-01)
( 2.50927916e-01,  7.20417829e-01)
( 2.51123266e-01,  7.20106682e-01)
( 2.51318617e-01,  7.19795727e-01)
( 2.51513968e-01,  7.19485043e-01)
( 2.51709318e-01,  7.19174686e-01)
( 2.51904669e-01,  7.18864432e-01)
( 2.52100020e-01,  7.18554140e-01)
( 2.52295370e-01,  7.18243729e-01)
( 2.52490721e-01,  7.17933347e-01)
( 2.52686071e-01,  7.17623168e-01)
( 2.52881422e-01,  7.17313258e-01)
( 2.53076773e-01,  7.17003663e-01)
( 2.53272123e-01,  7.16694157e-01)
( 2.53467474e-01,  7.16384602e-01)
( 2.53662825e-01,  7.16074919e-01)
( 2.53858175e-01,  7.15765272e-01)
( 2.54053526e-01,  7.15455854e-01)
( 2.54248877e-01,  7.15146728e-01)
( 2.54444227e-01,  7.14837895e-01)
( 2.54639578e-01,  7.14529090e-01)
( 2.54834929e-01,  7.14220143e-01)
( 2.55030279e-01,  7.13911164e-01)
( 2.55225630e-01,  7.13602398e-01)
( 2.55420981e-01,  7.13293939e-01)
( 2.55616331e-01,  7.12985681e-01)
( 2.55811682e-01,  7.12677407e-01)
( 2.56007033e-01,  7.12369039e-01)
( 2.56202383e-01,  7.12060697e-01)
( 2.56397734e-01,  7.11752560e-01)
( 2.56593085e-01,  7.11444697e-01)
( 2.56788435e-01,  7.11137107e-01)
( 2.56983786e-01,  7.10829614e-01)
( 2.57179137e-01,  7.10522096e-01)
( 2.57374487e-01,  7.10214477e-01)
( 2.57569838e-01,  7.09906853e-01)
( 2.57765189e-01,  7.09599374e-01)
( 2.57960539e-01,  7.09292149e-01)
( 2.58155890e-01,  7.08985228e-01)
( 2.58351240e-01,  7.08678524e-01)
( 2.58546591e-01,  7.08371860e-01)
( 2.58741942e-01,  7.08065109e-01)
( 2.58937292e-01,  7.07758256e-01)
( 2.59132643e-01,  7.07451480e-01)
( 2.59327994e-01,  7.07144926e-01)
( 2.59523344e-01,  7.06838642e-01)
( 2.59718695e-01,  7.06532663e-01)
( 2.59914046e-01,  7.06226767e-01)
( 2.60109396e-01,  7.05920822e-01)
( 2.60304747e-01,  7.05614757e-01)
( 2.60500098e-01,  7.05308711e-01)
( 2.60695448e-01,  7.05002839e-01)
( 2.60890799e-01,  7.04697229e-01)
( 2.61086150e-01,  7.04391927e-01)
( 2.61281500e-01,  7.04086800e-01)
( 2.61476851e-01,  7.03781691e-01)
( 2.61672202e-01,  7.03476499e-01)
( 2.61867552e-01,  7.03171229e-01)
( 2.62062903e-01,  7.02866035e-01)
( 2.62258254e-01,  7.02561056e-01)
( 2.62453604e-01,  7.02256346e-01)
( 2.62648955e-01,  7.01951971e-01)
( 2.62844306e-01,  7.01647624e-01)
( 2.63039656e-01,  7.01343245e-01)
( 2.63235007e-01,  7.01038886e-01)
( 2.63430357e-01,  7.00734560e-01)
( 2.63625708e-01,  7.00430283e-01)
( 2.63821059e-01,  7.00126125e-01)
( 2.64016409e-01,  6.99822179e-01)
( 2.64211760e-01,  6.99518487e-01)
( 2.64407111e-01,  6.99214995e-01)
( 2.64602461e-01,  6.98911583e-01)
( 2.64797812e-01,  6.98608148e-01)
( 2.64993163e-01,  6.98304659e-01)
( 2.65188513e-01,  6.98001179e-01)
( 2.65383864e-01,  6.97697808e-01)
( 2.65579215e-01,  6.97394660e-01)
( 2.65774565e-01,  6.97091785e-01)
( 2.65969916e-01,  6.96789163e-01)
( 2.66165267e-01,  6.96486647e-01)
( 2.66360617e-01,  6.96184132e-01)
( 2.66555968e-01,  6.95881524e-01)
( 2.66751319e-01,  6.95578866e-01)
( 2.66946669e-01,  6.95276293e-01)
( 2.67142020e-01,  6.94973901e-01)
( 2.67337371e-01,  6.94671772e-01)
( 2.67532721e-01,  6.94369946e-01)
( 2.67728072e-01,  6.94068297e-01)
( 2.67923423e-01,  6.93766675e-01)
( 2.68118773e-01,  6.93464981e-01)
( 2.68314124e-01,  6.93163183e-01)
( 2.68509475e-01,  6.92861438e-01)
( 2.68704825e-01,  6.92559872e-01)
( 2.68900176e-01,  6.92258560e-01)
( 2.69095526e-01,  6.91957554e-01)
( 2.69290877e-01,  6.91656737e-01)
( 2.69486228e-01,  6.91355936e-01)
( 2.69681578e-01,  6.91055049e-01)
( 2.69876929e-01,  6.90754068e-01)
( 2.70072280e-01,  6.90453164e-01)
( 2.70267630e-01,  6.90152452e-01)
( 2.70462981e-01,  6.89851999e-01)
( 2.70658332e-01,  6.89551850e-01)
( 2.70853682e-01,  6.89251861e-01)
( 2.71049033e-01,  6.88951891e-01)
( 2.71244384e-01,  6.88651835e-01)
( 2.71439734e-01,  6.88351693e-01)
( 2.71635085e-01,  6.88051609e-01)
( 2.71830436e-01,  6.87751696e-01)
( 2.72025786e-01,  6.87452039e-01)
( 2.72221137e-01,  6.87152679e-01)
( 2.72416488e-01,  6.86853539e-01)
( 2.72611838e-01,  6.86554437e-01)
( 2.72807189e-01,  6.86255272e-01)
( 2.73002540e-01,  6.85955989e-01)
( 2.73197890e-01,  6.85656734e-01)
( 2.73393241e-01,  6.85357656e-01)
( 2.73588592e-01,  6.85058829e-01)
( 2.73783942e-01,  6.84760305e-01)
( 2.73979293e-01,  6.84461982e-01)
( 2.74174643e-01,  6.84163674e-01)
( 2.74369994e-01,  6.83865268e-01)
( 2.74565345e-01,  6.83566776e-01)
( 2.74760695e-01,  6.83268378e-01)
( 2.74956046e-01,  6.82970200e-01)
( 2.75151397e-01,  6.82672280e-01)
( 2.75346747e-01,  6.82374659e-01)
( 2.75542098e-01,  6.82077118e-01)
( 2.75737449e-01,  6.81779532e-01)
( 2.75932799e-01,  6.81481832e-01)
( 2.76128150e-01,  6.81184150e-01)
( 2.76323501e-01,  6.80886640e-01)
( 2.76518851e-01,  6.80589388e-01)
( 2.76714202e-01,  6.80292442e-01)
( 2.76909553e-01,  6.79995647e-01)
( 2.77104903e-01,  6.79698833e-01)
( 2.77300254e-01,  6.79401905e-01)
( 2.77495605e-01,  6.79104967e-01)
( 2.77690955e-01,  6.78808188e-01)
( 2.77886306e-01,  6.78511660e-01)
( 2.78081657e-01,  6.78215422e-01)
( 2.78277007e-01,  6.77919335e-01)
( 2.78472358e-01,  6.77623246e-01)
( 2.78667709e-01,  6.77327060e-01)
( 2.78863059e-01,  6.77030844e-01)
( 2.79058410e-01,  6.76734734e-01)
( 2.79253761e-01,  6.76438843e-01)
( 2.79449111e-01,  6.76143209e-01)
( 2.79644462e-01,  6.75847861e-01)
( 2.79839812e-01,  6.75552615e-01)
( 2.80035163e-01,  6.75257367e-01)
( 2.80230514e-01,  6.74962021e-01)
( 2.80425864e-01,  6.74666620e-01)
( 2.80621215e-01,  6.74371307e-01)
( 2.80816566e-01,  6.74076191e-01)
( 2.81011916e-01,  6.73781330e-01)
( 2.81207267e-01,  6.73486768e-01)
( 2.81402618e-01,  6.73192373e-01)
( 2.81597968e-01,  6.72897981e-01)
( 2.81793319e-01,  6.72603483e-01)
( 2.81988670e-01,  6.72308917e-01)
( 2.82184020e-01,  6.72014453e-01)
( 2.82379371e-01,  6.71720213e-01)
( 2.82574722e-01,  6.71426236e-01)
( 2.82770072e-01,  6.71132528e-01)
( 2.82965423e-01,  6.70838881e-01)
( 2.83160774e-01,  6.70545183e-01)
( 2.83356124e-01,  6.70251384e-01)
( 2.83551475e-01,  6.69957615e-01)
( 2.83746826e-01,  6.69664014e-01)
( 2.83942176e-01,  6.69370656e-01)
( 2.84137527e-01,  6.69077589e-01)
( 2.84332878e-01,  6.68784719e-01)
( 2.84528228e-01,  6.68491866e-01)
( 2.84723579e-01,  6.68198924e-01)
( 2.84918929e-01,  6.67905903e-01)
( 2.85114280e-01,  6.67612968e-01)
( 2.85309631e-01,  6.67320251e-01)
( 2.85504981e-01,  6.67027785e-01)
( 2.85700332e-01,  6.66735605e-01)
( 2.85895683e-01,  6.66443501e-01)
( 2.86091033e-01,  6.66151348e-01)
( 2.86286384e-01,  6.65859069e-01)
( 2.86481735e-01,  6.65566840e-01)
( 2.86677085e-01,  6.65274828e-01)
( 2.86872436e-01,  6.64983080e-01)
( 2.87067787e-01,  6.64691518e-01)
( 2.87263137e-01,  6.64400066e-01)
( 2.87458488e-01,  6.64108669e-01)
( 2.87653839e-01,  6.63817264e-01)
( 2.87849189e-01,  6.63525847e-01)
( 2.88044540e-01,  6.63234487e-01)
( 2.88239891e-01,  6.62943285e-01)
( 2.88435241e-01,  6.62652326e-01)
( 2.88630592e-01,  6.62361604e-01)
( 2.88825943e-01,  6.62071024e-01)
( 2.89021293e-01,  6.61780475e-01)
( 2.89216644e-01,  6.61489878e-01)
( 2.89411995e-01,  6.61199250e-01)
( 2.89607345e-01,  6.60908669e-01)
( 2.89802696e-01,  6.60618235e-01)
( 2.89998046e-01,  6.60328033e-01)
( 2.90193397e-01,  6.60038094e-01)
( 2.90388748e-01,  6.59748351e-01)
( 2.90584098e-01,  6.59458672e-01)
( 2.90779449e-01,  6.59168978e-01)
( 2.90974800e-01,  6.58879235e-01)
( 2.91170150e-01,  6.58589484e-01)
( 2.91365501e-01,  6.58299802e-01)
( 2.91560852e-01,  6.58010278e-01)
( 2.91756202e-01,  6.57720983e-01)
( 2.91951553e-01,  6.57431951e-01)
( 2.92146904e-01,  6.57143160e-01)
( 2.92342254e-01,  6.56854459e-01)
( 2.92537605e-01,  6.56565764e-01)
( 2.92732956e-01,  6.56277010e-01)
( 2.92928306e-01,  6.55988198e-01)
( 2.93123657e-01,  6.55699409e-01)
( 2.93319008e-01,  6.55410726e-01)
( 2.93514358e-01,  6.55122230e-01)
( 2.93709709e-01,  6.54833975e-01)
( 2.93905060e-01,  6.54545994e-01)
( 2.94100410e-01,  6.54258248e-01)
( 2.94295761e-01,  6.53970560e-01)
( 2.94491112e-01,  6.53682856e-01)
( 2.94686462e-01,  6.53395050e-01)
( 2.94881813e-01,  6.53107176e-01)
( 2.95077164e-01,  6.52819392e-01)
( 2.95272514e-01,  6.52531793e-01)
( 2.95467865e-01,  6.52244430e-01)
( 2.95663215e-01,  6.51957355e-01)
( 2.95858566e-01,  6.51670480e-01)
( 2.96053917e-01,  6.51383632e-01)
( 2.96249267e-01,  6.51096722e-01)
( 2.96444618e-01,  6.50809718e-01)
( 2.96639969e-01,  6.50522755e-01)
( 2.96835319e-01,  6.50235945e-01)
( 2.97030670e-01,  6.49949367e-01)
( 2.97226021e-01,  6.49663057e-01)
( 2.97421371e-01,  6.49376999e-01)
( 2.97616722e-01,  6.49090980e-01)
( 2.97812073e-01,  6.48804900e-01)
( 2.98007423e-01,  6.48518724e-01)
( 2.98202774e-01,  6.48232580e-01)
( 2.98398125e-01,  6.47946598e-01)
( 2.98593475e-01,  6.47660838e-01)
( 2.98788826e-01,  6.47375334e-01)
( 2.98984177e-01,  6.47090001e-01)
( 2.99179527e-01,  6.46804719e-01)
( 2.99374878e-01,  6.46519387e-01)
( 2.99570229e-01,  6.46234048e-01)
( 2.99765579e-01,  6.45948819e-01)
( 2.99960930e-01,  6.45663791e-01)
( 3.00156281e-01,  6.45378949e-01)
( 3.00351631e-01,  6.45094196e-01)
( 3.00546982e-01,  6.44809445e-01)
( 3.00742332e-01,  6.44524695e-01)
( 3.00937683e-01,  6.44240028e-01)
( 3.01133034e-01,  6.43955539e-01)
( 3.01328384e-01,  6.43671282e-01)
( 3.01523735e-01,  6.43387228e-01)
( 3.01719086e-01,  6.43103285e-01)
( 3.01914436e-01,  6.42819361e-01)
( 3.02109787e-01,  6.42535406e-01)
( 3.02305138e-01,  6.42251432e-01)
( 3.02500488e-01,  6.41967509e-01)
( 3.02695839e-01,  6.41683716e-01)
( 3.02891190e-01,  6.41400137e-01)
( 3.03086540e-01,  6.41116804e-01)
( 3.03281891e-01,  6.40833718e-01)
( 3.03477242e-01,  6.40550731e-01)
( 3.03672592e-01,  6.40267758e-01)
( 3.03867943e-01,  6.39984728e-01)
( 3.04063294e-01,  6.39701643e-01)
( 3.04258644e-01,  6.39418588e-01)
( 3.04453995e-01,  6.39135657e-01)
( 3.04649346e-01,  6.38852924e-01)
( 3.04844696e-01,  6.38570427e-01)
( 3.05040047e-01,  6.38288207e-01)
( 3.05235398e-01,  6.38006137e-01)
( 3.05430748e-01,  6.37724092e-01)
( 3.05626099e-01,  6.37442005e-01)
( 3.05821450e-01,  6.37159835e-01)
( 3.06016800e-01,  6.36877668e-01)
( 3.06212151e-01,  6.36595618e-01)
( 3.06407501e-01,  6.36313752e-01)
( 3.06602852e-01,  6.36032123e-01)
( 3.06798203e-01,  6.35750763e-01)
( 3.06993553e-01,  6.35469598e-01)
( 3.07188904e-01,  6.35188473e-01)
( 3.07384255e-01,  6.34907317e-01)
( 3.07579605e-01,  6.34626070e-01)
( 3.07774956e-01,  6.34344798e-01)
( 3.07970307e-01,  6.34063629e-01)
( 3.08165657e-01,  6.33782636e-01)
( 3.08361008e-01,  6.33501877e-01)
( 3.08556359e-01,  6.33221383e-01)
( 3.08751709e-01,  6.32941107e-01)
( 3.08947060e-01,  6.32660878e-01)
( 3.09142411e-01,  6.32380625e-01)
( 3.09337761e-01,  6.32100283e-01)
( 3.09533112e-01,  6.31819908e-01)
( 3.09728463e-01,  6.31539634e-01)
( 3.09923813e-01,  6.31259535e-01)
( 3.10119164e-01,  6.30979667e-01)
( 3.10314515e-01,  6.30700062e-01)
( 3.10509865e-01,  6.30420677e-01)
( 3.10705216e-01,  6.30141336e-01)
( 3.10900567e-01,  6.29861958e-01)
( 3.11095917e-01,  6.29582475e-01)
( 3.11291268e-01,  6.29302980e-01)
( 3.11486618e-01,  6.29023616e-01)
( 3.11681969e-01,  6.28744467e-01)
( 3.11877320e-01,  6.28465559e-01)
( 3.12072670e-01,  6.28186928e-01)
( 3.12268021e-01,  6.27908362e-01)
( 3.12463372e-01,  6.27629754e-01)
( 3.12658722e-01,  6.27351062e-01)
( 3.12854073e-01,  6.27072403e-01)
( 3.13049424e-01,  6.26793898e-01)
( 3.13244774e-01,  6.26515615e-01)
( 3.13440125e-01,  6.26237591e-01)
( 3.13635476e-01,  6.25959741e-01)
( 3.13830826e-01,  6.25681927e-01)
( 3.14026177e-01,  6.25404073e-01)
( 3.14221528e-01,  6.25126160e-01)
( 3.14416878e-01,  6.24848260e-01)
( 3.14612229e-01,  6.24570465e-01)
( 3.14807580e-01,  6.24292847e-01)
( 3.15002930e-01,  6.24015460e-01)
( 3.15198281e-01,  6.23738331e-01)
( 3.15393632e-01,  6.23461378e-01)
( 3.15588982e-01,  6.23184473e-01)
( 3.15784333e-01,  6.22907556e-01)
( 3.15979684e-01,  6.22630590e-01)
( 3.16175034e-01,  6.22353609e-01)
( 3.16370385e-01,  6.22076685e-01)
( 3.16565735e-01,  6.21799896e-01)
( 3.16761086e-01,  6.21523300e-01)
( 3.16956437e-01,  6.21246938e-01)
( 3.17151787e-01,  6.20970833e-01)
( 3.17347138e-01,  6.20694888e-01)
( 3.17542489e-01,  6.20418982e-01)
( 3.17737839e-01,  6.20143059e-01)
( 3.17933190e-01,  6.19867074e-01)
( 3.18128541e-01,  6.19591064e-01)
( 3.18323891e-01,  6.19315109e-01)
( 3.18519242e-01,  6.19039289e-01)
( 3.18714593e-01,  6.18763663e-01)
( 3.18909943e-01,  6.18488269e-01)
( 3.19105294e-01,  6.18213136e-01)
( 3.19300645e-01,  6.17938174e-01)
( 3.19495995e-01,  6.17663247e-01)
( 3.19691346e-01,  6.17388301e-01)
( 3.19886697e-01,  6.17113278e-01)
( 3.20082047e-01,  6.16838221e-01)
( 3.20277398e-01,  6.16563243e-01)
( 3.20472749e-01,  6.16288419e-01)
( 3.20668099e-01,  6.16013808e-01)
( 3.20863450e-01,  6.15739426e-01)
( 3.21058801e-01,  6.15465313e-01)
( 3.21254151e-01,  6.15191312e-01)
( 3.21449502e-01,  6.14917330e-01)
( 3.21644853e-01,  6.14643307e-01)
( 3.21840203e-01,  6.14369203e-01)
( 3.22035554e-01,  6.14095098e-01)
( 3.22230904e-01,  6.13821096e-01)
( 3.22426255e-01,  6.13547264e-01)
( 3.22621606e-01,  6.13273653e-01)
( 3.22816956e-01,  6.13000278e-01)
( 3.23012307e-01,  6.12727159e-01)
( 3.23207658e-01,  6.12454108e-01)
( 3.23403008e-01,  6.12181059e-01)
( 3.23598359e-01,  6.11907938e-01)
( 3.23793710e-01,  6.11634747e-01)
( 3.23989060e-01,  6.11361607e-01)
( 3.24184411e-01,  6.11088621e-01)
( 3.24379762e-01,  6.10815850e-01)
( 3.24575112e-01,  6.10543303e-01)
( 3.24770463e-01,  6.10271033e-01)
( 3.24965814e-01,  6.09998848e-01)
( 3.25161164e-01,  6.09726662e-01)
( 3.25356515e-01,  6.09454369e-01)
( 3.25551866e-01,  6.09182027e-01)
( 3.25747216e-01,  6.08909812e-01)
( 3.25942567e-01,  6.08637807e-01)
( 3.26137918e-01,  6.08366051e-01)
( 3.26333268e-01,  6.08094415e-01)
( 3.26528619e-01,  6.07822857e-01)
( 3.26723970e-01,  6.07551384e-01)
( 3.26919320e-01,  6.07280008e-01)
( 3.27114671e-01,  6.07008701e-01)
( 3.27310021e-01,  6.06737425e-01)
( 3.27505372e-01,  6.06466160e-01)
( 3.27700723e-01,  6.06194941e-01)
( 3.27896073e-01,  6.05923843e-01)
( 3.28091424e-01,  6.05652932e-01)
( 3.28286775e-01,  6.05382243e-01)
( 3.28482125e-01,  6.05111749e-01)
( 3.28677476e-01,  6.04841379e-01)
( 3.28872827e-01,  6.04571051e-01)
( 3.29068177e-01,  6.04300711e-01)
( 3.29263528e-01,  6.04030344e-01)
( 3.29458879e-01,  6.03759982e-01)
( 3.29654229e-01,  6.03489676e-01)
( 3.29849580e-01,  6.03219501e-01)
( 3.30044931e-01,  6.02949516e-01)
( 3.30240281e-01,  6.02679755e-01)
( 3.30435632e-01,  6.02410243e-01)
( 3.30630983e-01,  6.02140879e-01)
( 3.30826333e-01,  6.01871552e-01)
( 3.31021684e-01,  6.01602205e-01)
( 3.31217035e-01,  6.01332781e-01)
( 3.31412385e-01,  6.01063328e-01)
( 3.31607736e-01,  6.00793965e-01)
( 3.31803087e-01,  6.00524767e-01)
( 3.31998437e-01,  6.00255784e-01)
( 3.32193788e-01,  5.99987043e-01)
( 3.32389139e-01,  5.99718530e-01)
( 3.32584489e-01,  5.99450065e-01)
( 3.32779840e-01,  5.99181570e-01)
( 3.32975190e-01,  5.98912998e-01)
( 3.33170541e-01,  5.98644433e-01)
( 3.33365892e-01,  5.98375984e-01)
( 3.33561242e-01,  5.98107726e-01)
( 3.33756593e-01,  5.97839686e-01)
( 3.33951944e-01,  5.97571898e-01)
( 3.34147294e-01,  5.97304236e-01)
( 3.34342645e-01,  5.97036597e-01)
( 3.34537996e-01,  5.96768922e-01)
( 3.34733346e-01,  5.96501192e-01)
( 3.34928697e-01,  5.96233475e-01)
( 3.35124048e-01,  5.95965865e-01)
( 3.35319398e-01,  5.95698422e-01)
( 3.35514749e-01,  5.95431194e-01)
( 3.35710100e-01,  5.95164206e-01)
( 3.35905450e-01,  5.94897427e-01)
( 3.36100801e-01,  5.94630700e-01)
( 3.36296152e-01,  5.94363964e-01)
( 3.36491502e-01,  5.94097155e-01)
( 3.36686853e-01,  5.93830316e-01)
( 3.36882204e-01,  5.93563555e-01)
( 3.37077554e-01,  5.93296948e-01)
( 3.37272905e-01,  5.93030548e-01)
( 3.37468256e-01,  5.92764370e-01)
( 3.37663606e-01,  5.92498434e-01)
( 3.37858957e-01,  5.92232581e-01)
( 3.38054307e-01,  5.91966739e-01)
( 3.38249658e-01,  5.91700855e-01)
( 3.38445009e-01,  5.91434916e-01)
( 3.38640359e-01,  5.91168996e-01)
( 3.38835710e-01,  5.90903176e-01)
( 3.39031061e-01,  5.90637518e-01)
( 3.39226411e-01,  5.90372068e-01)
( 3.39421762e-01,  5.90106836e-01)
( 3.39617113e-01,  5.89841857e-01)
( 3.39812463e-01,  5.89576984e-01)
( 3.40007814e-01,  5.89312144e-01)
( 3.40203165e-01,  5.89047290e-01)
( 3.40398515e-01,  5.88782367e-01)
( 3.40593866e-01,  5.88517401e-01)
( 3.40789217e-01,  5.88252509e-01)
( 3.40984567e-01,  5.87987770e-01)
( 3.41179918e-01,  5.87723240e-01)
( 3.41375269e-01,  5.87458956e-01)
( 3.41570619e-01,  5.87194867e-01)
( 3.41765970e-01,  5.86930817e-01)
( 3.41961321e-01,  5.86666808e-01)
( 3.42156671e-01,  5.86402873e-01)
( 3.42352022e-01,  5.86139030e-01)
( 3.42547373e-01,  5.85875252e-01)
( 3.42742723e-01,  5.85611503e-01)
( 3.42938074e-01,  5.85347771e-01)
( 3.43133424e-01,  5.85084086e-01)
( 3.43328775e-01,  5.84820510e-01)
( 3.43524126e-01,  5.84557106e-01)
( 3.43719476e-01,  5.84293912e-01)
( 3.43914827e-01,  5.84030923e-01)
( 3.44110178e-01,  5.83768092e-01)
( 3.44305528e-01,  5.83505349e-01)
( 3.44500879e-01,  5.83242629e-01)
( 3.44696230e-01,  5.82979891e-01)
( 3.44891580e-01,  5.82717130e-01)
( 3.45086931e-01,  5.82454379e-01)
( 3.45282282e-01,  5.82191684e-01)
( 3.45477632e-01,  5.81929109e-01)
( 3.45672983e-01,  5.81666708e-01)
( 3.45868334e-01,  5.81404515e-01)
( 3.46063684e-01,  5.81142549e-01)
( 3.46259035e-01,  5.80880794e-01)
( 3.46454386e-01,  5.80619115e-01)
( 3.46649736e-01,  5.80357459e-01)
( 3.46845087e-01,  5.80095785e-01)
( 3.47040438e-01,  5.79834057e-01)
( 3.47235788e-01,  5.79572313e-01)
( 3.47431139e-01,  5.79310631e-01)
( 3.47626490e-01,  5.79049080e-01)
( 3.47821840e-01,  5.78787701e-01)
( 3.48017191e-01,  5.78526540e-01)
( 3.48212542e-01,  5.78265602e-01)
( 3.48407892e-01,  5.78004918e-01)
( 3.48603243e-01,  5.77744268e-01)
( 3.48798593e-01,  5.77483574e-01)
( 3.48993944e-01,  5.77222850e-01)
( 3.49189295e-01,  5.76962163e-01)
( 3.49384645e-01,  5.76701539e-01)
( 3.49579996e-01,  5.76440987e-01)
( 3.49775347e-01,  5.76180539e-01)
( 3.49970697e-01,  5.75920240e-01)
( 3.50166048e-01,  5.75660131e-01)
( 3.50361399e-01,  5.75400216e-01)
( 3.50556749e-01,  5.75140449e-01)
( 3.50752100e-01,  5.74880761e-01)
( 3.50947451e-01,  5.74621089e-01)
( 3.51142801e-01,  5.74361401e-01)
( 3.51338152e-01,  5.74101707e-01)
( 3.51533503e-01,  5.73842049e-01)
( 3.51728853e-01,  5.73582489e-01)
( 3.51924204e-01,  5.73323086e-01)
( 3.52119555e-01,  5.73063884e-01)
( 3.52314905e-01,  5.72804901e-01)
( 3.52510256e-01,  5.72546110e-01)
( 3.52705607e-01,  5.72287404e-01)
( 3.52900957e-01,  5.72028725e-01)
( 3.53096308e-01,  5.71770033e-01)
( 3.53291659e-01,  5.71511311e-01)
( 3.53487009e-01,  5.71252593e-01)
( 3.53682360e-01,  5.70993928e-01)
( 3.53877710e-01,  5.70735378e-01)
( 3.54073061e-01,  5.70476991e-01)
( 3.54268412e-01,  5.70218807e-01)
( 3.54463762e-01,  5.69960831e-01)
( 3.54659113e-01,  5.69703094e-01)
( 3.54854464e-01,  5.69445457e-01)
( 3.55049814e-01,  5.69187853e-01)
( 3.55245165e-01,  5.68930239e-01)
( 3.55440516e-01,  5.68672567e-01)
( 3.55635866e-01,  5.68414849e-01)
( 3.55831217e-01,  5.68157180e-01)
( 3.56026568e-01,  5.67899636e-01)
( 3.56221918e-01,  5.67642267e-01)
( 3.56417269e-01,  5.67385103e-01)
( 3.56612620e-01,  5.67128162e-01)
( 3.56807970e-01,  5.66871440e-01)
( 3.57003321e-01,  5.66614770e-01)
( 3.57198672e-01,  5.66358095e-01)
( 3.57394022e-01,  5.66101353e-01)
( 3.57589373e-01,  5.65844572e-01)
( 3.57784724e-01,  5.65587870e-01)
( 3.57980074e-01,  5.65331328e-01)
( 3.58175425e-01,  5.65074985e-01)
( 3.58370776e-01,  5.64818869e-01)
( 3.58566126e-01,  5.64562959e-01)
( 3.58761477e-01,  5.64307102e-01)
( 3.58956828e-01,  5.64051235e-01)
( 3.59152178e-01,  5.63795311e-01)
( 3.59347529e-01,  5.63539372e-01)
( 3.59542879e-01,  5.63283521e-01)
( 3.59738230e-01,  5.63027823e-01)
( 3.59933581e-01,  5.62772323e-01)
( 3.60128931e-01,  5.62517038e-01)
( 3.60324282e-01,  5.62261961e-01)
( 3.60519633e-01,  5.62006941e-01)
( 3.60714983e-01,  5.61751921e-01)
( 3.60910334e-01,  5.61496849e-01)
( 3.61105685e-01,  5.61241743e-01)
( 3.61301035e-01,  5.60986693e-01)
( 3.61496386e-01,  5.60731771e-01)
( 3.61691737e-01,  5.60477029e-01)
( 3.61887087e-01,  5.60222489e-01)
( 3.62082438e-01,  5.59968176e-01)
( 3.62277789e-01,  5.59714041e-01)
( 3.62473139e-01,  5.59459956e-01)
( 3.62668490e-01,  5.59205875e-01)
( 3.62863841e-01,  5.58951737e-01)
( 3.63059191e-01,  5.58697533e-01)
( 3.63254542e-01,  5.58443382e-01)
( 3.63449893e-01,  5.58189395e-01)
( 3.63645243e-01,  5.57935595e-01)
( 3.63840594e-01,  5.57681971e-01)
( 3.64035945e-01,  5.57428504e-01)
( 3.64231295e-01,  5.57175176e-01)
( 3.64426646e-01,  5.56921962e-01)
( 3.64621996e-01,  5.56668827e-01)
( 3.64817347e-01,  5.56415726e-01)
( 3.65012698e-01,  5.56162626e-01)
( 3.65208048e-01,  5.55909525e-01)
( 3.65403399e-01,  5.55656449e-01)
( 3.65598750e-01,  5.55403447e-01)
( 3.65794100e-01,  5.55150574e-01)
( 3.65989451e-01,  5.54897878e-01)
( 3.66184802e-01,  5.54645375e-01)
( 3.66380152e-01,  5.54393084e-01)
( 3.66575503e-01,  5.54140938e-01)
( 3.66770854e-01,  5.53888874e-01)
( 3.66966204e-01,  5.53636840e-01)
( 3.67161555e-01,  5.53384800e-01)
( 3.67356906e-01,  5.53132735e-01)
( 3.67552256e-01,  5.52880666e-01)
( 3.67747607e-01,  5.52628641e-01)
( 3.67942958e-01,  5.52376711e-01)
( 3.68138308e-01,  5.52124926e-01)
( 3.68333659e-01,  5.51873323e-01)
( 3.68529010e-01,  5.51621916e-01)
( 3.68724360e-01,  5.51370731e-01)
( 3.68919711e-01,  5.51119727e-01)
( 3.69115062e-01,  5.50868784e-01)
( 3.69310412e-01,  5.50617863e-01)
( 3.69505763e-01,  5.50366926e-01)
( 3.69701113e-01,  5.50115933e-01)
( 3.69896464e-01,  5.49864913e-01)
( 3.70091815e-01,  5.49613961e-01)
( 3.70287165e-01,  5.49363143e-01)
( 3.70482516e-01,  5.49112499e-01)
( 3.70677867e-01,  5.48862052e-01)
( 3.70873217e-01,  5.48611818e-01)
( 3.71068568e-01,  5.48361798e-01)
( 3.71263919e-01,  5.48111835e-01)
( 3.71459269e-01,  5.47861879e-01)
( 3.71654620e-01,  5.47611877e-01)
( 3.71849971e-01,  5.47361824e-01)
( 3.72045321e-01,  5.47111807e-01)
( 3.72240672e-01,  5.46861917e-01)
( 3.72436023e-01,  5.46612205e-01)
( 3.72631373e-01,  5.46362688e-01)
( 3.72826724e-01,  5.46113397e-01)
( 3.73022075e-01,  5.45864262e-01)
( 3.73217425e-01,  5.45615157e-01)
( 3.73412776e-01,  5.45366033e-01)
( 3.73608127e-01,  5.45116854e-01)
( 3.73803477e-01,  5.44867671e-01)
( 3.73998828e-01,  5.44618582e-01)
( 3.74194179e-01,  5.44369645e-01)
( 3.74389529e-01,  5.44120899e-01)
( 3.74584880e-01,  5.43872357e-01)
( 3.74780231e-01,  5.43624027e-01)
( 3.74975581e-01,  5.43375757e-01)
( 3.75170932e-01,  5.43127496e-01)
( 3.75366282e-01,  5.42879194e-01)
( 3.75561633e-01,  5.42630853e-01)
( 3.75756984e-01,  5.42382557e-01)
( 3.75952334e-01,  5.42134390e-01)
( 3.76147685e-01,  5.41886397e-01)
( 3.76343036e-01,  5.41638599e-01)
( 3.76538386e-01,  5.41391021e-01)
( 3.76733737e-01,  5.41143604e-01)
( 3.76929088e-01,  5.40896230e-01)
( 3.77124438e-01,  5.40648856e-01)
( 3.77319789e-01,  5.40401439e-01)
( 3.77515140e-01,  5.40153990e-01)
( 3.77710490e-01,  5.39906598e-01)
( 3.77905841e-01,  5.39659330e-01)
( 3.78101192e-01,  5.39412233e-01)
( 3.78296542e-01,  5.39165324e-01)
( 3.78491893e-01,  5.38918629e-01)
( 3.78687244e-01,  5.38672131e-01)
( 3.78882594e-01,  5.38425682e-01)
( 3.79077945e-01,  5.38179209e-01)
( 3.79273296e-01,  5.37932642e-01)
( 3.79468646e-01,  5.37686074e-01)
( 3.79663997e-01,  5.37439664e-01)
( 3.79859348e-01,  5.37193430e-01)
( 3.80054698e-01,  5.36947308e-01)
( 3.80250049e-01,  5.36701252e-01)
( 3.80445399e-01,  5.36455266e-01)
( 3.80640750e-01,  5.36209395e-01)
( 3.80836101e-01,  5.35963677e-01)
( 3.81031451e-01,  5.35718123e-01)
( 3.81226802e-01,  5.35472700e-01)
( 3.81422153e-01,  5.35227354e-01)
( 3.81617503e-01,  5.34982030e-01)
( 3.81812854e-01,  5.34736698e-01)
( 3.82008205e-01,  5.34491363e-01)
( 3.82203555e-01,  5.34246065e-01)
( 3.82398906e-01,  5.34000859e-01)
( 3.82594257e-01,  5.33755794e-01)
( 3.82789607e-01,  5.33510911e-01)
( 3.82984958e-01,  5.33266220e-01)
( 3.83180309e-01,  5.33021738e-01)
( 3.83375659e-01,  5.32777345e-01)
( 3.83571010e-01,  5.32532984e-01)
( 3.83766361e-01,  5.32288617e-01)
( 3.83961711e-01,  5.32044207e-01)
( 3.84157062e-01,  5.31799791e-01)
( 3.84352413e-01,  5.31555447e-01)
( 3.84547763e-01,  5.31311241e-01)
( 3.84743114e-01,  5.31067208e-01)
( 3.84938465e-01,  5.30823366e-01)
( 3.85133815e-01,  5.30579740e-01)
( 3.85329166e-01,  5.30336260e-01)
( 3.85524517e-01,  5.30092813e-01)
( 3.85719867e-01,  5.29849360e-01)
( 3.85915218e-01,  5.29605859e-01)
( 3.86110568e-01,  5.29362336e-01)
( 3.86305919e-01,  5.29118894e-01)
( 3.86501270e-01,  5.28875594e-01)
( 3.86696620e-01,  5.28632480e-01)
( 3.86891971e-01,  5.28389554e-01)
( 3.87087322e-01,  5.28146852e-01)
( 3.87282672e-01,  5.27904224e-01)
( 3.87478023e-01,  5.27661614e-01)
( 3.87673374e-01,  5.27418974e-01)
( 3.87868724e-01,  5.27176296e-01)
( 3.88064075e-01,  5.26933656e-01)
( 3.88259426e-01,  5.26691134e-01)
( 3.88454776e-01,  5.26448776e-01)
( 3.88650127e-01,  5.26206604e-01)
( 3.88845478e-01,  5.25964641e-01)
( 3.89040828e-01,  5.25722835e-01)
( 3.89236179e-01,  5.25481069e-01)
( 3.89431530e-01,  5.25239308e-01)
( 3.89626880e-01,  5.24997504e-01)
( 3.89822231e-01,  5.24755675e-01)
( 3.90017582e-01,  5.24513903e-01)
( 3.90212932e-01,  5.24272263e-01)
( 3.90408283e-01,  5.24030793e-01)
( 3.90603634e-01,  5.23789510e-01)
( 3.90798984e-01,  5.23548441e-01)
( 3.90994335e-01,  5.23307523e-01)
( 3.91189685e-01,  5.23066639e-01)
( 3.91385036e-01,  5.22825751e-01)
( 3.91580387e-01,  5.22584817e-01)
( 3.91775737e-01,  5.22343873e-01)
( 3.91971088e-01,  5.22103012e-01)
( 3.92166439e-01,  5.21862299e-01)
( 3.92361789e-01,  5.21621765e-01)
( 3.92557140e-01,  5.21381426e-01)
( 3.92752491e-01,  5.21141284e-01)
( 3.92947841e-01,  5.20901212e-01)
( 3.93143192e-01,  5.20661157e-01)
( 3.93338543e-01,  5.20421078e-01)
( 3.93533893e-01,  5.20180968e-01)
( 3.93729244e-01,  5.19940883e-01)
( 3.93924595e-01,  5.19700900e-01)
( 3.94119945e-01,  5.19461064e-01)
( 3.94315296e-01,  5.19221406e-01)
( 3.94510647e-01,  5.18981931e-01)
( 3.94705997e-01,  5.18742667e-01)
( 3.94901348e-01,  5.18503510e-01)
( 3.95096699e-01,  5.18264394e-01)
( 3.95292049e-01,  5.18025287e-01)
( 3.95487400e-01,  5.17786158e-01)
( 3.95682751e-01,  5.17546992e-01)
( 3.95878101e-01,  5.17307844e-01)
( 3.96073452e-01,  5.17068794e-01)
( 3.96268803e-01,  5.16829891e-01)
( 3.96464153e-01,  5.16591160e-01)
( 3.96659504e-01,  5.16352610e-01)
( 3.96854854e-01,  5.16114268e-01)
( 3.97050205e-01,  5.15876100e-01)
( 3.97245556e-01,  5.15637983e-01)
( 3.97440906e-01,  5.15399876e-01)
( 3.97636257e-01,  5.15161717e-01)
( 3.97831608e-01,  5.14923500e-01)
( 3.98026958e-01,  5.14685350e-01)
( 3.98222309e-01,  5.14447364e-01)
( 3.98417660e-01,  5.14209570e-01)
( 3.98613010e-01,  5.13971876e-01)
( 3.98808361e-01,  5.13734261e-01)
( 3.99003712e-01,  5.13496743e-01)
( 3.99199062e-01,  5.13259347e-01)
( 3.99394413e-01,  5.13022068e-01)
( 3.99589764e-01,  5.12784867e-01)
( 3.99785114e-01,  5.12547701e-01)
( 3.99980465e-01,  5.12310553e-01)
( 4.00175816e-01,  5.12073443e-01)
( 4.00371166e-01,  5.11836418e-01)
( 4.00566517e-01,  5.11599529e-01)
( 4.00761868e-01,  5.11362807e-01)
( 4.00957218e-01,  5.11126250e-01)
( 4.01152569e-01,  5.10889824e-01)
( 4.01347920e-01,  5.10653481e-01)
( 4.01543270e-01,  5.10417173e-01)
( 4.01738621e-01,  5.10180867e-01)
( 4.01933971e-01,  5.09944555e-01)
( 4.02129322e-01,  5.09708262e-01)
( 4.02324673e-01,  5.09472033e-01)
( 4.02520023e-01,  5.09235916e-01)
( 4.02715374e-01,  5.08999949e-01)
( 4.02910725e-01,  5.08764154e-01)
( 4.03106075e-01,  5.08528547e-01)
( 4.03301426e-01,  5.08293118e-01)
( 4.03496777e-01,  5.08057783e-01)
( 4.03692127e-01,  5.07822498e-01)
( 4.03887478e-01,  5.07587233e-01)
( 4.04082829e-01,  5.07351957e-01)
( 4.04278179e-01,  5.07116653e-01)
( 4.04473530e-01,  5.06881357e-01)
( 4.04668881e-01,  5.06646142e-01)
( 4.04864231e-01,  5.06411055e-01)
( 4.05059582e-01,  5.06176128e-01)
( 4.05254933e-01,  5.05941378e-01)
( 4.05450283e-01,  5.05706810e-01)
( 4.05645634e-01,  5.05472448e-01)
( 4.05840985e-01,  5.05238164e-01)
( 4.06036335e-01,  5.05003907e-01)
( 4.06231686e-01,  5.04769648e-01)
( 4.06427037e-01,  5.04535344e-01)
( 4.06622387e-01,  5.04301020e-01)
( 4.06817738e-01,  5.04066769e-01)
( 4.07013088e-01,  5.03832663e-01)
( 4.07208439e-01,  5.03598733e-01)
( 4.07403790e-01,  5.03364990e-01)
( 4.07599140e-01,  5.03131451e-01)
( 4.07794491e-01,  5.02897962e-01)
( 4.07989842e-01,  5.02664464e-01)
( 4.08185192e-01,  5.02430940e-01)
( 4.08380543e-01,  5.02197439e-01)
( 4.08575894e-01,  5.01964049e-01)
( 4.08771244e-01,  5.01730820e-01)
( 4.08966595e-01,  5.01497768e-01)
( 4.09161946e-01,  5.01264904e-01)
( 4.09357296e-01,  5.01032127e-01)
( 4.09552647e-01,  5.00799386e-01)
( 4.09747998e-01,  5.00566645e-01)
( 4.09943348e-01,  5.00333876e-01)
( 4.10138699e-01,  5.00101110e-01)
( 4.10334050e-01,  4.99868413e-01)
( 4.10529400e-01,  4.99635843e-01)
( 4.10724751e-01,  4.99403431e-01)
( 4.10920102e-01,  4.99171192e-01)
( 4.11115452e-01,  4.98939147e-01)
( 4.11310803e-01,  4.98707265e-01)
( 4.11506154e-01,  4.98475447e-01)
( 4.11701504e-01,  4.98243655e-01)
( 4.11896855e-01,  4.98011864e-01)
( 4.12092206e-01,  4.97780045e-01)
( 4.12287556e-01,  4.97548215e-01)
( 4.12482907e-01,  4.97316452e-01)
( 4.12678257e-01,  4.97084814e-01)
( 4.12873608e-01,  4.96853333e-01)
( 4.13068959e-01,  4.96622023e-01)
( 4.13264309e-01,  4.96390894e-01)
( 4.13459660e-01,  4.96159959e-01)
( 4.13655011e-01,  4.95929108e-01)
( 4.13850361e-01,  4.95698298e-01)
( 4.14045712e-01,  4.95467506e-01)
( 4.14241063e-01,  4.95236703e-01)
( 4.14436413e-01,  4.95005872e-01)
( 4.14631764e-01,  4.94775046e-01)
( 4.14827115e-01,  4.94544300e-01)
( 4.15022465e-01,  4.94313685e-01)
( 4.15217816e-01,  4.94083223e-01)
( 4.15413167e-01,  4.93852933e-01)
( 4.15608517e-01,  4.93622815e-01)
( 4.15803868e-01,  4.93392895e-01)
( 4.15999219e-01,  4.93163085e-01)
( 4.16194569e-01,  4.92933324e-01)
( 4.16389920e-01,  4.92703586e-01)
( 4.16585271e-01,  4.92473850e-01)
( 4.16780621e-01,  4.92244092e-01)
( 4.16975972e-01,  4.92014305e-01)
( 4.17171323e-01,  4.91784557e-01)
( 4.17366673e-01,  4.91554921e-01)
( 4.17562024e-01,  4.91325429e-01)
( 4.17757374e-01,  4.91096103e-01)
( 4.17952725e-01,  4.90866948e-01)
( 4.18148076e-01,  4.90637979e-01)
( 4.18343426e-01,  4.90409197e-01)
( 4.18538777e-01,  4.90180483e-01)
( 4.18734128e-01,  4.89951803e-01)
( 4.18929478e-01,  4.89723129e-01)
( 4.19124829e-01,  4.89494429e-01)
( 4.19320180e-01,  4.89265694e-01)
( 4.19515530e-01,  4.89036989e-01)
( 4.19710881e-01,  4.88808406e-01)
( 4.19906232e-01,  4.88579980e-01)
( 4.20101582e-01,  4.88351727e-01)
( 4.20296933e-01,  4.88123677e-01)
( 4.20492284e-01,  4.87895766e-01)
( 4.20687634e-01,  4.87667863e-01)
( 4.20882985e-01,  4.87439938e-01)
( 4.21078336e-01,  4.87212006e-01)
( 4.21273686e-01,  4.86984157e-01)
( 4.21469037e-01,  4.86756454e-01)
( 4.21664388e-01,  4.86528920e-01)
( 4.21859738e-01,  4.86301569e-01)
( 4.22055089e-01,  4.86074307e-01)
( 4.22250440e-01,  4.85847088e-01)
( 4.22445790e-01,  4.85619878e-01)
( 4.22641141e-01,  4.85392652e-01)
( 4.22836492e-01,  4.85165429e-01)
( 4.23031842e-01,  4.84938275e-01)
( 4.23227193e-01,  4.84711247e-01)
( 4.23422543e-01,  4.84484373e-01)
( 4.23617894e-01,  4.84257668e-01)
( 4.23813245e-01,  4.84031149e-01)
( 4.24008595e-01,  4.83804776e-01)
( 4.24203946e-01,  4.83578461e-01)
( 4.24399297e-01,  4.83352171e-01)
( 4.24594647e-01,  4.83125881e-01)
( 4.24789998e-01,  4.82899566e-01)
( 4.24985349e-01,  4.82673253e-01)
( 4.25180699e-01,  4.82447019e-01)
( 4.25376050e-01,  4.82220921e-01)
( 4.25571401e-01,  4.81994989e-01)
( 4.25766751e-01,  4.81769230e-01)
( 4.25962102e-01,  4.81543685e-01)
( 4.26157453e-01,  4.81318197e-01)
( 4.26352803e-01,  4.81092706e-01)
( 4.26548154e-01,  4.80867256e-01)
( 4.26743505e-01,  4.80641890e-01)
( 4.26938855e-01,  4.80416613e-01)
( 4.27134206e-01,  4.80191402e-01)
( 4.27329557e-01,  4.79966226e-01)
( 4.27524907e-01,  4.79741082e-01)
( 4.27720258e-01,  4.79515988e-01)
( 4.27915609e-01,  4.79290982e-01)
( 4.28110959e-01,  4.79066107e-01)
( 4.28306310e-01,  4.78841387e-01)
( 4.28501660e-01,  4.78616834e-01)
( 4.28697011e-01,  4.78392426e-01)
( 4.28892362e-01,  4.78168117e-01)
( 4.29087712e-01,  4.77943869e-01)
( 4.29283063e-01,  4.77719640e-01)
( 4.29478414e-01,  4.77495404e-01)
( 4.29673764e-01,  4.77271145e-01)
( 4.29869115e-01,  4.77046920e-01)
( 4.30064466e-01,  4.76822808e-01)
( 4.30259816e-01,  4.76598851e-01)
( 4.30455167e-01,  4.76375062e-01)
( 4.30650518e-01,  4.76151468e-01)
( 4.30845868e-01,  4.75927968e-01)
( 4.31041219e-01,  4.75704488e-01)
( 4.31236570e-01,  4.75480994e-01)
( 4.31431920e-01,  4.75257503e-01)
( 4.31627271e-01,  4.75034086e-01)
( 4.31822622e-01,  4.74810797e-01)
( 4.32017972e-01,  4.74587668e-01)
( 4.32213323e-01,  4.74364711e-01)
( 4.32408674e-01,  4.74141895e-01)
( 4.32604024e-01,  4.73919157e-01)
( 4.32799375e-01,  4.73696461e-01)
( 4.32994726e-01,  4.73473782e-01)
( 4.33190076e-01,  4.73251097e-01)
( 4.33385427e-01,  4.73028403e-01)
( 4.33580777e-01,  4.72805749e-01)
( 4.33776128e-01,  4.72583194e-01)
( 4.33971479e-01,  4.72360773e-01)
( 4.34166829e-01,  4.72138507e-01)
( 4.34362180e-01,  4.71916403e-01)
( 4.34557531e-01,  4.71694478e-01)
( 4.34752881e-01,  4.71472703e-01)
( 4.34948232e-01,  4.71250992e-01)
( 4.35143583e-01,  4.71029316e-01)
( 4.35338933e-01,  4.70807657e-01)
( 4.35534284e-01,  4.70585989e-01)
( 4.35729635e-01,  4.70364298e-01)
( 4.35924985e-01,  4.70142625e-01)
( 4.36120336e-01,  4.69921046e-01)
( 4.36315687e-01,  4.69699607e-01)
( 4.36511037e-01,  4.69478323e-01)
( 4.36706388e-01,  4.69257203e-01)
( 4.36901739e-01,  4.69036270e-01)
( 4.37097089e-01,  4.68815476e-01)
( 4.37292440e-01,  4.68594726e-01)
( 4.37487791e-01,  4.68373999e-01)
( 4.37683141e-01,  4.68153268e-01)
( 4.37878492e-01,  4.67932515e-01)
( 4.38073843e-01,  4.67711785e-01)
( 4.38269193e-01,  4.67491152e-01)
( 4.38464544e-01,  4.67270661e-01)
( 4.38659895e-01,  4.67050327e-01)
( 4.38855245e-01,  4.66830165e-01)
( 4.39050596e-01,  4.66610170e-01)
( 4.39245946e-01,  4.66390242e-01)
( 4.39441297e-01,  4.66170345e-01)
( 4.39636648e-01,  4.65950459e-01)
( 4.39831998e-01,  4.65730556e-01)
( 4.40027349e-01,  4.65510648e-01)
( 4.40222700e-01,  4.65290795e-01)
( 4.40418050e-01,  4.65071060e-01)
( 4.40613401e-01,  4.64851467e-01)
( 4.40808752e-01,  4.64632032e-01)
( 4.41004102e-01,  4.64412764e-01)
( 4.41199453e-01,  4.64193645e-01)
( 4.41394804e-01,  4.63974621e-01)
( 4.41590154e-01,  4.63755665e-01)
( 4.41785505e-01,  4.63536745e-01)
( 4.41980856e-01,  4.63317846e-01)
( 4.42176206e-01,  4.63098950e-01)
( 4.42371557e-01,  4.62880053e-01)
( 4.42566908e-01,  4.62661194e-01)
( 4.42762258e-01,  4.62442419e-01)
( 4.42957609e-01,  4.62223766e-01)
( 4.43152960e-01,  4.62005256e-01)
( 4.43348310e-01,  4.61786900e-01)
( 4.43543661e-01,  4.61568709e-01)
( 4.43739012e-01,  4.61350673e-01)
( 4.43934362e-01,  4.61132732e-01)
( 4.44129713e-01,  4.60914861e-01)
( 4.44325063e-01,  4.60697029e-01)
( 4.44520414e-01,  4.60479218e-01)
( 4.44715765e-01,  4.60261416e-01)
( 4.44911115e-01,  4.60043603e-01)
( 4.45106466e-01,  4.59825791e-01)
( 4.45301817e-01,  4.59608036e-01)
( 4.45497167e-01,  4.59390384e-01)
( 4.45692518e-01,  4.59172866e-01)
( 4.45887869e-01,  4.58955497e-01)
( 4.46083219e-01,  4.58738284e-01)
( 4.46278570e-01,  4.58521232e-01)
( 4.46473921e-01,  4.58304358e-01)
( 4.46669271e-01,  4.58087572e-01)
( 4.46864622e-01,  4.57870843e-01)
( 4.47059973e-01,  4.57654143e-01)
( 4.47255323e-01,  4.57437464e-01)
( 4.47450674e-01,  4.57220790e-01)
( 4.47646025e-01,  4.57004103e-01)
( 4.47841375e-01,  4.56787415e-01)
( 4.48036726e-01,  4.56570789e-01)
( 4.48232077e-01,  4.56354285e-01)
( 4.48427427e-01,  4.56137923e-01)
( 4.48622778e-01,  4.55921712e-01)
( 4.48818129e-01,  4.55705660e-01)
( 4.49013479e-01,  4.55489785e-01)
( 4.49208830e-01,  4.55274051e-01)
( 4.49404181e-01,  4.55058364e-01)
( 4.49599531e-01,  4.54842704e-01)
( 4.49794882e-01,  4.54627053e-01)
( 4.49990232e-01,  4.54411392e-01)
( 4.50185583e-01,  4.54195719e-01)
( 4.50380934e-01,  4.53980099e-01)
( 4.50576284e-01,  4.53764601e-01)
( 4.50771635e-01,  4.53549248e-01)
( 4.50966986e-01,  4.53334056e-01)
( 4.51162336e-01,  4.53119044e-01)
( 4.51357687e-01,  4.52904148e-01)
( 4.51553038e-01,  4.52689271e-01)
( 4.51748388e-01,  4.52474367e-01)
( 4.51943739e-01,  4.52259465e-01)
( 4.52139090e-01,  4.52044650e-01)
( 4.52334440e-01,  4.51829989e-01)
( 4.52529791e-01,  4.51615480e-01)
( 4.52725142e-01,  4.51401026e-01)
( 4.52920492e-01,  4.51186592e-01)
( 4.53115843e-01,  4.50972183e-01)
( 4.53311194e-01,  4.50757822e-01)
( 4.53506544e-01,  4.50543553e-01)
( 4.53701895e-01,  4.50329407e-01)
( 4.53897246e-01,  4.50115405e-01)
( 4.54092596e-01,  4.49901546e-01)
( 4.54287947e-01,  4.49687808e-01)
( 4.54483298e-01,  4.49474164e-01)
( 4.54678648e-01,  4.49260580e-01)
( 4.54873999e-01,  4.49047031e-01)
( 4.55069349e-01,  4.48833498e-01)
( 4.55264700e-01,  4.48619966e-01)
( 4.55460051e-01,  4.48406435e-01)
( 4.55655401e-01,  4.48192948e-01)
( 4.55850752e-01,  4.47979565e-01)
( 4.56046103e-01,  4.47766311e-01)
( 4.56241453e-01,  4.47553201e-01)
( 4.56436804e-01,  4.47340245e-01)
( 4.56632155e-01,  4.47127454e-01)
( 4.56827505e-01,  4.46914800e-01)
( 4.57022856e-01,  4.46702205e-01)
( 4.57218207e-01,  4.46489648e-01)
( 4.57413557e-01,  4.46277113e-01)
( 4.57608908e-01,  4.46064585e-01)
( 4.57804259e-01,  4.45852048e-01)
( 4.57999609e-01,  4.45639514e-01)
( 4.58194960e-01,  4.45427042e-01)
( 4.58390311e-01,  4.45214686e-01)
( 4.58585661e-01,  4.45002467e-01)
( 4.58781012e-01,  4.44790395e-01)
( 4.58976363e-01,  4.44578476e-01)
( 4.59171713e-01,  4.44366729e-01)
( 4.59367064e-01,  4.44155065e-01)
( 4.59562415e-01,  4.43943445e-01)
( 4.59757765e-01,  4.43731845e-01)
( 4.59953116e-01,  4.43520256e-01)
( 4.60148466e-01,  4.43308662e-01)
( 4.60343817e-01,  4.43097062e-01)
( 4.60539168e-01,  4.42885517e-01)
( 4.60734518e-01,  4.42674083e-01)
( 4.60929869e-01,  4.42462784e-01)
( 4.61125220e-01,  4.42251632e-01)
( 4.61320570e-01,  4.42040629e-01)
( 4.61515921e-01,  4.41829797e-01)
( 4.61711272e-01,  4.41619050e-01)
( 4.61906622e-01,  4.41408343e-01)
( 4.62101973e-01,  4.41197657e-01)
( 4.62297324e-01,  4.40986986e-01)
( 4.62492674e-01,  4.40776306e-01)
( 4.62688025e-01,  4.40565622e-01)
( 4.62883376e-01,  4.40354986e-01)
( 4.63078726e-01,  4.40144456e-01)
( 4.63274077e-01,  4.39934061e-01)
( 4.63469428e-01,  4.39723807e-01)
( 4.63664778e-01,  4.39513698e-01)
( 4.63860129e-01,  4.39303758e-01)
( 4.64055480e-01,  4.39093899e-01)
( 4.64250830e-01,  4.38884070e-01)
( 4.64446181e-01,  4.38674264e-01)
( 4.64641532e-01,  4.38464459e-01)
( 4.64836882e-01,  4.38254635e-01)
( 4.65032233e-01,  4.38044819e-01)
( 4.65227584e-01,  4.37835069e-01)
( 4.65422934e-01,  4.37625440e-01)
( 4.65618285e-01,  4.37415947e-01)
( 4.65813635e-01,  4.37206593e-01)
( 4.66008986e-01,  4.36997404e-01)
( 4.66204337e-01,  4.36788283e-01)
( 4.66399687e-01,  4.36579188e-01)
( 4.66595038e-01,  4.36370103e-01)
( 4.66790389e-01,  4.36161008e-01)
( 4.66985739e-01,  4.35951901e-01)
( 4.67181090e-01,  4.35742832e-01)
( 4.67376441e-01,  4.35533862e-01)
( 4.67571791e-01,  4.35325017e-01)
( 4.67767142e-01,  4.35116301e-01)
( 4.67962493e-01,  4.34907732e-01)
( 4.68157843e-01,  4.34699247e-01)
( 4.68353194e-01,  4.34490790e-01)
( 4.68548545e-01,  4.34282344e-01)
( 4.68743895e-01,  4.34073884e-01)
( 4.68939246e-01,  4.33865398e-01)
( 4.69134597e-01,  4.33656910e-01)
( 4.69329947e-01,  4.33448482e-01)
( 4.69525298e-01,  4.33240156e-01)
( 4.69720649e-01,  4.33031942e-01)
( 4.69915999e-01,  4.32823848e-01)
( 4.70111350e-01,  4.32615879e-01)
( 4.70306701e-01,  4.32407948e-01)
( 4.70502051e-01,  4.32200022e-01)
( 4.70697402e-01,  4.31992084e-01)
( 4.70892752e-01,  4.31784111e-01)
( 4.71088103e-01,  4.31576088e-01)
( 4.71283454e-01,  4.31368029e-01)
( 4.71478804e-01,  4.31159988e-01)
( 4.71674155e-01,  4.30951999e-01)
( 4.71869506e-01,  4.30744073e-01)
( 4.72064856e-01,  4.30536202e-01)
( 4.72260207e-01,  4.30328413e-01)
( 4.72455558e-01,  4.30120573e-01)
( 4.72650908e-01,  4.29912645e-01)
( 4.72846259e-01,  4.29704596e-01)
( 4.73041610e-01,  4.29496451e-01)
( 4.73236960e-01,  4.29288189e-01)
( 4.73432311e-01,  4.29079821e-01)
( 4.73627662e-01,  4.28871525e-01)
( 4.73823012e-01,  4.28663492e-01)
( 4.74018363e-01,  4.28455891e-01)
( 4.74213714e-01,  4.28249154e-01)
( 4.74409064e-01,  4.28043858e-01)
( 4.74604415e-01,  4.27840396e-01)
( 4.74799766e-01,  4.27639832e-01)
( 4.74995116e-01,  4.27443844e-01)
( 4.75190467e-01,  4.27253150e-01)
( 4.75385818e-01,  4.27070045e-01)
( 4.75581168e-01,  4.26897171e-01)
( 4.75776519e-01,  4.26736128e-01)
( 4.75971870e-01,  4.26589369e-01)
( 4.76167220e-01,  4.26460029e-01)
( 4.76362571e-01,  4.26349537e-01)
( 4.76557921e-01,  4.26258234e-01)
( 4.76753272e-01,  4.26187063e-01)
( 4.76948623e-01,  4.26135671e-01)
( 4.77143973e-01,  4.26100996e-01)
( 4.77339324e-01,  4.26080144e-01)
( 4.77534675e-01,  4.26070215e-01)
( 4.77730025e-01,  4.26067605e-01)
( 4.77925376e-01,  4.26068458e-01)
( 4.78120727e-01,  4.26076547e-01)
( 4.78316077e-01,  4.26098262e-01)
( 4.78511428e-01,  4.26136241e-01)
( 4.78706779e-01,  4.26172461e-01)
( 4.78902129e-01,  4.26200163e-01)
( 4.79097480e-01,  4.26220547e-01)
( 4.79292831e-01,  4.26234806e-01)
( 4.79488181e-01,  4.26244534e-01)
( 4.79683532e-01,  4.26251123e-01)
( 4.79878883e-01,  4.26255444e-01)
( 4.80074233e-01,  4.26258152e-01)
( 4.80269584e-01,  4.26259811e-01)
( 4.80464935e-01,  4.26260908e-01)
( 4.80660285e-01,  4.26261698e-01)
( 4.80855636e-01,  4.26262319e-01)
( 4.81050987e-01,  4.26262911e-01)
( 4.81246337e-01,  4.26263572e-01)
( 4.81441688e-01,  4.26264539e-01)
( 4.81637038e-01,  4.26266144e-01)
( 4.81832389e-01,  4.26268668e-01)
( 4.82027740e-01,  4.26272321e-01)
( 4.82223090e-01,  4.26277039e-01)
( 4.82418441e-01,  4.26281480e-01)
( 4.82613792e-01,  4.26285330e-01)
( 4.82809142e-01,  4.26288642e-01)
( 4.83004493e-01,  4.26291443e-01)
( 4.83199844e-01,  4.26293864e-01)
( 4.83395194e-01,  4.26295990e-01)
( 4.83590545e-01,  4.26297912e-01)
( 4.83785896e-01,  4.26299754e-01)
( 4.83981246e-01,  4.26301567e-01)
( 4.84176597e-01,  4.26303303e-01)
( 4.84371948e-01,  4.26304928e-01)
( 4.84567298e-01,  4.26306428e-01)
( 4.84762649e-01,  4.26307788e-01)
( 4.84958000e-01,  4.26309003e-01)
( 4.85153350e-01,  4.26310030e-01)
( 4.85348701e-01,  4.26310885e-01)
( 4.85544052e-01,  4.26311511e-01)
( 4.85739402e-01,  4.26311980e-01)
( 4.85934753e-01,  4.26312320e-01)
( 4.86130104e-01,  4.26312674e-01)
( 4.86325454e-01,  4.26312986e-01)
( 4.86520805e-01,  4.26313290e-01)
( 4.86716155e-01,  4.26313580e-01)
( 4.86911506e-01,  4.26313901e-01)
( 4.87106857e-01,  4.26314214e-01)
( 4.87302207e-01,  4.26314492e-01)
( 4.87497558e-01,  4.26314763e-01)
( 4.87692909e-01,  4.26315052e-01)
( 4.87888259e-01,  4.26315358e-01)
( 4.88083610e-01,  4.26315659e-01)
( 4.88278961e-01,  4.26315956e-01)
( 4.88474311e-01,  4.26316225e-01)
( 4.88669662e-01,  4.26316544e-01)
( 4.88865013e-01,  4.26316879e-01)
( 4.89060363e-01,  4.26317241e-01)
( 4.89255714e-01,  4.26317572e-01)
( 4.89451065e-01,  4.26317912e-01)
( 4.89646415e-01,  4.26318197e-01)
( 4.89841766e-01,  4.26318399e-01)
( 4.90037117e-01,  4.26318537e-01)
( 4.90232467e-01,  4.26318617e-01)
( 4.90427818e-01,  4.26318627e-01)
( 4.90623169e-01,  4.26318577e-01)
( 4.90818519e-01,  4.26318461e-01)
( 4.91013870e-01,  4.26318275e-01)
( 4.91209221e-01,  4.26318031e-01)
( 4.91404571e-01,  4.26317790e-01)
( 4.91599922e-01,  4.26317606e-01)
( 4.91795273e-01,  4.26317508e-01)
( 4.91990623e-01,  4.26317505e-01)
( 4.92185974e-01,  4.26317541e-01)
( 4.92381324e-01,  4.26317594e-01)
( 4.92576675e-01,  4.26317739e-01)
( 4.92772026e-01,  4.26318020e-01)
( 4.92967376e-01,  4.26318502e-01)
( 4.93162727e-01,  4.26319006e-01)
( 4.93358078e-01,  4.26319370e-01)
( 4.93553428e-01,  4.26319624e-01)
( 4.93748779e-01,  4.26319764e-01)
( 4.93944130e-01,  4.26319830e-01)
( 4.94139480e-01,  4.26319845e-01)
( 4.94334831e-01,  4.26319763e-01)
( 4.94530182e-01,  4.26319510e-01)
( 4.94725532e-01,  4.26319042e-01)
( 4.94920883e-01,  4.26318545e-01)
( 4.95116234e-01,  4.26318188e-01)
( 4.95311584e-01,  4.26317952e-01)
( 4.95506935e-01,  4.26317826e-01)
( 4.95702286e-01,  4.26317789e-01)
( 4.95897636e-01,  4.26317824e-01)
( 4.96092987e-01,  4.26317991e-01)
( 4.96288338e-01,  4.26318337e-01)
( 4.96483688e-01,  4.26318914e-01)
( 4.96679039e-01,  4.26319411e-01)
( 4.96874390e-01,  4.26319768e-01)
( 4.97069740e-01,  4.26319977e-01)
( 4.97265091e-01,  4.26320053e-01)
( 4.97460441e-01,  4.26320049e-01)
( 4.97655792e-01,  4.26319987e-01)
( 4.97851143e-01,  4.26319776e-01)
( 4.98046493e-01,  4.26319319e-01)
( 4.98241844e-01,  4.26318692e-01)
( 4.98437195e-01,  4.26318187e-01)
( 4.98632545e-01,  4.26317834e-01)
( 4.98827896e-01,  4.26317646e-01)
( 4.99023247e-01,  4.26317565e-01)
( 4.99218597e-01,  4.26317540e-01)
( 4.99413948e-01,  4.26317596e-01)
( 4.99609299e-01,  4.26317802e-01)
( 4.99804649e-01,  4.26318251e-01)
( 5.00000000e-01,  4.26318807e-01)
( 5.00195351e-01,  4.26319232e-01)
( 5.00390701e-01,  4.26319504e-01)
( 5.00586052e-01,  4.26319640e-01)
( 5.00781403e-01,  4.26319707e-01)
( 5.00976753e-01,  4.26319702e-01)
( 5.01172104e-01,  4.26319609e-01)
( 5.01367455e-01,  4.26319369e-01)
( 5.01562805e-01,  4.26318923e-01)
( 5.01758156e-01,  4.26318469e-01)
( 5.01953507e-01,  4.26318152e-01)
( 5.02148857e-01,  4.26317956e-01)
( 5.02344208e-01,  4.26317862e-01)
( 5.02539559e-01,  4.26317830e-01)
( 5.02734909e-01,  4.26317864e-01)
( 5.02930260e-01,  4.26317943e-01)
( 5.03125610e-01,  4.26318116e-01)
( 5.03320961e-01,  4.26318433e-01)
( 5.03516312e-01,  4.26318757e-01)
( 5.03711662e-01,  4.26318982e-01)
( 5.03907013e-01,  4.26319131e-01)
( 5.04102364e-01,  4.26319208e-01)
( 5.04297714e-01,  4.26319229e-01)
( 5.04493065e-01,  4.26319231e-01)
( 5.04688416e-01,  4.26319213e-01)
( 5.04883766e-01,  4.26319159e-01)
( 5.05079117e-01,  4.26319033e-01)
( 5.05274468e-01,  4.26318844e-01)
( 5.05469818e-01,  4.26318670e-01)
( 5.05665169e-01,  4.26318536e-01)
( 5.05860520e-01,  4.26318437e-01)
( 5.06055870e-01,  4.26318366e-01)
( 5.06251221e-01,  4.26318325e-01)
( 5.06446572e-01,  4.26318302e-01)
( 5.06641922e-01,  4.26318284e-01)
( 5.06837273e-01,  4.26318277e-01)
( 5.07032624e-01,  4.26318296e-01)
( 5.07227974e-01,  4.26318383e-01)
( 5.07423325e-01,  4.26318546e-01)
( 5.07618676e-01,  4.26318794e-01)
( 5.07814026e-01,  4.26319043e-01)
( 5.08009377e-01,  4.26319239e-01)
( 5.08204727e-01,  4.26319381e-01)
( 5.08400078e-01,  4.26319468e-01)
( 5.08595429e-01,  4.26319517e-01)
( 5.08790779e-01,  4.26319532e-01)
( 5.08986130e-01,  4.26319511e-01)
( 5.09181481e-01,  4.26319424e-01)
( 5.09376831e-01,  4.26319235e-01)
( 5.09572182e-01,  4.26318903e-01)
( 5.09767533e-01,  4.26318511e-01)
( 5.09962883e-01,  4.26318209e-01)
( 5.10158234e-01,  4.26318005e-01)
( 5.10353585e-01,  4.26317897e-01)
( 5.10548935e-01,  4.26317854e-01)
( 5.10744286e-01,  4.26317856e-01)
( 5.10939637e-01,  4.26317902e-01)
( 5.11134987e-01,  4.26318062e-01)
( 5.11330338e-01,  4.26318400e-01)
( 5.11525689e-01,  4.26318875e-01)
( 5.11721039e-01,  4.26319261e-01)
( 5.11916390e-01,  4.26319513e-01)
( 5.12111741e-01,  4.26319648e-01)
( 5.12307091e-01,  4.26319705e-01)
( 5.12502442e-01,  4.26319709e-01)
( 5.12697793e-01,  4.26319656e-01)
( 5.12893143e-01,  4.26319465e-01)
( 5.13088494e-01,  4.26319070e-01)
( 5.13283845e-01,  4.26318599e-01)
( 5.13479195e-01,  4.26318265e-01)
( 5.13674546e-01,  4.26318060e-01)
( 5.13869896e-01,  4.26317958e-01)
( 5.14065247e-01,  4.26317933e-01)
( 5.14260598e-01,  4.26317950e-01)
( 5.14455948e-01,  4.26318070e-01)
( 5.14651299e-01,  4.26318381e-01)
( 5.14846650e-01,  4.26318907e-01)
( 5.15042000e-01,  4.26319364e-01)
( 5.15237351e-01,  4.26319672e-01)
( 5.15432702e-01,  4.26319845e-01)
( 5.15628052e-01,  4.26319915e-01)
( 5.15823403e-01,  4.26319919e-01)
( 5.16018754e-01,  4.26319857e-01)
( 5.16214104e-01,  4.26319635e-01)
( 5.16409455e-01,  4.26319160e-01)
( 5.16604806e-01,  4.26318563e-01)
( 5.16800156e-01,  4.26318118e-01)
( 5.16995507e-01,  4.26317833e-01)
( 5.17190858e-01,  4.26317684e-01)
( 5.17386208e-01,  4.26317632e-01)
( 5.17581559e-01,  4.26317636e-01)
( 5.17776910e-01,  4.26317735e-01)
( 5.17972260e-01,  4.26318036e-01)
( 5.18167611e-01,  4.26318614e-01)
( 5.18362962e-01,  4.26319230e-01)
( 5.18558312e-01,  4.26319676e-01)
( 5.18753663e-01,  4.26319959e-01)
( 5.18949013e-01,  4.26320105e-01)
( 5.19144364e-01,  4.26320154e-01)
( 5.19339715e-01,  4.26320149e-01)
( 5.19535065e-01,  4.26320045e-01)
( 5.19730416e-01,  4.26319745e-01)
( 5.19925767e-01,  4.26319202e-01)
( 5.20121117e-01,  4.26318686e-01)
( 5.20316468e-01,  4.26318324e-01)
( 5.20511819e-01,  4.26318094e-01)
( 5.20707169e-01,  4.26317976e-01)
( 5.20902520e-01,  4.26317938e-01)
( 5.21097871e-01,  4.26317944e-01)
( 5.21293221e-01,  4.26318017e-01)
( 5.21488572e-01,  4.26318228e-01)
( 5.21683923e-01,  4.26318612e-01)
( 5.21879273e-01,  4.26318979e-01)
( 5.22074624e-01,  4.26319237e-01)
( 5.22269975e-01,  4.26319407e-01)
( 5.22465325e-01,  4.26319499e-01)
( 5.22660676e-01,  4.26319533e-01)
( 5.22856027e-01,  4.26319536e-01)
( 5.23051377e-01,  4.26319508e-01)
( 5.23246728e-01,  4.26319410e-01)
( 5.23442079e-01,  4.26319210e-01)
( 5.23637429e-01,  4.26318972e-01)
( 5.23832780e-01,  4.26318787e-01)
( 5.24028130e-01,  4.26318650e-01)
( 5.24223481e-01,  4.26318557e-01)
( 5.24418832e-01,  4.26318498e-01)
( 5.24614182e-01,  4.26318468e-01)
( 5.24809533e-01,  4.26318454e-01)
( 5.25004884e-01,  4.26318450e-01)
( 5.25200234e-01,  4.26318464e-01)
( 5.25395585e-01,  4.26318504e-01)
( 5.25590936e-01,  4.26318583e-01)
( 5.25786286e-01,  4.26318704e-01)
( 5.25981637e-01,  4.26318827e-01)
( 5.26176988e-01,  4.26318924e-01)
( 5.26372338e-01,  4.26318998e-01)
( 5.26567689e-01,  4.26319046e-01)
( 5.26763040e-01,  4.26319073e-01)
( 5.26958390e-01,  4.26319084e-01)
( 5.27153741e-01,  4.26319085e-01)
( 5.27349092e-01,  4.26319065e-01)
( 5.27544442e-01,  4.26319006e-01)
( 5.27739793e-01,  4.26318885e-01)
( 5.27935144e-01,  4.26318676e-01)
( 5.28130494e-01,  4.26318434e-01)
( 5.28325845e-01,  4.26318248e-01)
( 5.28521196e-01,  4.26318125e-01)
( 5.28716546e-01,  4.26318061e-01)
( 5.28911897e-01,  4.26318039e-01)
( 5.29107248e-01,  4.26318042e-01)
( 5.29302598e-01,  4.26318096e-01)
( 5.29497949e-01,  4.26318252e-01)
( 5.29693299e-01,  4.26318566e-01)
( 5.29888650e-01,  4.26318998e-01)
( 5.30084001e-01,  4.26319344e-01)
( 5.30279351e-01,  4.26319580e-01)
( 5.30474702e-01,  4.26319702e-01)
( 5.30670053e-01,  4.26319750e-01)
( 5.30865403e-01,  4.26319751e-01)
( 5.31060754e-01,  4.26319700e-01)
( 5.31256105e-01,  4.26319523e-01)
( 5.31451455e-01,  4.26319149e-01)
( 5.31646806e-01,  4.26318699e-01)
( 5.31842157e-01,  4.26318368e-01)
( 5.32037507e-01,  4.26318171e-01)
( 5.32232858e-01,  4.26318079e-01)
( 5.32428209e-01,  4.26318056e-01)
( 5.32623559e-01,  4.26318084e-01)
( 5.32818910e-01,  4.26318215e-01)
( 5.33014261e-01,  4.26318546e-01)
( 5.33209611e-01,  4.26319118e-01)
( 5.33404962e-01,  4.26319646e-01)
( 5.33600313e-01,  4.26320009e-01)
( 5.33795663e-01,  4.26320217e-01)
( 5.33991014e-01,  4.26320309e-01)
( 5.34186365e-01,  4.26320325e-01)
( 5.34381715e-01,  4.26320278e-01)
( 5.34577066e-01,  4.26320074e-01)
( 5.34772416e-01,  4.26319611e-01)
( 5.34967767e-01,  4.26318982e-01)
( 5.35163118e-01,  4.26318503e-01)
( 5.35358468e-01,  4.26318197e-01)
( 5.35553819e-01,  4.26318041e-01)
( 5.35749170e-01,  4.26317988e-01)
( 5.35944520e-01,  4.26317998e-01)
( 5.36139871e-01,  4.26318108e-01)
( 5.36335222e-01,  4.26318435e-01)
( 5.36530572e-01,  4.26319060e-01)
( 5.36725923e-01,  4.26319696e-01)
( 5.36921274e-01,  4.26320141e-01)
( 5.37116624e-01,  4.26320408e-01)
( 5.37311975e-01,  4.26320535e-01)
( 5.37507326e-01,  4.26320563e-01)
( 5.37702676e-01,  4.26320532e-01)
( 5.37898027e-01,  4.26320358e-01)
( 5.38093378e-01,  4.26319925e-01)
( 5.38288728e-01,  4.26319230e-01)
( 5.38484079e-01,  4.26318640e-01)
( 5.38679430e-01,  4.26318232e-01)
( 5.38874780e-01,  4.26317988e-01)
( 5.39070131e-01,  4.26317872e-01)
( 5.39265482e-01,  4.26317839e-01)
( 5.39460832e-01,  4.26317858e-01)
( 5.39656183e-01,  4.26318002e-01)
( 5.39851534e-01,  4.26318360e-01)
( 5.40046884e-01,  4.26318881e-01)
( 5.40242235e-01,  4.26319295e-01)
( 5.40437585e-01,  4.26319566e-01)
( 5.40632936e-01,  4.26319717e-01)
( 5.40828287e-01,  4.26319777e-01)
( 5.41023637e-01,  4.26319788e-01)
( 5.41218988e-01,  4.26319745e-01)
( 5.41414339e-01,  4.26319580e-01)
( 5.41609689e-01,  4.26319238e-01)
( 5.41805040e-01,  4.26318872e-01)
( 5.42000391e-01,  4.26318613e-01)
( 5.42195741e-01,  4.26318452e-01)
( 5.42391092e-01,  4.26318374e-01)
( 5.42586443e-01,  4.26318350e-01)
( 5.42781793e-01,  4.26318354e-01)
( 5.42977144e-01,  4.26318409e-01)
( 5.43172495e-01,  4.26318562e-01)
( 5.43367845e-01,  4.26318845e-01)
( 5.43563196e-01,  4.26319116e-01)
( 5.43758547e-01,  4.26319312e-01)
( 5.43953897e-01,  4.26319442e-01)
( 5.44149248e-01,  4.26319511e-01)
( 5.44344599e-01,  4.26319543e-01)
( 5.44539949e-01,  4.26319550e-01)
( 5.44735300e-01,  4.26319538e-01)
( 5.44930651e-01,  4.26319481e-01)
( 5.45126001e-01,  4.26319358e-01)
( 5.45321352e-01,  4.26319158e-01)
( 5.45516702e-01,  4.26318965e-01)
( 5.45712053e-01,  4.26318815e-01)
( 5.45907404e-01,  4.26318701e-01)
( 5.46102754e-01,  4.26318621e-01)
( 5.46298105e-01,  4.26318568e-01)
( 5.46493456e-01,  4.26318540e-01)
( 5.46688806e-01,  4.26318528e-01)
( 5.46884157e-01,  4.26318522e-01)
( 5.47079508e-01,  4.26318534e-01)
( 5.47274858e-01,  4.26318584e-01)
( 5.47470209e-01,  4.26318686e-01)
( 5.47665560e-01,  4.26318872e-01)
( 5.47860910e-01,  4.26319137e-01)
( 5.48056261e-01,  4.26319373e-01)
( 5.48251612e-01,  4.26319549e-01)
( 5.48446962e-01,  4.26319665e-01)
( 5.48642313e-01,  4.26319726e-01)
( 5.48837664e-01,  4.26319750e-01)
( 5.49033014e-01,  4.26319751e-01)
( 5.49228365e-01,  4.26319712e-01)
( 5.49423716e-01,  4.26319586e-01)
( 5.49619066e-01,  4.26319331e-01)
( 5.49814417e-01,  4.26318961e-01)
( 5.50009768e-01,  4.26318656e-01)
( 5.50205118e-01,  4.26318446e-01)
( 5.50400469e-01,  4.26318330e-01)
( 5.50595819e-01,  4.26318283e-01)
( 5.50791170e-01,  4.26318280e-01)
( 5.50986521e-01,  4.26318317e-01)
( 5.51181871e-01,  4.26318462e-01)
( 5.51377222e-01,  4.26318785e-01)
( 5.51572573e-01,  4.26319267e-01)
( 5.51767923e-01,  4.26319660e-01)
( 5.51963274e-01,  4.26319927e-01)
( 5.52158625e-01,  4.26320072e-01)
( 5.52353975e-01,  4.26320130e-01)
( 5.52549326e-01,  4.26320133e-01)
( 5.52744677e-01,  4.26320077e-01)
( 5.52940027e-01,  4.26319879e-01)
( 5.53135378e-01,  4.26319457e-01)
( 5.53330729e-01,  4.26318944e-01)
( 5.53526079e-01,  4.26318562e-01)
( 5.53721430e-01,  4.26318323e-01)
( 5.53916781e-01,  4.26318203e-01)
( 5.54112131e-01,  4.26318162e-01)
( 5.54307482e-01,  4.26318169e-01)
( 5.54502833e-01,  4.26318271e-01)
( 5.54698183e-01,  4.26318559e-01)
( 5.54893534e-01,  4.26319093e-01)
( 5.55088885e-01,  4.26319603e-01)
( 5.55284235e-01,  4.26319955e-01)
( 5.55479586e-01,  4.26320157e-01)
( 5.55674937e-01,  4.26320248e-01)
( 5.55870287e-01,  4.26320267e-01)
( 5.56065638e-01,  4.26320226e-01)
( 5.56260988e-01,  4.26320039e-01)
( 5.56456339e-01,  4.26319602e-01)
( 5.56651690e-01,  4.26319000e-01)
( 5.56847040e-01,  4.26318539e-01)
( 5.57042391e-01,  4.26318242e-01)
( 5.57237742e-01,  4.26318092e-01)
( 5.57433092e-01,  4.26318037e-01)
( 5.57628443e-01,  4.26318039e-01)
( 5.57823794e-01,  4.26318135e-01)
( 5.58019144e-01,  4.26318427e-01)
( 5.58214495e-01,  4.26318996e-01)
( 5.58409846e-01,  4.26319577e-01)
( 5.58605196e-01,  4.26319986e-01)
( 5.58800547e-01,  4.26320231e-01)
( 5.58995898e-01,  4.26320344e-01)
( 5.59191248e-01,  4.26320375e-01)
( 5.59386599e-01,  4.26320352e-01)
( 5.59581950e-01,  4.26320195e-01)
( 5.59777300e-01,  4.26319807e-01)
( 5.59972651e-01,  4.26319188e-01)
( 5.60168002e-01,  4.26318670e-01)
( 5.60363352e-01,  4.26318316e-01)
( 5.60558703e-01,  4.26318106e-01)
( 5.60754054e-01,  4.26318010e-01)
( 5.60949404e-01,  4.26317984e-01)
( 5.61144755e-01,  4.26318001e-01)
( 5.61340105e-01,  4.26318120e-01)
( 5.61535456e-01,  4.26318424e-01)
( 5.61730807e-01,  4.26318897e-01)
( 5.61926157e-01,  4.26319289e-01)
( 5.62121508e-01,  4.26319552e-01)
( 5.62316859e-01,  4.26319707e-01)
( 5.62512209e-01,  4.26319779e-01)
( 5.62707560e-01,  4.26319793e-01)
( 5.62902911e-01,  4.26319776e-01)
( 5.63098261e-01,  4.26319684e-01)
( 5.63293612e-01,  4.26319459e-01)
( 5.63488963e-01,  4.26319169e-01)
( 5.63684313e-01,  4.26318955e-01)
( 5.63879664e-01,  4.26318817e-01)
( 5.64075015e-01,  4.26318742e-01)
( 5.64270365e-01,  4.26318712e-01)
( 5.64465716e-01,  4.26318707e-01)
( 5.64661067e-01,  4.26318731e-01)
( 5.64856417e-01,  4.26318820e-01)
( 5.65051768e-01,  4.26319000e-01)
( 5.65247119e-01,  4.26319208e-01)
( 5.65442469e-01,  4.26319366e-01)
( 5.65637820e-01,  4.26319475e-01)
( 5.65833171e-01,  4.26319542e-01)
( 5.66028521e-01,  4.26319579e-01)
( 5.66223872e-01,  4.26319594e-01)
( 5.66419223e-01,  4.26319597e-01)
( 5.66614573e-01,  4.26319586e-01)
( 5.66809924e-01,  4.26319546e-01)
( 5.67005274e-01,  4.26319459e-01)
( 5.67200625e-01,  4.26319317e-01)
( 5.67395976e-01,  4.26319122e-01)
( 5.67591326e-01,  4.26318940e-01)
( 5.67786677e-01,  4.26318797e-01)
( 5.67982028e-01,  4.26318692e-01)
( 5.68177378e-01,  4.26318622e-01)
( 5.68372729e-01,  4.26318584e-01)
( 5.68568080e-01,  4.26318571e-01)
( 5.68763430e-01,  4.26318571e-01)
( 5.68958781e-01,  4.26318592e-01)
( 5.69154132e-01,  4.26318664e-01)
( 5.69349482e-01,  4.26318815e-01)
( 5.69544833e-01,  4.26319081e-01)
( 5.69740184e-01,  4.26319408e-01)
( 5.69935534e-01,  4.26319664e-01)
( 5.70130885e-01,  4.26319840e-01)
( 5.70326236e-01,  4.26319939e-01)
( 5.70521586e-01,  4.26319980e-01)
( 5.70716937e-01,  4.26319984e-01)
( 5.70912288e-01,  4.26319954e-01)
( 5.71107638e-01,  4.26319835e-01)
( 5.71302989e-01,  4.26319569e-01)
( 5.71498340e-01,  4.26319143e-01)
( 5.71693690e-01,  4.26318772e-01)
( 5.71889041e-01,  4.26318514e-01)
( 5.72084391e-01,  4.26318365e-01)
( 5.72279742e-01,  4.26318299e-01)
( 5.72475093e-01,  4.26318288e-01)
( 5.72670443e-01,  4.26318321e-01)
( 5.72865794e-01,  4.26318465e-01)
( 5.73061145e-01,  4.26318800e-01)
( 5.73256495e-01,  4.26319302e-01)
( 5.73451846e-01,  4.26319709e-01)
( 5.73647197e-01,  4.26319981e-01)
( 5.73842547e-01,  4.26320127e-01)
( 5.74037898e-01,  4.26320182e-01)
( 5.74233249e-01,  4.26320186e-01)
( 5.74428599e-01,  4.26320115e-01)
( 5.74623950e-01,  4.26319879e-01)
( 5.74819301e-01,  4.26319400e-01)
( 5.75014651e-01,  4.26318873e-01)
( 5.75210002e-01,  4.26318496e-01)
( 5.75405353e-01,  4.26318263e-01)
( 5.75600703e-01,  4.26318153e-01)
( 5.75796054e-01,  4.26318120e-01)
( 5.75991405e-01,  4.26318136e-01)
( 5.76186755e-01,  4.26318264e-01)
( 5.76382106e-01,  4.26318602e-01)
( 5.76577457e-01,  4.26319198e-01)
( 5.76772807e-01,  4.26319740e-01)
( 5.76968158e-01,  4.26320114e-01)
( 5.77163508e-01,  4.26320329e-01)
( 5.77358859e-01,  4.26320421e-01)
( 5.77554210e-01,  4.26320436e-01)
( 5.77749560e-01,  4.26320389e-01)
( 5.77944911e-01,  4.26320178e-01)
( 5.78140262e-01,  4.26319696e-01)
( 5.78335612e-01,  4.26319022e-01)
( 5.78530963e-01,  4.26318499e-01)
( 5.78726314e-01,  4.26318157e-01)
( 5.78921664e-01,  4.26317973e-01)
( 5.79117015e-01,  4.26317905e-01)
( 5.79312366e-01,  4.26317904e-01)
( 5.79507716e-01,  4.26317994e-01)
( 5.79703067e-01,  4.26318291e-01)
( 5.79898418e-01,  4.26318887e-01)
( 5.80093768e-01,  4.26319535e-01)
( 5.80289119e-01,  4.26319996e-01)
( 5.80484470e-01,  4.26320279e-01)
( 5.80679820e-01,  4.26320415e-01)
( 5.80875171e-01,  4.26320456e-01)
( 5.81070522e-01,  4.26320438e-01)
( 5.81265872e-01,  4.26320288e-01)
( 5.81461223e-01,  4.26319896e-01)
( 5.81656574e-01,  4.26319238e-01)
( 5.81851924e-01,  4.26318665e-01)
( 5.82047275e-01,  4.26318270e-01)
( 5.82242626e-01,  4.26318032e-01)
( 5.82437976e-01,  4.26317919e-01)
( 5.82633327e-01,  4.26317885e-01)
( 5.82828677e-01,  4.26317898e-01)
( 5.83024028e-01,  4.26318012e-01)
( 5.83219379e-01,  4.26318315e-01)
( 5.83414729e-01,  4.26318809e-01)
( 5.83610080e-01,  4.26319233e-01)
( 5.83805431e-01,  4.26319523e-01)
( 5.84000781e-01,  4.26319699e-01)
( 5.84196132e-01,  4.26319782e-01)
( 5.84391483e-01,  4.26319806e-01)
( 5.84586833e-01,  4.26319796e-01)
( 5.84782184e-01,  4.26319726e-01)
( 5.84977535e-01,  4.26319535e-01)
( 5.85172885e-01,  4.26319230e-01)
( 5.85368236e-01,  4.26318973e-01)
( 5.85563587e-01,  4.26318799e-01)
( 5.85758937e-01,  4.26318692e-01)
( 5.85954288e-01,  4.26318641e-01)
( 5.86149639e-01,  4.26318625e-01)
( 5.86344989e-01,  4.26318628e-01)
( 5.86540340e-01,  4.26318669e-01)
( 5.86735691e-01,  4.26318776e-01)
( 5.86931041e-01,  4.26318966e-01)
( 5.87126392e-01,  4.26319149e-01)
( 5.87321743e-01,  4.26319285e-01)
( 5.87517093e-01,  4.26319382e-01)
( 5.87712444e-01,  4.26319446e-01)
( 5.87907794e-01,  4.26319484e-01)
( 5.88103145e-01,  4.26319503e-01)
( 5.88298496e-01,  4.26319510e-01)
( 5.88493846e-01,  4.26319510e-01)
( 5.88689197e-01,  4.26319496e-01)
( 5.88884548e-01,  4.26319457e-01)
( 5.89079898e-01,  4.26319383e-01)
( 5.89275249e-01,  4.26319261e-01)
( 5.89470600e-01,  4.26319083e-01)
( 5.89665950e-01,  4.26318899e-01)
( 5.89861301e-01,  4.26318753e-01)
( 5.90056652e-01,  4.26318655e-01)
( 5.90252002e-01,  4.26318597e-01)
( 5.90447353e-01,  4.26318573e-01)
( 5.90642704e-01,  4.26318569e-01)
( 5.90838054e-01,  4.26318589e-01)
( 5.91033405e-01,  4.26318668e-01)
( 5.91228756e-01,  4.26318849e-01)
( 5.91424106e-01,  4.26319167e-01)
( 5.91619457e-01,  4.26319516e-01)
( 5.91814808e-01,  4.26319769e-01)
( 5.92010158e-01,  4.26319930e-01)
( 5.92205509e-01,  4.26320009e-01)
( 5.92400860e-01,  4.26320031e-01)
( 5.92596210e-01,  4.26320021e-01)
( 5.92791561e-01,  4.26319939e-01)
( 5.92986912e-01,  4.26319716e-01)
( 5.93182262e-01,  4.26319302e-01)
( 5.93377613e-01,  4.26318887e-01)
( 5.93572963e-01,  4.26318595e-01)
( 5.93768314e-01,  4.26318421e-01)
( 5.93963665e-01,  4.26318340e-01)
( 5.94159015e-01,  4.26318320e-01)
( 5.94354366e-01,  4.26318344e-01)
( 5.94549717e-01,  4.26318479e-01)
( 5.94745067e-01,  4.26318805e-01)
( 5.94940418e-01,  4.26319306e-01)
( 5.95135769e-01,  4.26319715e-01)
( 5.95331119e-01,  4.26319985e-01)
( 5.95526470e-01,  4.26320133e-01)
( 5.95721821e-01,  4.26320188e-01)
( 5.95917171e-01,  4.26320193e-01)
( 5.96112522e-01,  4.26320127e-01)
( 5.96307873e-01,  4.26319898e-01)
( 5.96503223e-01,  4.26319432e-01)
( 5.96698574e-01,  4.26318897e-01)
( 5.96893925e-01,  4.26318511e-01)
( 5.97089275e-01,  4.26318272e-01)
( 5.97284626e-01,  4.26318155e-01)
( 5.97479977e-01,  4.26318122e-01)
( 5.97675327e-01,  4.26318136e-01)
( 5.97870678e-01,  4.26318251e-01)
( 5.98066029e-01,  4.26318566e-01)
( 5.98261379e-01,  4.26319138e-01)
( 5.98456730e-01,  4.26319674e-01)
( 5.98652080e-01,  4.26320047e-01)
( 5.98847431e-01,  4.26320259e-01)
( 5.99042782e-01,  4.26320353e-01)
( 5.99238132e-01,  4.26320368e-01)
( 5.99433483e-01,  4.26320322e-01)
( 5.99628834e-01,  4.26320118e-01)
( 5.99824184e-01,  4.26319647e-01)
( 6.00019535e-01,  4.26318980e-01)
( 6.00214886e-01,  4.26318453e-01)
( 6.00410236e-01,  4.26318102e-01)
( 6.00605587e-01,  4.26317909e-01)
( 6.00800938e-01,  4.26317831e-01)
( 6.00996288e-01,  4.26317817e-01)
( 6.01191639e-01,  4.26317878e-01)
( 6.01386990e-01,  4.26318114e-01)
( 6.01582340e-01,  4.26318623e-01)
( 6.01777691e-01,  4.26319262e-01)
( 6.01973042e-01,  4.26319740e-01)
( 6.02168392e-01,  4.26320045e-01)
( 6.02363743e-01,  4.26320205e-01)
( 6.02559094e-01,  4.26320258e-01)
( 6.02754444e-01,  4.26320256e-01)
( 6.02949795e-01,  4.26320160e-01)
( 6.03145146e-01,  4.26319864e-01)
( 6.03340496e-01,  4.26319301e-01)
( 6.03535847e-01,  4.26318750e-01)
( 6.03731197e-01,  4.26318363e-01)
( 6.03926548e-01,  4.26318130e-01)
( 6.04121899e-01,  4.26318016e-01)
( 6.04317249e-01,  4.26317983e-01)
( 6.04512600e-01,  4.26317995e-01)
( 6.04707951e-01,  4.26318102e-01)
( 6.04903301e-01,  4.26318388e-01)
( 6.05098652e-01,  4.26318866e-01)
( 6.05294003e-01,  4.26319281e-01)
( 6.05489353e-01,  4.26319566e-01)
( 6.05684704e-01,  4.26319738e-01)
( 6.05880055e-01,  4.26319820e-01)
( 6.06075405e-01,  4.26319844e-01)
( 6.06270756e-01,  4.26319836e-01)
( 6.06466107e-01,  4.26319767e-01)
( 6.06661457e-01,  4.26319582e-01)
( 6.06856808e-01,  4.26319283e-01)
( 6.07052159e-01,  4.26319029e-01)
( 6.07247509e-01,  4.26318849e-01)
( 6.07442860e-01,  4.26318738e-01)
( 6.07638211e-01,  4.26318678e-01)
( 6.07833561e-01,  4.26318654e-01)
( 6.08028912e-01,  4.26318649e-01)
( 6.08224263e-01,  4.26318667e-01)
( 6.08419613e-01,  4.26318734e-01)
( 6.08614964e-01,  4.26318873e-01)
( 6.08810315e-01,  4.26319045e-01)
( 6.09005665e-01,  4.26319183e-01)
( 6.09201016e-01,  4.26319286e-01)
( 6.09396366e-01,  4.26319357e-01)
( 6.09591717e-01,  4.26319402e-01)
( 6.09787068e-01,  4.26319429e-01)
( 6.09982418e-01,  4.26319442e-01)
( 6.10177769e-01,  4.26319445e-01)
( 6.10373120e-01,  4.26319443e-01)
( 6.10568470e-01,  4.26319424e-01)
( 6.10763821e-01,  4.26319375e-01)
( 6.10959172e-01,  4.26319280e-01)
( 6.11154522e-01,  4.26319122e-01)
( 6.11349873e-01,  4.26318898e-01)
( 6.11545224e-01,  4.26318702e-01)
( 6.11740574e-01,  4.26318563e-01)
( 6.11935925e-01,  4.26318482e-01)
( 6.12131276e-01,  4.26318445e-01)
( 6.12326626e-01,  4.26318437e-01)
( 6.12521977e-01,  4.26318456e-01)
( 6.12717328e-01,  4.26318535e-01)
( 6.12912678e-01,  4.26318725e-01)
( 6.13108029e-01,  4.26319065e-01)
( 6.13303380e-01,  4.26319427e-01)
( 6.13498730e-01,  4.26319691e-01)
( 6.13694081e-01,  4.26319856e-01)
( 6.13889432e-01,  4.26319937e-01)
( 6.14084782e-01,  4.26319963e-01)
( 6.14280133e-01,  4.26319954e-01)
( 6.14475483e-01,  4.26319872e-01)
( 6.14670834e-01,  4.26319647e-01)
( 6.14866185e-01,  4.26319226e-01)
( 6.15061535e-01,  4.26318801e-01)
( 6.15256886e-01,  4.26318498e-01)
( 6.15452237e-01,  4.26318318e-01)
( 6.15647587e-01,  4.26318235e-01)
( 6.15842938e-01,  4.26318214e-01)
( 6.16038289e-01,  4.26318236e-01)
( 6.16233639e-01,  4.26318368e-01)
( 6.16428990e-01,  4.26318694e-01)
( 6.16624341e-01,  4.26319236e-01)
( 6.16819691e-01,  4.26319705e-01)
( 6.17015042e-01,  4.26320026e-01)
( 6.17210393e-01,  4.26320209e-01)
( 6.17405743e-01,  4.26320282e-01)
( 6.17601094e-01,  4.26320294e-01)
( 6.17796445e-01,  4.26320243e-01)
( 6.17991795e-01,  4.26320035e-01)
( 6.18187146e-01,  4.26319580e-01)
( 6.18382497e-01,  4.26319002e-01)
( 6.18577847e-01,  4.26318572e-01)
( 6.18773198e-01,  4.26318301e-01)
( 6.18968549e-01,  4.26318162e-01)
( 6.19163899e-01,  4.26318119e-01)
( 6.19359250e-01,  4.26318127e-01)
( 6.19554601e-01,  4.26318240e-01)
( 6.19749951e-01,  4.26318563e-01)
( 6.19945302e-01,  4.26319163e-01)
( 6.20140652e-01,  4.26319741e-01)
( 6.20336003e-01,  4.26320140e-01)
( 6.20531354e-01,  4.26320368e-01)
( 6.20726704e-01,  4.26320471e-01)
( 6.20922055e-01,  4.26320489e-01)
( 6.21117406e-01,  4.26320440e-01)
( 6.21312756e-01,  4.26320220e-01)
( 6.21508107e-01,  4.26319712e-01)
( 6.21703458e-01,  4.26318981e-01)
( 6.21898808e-01,  4.26318399e-01)
( 6.22094159e-01,  4.26318019e-01)
( 6.22289510e-01,  4.26317810e-01)
( 6.22484860e-01,  4.26317726e-01)
( 6.22680211e-01,  4.26317714e-01)
( 6.22875562e-01,  4.26317788e-01)
( 6.23070912e-01,  4.26318064e-01)
( 6.23266263e-01,  4.26318646e-01)
( 6.23461614e-01,  4.26319338e-01)
( 6.23656964e-01,  4.26319848e-01)
( 6.23852315e-01,  4.26320173e-01)
( 6.24047666e-01,  4.26320339e-01)
( 6.24243016e-01,  4.26320399e-01)
( 6.24438367e-01,  4.26320399e-01)
( 6.24633718e-01,  4.26320309e-01)
( 6.24829068e-01,  4.26320021e-01)
( 6.25024419e-01,  4.26319456e-01)
( 6.25219769e-01,  4.26318861e-01)
( 6.25415120e-01,  4.26318432e-01)
( 6.25610471e-01,  4.26318159e-01)
( 6.25805821e-01,  4.26318022e-01)
( 6.26001172e-01,  4.26317975e-01)
( 6.26196523e-01,  4.26317975e-01)
( 6.26391873e-01,  4.26318051e-01)
( 6.26587224e-01,  4.26318286e-01)
( 6.26782575e-01,  4.26318736e-01)
( 6.26977925e-01,  4.26319185e-01)
( 6.27173276e-01,  4.26319510e-01)
( 6.27368627e-01,  4.26319717e-01)
( 6.27563977e-01,  4.26319827e-01)
( 6.27759328e-01,  4.26319867e-01)
( 6.27954679e-01,  4.26319872e-01)
( 6.28150029e-01,  4.26319832e-01)
( 6.28345380e-01,  4.26319690e-01)
( 6.28540731e-01,  4.26319410e-01)
( 6.28736081e-01,  4.26319111e-01)
( 6.28931432e-01,  4.26318894e-01)
( 6.29126783e-01,  4.26318754e-01)
( 6.29322133e-01,  4.26318677e-01)
( 6.29517484e-01,  4.26318646e-01)
( 6.29712835e-01,  4.26318643e-01)
( 6.29908185e-01,  4.26318659e-01)
( 6.30103536e-01,  4.26318725e-01)
( 6.30298887e-01,  4.26318869e-01)
( 6.30494237e-01,  4.26319062e-01)
( 6.30689588e-01,  4.26319215e-01)
( 6.30884938e-01,  4.26319332e-01)
( 6.31080289e-01,  4.26319410e-01)
( 6.31275640e-01,  4.26319463e-01)
( 6.31470990e-01,  4.26319489e-01)
( 6.31666341e-01,  4.26319499e-01)
( 6.31861692e-01,  4.26319498e-01)
( 6.32057042e-01,  4.26319488e-01)
( 6.32252393e-01,  4.26319456e-01)
( 6.32447744e-01,  4.26319393e-01)
( 6.32643094e-01,  4.26319274e-01)
( 6.32838445e-01,  4.26319084e-01)
( 6.33033796e-01,  4.26318850e-01)
( 6.33229146e-01,  4.26318657e-01)
( 6.33424497e-01,  4.26318523e-01)
( 6.33619848e-01,  4.26318440e-01)
( 6.33815198e-01,  4.26318403e-01)
( 6.34010549e-01,  4.26318392e-01)
( 6.34205900e-01,  4.26318406e-01)
( 6.34401250e-01,  4.26318482e-01)
( 6.34596601e-01,  4.26318665e-01)
( 6.34791952e-01,  4.26318995e-01)
( 6.34987302e-01,  4.26319349e-01)
( 6.35182653e-01,  4.26319608e-01)
( 6.35378004e-01,  4.26319772e-01)
( 6.35573354e-01,  4.26319852e-01)
( 6.35768705e-01,  4.26319875e-01)
( 6.35964055e-01,  4.26319867e-01)
( 6.36159406e-01,  4.26319785e-01)
( 6.36354757e-01,  4.26319561e-01)
( 6.36550107e-01,  4.26319136e-01)
( 6.36745458e-01,  4.26318676e-01)
( 6.36940809e-01,  4.26318346e-01)
( 6.37136159e-01,  4.26318139e-01)
( 6.37331510e-01,  4.26318037e-01)
( 6.37526861e-01,  4.26318010e-01)
( 6.37722211e-01,  4.26318024e-01)
( 6.37917562e-01,  4.26318131e-01)
( 6.38112913e-01,  4.26318419e-01)
( 6.38308263e-01,  4.26318953e-01)
( 6.38503614e-01,  4.26319484e-01)
( 6.38698965e-01,  4.26319855e-01)
( 6.38894315e-01,  4.26320078e-01)
( 6.39089666e-01,  4.26320178e-01)
( 6.39285017e-01,  4.26320203e-01)
( 6.39480367e-01,  4.26320169e-01)
( 6.39675718e-01,  4.26319988e-01)
( 6.39871069e-01,  4.26319555e-01)
( 6.40066419e-01,  4.26318941e-01)
( 6.40261770e-01,  4.26318464e-01)
( 6.40457121e-01,  4.26318160e-01)
( 6.40652471e-01,  4.26318002e-01)
( 6.40847822e-01,  4.26317947e-01)
( 6.41043172e-01,  4.26317950e-01)
( 6.41238523e-01,  4.26318053e-01)
( 6.41433874e-01,  4.26318367e-01)
( 6.41629224e-01,  4.26318980e-01)
( 6.41824575e-01,  4.26319631e-01)
( 6.42019926e-01,  4.26320093e-01)
( 6.42215276e-01,  4.26320367e-01)
( 6.42410627e-01,  4.26320495e-01)
( 6.42605978e-01,  4.26320528e-01)
( 6.42801328e-01,  4.26320497e-01)
( 6.42996679e-01,  4.26320309e-01)
( 6.43192030e-01,  4.26319840e-01)
( 6.43387380e-01,  4.26319101e-01)
( 6.43582731e-01,  4.26318484e-01)
( 6.43778082e-01,  4.26318068e-01)
( 6.43973432e-01,  4.26317837e-01)
( 6.44168783e-01,  4.26317743e-01)
( 6.44364134e-01,  4.26317726e-01)
( 6.44559484e-01,  4.26317788e-01)
( 6.44754835e-01,  4.26318042e-01)
( 6.44950186e-01,  4.26318593e-01)
( 6.45145536e-01,  4.26319258e-01)
( 6.45340887e-01,  4.26319746e-01)
( 6.45536238e-01,  4.26320060e-01)
( 6.45731588e-01,  4.26320222e-01)
( 6.45926939e-01,  4.26320276e-01)
( 6.46122290e-01,  4.26320275e-01)
( 6.46317640e-01,  4.26320188e-01)
( 6.46512991e-01,  4.26319912e-01)
( 6.46708341e-01,  4.26319371e-01)
( 6.46903692e-01,  4.26318789e-01)
( 6.47099043e-01,  4.26318367e-01)
( 6.47294393e-01,  4.26318099e-01)
( 6.47489744e-01,  4.26317956e-01)
( 6.47685095e-01,  4.26317906e-01)
( 6.47880445e-01,  4.26317905e-01)
( 6.48075796e-01,  4.26317974e-01)
( 6.48271147e-01,  4.26318198e-01)
( 6.48466497e-01,  4.26318641e-01)
( 6.48661848e-01,  4.26319114e-01)
( 6.48857199e-01,  4.26319451e-01)
( 6.49052549e-01,  4.26319667e-01)
( 6.49247900e-01,  4.26319774e-01)
( 6.49443251e-01,  4.26319814e-01)
( 6.49638601e-01,  4.26319811e-01)
( 6.49833952e-01,  4.26319757e-01)
( 6.50029303e-01,  4.26319591e-01)
( 6.50224653e-01,  4.26319286e-01)
( 6.50420004e-01,  4.26319006e-01)
( 6.50615355e-01,  4.26318804e-01)
( 6.50810705e-01,  4.26318674e-01)
( 6.51006056e-01,  4.26318601e-01)
( 6.51201407e-01,  4.26318569e-01)
( 6.51396757e-01,  4.26318560e-01)
( 6.51592108e-01,  4.26318568e-01)
( 6.51787458e-01,  4.26318617e-01)
( 6.51982809e-01,  4.26318729e-01)
( 6.52178160e-01,  4.26318903e-01)
( 6.52373510e-01,  4.26319059e-01)
( 6.52568861e-01,  4.26319179e-01)
( 6.52764212e-01,  4.26319265e-01)
( 6.52959562e-01,  4.26319320e-01)
( 6.53154913e-01,  4.26319349e-01)
( 6.53350264e-01,  4.26319361e-01)
( 6.53545614e-01,  4.26319364e-01)
( 6.53740965e-01,  4.26319354e-01)
( 6.53936316e-01,  4.26319314e-01)
( 6.54131666e-01,  4.26319225e-01)
( 6.54327017e-01,  4.26319071e-01)
( 6.54522368e-01,  4.26318840e-01)
( 6.54717718e-01,  4.26318626e-01)
( 6.54913069e-01,  4.26318463e-01)
( 6.55108420e-01,  4.26318352e-01)
( 6.55303770e-01,  4.26318291e-01)
( 6.55499121e-01,  4.26318265e-01)
( 6.55694472e-01,  4.26318262e-01)
( 6.55889822e-01,  4.26318282e-01)
( 6.56085173e-01,  4.26318366e-01)
( 6.56280524e-01,  4.26318555e-01)
( 6.56475874e-01,  4.26318898e-01)
( 6.56671225e-01,  4.26319317e-01)
( 6.56866576e-01,  4.26319640e-01)
( 6.57061926e-01,  4.26319855e-01)
( 6.57257277e-01,  4.26319968e-01)
( 6.57452627e-01,  4.26320010e-01)
( 6.57647978e-01,  4.26320011e-01)
( 6.57843329e-01,  4.26319951e-01)
( 6.58038679e-01,  4.26319752e-01)
( 6.58234030e-01,  4.26319337e-01)
( 6.58429381e-01,  4.26318834e-01)
( 6.58624731e-01,  4.26318461e-01)
( 6.58820082e-01,  4.26318231e-01)
( 6.59015433e-01,  4.26318122e-01)
( 6.59210783e-01,  4.26318089e-01)
( 6.59406134e-01,  4.26318105e-01)
( 6.59601485e-01,  4.26318236e-01)
( 6.59796835e-01,  4.26318577e-01)
( 6.59992186e-01,  4.26319111e-01)
( 6.60187537e-01,  4.26319543e-01)
( 6.60382887e-01,  4.26319832e-01)
( 6.60578238e-01,  4.26319990e-01)
( 6.60773589e-01,  4.26320054e-01)
( 6.60968939e-01,  4.26320057e-01)
( 6.61164290e-01,  4.26320006e-01)
( 6.61359641e-01,  4.26319811e-01)
( 6.61554991e-01,  4.26319382e-01)
( 6.61750342e-01,  4.26318763e-01)
( 6.61945693e-01,  4.26318269e-01)
( 6.62141043e-01,  4.26317939e-01)
( 6.62336394e-01,  4.26317760e-01)
( 6.62531744e-01,  4.26317690e-01)
( 6.62727095e-01,  4.26317686e-01)
( 6.62922446e-01,  4.26317769e-01)
( 6.63117796e-01,  4.26318050e-01)
( 6.63313147e-01,  4.26318635e-01)
( 6.63508498e-01,  4.26319327e-01)
( 6.63703848e-01,  4.26319830e-01)
( 6.63899199e-01,  4.26320141e-01)
( 6.64094550e-01,  4.26320294e-01)
( 6.64289900e-01,  4.26320341e-01)
( 6.64485251e-01,  4.26320321e-01)
( 6.64680602e-01,  4.26320150e-01)
( 6.64875952e-01,  4.26319696e-01)
( 6.65071303e-01,  4.26318950e-01)
( 6.65266654e-01,  4.26318324e-01)
( 6.65462004e-01,  4.26317915e-01)
( 6.65657355e-01,  4.26317694e-01)
( 6.65852706e-01,  4.26317614e-01)
( 6.66048056e-01,  4.26317609e-01)
( 6.66243407e-01,  4.26317711e-01)
( 6.66438758e-01,  4.26318053e-01)
( 6.66634108e-01,  4.26318732e-01)
( 6.66829459e-01,  4.26319414e-01)
( 6.67024810e-01,  4.26319887e-01)
( 6.67220160e-01,  4.26320168e-01)
( 6.67415511e-01,  4.26320298e-01)
( 6.67610861e-01,  4.26320327e-01)
( 6.67806212e-01,  4.26320298e-01)
( 6.68001563e-01,  4.26320129e-01)
( 6.68196913e-01,  4.26319709e-01)
( 6.68392264e-01,  4.26319081e-01)
( 6.68587615e-01,  4.26318578e-01)
( 6.68782965e-01,  4.26318234e-01)
( 6.68978316e-01,  4.26318027e-01)
( 6.69173667e-01,  4.26317931e-01)
( 6.69369017e-01,  4.26317904e-01)
( 6.69564368e-01,  4.26317920e-01)
( 6.69759719e-01,  4.26318036e-01)
( 6.69955069e-01,  4.26318330e-01)
( 6.70150420e-01,  4.26318826e-01)
( 6.70345771e-01,  4.26319266e-01)
( 6.70541121e-01,  4.26319569e-01)
( 6.70736472e-01,  4.26319750e-01)
( 6.70931823e-01,  4.26319836e-01)
( 6.71127173e-01,  4.26319856e-01)
( 6.71322524e-01,  4.26319835e-01)
( 6.71517875e-01,  4.26319717e-01)
( 6.71713225e-01,  4.26319428e-01)
( 6.71908576e-01,  4.26319017e-01)
( 6.72103927e-01,  4.26318693e-01)
( 6.72299277e-01,  4.26318480e-01)
( 6.72494628e-01,  4.26318355e-01)
( 6.72689979e-01,  4.26318297e-01)
( 6.72885329e-01,  4.26318281e-01)
( 6.73080680e-01,  4.26318292e-01)
( 6.73276030e-01,  4.26318362e-01)
( 6.73471381e-01,  4.26318523e-01)
( 6.73666732e-01,  4.26318696e-01)
( 6.73862082e-01,  4.26318818e-01)
( 6.74057433e-01,  4.26318895e-01)
( 6.74252784e-01,  4.26318941e-01)
( 6.74448134e-01,  4.26318968e-01)
( 6.74643485e-01,  4.26318987e-01)
( 6.74838836e-01,  4.26319002e-01)
( 6.75034186e-01,  4.26319017e-01)
( 6.75229537e-01,  4.26319037e-01)
( 6.75424888e-01,  4.26319058e-01)
( 6.75620238e-01,  4.26319070e-01)
( 6.75815589e-01,  4.26319074e-01)
( 6.76010940e-01,  4.26319067e-01)
( 6.76206290e-01,  4.26319029e-01)
( 6.76401641e-01,  4.26318933e-01)
( 6.76596992e-01,  4.26318749e-01)
( 6.76792342e-01,  4.26318545e-01)
( 6.76987693e-01,  4.26318404e-01)
( 6.77183044e-01,  4.26318325e-01)
( 6.77378394e-01,  4.26318297e-01)
( 6.77573745e-01,  4.26318297e-01)
( 6.77769096e-01,  4.26318339e-01)
( 6.77964446e-01,  4.26318478e-01)
( 6.78159797e-01,  4.26318774e-01)
( 6.78355147e-01,  4.26319194e-01)
( 6.78550498e-01,  4.26319528e-01)
( 6.78745849e-01,  4.26319752e-01)
( 6.78941199e-01,  4.26319869e-01)
( 6.79136550e-01,  4.26319914e-01)
( 6.79331901e-01,  4.26319912e-01)
( 6.79527251e-01,  4.26319846e-01)
( 6.79722602e-01,  4.26319640e-01)
( 6.79917953e-01,  4.26319217e-01)
( 6.80113303e-01,  4.26318716e-01)
( 6.80308654e-01,  4.26318344e-01)
( 6.80504005e-01,  4.26318108e-01)
( 6.80699355e-01,  4.26317980e-01)
( 6.80894706e-01,  4.26317935e-01)
( 6.81090057e-01,  4.26317933e-01)
( 6.81285407e-01,  4.26318006e-01)
( 6.81480758e-01,  4.26318241e-01)
( 6.81676109e-01,  4.26318713e-01)
( 6.81871459e-01,  4.26319243e-01)
( 6.82066810e-01,  4.26319623e-01)
( 6.82262161e-01,  4.26319842e-01)
( 6.82457511e-01,  4.26319942e-01)
( 6.82652862e-01,  4.26319957e-01)
( 6.82848213e-01,  4.26319912e-01)
( 6.83043563e-01,  4.26319702e-01)
( 6.83238914e-01,  4.26319219e-01)
( 6.83434265e-01,  4.26318590e-01)
( 6.83629615e-01,  4.26318121e-01)
( 6.83824966e-01,  4.26317828e-01)
( 6.84020316e-01,  4.26317680e-01)
( 6.84215667e-01,  4.26317630e-01)
( 6.84411018e-01,  4.26317637e-01)
( 6.84606368e-01,  4.26317758e-01)
( 6.84801719e-01,  4.26318102e-01)
( 6.84997070e-01,  4.26318746e-01)
( 6.85192420e-01,  4.26319376e-01)
( 6.85387771e-01,  4.26319812e-01)
( 6.85583122e-01,  4.26320069e-01)
( 6.85778472e-01,  4.26320181e-01)
( 6.85973823e-01,  4.26320207e-01)
( 6.86169174e-01,  4.26320162e-01)
( 6.86364524e-01,  4.26319940e-01)
( 6.86559875e-01,  4.26319426e-01)
( 6.86755226e-01,  4.26318721e-01)
( 6.86950576e-01,  4.26318179e-01)
( 6.87145927e-01,  4.26317826e-01)
( 6.87341278e-01,  4.26317637e-01)
( 6.87536628e-01,  4.26317569e-01)
( 6.87731979e-01,  4.26317568e-01)
( 6.87927330e-01,  4.26317653e-01)
( 6.88122680e-01,  4.26317939e-01)
( 6.88318031e-01,  4.26318526e-01)
( 6.88513382e-01,  4.26319188e-01)
( 6.88708732e-01,  4.26319661e-01)
( 6.88904083e-01,  4.26319946e-01)
( 6.89099433e-01,  4.26320086e-01)
( 6.89294784e-01,  4.26320120e-01)
( 6.89490135e-01,  4.26320093e-01)
( 6.89685485e-01,  4.26319921e-01)
( 6.89880836e-01,  4.26319484e-01)
( 6.90076187e-01,  4.26318796e-01)
( 6.90271537e-01,  4.26318224e-01)
( 6.90466888e-01,  4.26317834e-01)
( 6.90662239e-01,  4.26317604e-01)
( 6.90857589e-01,  4.26317494e-01)
( 6.91052940e-01,  4.26317460e-01)
( 6.91248291e-01,  4.26317473e-01)
( 6.91443641e-01,  4.26317589e-01)
( 6.91638992e-01,  4.26317884e-01)
( 6.91834343e-01,  4.26318367e-01)
( 6.92029693e-01,  4.26318792e-01)
( 6.92225044e-01,  4.26319107e-01)
( 6.92420395e-01,  4.26319317e-01)
( 6.92615745e-01,  4.26319440e-01)
( 6.92811096e-01,  4.26319501e-01)
( 6.93006447e-01,  4.26319521e-01)
( 6.93201797e-01,  4.26319516e-01)
( 6.93397148e-01,  4.26319461e-01)
( 6.93592499e-01,  4.26319313e-01)
( 6.93787849e-01,  4.26319041e-01)
( 6.93983200e-01,  4.26318765e-01)
( 6.94178550e-01,  4.26318563e-01)
( 6.94373901e-01,  4.26318440e-01)
( 6.94569252e-01,  4.26318375e-01)
( 6.94764602e-01,  4.26318352e-01)
( 6.94959953e-01,  4.26318353e-01)
( 6.95155304e-01,  4.26318392e-01)
( 6.95350654e-01,  4.26318506e-01)
( 6.95546005e-01,  4.26318659e-01)
( 6.95741356e-01,  4.26318777e-01)
( 6.95936706e-01,  4.26318866e-01)
( 6.96132057e-01,  4.26318934e-01)
( 6.96327408e-01,  4.26318986e-01)
( 6.96522758e-01,  4.26319026e-01)
( 6.96718109e-01,  4.26319053e-01)
( 6.96913460e-01,  4.26319068e-01)
( 6.97108810e-01,  4.26319071e-01)
( 6.97304161e-01,  4.26319061e-01)
( 6.97499512e-01,  4.26319016e-01)
( 6.97694862e-01,  4.26318901e-01)
( 6.97890213e-01,  4.26318685e-01)
( 6.98085564e-01,  4.26318425e-01)
( 6.98280914e-01,  4.26318228e-01)
( 6.98476265e-01,  4.26318104e-01)
( 6.98671616e-01,  4.26318038e-01)
( 6.98866966e-01,  4.26318013e-01)
( 6.99062317e-01,  4.26318011e-01)
( 6.99257668e-01,  4.26318039e-01)
( 6.99453018e-01,  4.26318131e-01)
( 6.99648369e-01,  4.26318320e-01)
( 6.99843719e-01,  4.26318642e-01)
( 7.00039070e-01,  4.26319035e-01)
( 7.00234421e-01,  4.26319345e-01)
( 7.00429771e-01,  4.26319560e-01)
( 7.00625122e-01,  4.26319675e-01)
( 7.00820473e-01,  4.26319719e-01)
( 7.01015823e-01,  4.26319717e-01)
( 7.01211174e-01,  4.26319638e-01)
( 7.01406525e-01,  4.26319402e-01)
( 7.01601875e-01,  4.26318937e-01)
( 7.01797226e-01,  4.26318417e-01)
( 7.01992577e-01,  4.26318035e-01)
( 7.02187927e-01,  4.26317799e-01)
( 7.02383278e-01,  4.26317670e-01)
( 7.02578629e-01,  4.26317624e-01)
( 7.02773979e-01,  4.26317627e-01)
( 7.02969330e-01,  4.26317712e-01)
( 7.03164681e-01,  4.26317978e-01)
( 7.03360031e-01,  4.26318514e-01)
( 7.03555382e-01,  4.26319125e-01)
( 7.03750733e-01,  4.26319564e-01)
( 7.03946083e-01,  4.26319816e-01)
( 7.04141434e-01,  4.26319928e-01)
( 7.04336785e-01,  4.26319940e-01)
( 7.04532135e-01,  4.26319874e-01)
( 7.04727486e-01,  4.26319618e-01)
( 7.04922836e-01,  4.26319053e-01)
( 7.05118187e-01,  4.26318402e-01)
( 7.05313538e-01,  4.26317924e-01)
( 7.05508888e-01,  4.26317623e-01)
( 7.05704239e-01,  4.26317456e-01)
( 7.05899590e-01,  4.26317397e-01)
( 7.06094940e-01,  4.26317391e-01)
( 7.06290291e-01,  4.26317474e-01)
( 7.06485642e-01,  4.26317754e-01)
( 7.06680992e-01,  4.26318320e-01)
( 7.06876343e-01,  4.26318969e-01)
( 7.07071694e-01,  4.26319441e-01)
( 7.07267044e-01,  4.26319731e-01)
( 7.07462395e-01,  4.26319873e-01)
( 7.07657746e-01,  4.26319913e-01)
( 7.07853096e-01,  4.26319895e-01)
( 7.08048447e-01,  4.26319743e-01)
( 7.08243798e-01,  4.26319336e-01)
( 7.08439148e-01,  4.26318615e-01)
( 7.08634499e-01,  4.26317953e-01)
( 7.08829850e-01,  4.26317497e-01)
( 7.09025200e-01,  4.26317243e-01)
( 7.09220551e-01,  4.26317133e-01)
( 7.09415902e-01,  4.26317117e-01)
( 7.09611252e-01,  4.26317179e-01)
( 7.09806603e-01,  4.26317441e-01)
( 7.10001954e-01,  4.26318009e-01)
( 7.10197304e-01,  4.26318663e-01)
( 7.10392655e-01,  4.26319130e-01)
( 7.10588005e-01,  4.26319425e-01)
( 7.10783356e-01,  4.26319572e-01)
( 7.10978707e-01,  4.26319621e-01)
( 7.11174057e-01,  4.26319615e-01)
( 7.11369408e-01,  4.26319504e-01)
( 7.11564759e-01,  4.26319193e-01)
( 7.11760109e-01,  4.26318653e-01)
( 7.11955460e-01,  4.26318181e-01)
( 7.12150811e-01,  4.26317846e-01)
( 7.12346161e-01,  4.26317644e-01)
( 7.12541512e-01,  4.26317538e-01)
( 7.12736863e-01,  4.26317501e-01)
( 7.12932213e-01,  4.26317503e-01)
( 7.13127564e-01,  4.26317567e-01)
( 7.13322915e-01,  4.26317763e-01)
( 7.13518265e-01,  4.26318146e-01)
( 7.13713616e-01,  4.26318611e-01)
( 7.13908967e-01,  4.26318961e-01)
( 7.14104317e-01,  4.26319193e-01)
( 7.14299668e-01,  4.26319315e-01)
( 7.14495019e-01,  4.26319364e-01)
( 7.14690369e-01,  4.26319364e-01)
( 7.14885720e-01,  4.26319309e-01)
( 7.15081071e-01,  4.26319122e-01)
( 7.15276421e-01,  4.26318761e-01)
( 7.15471772e-01,  4.26318399e-01)
( 7.15667122e-01,  4.26318141e-01)
( 7.15862473e-01,  4.26317984e-01)
( 7.16057824e-01,  4.26317905e-01)
( 7.16253174e-01,  4.26317878e-01)
( 7.16448525e-01,  4.26317880e-01)
( 7.16643876e-01,  4.26317929e-01)
( 7.16839226e-01,  4.26318061e-01)
( 7.17034577e-01,  4.26318226e-01)
( 7.17229928e-01,  4.26318348e-01)
( 7.17425278e-01,  4.26318430e-01)
( 7.17620629e-01,  4.26318481e-01)
( 7.17815980e-01,  4.26318511e-01)
( 7.18011330e-01,  4.26318527e-01)
( 7.18206681e-01,  4.26318536e-01)
( 7.18402032e-01,  4.26318543e-01)
( 7.18597382e-01,  4.26318552e-01)
( 7.18792733e-01,  4.26318569e-01)
( 7.18988084e-01,  4.26318586e-01)
( 7.19183434e-01,  4.26318586e-01)
( 7.19378785e-01,  4.26318571e-01)
( 7.19574136e-01,  4.26318505e-01)
( 7.19769486e-01,  4.26318346e-01)
( 7.19964837e-01,  4.26318017e-01)
( 7.20160188e-01,  4.26317664e-01)
( 7.20355538e-01,  4.26317428e-01)
( 7.20550889e-01,  4.26317300e-01)
( 7.20746239e-01,  4.26317253e-01)
( 7.20941590e-01,  4.26317255e-01)
( 7.21136941e-01,  4.26317344e-01)
( 7.21332291e-01,  4.26317601e-01)
( 7.21527642e-01,  4.26318065e-01)
( 7.21722993e-01,  4.26318560e-01)
( 7.21918343e-01,  4.26318938e-01)
( 7.22113694e-01,  4.26319198e-01)
( 7.22309045e-01,  4.26319347e-01)
( 7.22504395e-01,  4.26319405e-01)
( 7.22699746e-01,  4.26319406e-01)
( 7.22895097e-01,  4.26319325e-01)
( 7.23090447e-01,  4.26319049e-01)
( 7.23285798e-01,  4.26318504e-01)
( 7.23481149e-01,  4.26317965e-01)
( 7.23676499e-01,  4.26317602e-01)
( 7.23871850e-01,  4.26317402e-01)
( 7.24067201e-01,  4.26317322e-01)
( 7.24262551e-01,  4.26317311e-01)
( 7.24457902e-01,  4.26317369e-01)
( 7.24653253e-01,  4.26317584e-01)
( 7.24848603e-01,  4.26318050e-01)
( 7.25043954e-01,  4.26318660e-01)
( 7.25239305e-01,  4.26319121e-01)
( 7.25434655e-01,  4.26319433e-01)
( 7.25630006e-01,  4.26319596e-01)
( 7.25825357e-01,  4.26319661e-01)
( 7.26020707e-01,  4.26319665e-01)
( 7.26216058e-01,  4.26319577e-01)
( 7.26411408e-01,  4.26319303e-01)
( 7.26606759e-01,  4.26318748e-01)
( 7.26802110e-01,  4.26318023e-01)
( 7.26997460e-01,  4.26317450e-01)
( 7.27192811e-01,  4.26317083e-01)
( 7.27388162e-01,  4.26316879e-01)
( 7.27583512e-01,  4.26316804e-01)
( 7.27778863e-01,  4.26316810e-01)
( 7.27974214e-01,  4.26316959e-01)
( 7.28169564e-01,  4.26317410e-01)
( 7.28364915e-01,  4.26318198e-01)
( 7.28560266e-01,  4.26318869e-01)
( 7.28755616e-01,  4.26319315e-01)
( 7.28950967e-01,  4.26319550e-01)
( 7.29146318e-01,  4.26319647e-01)
( 7.29341668e-01,  4.26319649e-01)
( 7.29537019e-01,  4.26319561e-01)
( 7.29732370e-01,  4.26319286e-01)
( 7.29927720e-01,  4.26318697e-01)
( 7.30123071e-01,  4.26317882e-01)
( 7.30318422e-01,  4.26317211e-01)
( 7.30513772e-01,  4.26316742e-01)
( 7.30709123e-01,  4.26316467e-01)
( 7.30904474e-01,  4.26316346e-01)
( 7.31099824e-01,  4.26316316e-01)
( 7.31295175e-01,  4.26316376e-01)
( 7.31490525e-01,  4.26316654e-01)
( 7.31685876e-01,  4.26317277e-01)
( 7.31881227e-01,  4.26318100e-01)
( 7.32076577e-01,  4.26318731e-01)
( 7.32271928e-01,  4.26319147e-01)
( 7.32467279e-01,  4.26319371e-01)
( 7.32662629e-01,  4.26319450e-01)
( 7.32857980e-01,  4.26319451e-01)
( 7.33053331e-01,  4.26319323e-01)
( 7.33248681e-01,  4.26318915e-01)
( 7.33444032e-01,  4.26318153e-01)
( 7.33639383e-01,  4.26317441e-01)
( 7.33834733e-01,  4.26316949e-01)
( 7.34030084e-01,  4.26316653e-01)
( 7.34225435e-01,  4.26316514e-01)
( 7.34420785e-01,  4.26316477e-01)
( 7.34616136e-01,  4.26316491e-01)
( 7.34811487e-01,  4.26316610e-01)
( 7.35006837e-01,  4.26316915e-01)
( 7.35202188e-01,  4.26317460e-01)
( 7.35397539e-01,  4.26318010e-01)
( 7.35592889e-01,  4.26318409e-01)
( 7.35788240e-01,  4.26318675e-01)
( 7.35983591e-01,  4.26318815e-01)
( 7.36178941e-01,  4.26318870e-01)
( 7.36374292e-01,  4.26318867e-01)
( 7.36569643e-01,  4.26318784e-01)
( 7.36764993e-01,  4.26318544e-01)
( 7.36960344e-01,  4.26318186e-01)
( 7.37155694e-01,  4.26317894e-01)
( 7.37351045e-01,  4.26317700e-01)
( 7.37546396e-01,  4.26317575e-01)
( 7.37741746e-01,  4.26317522e-01)
( 7.37937097e-01,  4.26317500e-01)
( 7.38132448e-01,  4.26317506e-01)
( 7.38327798e-01,  4.26317553e-01)
( 7.38523149e-01,  4.26317653e-01)
( 7.38718500e-01,  4.26317737e-01)
( 7.38913850e-01,  4.26317804e-01)
( 7.39109201e-01,  4.26317865e-01)
( 7.39304552e-01,  4.26317927e-01)
( 7.39499902e-01,  4.26318002e-01)
( 7.39695253e-01,  4.26318081e-01)
( 7.39890604e-01,  4.26318149e-01)
( 7.40085954e-01,  4.26318186e-01)
( 7.40281305e-01,  4.26318208e-01)
( 7.40476656e-01,  4.26318205e-01)
( 7.40672006e-01,  4.26318193e-01)
( 7.40867357e-01,  4.26318137e-01)
( 7.41062708e-01,  4.26318001e-01)
( 7.41258058e-01,  4.26317744e-01)
( 7.41453409e-01,  4.26317391e-01)
( 7.41648760e-01,  4.26317122e-01)
( 7.41844110e-01,  4.26316956e-01)
( 7.42039461e-01,  4.26316867e-01)
( 7.42234811e-01,  4.26316832e-01)
( 7.42430162e-01,  4.26316823e-01)
( 7.42625513e-01,  4.26316840e-01)
( 7.42820863e-01,  4.26316905e-01)
( 7.43016214e-01,  4.26317016e-01)
( 7.43211565e-01,  4.26317187e-01)
( 7.43406915e-01,  4.26317469e-01)
( 7.43602266e-01,  4.26317883e-01)
( 7.43797617e-01,  4.26318230e-01)
( 7.43992967e-01,  4.26318435e-01)
( 7.44188318e-01,  4.26318527e-01)
( 7.44383669e-01,  4.26318536e-01)
( 7.44579019e-01,  4.26318480e-01)
( 7.44774370e-01,  4.26318271e-01)
( 7.44969721e-01,  4.26317849e-01)
( 7.45165071e-01,  4.26317379e-01)
( 7.45360422e-01,  4.26317010e-01)
( 7.45555773e-01,  4.26316756e-01)
( 7.45751123e-01,  4.26316610e-01)
( 7.45946474e-01,  4.26316556e-01)
( 7.46141825e-01,  4.26316555e-01)
( 7.46337175e-01,  4.26316641e-01)
( 7.46532526e-01,  4.26316891e-01)
( 7.46727877e-01,  4.26317335e-01)
( 7.46923227e-01,  4.26317773e-01)
( 7.47118578e-01,  4.26318113e-01)
( 7.47313929e-01,  4.26318368e-01)
( 7.47509279e-01,  4.26318518e-01)
( 7.47704630e-01,  4.26318587e-01)
( 7.47899980e-01,  4.26318589e-01)
( 7.48095331e-01,  4.26318500e-01)
( 7.48290682e-01,  4.26318189e-01)
( 7.48486032e-01,  4.26317547e-01)
( 7.48681383e-01,  4.26316872e-01)
( 7.48876734e-01,  4.26316430e-01)
( 7.49072084e-01,  4.26316175e-01)
( 7.49267435e-01,  4.26316081e-01)
( 7.49462786e-01,  4.26316062e-01)
( 7.49658136e-01,  4.26316122e-01)
( 7.49853487e-01,  4.26316343e-01)
( 7.50048838e-01,  4.26316777e-01)
( 7.50244188e-01,  4.26317423e-01)
( 7.50439539e-01,  4.26318021e-01)
( 7.50634890e-01,  4.26318461e-01)
( 7.50830240e-01,  4.26318710e-01)
( 7.51025591e-01,  4.26318787e-01)
( 7.51220942e-01,  4.26318753e-01)
( 7.51416292e-01,  4.26318510e-01)
( 7.51611643e-01,  4.26317874e-01)
( 7.51806994e-01,  4.26317119e-01)
( 7.52002344e-01,  4.26316557e-01)
( 7.52197695e-01,  4.26316189e-01)
( 7.52393046e-01,  4.26315962e-01)
( 7.52588396e-01,  4.26315867e-01)
( 7.52783747e-01,  4.26315838e-01)
( 7.52979097e-01,  4.26315888e-01)
( 7.53174448e-01,  4.26316116e-01)
( 7.53369799e-01,  4.26316654e-01)
( 7.53565149e-01,  4.26317382e-01)
( 7.53760500e-01,  4.26317904e-01)
( 7.53955851e-01,  4.26318236e-01)
( 7.54151201e-01,  4.26318400e-01)
( 7.54346552e-01,  4.26318447e-01)
( 7.54541903e-01,  4.26318429e-01)
( 7.54737253e-01,  4.26318277e-01)
( 7.54932604e-01,  4.26317878e-01)
( 7.55127955e-01,  4.26317156e-01)
( 7.55323305e-01,  4.26316418e-01)
( 7.55518656e-01,  4.26315932e-01)
( 7.55714007e-01,  4.26315650e-01)
( 7.55909357e-01,  4.26315548e-01)
( 7.56104708e-01,  4.26315534e-01)
( 7.56300059e-01,  4.26315629e-01)
( 7.56495409e-01,  4.26315920e-01)
( 7.56690760e-01,  4.26316394e-01)
( 7.56886111e-01,  4.26316845e-01)
( 7.57081461e-01,  4.26317215e-01)
( 7.57276812e-01,  4.26317482e-01)
( 7.57472163e-01,  4.26317640e-01)
( 7.57667513e-01,  4.26317683e-01)
( 7.57862864e-01,  4.26317655e-01)
( 7.58058214e-01,  4.26317455e-01)
( 7.58253565e-01,  4.26317033e-01)
( 7.58448916e-01,  4.26316660e-01)
( 7.58644266e-01,  4.26316445e-01)
( 7.58839617e-01,  4.26316339e-01)
( 7.59034968e-01,  4.26316285e-01)
( 7.59230318e-01,  4.26316241e-01)
( 7.59425669e-01,  4.26316162e-01)
( 7.59621020e-01,  4.26316026e-01)
( 7.59816370e-01,  4.26315941e-01)
( 7.60011721e-01,  4.26315908e-01)
( 7.60207072e-01,  4.26315947e-01)
( 7.60402422e-01,  4.26316132e-01)
( 7.60597773e-01,  4.26316332e-01)
( 7.60793124e-01,  4.26316444e-01)
( 7.60988474e-01,  4.26316500e-01)
( 7.61183825e-01,  4.26316537e-01)
( 7.61379176e-01,  4.26316577e-01)
( 7.61574526e-01,  4.26316658e-01)
( 7.61769877e-01,  4.26316743e-01)
( 7.61965228e-01,  4.26316772e-01)
( 7.62160578e-01,  4.26316752e-01)
( 7.62355929e-01,  4.26316607e-01)
( 7.62551280e-01,  4.26316376e-01)
( 7.62746630e-01,  4.26316202e-01)
( 7.62941981e-01,  4.26316062e-01)
( 7.63137332e-01,  4.26315927e-01)
( 7.63332682e-01,  4.26315745e-01)
( 7.63528033e-01,  4.26315502e-01)
( 7.63723383e-01,  4.26315302e-01)
( 7.63918734e-01,  4.26315211e-01)
( 7.64114085e-01,  4.26315175e-01)
( 7.64309435e-01,  4.26315200e-01)
( 7.64504786e-01,  4.26315325e-01)
( 7.64700137e-01,  4.26315609e-01)
( 7.64895487e-01,  4.26316002e-01)
( 7.65090838e-01,  4.26316333e-01)
( 7.65286189e-01,  4.26316564e-01)
( 7.65481539e-01,  4.26316711e-01)
( 7.65676890e-01,  4.26316792e-01)
( 7.65872241e-01,  4.26316811e-01)
( 7.66067591e-01,  4.26316797e-01)
( 7.66262942e-01,  4.26316735e-01)
( 7.66458293e-01,  4.26316537e-01)
( 7.66653643e-01,  4.26316148e-01)
( 7.66848994e-01,  4.26315511e-01)
( 7.67044345e-01,  4.26314941e-01)
( 7.67239695e-01,  4.26314556e-01)
( 7.67435046e-01,  4.26314388e-01)
( 7.67630397e-01,  4.26314326e-01)
( 7.67825747e-01,  4.26314359e-01)
( 7.68021098e-01,  4.26314542e-01)
( 7.68216449e-01,  4.26314903e-01)
( 7.68411799e-01,  4.26315304e-01)
( 7.68607150e-01,  4.26315685e-01)
( 7.68802500e-01,  4.26316041e-01)
( 7.68997851e-01,  4.26316362e-01)
( 7.69193202e-01,  4.26316549e-01)
( 7.69388552e-01,  4.26316645e-01)
( 7.69583903e-01,  4.26316638e-01)
( 7.69779254e-01,  4.26316478e-01)
( 7.69974604e-01,  4.26316049e-01)
( 7.70169955e-01,  4.26315340e-01)
( 7.70365306e-01,  4.26314601e-01)
( 7.70560656e-01,  4.26314012e-01)
( 7.70756007e-01,  4.26313595e-01)
( 7.70951358e-01,  4.26313418e-01)
( 7.71146708e-01,  4.26313383e-01)
( 7.71342059e-01,  4.26313563e-01)
( 7.71537410e-01,  4.26314148e-01)
( 7.71732760e-01,  4.26314770e-01)
( 7.71928111e-01,  4.26315165e-01)
( 7.72123462e-01,  4.26315443e-01)
( 7.72318812e-01,  4.26315687e-01)
( 7.72514163e-01,  4.26315906e-01)
( 7.72709514e-01,  4.26316090e-01)
( 7.72904864e-01,  4.26316133e-01)
( 7.73100215e-01,  4.26316035e-01)
( 7.73295566e-01,  4.26315546e-01)
( 7.73490916e-01,  4.26314463e-01)
( 7.73686267e-01,  4.26313554e-01)
( 7.73881618e-01,  4.26312997e-01)
( 7.74076968e-01,  4.26312774e-01)
( 7.74272319e-01,  4.26312690e-01)
( 7.74467669e-01,  4.26312722e-01)
( 7.74663020e-01,  4.26312898e-01)
( 7.74858371e-01,  4.26313212e-01)
( 7.75053721e-01,  4.26313578e-01)
( 7.75249072e-01,  4.26313949e-01)
( 7.75444423e-01,  4.26314457e-01)
( 7.75639773e-01,  4.26314898e-01)
( 7.75835124e-01,  4.26315181e-01)
( 7.76030475e-01,  4.26315237e-01)
( 7.76225825e-01,  4.26315097e-01)
( 7.76421176e-01,  4.26314549e-01)
( 7.76616527e-01,  4.26313896e-01)
( 7.76811877e-01,  4.26313472e-01)
( 7.77007228e-01,  4.26313189e-01)
( 7.77202579e-01,  4.26312947e-01)
( 7.77397929e-01,  4.26312655e-01)
( 7.77593280e-01,  4.26312212e-01)
( 7.77788631e-01,  4.26311848e-01)
( 7.77983981e-01,  4.26311658e-01)
( 7.78179332e-01,  4.26311667e-01)
( 7.78374683e-01,  4.26311998e-01)
( 7.78570033e-01,  4.26312720e-01)
( 7.78765384e-01,  4.26313174e-01)
( 7.78960735e-01,  4.26313333e-01)
( 7.79156085e-01,  4.26313299e-01)
( 7.79351436e-01,  4.26313135e-01)
( 7.79546786e-01,  4.26312995e-01)
( 7.79742137e-01,  4.26313012e-01)
( 7.79937488e-01,  4.26313154e-01)
( 7.80132838e-01,  4.26313169e-01)
( 7.80328189e-01,  4.26313027e-01)
( 7.80523540e-01,  4.26312455e-01)
( 7.80718890e-01,  4.26311677e-01)
( 7.80914241e-01,  4.26311299e-01)
( 7.81109592e-01,  4.26311150e-01)
( 7.81304942e-01,  4.26311252e-01)
( 7.81500293e-01,  4.26311497e-01)
( 7.81695644e-01,  4.26311515e-01)
( 7.81890994e-01,  4.26311387e-01)
( 7.82086345e-01,  4.26311133e-01)
( 7.82281696e-01,  4.26310976e-01)
( 7.82477046e-01,  4.26311036e-01)
( 7.82672397e-01,  4.26311308e-01)
( 7.82867748e-01,  4.26311418e-01)
( 7.83063098e-01,  4.26311367e-01)
( 7.83258449e-01,  4.26311035e-01)
( 7.83453800e-01,  4.26310741e-01)
( 7.83649150e-01,  4.26310616e-01)
( 7.83844501e-01,  4.26310716e-01)
( 7.84039852e-01,  4.26310979e-01)
( 7.84235202e-01,  4.26311043e-01)
( 7.84430553e-01,  4.26310974e-01)
( 7.84625903e-01,  4.26310601e-01)
( 7.84821254e-01,  4.26310133e-01)
( 7.85016605e-01,  4.26309834e-01)
( 7.85211955e-01,  4.26309614e-01)
( 7.85407306e-01,  4.26309399e-01)
( 7.85602657e-01,  4.26309104e-01)
( 7.85798007e-01,  4.26308749e-01)
( 7.85993358e-01,  4.26308534e-01)
( 7.86188709e-01,  4.26308398e-01)
( 7.86384059e-01,  4.26308388e-01)
( 7.86579410e-01,  4.26308476e-01)
( 7.86774761e-01,  4.26308735e-01)
( 7.86970111e-01,  4.26309259e-01)
( 7.87165462e-01,  4.26309732e-01)
( 7.87360813e-01,  4.26309909e-01)
( 7.87556163e-01,  4.26309846e-01)
( 7.87751514e-01,  4.26309473e-01)
( 7.87946865e-01,  4.26309159e-01)
( 7.88142215e-01,  4.26309011e-01)
( 7.88337566e-01,  4.26308868e-01)
( 7.88532917e-01,  4.26308252e-01)
( 7.88728267e-01,  4.26306948e-01)
( 7.88923618e-01,  4.26306121e-01)
( 7.89118969e-01,  4.26305754e-01)
( 7.89314319e-01,  4.26305834e-01)
( 7.89509670e-01,  4.26306362e-01)
( 7.89705021e-01,  4.26306775e-01)
( 7.89900371e-01,  4.26306885e-01)
( 7.90095722e-01,  4.26306845e-01)
( 7.90291072e-01,  4.26306750e-01)
( 7.90486423e-01,  4.26306768e-01)
( 7.90681774e-01,  4.26306913e-01)
( 7.90877124e-01,  4.26306915e-01)
( 7.91072475e-01,  4.26306819e-01)
( 7.91267826e-01,  4.26306549e-01)
( 7.91463176e-01,  4.26306078e-01)
( 7.91658527e-01,  4.26305388e-01)
( 7.91853878e-01,  4.26304469e-01)
( 7.92049228e-01,  4.26303564e-01)
( 7.92244579e-01,  4.26302801e-01)
( 7.92439930e-01,  4.26302346e-01)
( 7.92635280e-01,  4.26302150e-01)
( 7.92830631e-01,  4.26302188e-01)
( 7.93025982e-01,  4.26302245e-01)
( 7.93221332e-01,  4.26302226e-01)
( 7.93416683e-01,  4.26302164e-01)
( 7.93612034e-01,  4.26302227e-01)
( 7.93807384e-01,  4.26302611e-01)
( 7.94002735e-01,  4.26303146e-01)
( 7.94198086e-01,  4.26303334e-01)
( 7.94393436e-01,  4.26303217e-01)
( 7.94588787e-01,  4.26302569e-01)
( 7.94784138e-01,  4.26301232e-01)
( 7.94979488e-01,  4.26299872e-01)
( 7.95174839e-01,  4.26298952e-01)
( 7.95370189e-01,  4.26298443e-01)
( 7.95565540e-01,  4.26298116e-01)
( 7.95760891e-01,  4.26297718e-01)
( 7.95956241e-01,  4.26296732e-01)
( 7.96151592e-01,  4.26295587e-01)
( 7.96346943e-01,  4.26294917e-01)
( 7.96542293e-01,  4.26295168e-01)
( 7.96737644e-01,  4.26296354e-01)
( 7.96932995e-01,  4.26297374e-01)
( 7.97128345e-01,  4.26297353e-01)
( 7.97323696e-01,  4.26296759e-01)
( 7.97519047e-01,  4.26295492e-01)
( 7.97714397e-01,  4.26294611e-01)
( 7.97909748e-01,  4.26294530e-01)
( 7.98105099e-01,  4.26294337e-01)
( 7.98300449e-01,  4.26293559e-01)
( 7.98495800e-01,  4.26292353e-01)
( 7.98691151e-01,  4.26290989e-01)
( 7.98886501e-01,  4.26288909e-01)
( 7.99081852e-01,  4.26287677e-01)
( 7.99277203e-01,  4.26287195e-01)
( 7.99472553e-01,  4.26287152e-01)
( 7.99667904e-01,  4.26286808e-01)
( 7.99863255e-01,  4.26286194e-01)
( 8.00058605e-01,  4.26285517e-01)
( 8.00253956e-01,  4.26284539e-01)
( 8.00449307e-01,  4.26283453e-01)
( 8.00644657e-01,  4.26283316e-01)
( 8.00840008e-01,  4.26282844e-01)
( 8.01035358e-01,  4.26281831e-01)
( 8.01230709e-01,  4.26280873e-01)
( 8.01426060e-01,  4.26279376e-01)
( 8.01621410e-01,  4.26277785e-01)
( 8.01816761e-01,  4.26276736e-01)
( 8.02012112e-01,  4.26275751e-01)
( 8.02207462e-01,  4.26274367e-01)
( 8.02402813e-01,  4.26271516e-01)
( 8.02598164e-01,  4.26269471e-01)
( 8.02793514e-01,  4.26268002e-01)
( 8.02988865e-01,  4.26265180e-01)
( 8.03184216e-01,  4.26263193e-01)
( 8.03379566e-01,  4.26261255e-01)
( 8.03574917e-01,  4.26259464e-01)
( 8.03770268e-01,  4.26256824e-01)
( 8.03965618e-01,  4.26254738e-01)
( 8.04160969e-01,  4.26251555e-01)
( 8.04356320e-01,  4.26248276e-01)
( 8.04551670e-01,  4.26242861e-01)
( 8.04747021e-01,  4.26242000e-01)
( 8.04942372e-01,  4.26239599e-01)
( 8.05137722e-01,  4.26233086e-01)
( 8.05333073e-01,  4.26230209e-01)
( 8.05528424e-01,  4.26223881e-01)
( 8.05723774e-01,  4.26210989e-01)
( 8.05919125e-01,  4.26199513e-01)
( 8.06114475e-01,  4.26182951e-01)
( 8.06309826e-01,  4.26159776e-01)
( 8.06505177e-01,  4.26132900e-01)
( 8.06700527e-01,  4.26104860e-01)
( 8.06895878e-01,  4.26062943e-01)
( 8.07091229e-01,  4.26015341e-01)
( 8.07286579e-01,  4.25959448e-01)
( 8.07481930e-01,  4.25897492e-01)
( 8.07677281e-01,  4.25817189e-01)
( 8.07872631e-01,  4.25732090e-01)
( 8.08067982e-01,  4.25628324e-01)
( 8.08263333e-01,  4.25503925e-01)
( 8.08458683e-01,  4.25362790e-01)
( 8.08654034e-01,  4.25202882e-01)
( 8.08849385e-01,  4.25009485e-01)
( 8.09044735e-01,  4.24794970e-01)
( 8.09240086e-01,  4.24544952e-01)
( 8.09435437e-01,  4.24254137e-01)
( 8.09630787e-01,  4.23929451e-01)
( 8.09826138e-01,  4.23536224e-01)
( 8.10021489e-01,  4.23113704e-01)
( 8.10216839e-01,  4.22603208e-01)
( 8.10412190e-01,  4.22044124e-01)
( 8.10607541e-01,  4.21385533e-01)
( 8.10802891e-01,  4.20667839e-01)
( 8.10998242e-01,  4.19810784e-01)
( 8.11193592e-01,  4.18892436e-01)
( 8.11388943e-01,  4.17797985e-01)
( 8.11584294e-01,  4.16637855e-01)
( 8.11779644e-01,  4.15247527e-01)
( 8.11974995e-01,  4.13789106e-01)
( 8.12170346e-01,  4.12050325e-01)
( 8.12365696e-01,  4.10228102e-01)
( 8.12561047e-01,  4.08080775e-01)
( 8.12756398e-01,  4.05824315e-01)
( 8.12951748e-01,  4.03193369e-01)
( 8.13147099e-01,  4.00449362e-01)
( 8.13342450e-01,  3.97261380e-01)
( 8.13537800e-01,  3.93951245e-01)
( 8.13733151e-01,  3.90159955e-01)
( 8.13928502e-01,  3.86198324e-01)
( 8.14123852e-01,  3.81727650e-01)
( 8.14319203e-01,  3.77102969e-01)
( 8.14514554e-01,  3.71867315e-01)
( 8.14709904e-01,  3.66498001e-01)
( 8.14905255e-01,  3.60536071e-01)
( 8.15100606e-01,  3.54351397e-01)
( 8.15295956e-01,  3.47612474e-01)
( 8.15491307e-01,  3.40704681e-01)
( 8.15686658e-01,  3.33135881e-01)
( 8.15882008e-01,  3.25411872e-01)
( 8.16077359e-01,  3.17636359e-01)
( 8.16272710e-01,  3.10706534e-01)
( 8.16468060e-01,  3.04507739e-01)
( 8.16663411e-01,  2.98985954e-01)
( 8.16858761e-01,  2.94134143e-01)
( 8.17054112e-01,  2.89921058e-01)
( 8.17249463e-01,  2.86263644e-01)
( 8.17444813e-01,  2.83070605e-01)
( 8.17640164e-01,  2.80265723e-01)
( 8.17835515e-01,  2.77823285e-01)
( 8.18030865e-01,  2.75743817e-01)
( 8.18226216e-01,  2.73999250e-01)
( 8.18421567e-01,  2.72539575e-01)
( 8.18616917e-01,  2.71311056e-01)
( 8.18812268e-01,  2.70270116e-01)
( 8.19007619e-01,  2.69382760e-01)
( 8.19202969e-01,  2.68622067e-01)
( 8.19398320e-01,  2.67991756e-01)
( 8.19593671e-01,  2.67492078e-01)
( 8.19789021e-01,  2.67097330e-01)
( 8.19984372e-01,  2.66780319e-01)
( 8.20179723e-01,  2.66522212e-01)
( 8.20375073e-01,  2.66310430e-01)
( 8.20570424e-01,  2.66133333e-01)
( 8.20765775e-01,  2.65983601e-01)
( 8.20961125e-01,  2.65868303e-01)
( 8.21156476e-01,  2.65789697e-01)
( 8.21351827e-01,  2.65734919e-01)
( 8.21547177e-01,  2.65696793e-01)
( 8.21742528e-01,  2.65668657e-01)
( 8.21937878e-01,  2.65646765e-01)
( 8.22133229e-01,  2.65628199e-01)
( 8.22328580e-01,  2.65613623e-01)
( 8.22523930e-01,  2.65599813e-01)
( 8.22719281e-01,  2.65591763e-01)
( 8.22914632e-01,  2.65587421e-01)
( 8.23109982e-01,  2.65585048e-01)
( 8.23305333e-01,  2.65583884e-01)
( 8.23500684e-01,  2.65583012e-01)
( 8.23696034e-01,  2.65582176e-01)
( 8.23891385e-01,  2.65579928e-01)
( 8.24086736e-01,  2.65578271e-01)
( 8.24282086e-01,  2.65575562e-01)
( 8.24477437e-01,  2.65574769e-01)
( 8.24672788e-01,  2.65574092e-01)
( 8.24868138e-01,  2.65574072e-01)
( 8.25063489e-01,  2.65574081e-01)
( 8.25258840e-01,  2.65573984e-01)
( 8.25454190e-01,  2.65573540e-01)
( 8.25649541e-01,  2.65573030e-01)
( 8.25844892e-01,  2.65572301e-01)
( 8.26040242e-01,  2.65571715e-01)
( 8.26235593e-01,  2.65571355e-01)
( 8.26430944e-01,  2.65571274e-01)
( 8.26626294e-01,  2.65571247e-01)
( 8.26821645e-01,  2.65571386e-01)
( 8.27016996e-01,  2.65571534e-01)
( 8.27212346e-01,  2.65571664e-01)
( 8.27407697e-01,  2.65571716e-01)
( 8.27603047e-01,  2.65571796e-01)
( 8.27798398e-01,  2.65571896e-01)
( 8.27993749e-01,  2.65572088e-01)
( 8.28189099e-01,  2.65572287e-01)
( 8.28384450e-01,  2.65572605e-01)
( 8.28579801e-01,  2.65572880e-01)
( 8.28775151e-01,  2.65573031e-01)
( 8.28970502e-01,  2.65573079e-01)
( 8.29165853e-01,  2.65573108e-01)
( 8.29361203e-01,  2.65573041e-01)
( 8.29556554e-01,  2.65572981e-01)
( 8.29751905e-01,  2.65572813e-01)
( 8.29947255e-01,  2.65572689e-01)
( 8.30142606e-01,  2.65572563e-01)
( 8.30337957e-01,  2.65572454e-01)
( 8.30533307e-01,  2.65572332e-01)
( 8.30728658e-01,  2.65572201e-01)
( 8.30924009e-01,  2.65572065e-01)
( 8.31119359e-01,  2.65571924e-01)
( 8.31314710e-01,  2.65571785e-01)
( 8.31510061e-01,  2.65571653e-01)
( 8.31705411e-01,  2.65571500e-01)
( 8.31900762e-01,  2.65571343e-01)
( 8.32096113e-01,  2.65571207e-01)
( 8.32291463e-01,  2.65571112e-01)
( 8.32486814e-01,  2.65571064e-01)
( 8.32682164e-01,  2.65571092e-01)
( 8.32877515e-01,  2.65571121e-01)
( 8.33072866e-01,  2.65571211e-01)
( 8.33268216e-01,  2.65571305e-01)
( 8.33463567e-01,  2.65571461e-01)
( 8.33658918e-01,  2.65571650e-01)
( 8.33854268e-01,  2.65571911e-01)
( 8.34049619e-01,  2.65572196e-01)
( 8.34244970e-01,  2.65572495e-01)
( 8.34440320e-01,  2.65572754e-01)
( 8.34635671e-01,  2.65572953e-01)
( 8.34831022e-01,  2.65573116e-01)
( 8.35026372e-01,  2.65573275e-01)
( 8.35221723e-01,  2.65573368e-01)
( 8.35417074e-01,  2.65573472e-01)
( 8.35612424e-01,  2.65573524e-01)
( 8.35807775e-01,  2.65573538e-01)
( 8.36003126e-01,  2.65573450e-01)
( 8.36198476e-01,  2.65573298e-01)
( 8.36393827e-01,  2.65573099e-01)
( 8.36589178e-01,  2.65572961e-01)
( 8.36784528e-01,  2.65572810e-01)
( 8.36979879e-01,  2.65572689e-01)
( 8.37175230e-01,  2.65572594e-01)
( 8.37370580e-01,  2.65572534e-01)
( 8.37565931e-01,  2.65572472e-01)
( 8.37761282e-01,  2.65572498e-01)
( 8.37956632e-01,  2.65572543e-01)
( 8.38151983e-01,  2.65572686e-01)
( 8.38347333e-01,  2.65572911e-01)
( 8.38542684e-01,  2.65573170e-01)
( 8.38738035e-01,  2.65573346e-01)
( 8.38933385e-01,  2.65573479e-01)
( 8.39128736e-01,  2.65573542e-01)
( 8.39324087e-01,  2.65573555e-01)
( 8.39519437e-01,  2.65573507e-01)
( 8.39714788e-01,  2.65573399e-01)
( 8.39910139e-01,  2.65573223e-01)
( 8.40105489e-01,  2.65572993e-01)
( 8.40300840e-01,  2.65572685e-01)
( 8.40496191e-01,  2.65572313e-01)
( 8.40691541e-01,  2.65571942e-01)
( 8.40886892e-01,  2.65571623e-01)
( 8.41082243e-01,  2.65571333e-01)
( 8.41277593e-01,  2.65571128e-01)
( 8.41472944e-01,  2.65571012e-01)
( 8.41668295e-01,  2.65570911e-01)
( 8.41863645e-01,  2.65570907e-01)
( 8.42058996e-01,  2.65570976e-01)
( 8.42254347e-01,  2.65571155e-01)
( 8.42449697e-01,  2.65571437e-01)
( 8.42645048e-01,  2.65571840e-01)
( 8.42840399e-01,  2.65572204e-01)
( 8.43035749e-01,  2.65572560e-01)
( 8.43231100e-01,  2.65572819e-01)
( 8.43426450e-01,  2.65573064e-01)
( 8.43621801e-01,  2.65573268e-01)
( 8.43817152e-01,  2.65573447e-01)
( 8.44012502e-01,  2.65573572e-01)
( 8.44207853e-01,  2.65573643e-01)
( 8.44403204e-01,  2.65573643e-01)
( 8.44598554e-01,  2.65573512e-01)
( 8.44793905e-01,  2.65573263e-01)
( 8.44989256e-01,  2.65573028e-01)
( 8.45184606e-01,  2.65572829e-01)
( 8.45379957e-01,  2.65572699e-01)
( 8.45575308e-01,  2.65572588e-01)
( 8.45770658e-01,  2.65572544e-01)
( 8.45966009e-01,  2.65572511e-01)
( 8.46161360e-01,  2.65572552e-01)
( 8.46356710e-01,  2.65572623e-01)
( 8.46552061e-01,  2.65572773e-01)
( 8.46747412e-01,  2.65573001e-01)
( 8.46942762e-01,  2.65573315e-01)
( 8.47138113e-01,  2.65573577e-01)
( 8.47333464e-01,  2.65573799e-01)
( 8.47528814e-01,  2.65573970e-01)
( 8.47724165e-01,  2.65574086e-01)
( 8.47919516e-01,  2.65574178e-01)
( 8.48114866e-01,  2.65574194e-01)
( 8.48310217e-01,  2.65574167e-01)
( 8.48505567e-01,  2.65574111e-01)
( 8.48700918e-01,  2.65573966e-01)
( 8.48896269e-01,  2.65573776e-01)
( 8.49091619e-01,  2.65573502e-01)
( 8.49286970e-01,  2.65573301e-01)
( 8.49482321e-01,  2.65573117e-01)
( 8.49677671e-01,  2.65572999e-01)
( 8.49873022e-01,  2.65572918e-01)
( 8.50068373e-01,  2.65572894e-01)
( 8.50263723e-01,  2.65572913e-01)
( 8.50459074e-01,  2.65572952e-01)
( 8.50654425e-01,  2.65573014e-01)
( 8.50849775e-01,  2.65573116e-01)
( 8.51045126e-01,  2.65573298e-01)
( 8.51240477e-01,  2.65573544e-01)
( 8.51435827e-01,  2.65573770e-01)
( 8.51631178e-01,  2.65573927e-01)
( 8.51826529e-01,  2.65574043e-01)
( 8.52021879e-01,  2.65574114e-01)
( 8.52217230e-01,  2.65574154e-01)
( 8.52412581e-01,  2.65574154e-01)
( 8.52607931e-01,  2.65574119e-01)
( 8.52803282e-01,  2.65574046e-01)
( 8.52998633e-01,  2.65573940e-01)
( 8.53193983e-01,  2.65573803e-01)
( 8.53389334e-01,  2.65573650e-01)
( 8.53584685e-01,  2.65573501e-01)
( 8.53780035e-01,  2.65573366e-01)
( 8.53975386e-01,  2.65573263e-01)
( 8.54170736e-01,  2.65573173e-01)
( 8.54366087e-01,  2.65573123e-01)
( 8.54561438e-01,  2.65573096e-01)
( 8.54756788e-01,  2.65573109e-01)
( 8.54952139e-01,  2.65573144e-01)
( 8.55147490e-01,  2.65573202e-01)
( 8.55342840e-01,  2.65573276e-01)
( 8.55538191e-01,  2.65573356e-01)
( 8.55733542e-01,  2.65573437e-01)
( 8.55928892e-01,  2.65573514e-01)
( 8.56124243e-01,  2.65573568e-01)
( 8.56319594e-01,  2.65573601e-01)
( 8.56514944e-01,  2.65573598e-01)
( 8.56710295e-01,  2.65573600e-01)
( 8.56905646e-01,  2.65573583e-01)
( 8.57100996e-01,  2.65573594e-01)
( 8.57296347e-01,  2.65573598e-01)
( 8.57491698e-01,  2.65573601e-01)
( 8.57687048e-01,  2.65573617e-01)
( 8.57882399e-01,  2.65573632e-01)
( 8.58077750e-01,  2.65573641e-01)
( 8.58273100e-01,  2.65573634e-01)
( 8.58468451e-01,  2.65573611e-01)
( 8.58663802e-01,  2.65573552e-01)
( 8.58859152e-01,  2.65573477e-01)
( 8.59054503e-01,  2.65573366e-01)
( 8.59249853e-01,  2.65573234e-01)
( 8.59445204e-01,  2.65573069e-01)
( 8.59640555e-01,  2.65572946e-01)
( 8.59835905e-01,  2.65572814e-01)
( 8.60031256e-01,  2.65572731e-01)
( 8.60226607e-01,  2.65572658e-01)
( 8.60421957e-01,  2.65572611e-01)
( 8.60617308e-01,  2.65572598e-01)
( 8.60812659e-01,  2.65572623e-01)
( 8.61008009e-01,  2.65572690e-01)
( 8.61203360e-01,  2.65572813e-01)
( 8.61398711e-01,  2.65572991e-01)
( 8.61594061e-01,  2.65573236e-01)
( 8.61789412e-01,  2.65573480e-01)
( 8.61984763e-01,  2.65573690e-01)
( 8.62180113e-01,  2.65573846e-01)
( 8.62375464e-01,  2.65573955e-01)
( 8.62570815e-01,  2.65574053e-01)
( 8.62766165e-01,  2.65574125e-01)
( 8.62961516e-01,  2.65574141e-01)
( 8.63156867e-01,  2.65574142e-01)
( 8.63352217e-01,  2.65574082e-01)
( 8.63547568e-01,  2.65573950e-01)
( 8.63742919e-01,  2.65573722e-01)
( 8.63938269e-01,  2.65573498e-01)
( 8.64133620e-01,  2.65573284e-01)
( 8.64328971e-01,  2.65573151e-01)
( 8.64524321e-01,  2.65573043e-01)
( 8.64719672e-01,  2.65573001e-01)
( 8.64915022e-01,  2.65572984e-01)
( 8.65110373e-01,  2.65573028e-01)
( 8.65305724e-01,  2.65573096e-01)
( 8.65501074e-01,  2.65573228e-01)
( 8.65696425e-01,  2.65573422e-01)
( 8.65891776e-01,  2.65573750e-01)
( 8.66087126e-01,  2.65574014e-01)
( 8.66282477e-01,  2.65574257e-01)
( 8.66477828e-01,  2.65574400e-01)
( 8.66673178e-01,  2.65574497e-01)
( 8.66868529e-01,  2.65574527e-01)
( 8.67063880e-01,  2.65574525e-01)
( 8.67259230e-01,  2.65574471e-01)
( 8.67454581e-01,  2.65574337e-01)
( 8.67649932e-01,  2.65574149e-01)
( 8.67845282e-01,  2.65573852e-01)
( 8.68040633e-01,  2.65573474e-01)
( 8.68235984e-01,  2.65573147e-01)
( 8.68431334e-01,  2.65572867e-01)
( 8.68626685e-01,  2.65572671e-01)
( 8.68822036e-01,  2.65572533e-01)
( 8.69017386e-01,  2.65572411e-01)
( 8.69212737e-01,  2.65572366e-01)
( 8.69408088e-01,  2.65572338e-01)
( 8.69603438e-01,  2.65572369e-01)
( 8.69798789e-01,  2.65572507e-01)
( 8.69994139e-01,  2.65572767e-01)
( 8.70189490e-01,  2.65573111e-01)
( 8.70384841e-01,  2.65573461e-01)
( 8.70580191e-01,  2.65573688e-01)
( 8.70775542e-01,  2.65573852e-01)
( 8.70970893e-01,  2.65573948e-01)
( 8.71166243e-01,  2.65573993e-01)
( 8.71361594e-01,  2.65573979e-01)
( 8.71556945e-01,  2.65573924e-01)
( 8.71752295e-01,  2.65573808e-01)
( 8.71947646e-01,  2.65573615e-01)
( 8.72142997e-01,  2.65573244e-01)
( 8.72338347e-01,  2.65572850e-01)
( 8.72533698e-01,  2.65572505e-01)
( 8.72729049e-01,  2.65572288e-01)
( 8.72924399e-01,  2.65572123e-01)
( 8.73119750e-01,  2.65572040e-01)
( 8.73315101e-01,  2.65572035e-01)
( 8.73510451e-01,  2.65572072e-01)
( 8.73705802e-01,  2.65572161e-01)
( 8.73901153e-01,  2.65572321e-01)
( 8.74096503e-01,  2.65572571e-01)
( 8.74291854e-01,  2.65572923e-01)
( 8.74487205e-01,  2.65573358e-01)
( 8.74682555e-01,  2.65573710e-01)
( 8.74877906e-01,  2.65574019e-01)
( 8.75073256e-01,  2.65574214e-01)
( 8.75268607e-01,  2.65574372e-01)
( 8.75463958e-01,  2.65574467e-01)
( 8.75659308e-01,  2.65574527e-01)
( 8.75854659e-01,  2.65574522e-01)
( 8.76050010e-01,  2.65574475e-01)
( 8.76245360e-01,  2.65574311e-01)
( 8.76440711e-01,  2.65574027e-01)
( 8.76636062e-01,  2.65573734e-01)
( 8.76831412e-01,  2.65573483e-01)
( 8.77026763e-01,  2.65573320e-01)
( 8.77222114e-01,  2.65573205e-01)
( 8.77417464e-01,  2.65573163e-01)
( 8.77612815e-01,  2.65573171e-01)
( 8.77808166e-01,  2.65573200e-01)
( 8.78003516e-01,  2.65573291e-01)
( 8.78198867e-01,  2.65573422e-01)
( 8.78394218e-01,  2.65573617e-01)
( 8.78589568e-01,  2.65573878e-01)
( 8.78784919e-01,  2.65574187e-01)
( 8.78980270e-01,  2.65574439e-01)
( 8.79175620e-01,  2.65574634e-01)
( 8.79370971e-01,  2.65574778e-01)
( 8.79566322e-01,  2.65574876e-01)
( 8.79761672e-01,  2.65574948e-01)
( 8.79957023e-01,  2.65574955e-01)
( 8.80152374e-01,  2.65574917e-01)
( 8.80347724e-01,  2.65574834e-01)
( 8.80543075e-01,  2.65574709e-01)
( 8.80738425e-01,  2.65574537e-01)
( 8.80933776e-01,  2.65574332e-01)
( 8.81129127e-01,  2.65574134e-01)
( 8.81324477e-01,  2.65573955e-01)
( 8.81519828e-01,  2.65573796e-01)
( 8.81715179e-01,  2.65573640e-01)
( 8.81910529e-01,  2.65573509e-01)
( 8.82105880e-01,  2.65573366e-01)
( 8.82301231e-01,  2.65573250e-01)
( 8.82496581e-01,  2.65573117e-01)
( 8.82691932e-01,  2.65573048e-01)
( 8.82887283e-01,  2.65572976e-01)
( 8.83082633e-01,  2.65572940e-01)
( 8.83277984e-01,  2.65572893e-01)
( 8.83473335e-01,  2.65572853e-01)
( 8.83668685e-01,  2.65572808e-01)
( 8.83864036e-01,  2.65572769e-01)
( 8.84059387e-01,  2.65572735e-01)
( 8.84254737e-01,  2.65572707e-01)
( 8.84450088e-01,  2.65572699e-01)
( 8.84645439e-01,  2.65572705e-01)
( 8.84840789e-01,  2.65572741e-01)
( 8.85036140e-01,  2.65572797e-01)
( 8.85231491e-01,  2.65572886e-01)
( 8.85426841e-01,  2.65572965e-01)
( 8.85622192e-01,  2.65573072e-01)
( 8.85817542e-01,  2.65573130e-01)
( 8.86012893e-01,  2.65573199e-01)
( 8.86208244e-01,  2.65573212e-01)
( 8.86403594e-01,  2.65573228e-01)
( 8.86598945e-01,  2.65573209e-01)
( 8.86794296e-01,  2.65573153e-01)
( 8.86989646e-01,  2.65573070e-01)
( 8.87184997e-01,  2.65573028e-01)
( 8.87380348e-01,  2.65573011e-01)
( 8.87575698e-01,  2.65573031e-01)
( 8.87771049e-01,  2.65573078e-01)
( 8.87966400e-01,  2.65573123e-01)
( 8.88161750e-01,  2.65573193e-01)
( 8.88357101e-01,  2.65573298e-01)
( 8.88552452e-01,  2.65573441e-01)
( 8.88747802e-01,  2.65573621e-01)
( 8.88943153e-01,  2.65573861e-01)
( 8.89138504e-01,  2.65574190e-01)
( 8.89333854e-01,  2.65574496e-01)
( 8.89529205e-01,  2.65574774e-01)
( 8.89724556e-01,  2.65574988e-01)
( 8.89919906e-01,  2.65575143e-01)
( 8.90115257e-01,  2.65575254e-01)
( 8.90310608e-01,  2.65575301e-01)
( 8.90505958e-01,  2.65575292e-01)
( 8.90701309e-01,  2.65575185e-01)
( 8.90896660e-01,  2.65575005e-01)
( 8.91092010e-01,  2.65574719e-01)
( 8.91287361e-01,  2.65574370e-01)
( 8.91482711e-01,  2.65574037e-01)
( 8.91678062e-01,  2.65573738e-01)
( 8.91873413e-01,  2.65573501e-01)
( 8.92068763e-01,  2.65573301e-01)
( 8.92264114e-01,  2.65573158e-01)
( 8.92459465e-01,  2.65573050e-01)
( 8.92654815e-01,  2.65572991e-01)
( 8.92850166e-01,  2.65572982e-01)
( 8.93045517e-01,  2.65573025e-01)
( 8.93240867e-01,  2.65573193e-01)
( 8.93436218e-01,  2.65573407e-01)
( 8.93631569e-01,  2.65573620e-01)
( 8.93826919e-01,  2.65573772e-01)
( 8.94022270e-01,  2.65573873e-01)
( 8.94217621e-01,  2.65573869e-01)
( 8.94412971e-01,  2.65573821e-01)
( 8.94608322e-01,  2.65573735e-01)
( 8.94803673e-01,  2.65573618e-01)
( 8.94999023e-01,  2.65573456e-01)
( 8.95194374e-01,  2.65573203e-01)
( 8.95389725e-01,  2.65572827e-01)
( 8.95585075e-01,  2.65572420e-01)
( 8.95780426e-01,  2.65572090e-01)
( 8.95975777e-01,  2.65571865e-01)
( 8.96171127e-01,  2.65571686e-01)
( 8.96366478e-01,  2.65571591e-01)
( 8.96561828e-01,  2.65571561e-01)
( 8.96757179e-01,  2.65571627e-01)
( 8.96952530e-01,  2.65571772e-01)
( 8.97147880e-01,  2.65572010e-01)
( 8.97343231e-01,  2.65572356e-01)
( 8.97538582e-01,  2.65572846e-01)
( 8.97733932e-01,  2.65573414e-01)
( 8.97929283e-01,  2.65573935e-01)
( 8.98124634e-01,  2.65574345e-01)
( 8.98319984e-01,  2.65574712e-01)
( 8.98515335e-01,  2.65574932e-01)
( 8.98710686e-01,  2.65575145e-01)
( 8.98906036e-01,  2.65575270e-01)
( 8.99101387e-01,  2.65575341e-01)
( 8.99296738e-01,  2.65575329e-01)
( 8.99492088e-01,  2.65575153e-01)
( 8.99687439e-01,  2.65574823e-01)
( 8.99882790e-01,  2.65574468e-01)
( 9.00078140e-01,  2.65574199e-01)
( 9.00273491e-01,  2.65573926e-01)
( 9.00468842e-01,  2.65573750e-01)
( 9.00664192e-01,  2.65573645e-01)
( 9.00859543e-01,  2.65573586e-01)
( 9.01054894e-01,  2.65573610e-01)
( 9.01250244e-01,  2.65573674e-01)
( 9.01445595e-01,  2.65573785e-01)
( 9.01640945e-01,  2.65573980e-01)
( 9.01836296e-01,  2.65574306e-01)
( 9.02031647e-01,  2.65574679e-01)
( 9.02226997e-01,  2.65574912e-01)
( 9.02422348e-01,  2.65575060e-01)
( 9.02617699e-01,  2.65575108e-01)
( 9.02813049e-01,  2.65575108e-01)
( 9.03008400e-01,  2.65575039e-01)
( 9.03203751e-01,  2.65574890e-01)
( 9.03399101e-01,  2.65574668e-01)
( 9.03594452e-01,  2.65574351e-01)
( 9.03789803e-01,  2.65573922e-01)
( 9.03985153e-01,  2.65573420e-01)
( 9.04180504e-01,  2.65572962e-01)
( 9.04375855e-01,  2.65572549e-01)
( 9.04571205e-01,  2.65572232e-01)
( 9.04766556e-01,  2.65572008e-01)
( 9.04961907e-01,  2.65571887e-01)
( 9.05157257e-01,  2.65571808e-01)
( 9.05352608e-01,  2.65571816e-01)
( 9.05547959e-01,  2.65571893e-01)
( 9.05743309e-01,  2.65572051e-01)
( 9.05938660e-01,  2.65572294e-01)
( 9.06134011e-01,  2.65572611e-01)
( 9.06329361e-01,  2.65572949e-01)
( 9.06524712e-01,  2.65573261e-01)
( 9.06720063e-01,  2.65573495e-01)
( 9.06915413e-01,  2.65573697e-01)
( 9.07110764e-01,  2.65573884e-01)
( 9.07306114e-01,  2.65573993e-01)
( 9.07501465e-01,  2.65574102e-01)
( 9.07696816e-01,  2.65574157e-01)
( 9.07892166e-01,  2.65574121e-01)
( 9.08087517e-01,  2.65574046e-01)
( 9.08282868e-01,  2.65573910e-01)
( 9.08478218e-01,  2.65573786e-01)
( 9.08673569e-01,  2.65573642e-01)
( 9.08868920e-01,  2.65573539e-01)
( 9.09064270e-01,  2.65573443e-01)
( 9.09259621e-01,  2.65573396e-01)
( 9.09454972e-01,  2.65573349e-01)
( 9.09650322e-01,  2.65573328e-01)
( 9.09845673e-01,  2.65573293e-01)
( 9.10041024e-01,  2.65573297e-01)
( 9.10236374e-01,  2.65573285e-01)
( 9.10431725e-01,  2.65573326e-01)
( 9.10627076e-01,  2.65573355e-01)
( 9.10822426e-01,  2.65573407e-01)
( 9.11017777e-01,  2.65573409e-01)
( 9.11213128e-01,  2.65573394e-01)
( 9.11408478e-01,  2.65573391e-01)
( 9.11603829e-01,  2.65573412e-01)
( 9.11799180e-01,  2.65573420e-01)
( 9.11994530e-01,  2.65573422e-01)
( 9.12189881e-01,  2.65573423e-01)
( 9.12385231e-01,  2.65573439e-01)
( 9.12580582e-01,  2.65573455e-01)
( 9.12775933e-01,  2.65573498e-01)
( 9.12971283e-01,  2.65573516e-01)
( 9.13166634e-01,  2.65573537e-01)
( 9.13361985e-01,  2.65573531e-01)
( 9.13557335e-01,  2.65573535e-01)
( 9.13752686e-01,  2.65573487e-01)
( 9.13948037e-01,  2.65573434e-01)
( 9.14143387e-01,  2.65573323e-01)
( 9.14338738e-01,  2.65573170e-01)
( 9.14534089e-01,  2.65572999e-01)
( 9.14729439e-01,  2.65572867e-01)
( 9.14924790e-01,  2.65572770e-01)
( 9.15120141e-01,  2.65572702e-01)
( 9.15315491e-01,  2.65572658e-01)
( 9.15510842e-01,  2.65572645e-01)
( 9.15706193e-01,  2.65572654e-01)
( 9.15901543e-01,  2.65572702e-01)
( 9.16096894e-01,  2.65572814e-01)
( 9.16292245e-01,  2.65572986e-01)
( 9.16487595e-01,  2.65573224e-01)
( 9.16682946e-01,  2.65573551e-01)
( 9.16878297e-01,  2.65573894e-01)
( 9.17073647e-01,  2.65574178e-01)
( 9.17268998e-01,  2.65574386e-01)
( 9.17464349e-01,  2.65574577e-01)
( 9.17659699e-01,  2.65574684e-01)
( 9.17855050e-01,  2.65574734e-01)
( 9.18050400e-01,  2.65574740e-01)
( 9.18245751e-01,  2.65574709e-01)
( 9.18441102e-01,  2.65574577e-01)
( 9.18636452e-01,  2.65574334e-01)
( 9.18831803e-01,  2.65574011e-01)
( 9.19027154e-01,  2.65573819e-01)
( 9.19222504e-01,  2.65573667e-01)
( 9.19417855e-01,  2.65573612e-01)
( 9.19613206e-01,  2.65573604e-01)
( 9.19808556e-01,  2.65573642e-01)
( 9.20003907e-01,  2.65573703e-01)
( 9.20199258e-01,  2.65573825e-01)
( 9.20394608e-01,  2.65574003e-01)
( 9.20589959e-01,  2.65574249e-01)
( 9.20785310e-01,  2.65574612e-01)
( 9.20980660e-01,  2.65575126e-01)
( 9.21176011e-01,  2.65575528e-01)
( 9.21371362e-01,  2.65575866e-01)
( 9.21566712e-01,  2.65576025e-01)
( 9.21762063e-01,  2.65576167e-01)
( 9.21957414e-01,  2.65576194e-01)
( 9.22152764e-01,  2.65576129e-01)
( 9.22348115e-01,  2.65575974e-01)
( 9.22543466e-01,  2.65575712e-01)
( 9.22738816e-01,  2.65575292e-01)
( 9.22934167e-01,  2.65574743e-01)
( 9.23129517e-01,  2.65574153e-01)
( 9.23324868e-01,  2.65573699e-01)
( 9.23520219e-01,  2.65573313e-01)
( 9.23715569e-01,  2.65573019e-01)
( 9.23910920e-01,  2.65572780e-01)
( 9.24106271e-01,  2.65572615e-01)
( 9.24301621e-01,  2.65572519e-01)
( 9.24496972e-01,  2.65572467e-01)
( 9.24692323e-01,  2.65572506e-01)
( 9.24887673e-01,  2.65572708e-01)
( 9.25083024e-01,  2.65573106e-01)
( 9.25278375e-01,  2.65573559e-01)
( 9.25473725e-01,  2.65573969e-01)
( 9.25669076e-01,  2.65574235e-01)
( 9.25864427e-01,  2.65574403e-01)
( 9.26059777e-01,  2.65574456e-01)
( 9.26255128e-01,  2.65574414e-01)
( 9.26450479e-01,  2.65574352e-01)
( 9.26645829e-01,  2.65574233e-01)
( 9.26841180e-01,  2.65573973e-01)
( 9.27036531e-01,  2.65573527e-01)
( 9.27231881e-01,  2.65572925e-01)
( 9.27427232e-01,  2.65572389e-01)
( 9.27622583e-01,  2.65571996e-01)
( 9.27817933e-01,  2.65571729e-01)
( 9.28013284e-01,  2.65571540e-01)
( 9.28208634e-01,  2.65571461e-01)
( 9.28403985e-01,  2.65571435e-01)
( 9.28599336e-01,  2.65571471e-01)
( 9.28794686e-01,  2.65571611e-01)
( 9.28990037e-01,  2.65571858e-01)
( 9.29185388e-01,  2.65572233e-01)
( 9.29380738e-01,  2.65572780e-01)
( 9.29576089e-01,  2.65573355e-01)
( 9.29771440e-01,  2.65573863e-01)
( 9.29966790e-01,  2.65574245e-01)
( 9.30162141e-01,  2.65574518e-01)
( 9.30357492e-01,  2.65574691e-01)
( 9.30552842e-01,  2.65574774e-01)
( 9.30748193e-01,  2.65574815e-01)
( 9.30943544e-01,  2.65574767e-01)
( 9.31138894e-01,  2.65574578e-01)
( 9.31334245e-01,  2.65574186e-01)
( 9.31529596e-01,  2.65573774e-01)
( 9.31724946e-01,  2.65573428e-01)
( 9.31920297e-01,  2.65573175e-01)
( 9.32115648e-01,  2.65573001e-01)
( 9.32310998e-01,  2.65572920e-01)
( 9.32506349e-01,  2.65572857e-01)
( 9.32701700e-01,  2.65572858e-01)
( 9.32897050e-01,  2.65572912e-01)
( 9.33092401e-01,  2.65573019e-01)
( 9.33287752e-01,  2.65573193e-01)
( 9.33483102e-01,  2.65573443e-01)
( 9.33678453e-01,  2.65573807e-01)
( 9.33873803e-01,  2.65574159e-01)
( 9.34069154e-01,  2.65574460e-01)
( 9.34264505e-01,  2.65574627e-01)
( 9.34459855e-01,  2.65574784e-01)
( 9.34655206e-01,  2.65574851e-01)
( 9.34850557e-01,  2.65574870e-01)
( 9.35045907e-01,  2.65574835e-01)
( 9.35241258e-01,  2.65574751e-01)
( 9.35436609e-01,  2.65574579e-01)
( 9.35631959e-01,  2.65574371e-01)
( 9.35827310e-01,  2.65574162e-01)
( 9.36022661e-01,  2.65573988e-01)
( 9.36218011e-01,  2.65573806e-01)
( 9.36413362e-01,  2.65573642e-01)
( 9.36608713e-01,  2.65573499e-01)
( 9.36804063e-01,  2.65573389e-01)
( 9.36999414e-01,  2.65573286e-01)
( 9.37194765e-01,  2.65573213e-01)
( 9.37390115e-01,  2.65573162e-01)
( 9.37585466e-01,  2.65573126e-01)
( 9.37780817e-01,  2.65573132e-01)
( 9.37976167e-01,  2.65573137e-01)
( 9.38171518e-01,  2.65573202e-01)
( 9.38366869e-01,  2.65573255e-01)
( 9.38562219e-01,  2.65573310e-01)
( 9.38757570e-01,  2.65573350e-01)
( 9.38952920e-01,  2.65573375e-01)
( 9.39148271e-01,  2.65573370e-01)
( 9.39343622e-01,  2.65573360e-01)
( 9.39538972e-01,  2.65573348e-01)
( 9.39734323e-01,  2.65573356e-01)
( 9.39929674e-01,  2.65573381e-01)
( 9.40125024e-01,  2.65573431e-01)
( 9.40320375e-01,  2.65573492e-01)
( 9.40515726e-01,  2.65573561e-01)
( 9.40711076e-01,  2.65573620e-01)
( 9.40906427e-01,  2.65573633e-01)
( 9.41101778e-01,  2.65573627e-01)
( 9.41297128e-01,  2.65573603e-01)
( 9.41492479e-01,  2.65573536e-01)
( 9.41687830e-01,  2.65573407e-01)
( 9.41883180e-01,  2.65573234e-01)
( 9.42078531e-01,  2.65573058e-01)
( 9.42273882e-01,  2.65572927e-01)
( 9.42469232e-01,  2.65572827e-01)
( 9.42664583e-01,  2.65572763e-01)
( 9.42859934e-01,  2.65572712e-01)
( 9.43055284e-01,  2.65572721e-01)
( 9.43250635e-01,  2.65572744e-01)
( 9.43445986e-01,  2.65572825e-01)
( 9.43641336e-01,  2.65572957e-01)
( 9.43836687e-01,  2.65573236e-01)
( 9.44032038e-01,  2.65575529e-01)
( 9.44227388e-01,  2.65618687e-01)
( 9.44422739e-01,  2.66528801e-01)
( 9.44618089e-01,  2.82227646e-01)
( 9.44813440e-01,  3.88336832e-01)
( 9.45008791e-01,  4.77539147e-01)
( 9.45204141e-01,  5.09226000e-01)
( 9.45399492e-01,  5.09226000e-01)
( 9.45594843e-01,  5.09226000e-01)
( 9.45790193e-01,  5.09226000e-01)
( 9.45985544e-01,  5.09226000e-01)
( 9.46180895e-01,  5.09226000e-01)
( 9.46376245e-01,  5.09226000e-01)
( 9.46571596e-01,  5.09226000e-01)
( 9.46766947e-01,  5.09226000e-01)
( 9.46962297e-01,  5.09226000e-01)
( 9.47157648e-01,  5.09226000e-01)
( 9.47352999e-01,  5.09226000e-01)
( 9.47548349e-01,  5.09226000e-01)
( 9.47743700e-01,  5.09226000e-01)
( 9.47939051e-01,  5.09226000e-01)
( 9.48134401e-01,  5.09226000e-01)
( 9.48329752e-01,  5.09226000e-01)
( 9.48525103e-01,  5.09226000e-01)
( 9.48720453e-01,  5.09226000e-01)
( 9.48915804e-01,  5.09226000e-01)
( 9.49111155e-01,  5.09226000e-01)
( 9.49306505e-01,  5.09226000e-01)
( 9.49501856e-01,  5.09226000e-01)
( 9.49697206e-01,  5.09226000e-01)
( 9.49892557e-01,  5.09226000e-01)
( 9.50087908e-01,  5.09226000e-01)
( 9.50283258e-01,  5.09226000e-01)
( 9.50478609e-01,  5.09226000e-01)
( 9.50673960e-01,  5.09226000e-01)
( 9.50869310e-01,  5.09226000e-01)
( 9.51064661e-01,  5.09226000e-01)
( 9.51260012e-01,  5.09226000e-01)
( 9.51455362e-01,  5.09226000e-01)
( 9.51650713e-01,  5.09226000e-01)
( 9.51846064e-01,  5.09226000e-01)
( 9.52041414e-01,  5.09226000e-01)
( 9.52236765e-01,  5.09226000e-01)
( 9.52432116e-01,  5.09226000e-01)
( 9.52627466e-01,  5.09226000e-01)
( 9.52822817e-01,  5.09226000e-01)
( 9.53018168e-01,  5.09226000e-01)
( 9.53213518e-01,  5.09226000e-01)
( 9.53408869e-01,  5.09226000e-01)
( 9.53604220e-01,  5.09226000e-01)
( 9.53799570e-01,  5.09226000e-01)
( 9.53994921e-01,  5.09226000e-01)
( 9.54190272e-01,  5.09226000e-01)
( 9.54385622e-01,  5.09226000e-01)
( 9.54580973e-01,  5.09226000e-01)
( 9.54776324e-01,  5.09226000e-01)
( 9.54971674e-01,  5.09226000e-01)
( 9.55167025e-01,  5.09226000e-01)
( 9.55362375e-01,  5.09226000e-01)
( 9.55557726e-01,  5.09226000e-01)
( 9.55753077e-01,  5.09226000e-01)
( 9.55948427e-01,  5.09226000e-01)
( 9.56143778e-01,  5.09226000e-01)
( 9.56339129e-01,  5.09226000e-01)
( 9.56534479e-01,  5.09226000e-01)
( 9.56729830e-01,  5.09226000e-01)
( 9.56925181e-01,  5.09226000e-01)
( 9.57120531e-01,  5.09226000e-01)
( 9.57315882e-01,  5.09226000e-01)
( 9.57511233e-01,  5.09226000e-01)
( 9.57706583e-01,  5.09226000e-01)
( 9.57901934e-01,  5.09226000e-01)
( 9.58097285e-01,  5.09226000e-01)
( 9.58292635e-01,  5.09226000e-01)
( 9.58487986e-01,  5.09226000e-01)
( 9.58683337e-01,  5.09226000e-01)
( 9.58878687e-01,  5.09226000e-01)
( 9.59074038e-01,  5.09226000e-01)
( 9.59269389e-01,  5.09226000e-01)
( 9.59464739e-01,  5.09226000e-01)
( 9.59660090e-01,  5.09226000e-01)
( 9.59855441e-01,  5.09226000e-01)
( 9.60050791e-01,  5.09226000e-01)
( 9.60246142e-01,  5.09226000e-01)
( 9.60441492e-01,  5.09226000e-01)
( 9.60636843e-01,  5.09226000e-01)
( 9.60832194e-01,  5.09226000e-01)
( 9.61027544e-01,  5.09226000e-01)
( 9.61222895e-01,  5.09226000e-01)
( 9.61418246e-01,  5.09226000e-01)
( 9.61613596e-01,  5.09226000e-01)
( 9.61808947e-01,  5.09226000e-01)
( 9.62004298e-01,  5.09226000e-01)
( 9.62199648e-01,  5.09226000e-01)
( 9.62394999e-01,  5.09226000e-01)
( 9.62590350e-01,  5.09226000e-01)
( 9.62785700e-01,  5.09226000e-01)
( 9.62981051e-01,  5.09226000e-01)
( 9.63176402e-01,  5.09226000e-01)
( 9.63371752e-01,  5.09226000e-01)
( 9.63567103e-01,  5.09226000e-01)
( 9.63762454e-01,  5.09226000e-01)
( 9.63957804e-01,  5.09226000e-01)
( 9.64153155e-01,  5.09226000e-01)
( 9.64348506e-01,  5.09226000e-01)
( 9.64543856e-01,  5.09226000e-01)
( 9.64739207e-01,  5.09226000e-01)
( 9.64934558e-01,  5.09226000e-01)
( 9.65129908e-01,  5.09226000e-01)
( 9.65325259e-01,  5.09226000e-01)
( 9.65520609e-01,  5.09226000e-01)
( 9.65715960e-01,  5.09226000e-01)
( 9.65911311e-01,  5.09226000e-01)
( 9.66106661e-01,  5.09226000e-01)
( 9.66302012e-01,  5.09226000e-01)
( 9.66497363e-01,  5.09226000e-01)
( 9.66692713e-01,  5.09226000e-01)
( 9.66888064e-01,  5.09226000e-01)
( 9.67083415e-01,  5.09226000e-01)
( 9.67278765e-01,  5.09226000e-01)
( 9.67474116e-01,  5.09226000e-01)
( 9.67669467e-01,  5.09226000e-01)
( 9.67864817e-01,  5.09226000e-01)
( 9.68060168e-01,  5.09226000e-01)
( 9.68255519e-01,  5.09226000e-01)
( 9.68450869e-01,  5.09226000e-01)
( 9.68646220e-01,  5.09226000e-01)
( 9.68841571e-01,  5.09226000e-01)
( 9.69036921e-01,  5.09226000e-01)
( 9.69232272e-01,  5.09226000e-01)
( 9.69427623e-01,  5.09226000e-01)
( 9.69622973e-01,  5.09226000e-01)
( 9.69818324e-01,  5.09226000e-01)
( 9.70013675e-01,  5.09226000e-01)
( 9.70209025e-01,  5.09226000e-01)
( 9.70404376e-01,  5.09226000e-01)
( 9.70599727e-01,  5.09226000e-01)
( 9.70795077e-01,  5.09226000e-01)
( 9.70990428e-01,  5.09226000e-01)
( 9.71185778e-01,  5.09226000e-01)
( 9.71381129e-01,  5.09226000e-01)
( 9.71576480e-01,  5.09226000e-01)
( 9.71771830e-01,  5.09226000e-01)
( 9.71967181e-01,  5.09226000e-01)
( 9.72162532e-01,  5.09226000e-01)
( 9.72357882e-01,  5.09226000e-01)
( 9.72553233e-01,  5.09226000e-01)
( 9.72748584e-01,  5.09226000e-01)
( 9.72943934e-01,  5.09226000e-01)
( 9.73139285e-01,  5.09226000e-01)
( 9.73334636e-01,  5.09226000e-01)
( 9.73529986e-01,  5.09226000e-01)
( 9.73725337e-01,  5.09226000e-01)
( 9.73920688e-01,  5.09226000e-01)
( 9.74116038e-01,  5.09226000e-01)
( 9.74311389e-01,  5.09226000e-01)
( 9.74506740e-01,  5.09226000e-01)
( 9.74702090e-01,  5.09226000e-01)
( 9.74897441e-01,  5.09226000e-01)
( 9.75092792e-01,  5.09226000e-01)
( 9.75288142e-01,  5.09226000e-01)
( 9.75483493e-01,  5.09226000e-01)
( 9.75678844e-01,  5.09226000e-01)
( 9.75874194e-01,  5.09226000e-01)
( 9.76069545e-01,  5.09226000e-01)
( 9.76264895e-01,  5.09226000e-01)
( 9.76460246e-01,  5.09226000e-01)
( 9.76655597e-01,  5.09226000e-01)
( 9.76850947e-01,  5.09226000e-01)
( 9.77046298e-01,  5.09226000e-01)
( 9.77241649e-01,  5.09226000e-01)
( 9.77436999e-01,  5.09226000e-01)
( 9.77632350e-01,  5.09226000e-01)
( 9.77827701e-01,  5.09226000e-01)
( 9.78023051e-01,  5.09226000e-01)
( 9.78218402e-01,  5.09226000e-01)
( 9.78413753e-01,  5.09226000e-01)
( 9.78609103e-01,  5.09226000e-01)
( 9.78804454e-01,  5.09226000e-01)
( 9.78999805e-01,  5.09226000e-01)
( 9.79195155e-01,  5.09226000e-01)
( 9.79390506e-01,  5.09226000e-01)
( 9.79585857e-01,  5.09226000e-01)
( 9.79781207e-01,  5.09226000e-01)
( 9.79976558e-01,  5.09226000e-01)
( 9.80171909e-01,  5.09226000e-01)
( 9.80367259e-01,  5.09226000e-01)
( 9.80562610e-01,  5.09226000e-01)
( 9.80757961e-01,  5.09226000e-01)
( 9.80953311e-01,  5.09226000e-01)
( 9.81148662e-01,  5.09226000e-01)
( 9.81344013e-01,  5.09226000e-01)
( 9.81539363e-01,  5.09226000e-01)
( 9.81734714e-01,  5.09226000e-01)
( 9.81930064e-01,  5.09226000e-01)
( 9.82125415e-01,  5.09226000e-01)
( 9.82320766e-01,  5.09226000e-01)
( 9.82516116e-01,  5.09226000e-01)
( 9.82711467e-01,  5.09226000e-01)
( 9.82906818e-01,  5.09226000e-01)
( 9.83102168e-01,  5.09226000e-01)
( 9.83297519e-01,  5.09226000e-01)
( 9.83492870e-01,  5.09226000e-01)
( 9.83688220e-01,  5.09226000e-01)
( 9.83883571e-01,  5.09226000e-01)
( 9.84078922e-01,  5.09226000e-01)
( 9.84274272e-01,  5.09226000e-01)
( 9.84469623e-01,  5.09226000e-01)
( 9.84664974e-01,  5.09226000e-01)
( 9.84860324e-01,  5.09226000e-01)
( 9.85055675e-01,  5.09226000e-01)
( 9.85251026e-01,  5.09226000e-01)
( 9.85446376e-01,  5.09226000e-01)
( 9.85641727e-01,  5.09226000e-01)
( 9.85837078e-01,  5.09226000e-01)
( 9.86032428e-01,  5.09226000e-01)
( 9.86227779e-01,  5.09226000e-01)
( 9.86423130e-01,  5.09226000e-01)
( 9.86618480e-01,  5.09226000e-01)
( 9.86813831e-01,  5.09226000e-01)
( 9.87009181e-01,  5.09226000e-01)
( 9.87204532e-01,  5.09226000e-01)
( 9.87399883e-01,  5.09226000e-01)
( 9.87595233e-01,  5.09226000e-01)
( 9.87790584e-01,  5.09226000e-01)
( 9.87985935e-01,  5.09226000e-01)
( 9.88181285e-01,  5.09226000e-01)
( 9.88376636e-01,  5.09226000e-01)
( 9.88571987e-01,  5.09226000e-01)
( 9.88767337e-01,  5.09226000e-01)
( 9.88962688e-01,  5.09226000e-01)
( 9.89158039e-01,  5.09226000e-01)
( 9.89353389e-01,  5.09226000e-01)
( 9.89548740e-01,  5.09226000e-01)
( 9.89744091e-01,  5.09226000e-01)
( 9.89939441e-01,  5.09226000e-01)
( 9.90134792e-01,  5.09226000e-01)
( 9.90330143e-01,  5.09226000e-01)
( 9.90525493e-01,  5.09226000e-01)
( 9.90720844e-01,  5.09226000e-01)
( 9.90916195e-01,  5.09226000e-01)
( 9.91111545e-01,  5.09226000e-01)
( 9.91306896e-01,  5.09226000e-01)
( 9.91502247e-01,  5.09226000e-01)
( 9.91697597e-01,  5.09226000e-01)
( 9.91892948e-01,  5.09226000e-01)
( 9.92088298e-01,  5.09226000e-01)
( 9.92283649e-01,  5.09226000e-01)
( 9.92479000e-01,  5.09226000e-01)
( 9.92674350e-01,  5.09226000e-01)
( 9.92869701e-01,  5.09226000e-01)
( 9.93065052e-01,  5.09226000e-01)
( 9.93260402e-01,  5.09226000e-01)
( 9.93455753e-01,  5.09226000e-01)
( 9.93651104e-01,  5.09226000e-01)
( 9.93846454e-01,  5.09226000e-01)
( 9.94041805e-01,  5.09226000e-01)
( 9.94237156e-01,  5.09226000e-01)
( 9.94432506e-01,  5.09226000e-01)
( 9.94627857e-01,  5.09226000e-01)
( 9.94823208e-01,  5.09226000e-01)
( 9.95018558e-01,  5.09226000e-01)
( 9.95213909e-01,  5.09226000e-01)
( 9.95409260e-01,  5.09226000e-01)
( 9.95604610e-01,  5.09226000e-01)
( 9.95799961e-01,  5.09226000e-01)
( 9.95995312e-01,  5.09226000e-01)
( 9.96190662e-01,  5.09226000e-01)
( 9.96386013e-01,  5.09226000e-01)
( 9.96581364e-01,  5.09226000e-01)
( 9.96776714e-01,  5.09226000e-01)
( 9.96972065e-01,  5.09226000e-01)
( 9.97167416e-01,  5.09226000e-01)
( 9.97362766e-01,  5.09226000e-01)
( 9.97558117e-01,  5.09226000e-01)
( 9.97753467e-01,  5.09226000e-01)
( 9.97948818e-01,  5.09226000e-01)
( 9.98144169e-01,  5.09226000e-01)
( 9.98339519e-01,  5.09226000e-01)
( 9.98534870e-01,  5.09226000e-01)
( 9.98730221e-01,  5.09226000e-01)
( 9.98925571e-01,  5.09226000e-01)
( 9.99120922e-01,  5.09226000e-01)
( 9.99316273e-01,  5.09226000e-01)
( 9.99511623e-01,  5.09226000e-01)
( 9.99706974e-01,  5.09226000e-01)
( 9.99902325e-01,  5.09226000e-01)};\label{line:ucfd2}

\addplot [red, thin, dashed]
coordinates {
( 1.00000000e-08,  1.00043903e+00)
( 4.50716668e-03,  1.00043450e+00)
( 4.50716668e-03,  1.00043508e+00)
( 2.45071667e-02,  1.00028223e+00)
( 4.31492895e-02,  9.99957490e-01)
( 4.31492895e-02,  9.99957326e-01)
( 6.31492895e-02,  9.99413513e-01)
( 8.31492895e-02,  9.98667262e-01)
( 8.90937773e-02,  9.98406431e-01)
( 8.90937773e-02,  9.98750137e-01)
( 9.78490228e-02,  9.98463297e-01)
( 9.78490228e-02,  1.00033003e+00)
( 1.04516928e-01,  9.86336578e-01)
( 1.04516928e-01,  9.86103670e-01)
( 1.24516928e-01,  9.45887720e-01)
( 1.40944747e-01,  9.13793174e-01)
( 1.40944747e-01,  9.13788697e-01)
( 1.60944747e-01,  8.75867398e-01)
( 1.80944747e-01,  8.39156741e-01)
( 2.00944747e-01,  8.03656727e-01)
( 2.20944747e-01,  7.69367356e-01)
( 2.40944747e-01,  7.36288627e-01)
( 2.48474988e-01,  7.24147808e-01)
( 2.48474988e-01,  7.24129703e-01)
( 2.67031803e-01,  6.94682053e-01)
( 2.67031803e-01,  6.95204170e-01)
( 2.87031803e-01,  6.65432374e-01)
( 3.07031803e-01,  6.36253114e-01)
( 3.11390616e-01,  6.29972407e-01)
( 3.11390616e-01,  6.29460592e-01)
( 3.31390616e-01,  6.01017456e-01)
( 3.51390616e-01,  5.73734355e-01)
( 3.71297725e-01,  5.47729938e-01)
( 3.71297725e-01,  5.47672502e-01)
( 3.91297725e-01,  5.22704405e-01)
( 4.11297725e-01,  4.98619779e-01)
( 4.31297725e-01,  4.75418625e-01)
( 4.51297725e-01,  4.53100943e-01)
( 4.53420292e-01,  4.50784261e-01)
( 4.53420292e-01,  4.43971578e-01)
( 4.73420292e-01,  4.33844697e-01)
( 4.93420292e-01,  4.28004371e-01)
( 5.08358961e-01,  4.26438678e-01)
( 5.08358961e-01,  4.25635826e-01)
( 5.16479488e-01,  4.24779418e-01)
( 5.16479488e-01,  4.24786383e-01)
( 5.36479488e-01,  4.24509117e-01)
( 5.56479488e-01,  4.26882009e-01)
( 5.64932266e-01,  4.28681606e-01)
( 5.64932266e-01,  4.26651248e-01)
( 5.84932266e-01,  4.26337431e-01)
( 6.04932266e-01,  4.26254444e-01)
( 6.24932266e-01,  4.26402286e-01)
( 6.29903301e-01,  4.26474849e-01)
( 6.29903301e-01,  4.26439131e-01)
( 6.35403222e-01,  4.26498664e-01)
( 6.35403222e-01,  4.26403884e-01)
( 6.55403222e-01,  4.26439545e-01)
( 6.75403222e-01,  4.26458678e-01)
( 6.93882050e-01,  4.26461667e-01)
( 6.93882050e-01,  4.26365320e-01)
( 7.13882050e-01,  4.26285425e-01)
( 7.31682548e-01,  4.26318661e-01)
( 7.31682548e-01,  4.26498013e-01)
( 7.51682548e-01,  4.26402164e-01)
( 7.63842619e-01,  4.26340352e-01)
( 7.63842619e-01,  4.26227382e-01)
( 7.83842619e-01,  4.25907086e-01)
( 8.03842619e-01,  4.25813241e-01)
( 8.15248746e-01,  4.25861119e-01)};\label{line:u2_solid}

\addplot [red, thin, dashed]
coordinates {
( 8.15248746e-01,  2.65732439e-01)
( 8.35248746e-01,  2.65874184e-01)
( 8.55248746e-01,  2.65940264e-01)
( 8.68148191e-01,  2.65942747e-01)
( 8.68148191e-01,  2.65946096e-01)
( 8.88148191e-01,  2.65540524e-01)
( 8.89784033e-01,  2.65513468e-01)
( 8.89784033e-01,  2.65528359e-01)
( 9.09784033e-01,  2.65490449e-01)
( 9.23001787e-01,  2.65509624e-01)
( 9.23001787e-01,  2.65556432e-01)
( 9.43001787e-01,  2.65630288e-01)
( 9.44820183e-01,  2.65637678e-01)};\label{line:u2_solid}

\addplot [red, thin, dashed]
coordinates {
( 9.44820183e-01,  5.09722900e-01)
( 9.64010108e-01,  5.09468145e-01)
( 9.64010108e-01,  5.09672026e-01)
( 9.84010108e-01,  5.09381630e-01)
( 9.96357407e-01,  5.09256433e-01)
( 9.96357407e-01,  5.08377466e-01)
( 1.00000000e+00,  5.12677851e-01)};\label{line:u2_solid}

\nextgroupplot[width=0.31\textwidth, xlabel={ $x$}, title={$t=0.43$}, ytick={-1, 0, 1}, xtick={-1, -0.5, 0, 0.5, 1}, yticklabels={}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, ymin=0.1, ymax=1, xmin=0, xmax=1]
\addplot [black, thin, solid]
coordinates {
( 9.76753272e-05,  9.69824128e-01)
( 2.93025982e-04,  9.69823309e-01)
( 4.88376636e-04,  9.69821849e-01)
( 6.83727290e-04,  9.69819678e-01)
( 8.79077945e-04,  9.69816775e-01)
( 1.07442860e-03,  9.69813131e-01)
( 1.26977925e-03,  9.69808733e-01)
( 1.46512991e-03,  9.69803565e-01)
( 1.66048056e-03,  9.69797603e-01)
( 1.85583122e-03,  9.69790822e-01)
( 2.05118187e-03,  9.69783187e-01)
( 2.24653253e-03,  9.69774665e-01)
( 2.44188318e-03,  9.69765217e-01)
( 2.63723383e-03,  9.69754805e-01)
( 2.83258449e-03,  9.69743389e-01)
( 3.02793514e-03,  9.69730928e-01)
( 3.22328580e-03,  9.69717374e-01)
( 3.41863645e-03,  9.69702676e-01)
( 3.61398711e-03,  9.69686772e-01)
( 3.80933776e-03,  9.69669595e-01)
( 4.00468842e-03,  9.69651067e-01)
( 4.20003907e-03,  9.69631099e-01)
( 4.39538972e-03,  9.69609591e-01)
( 4.59074038e-03,  9.69586432e-01)
( 4.78609103e-03,  9.69561499e-01)
( 4.98144169e-03,  9.69534658e-01)
( 5.17679234e-03,  9.69505760e-01)
( 5.37214300e-03,  9.69474643e-01)
( 5.56749365e-03,  9.69441130e-01)
( 5.76284431e-03,  9.69405031e-01)
( 5.95819496e-03,  9.69366136e-01)
( 6.15354561e-03,  9.69324224e-01)
( 6.34889627e-03,  9.69279057e-01)
( 6.54424692e-03,  9.69230379e-01)
( 6.73959758e-03,  9.69177922e-01)
( 6.93494823e-03,  9.69121403e-01)
( 7.13029889e-03,  9.69060526e-01)
( 7.32564954e-03,  9.68994982e-01)
( 7.52100020e-03,  9.68924459e-01)
( 7.71635085e-03,  9.68848634e-01)
( 7.91170150e-03,  9.68767183e-01)
( 8.10705216e-03,  9.68679781e-01)
( 8.30240281e-03,  9.68586109e-01)
( 8.49775347e-03,  9.68485855e-01)
( 8.69310412e-03,  9.68378720e-01)
( 8.88845478e-03,  9.68264420e-01)
( 9.08380543e-03,  9.68142693e-01)
( 9.27915609e-03,  9.68013303e-01)
( 9.47450674e-03,  9.67876042e-01)
( 9.66985739e-03,  9.67730745e-01)
( 9.86520805e-03,  9.67577284e-01)
( 1.00605587e-02,  9.67415581e-01)
( 1.02559094e-02,  9.67245602e-01)
( 1.04512600e-02,  9.67067361e-01)
( 1.06466107e-02,  9.66880918e-01)
( 1.08419613e-02,  9.66686378e-01)
( 1.10373120e-02,  9.66483887e-01)
( 1.12326626e-02,  9.66273629e-01)
( 1.14280133e-02,  9.66055824e-01)
( 1.16233639e-02,  9.65830726e-01)
( 1.18187146e-02,  9.65598620e-01)
( 1.20140652e-02,  9.65359817e-01)
( 1.22094159e-02,  9.65114651e-01)
( 1.24047666e-02,  9.64863470e-01)
( 1.26001172e-02,  9.64606636e-01)
( 1.27954679e-02,  9.64344522e-01)
( 1.29908185e-02,  9.64077505e-01)
( 1.31861692e-02,  9.63805964e-01)
( 1.33815198e-02,  9.63530269e-01)
( 1.35768705e-02,  9.63250779e-01)
( 1.37722211e-02,  9.62967841e-01)
( 1.39675718e-02,  9.62681788e-01)
( 1.41629224e-02,  9.62392936e-01)
( 1.43582731e-02,  9.62101584e-01)
( 1.45536238e-02,  9.61808011e-01)
( 1.47489744e-02,  9.61512471e-01)
( 1.49443251e-02,  9.61215202e-01)
( 1.51396757e-02,  9.60916426e-01)
( 1.53350264e-02,  9.60616338e-01)
( 1.55303770e-02,  9.60315115e-01)
( 1.57257277e-02,  9.60012917e-01)
( 1.59210783e-02,  9.59709882e-01)
( 1.61164290e-02,  9.59406138e-01)
( 1.63117796e-02,  9.59101804e-01)
( 1.65071303e-02,  9.58796972e-01)
( 1.67024810e-02,  9.58491718e-01)
( 1.68978316e-02,  9.58186120e-01)
( 1.70931823e-02,  9.57880245e-01)
( 1.72885329e-02,  9.57574148e-01)
( 1.74838836e-02,  9.57267879e-01)
( 1.76792342e-02,  9.56961478e-01)
( 1.78745849e-02,  9.56654912e-01)
( 1.80699355e-02,  9.56348294e-01)
( 1.82652862e-02,  9.56041661e-01)
( 1.84606368e-02,  9.55734955e-01)
( 1.86559875e-02,  9.55428341e-01)
( 1.88513382e-02,  9.55121633e-01)
( 1.90466888e-02,  9.54814986e-01)
( 1.92420395e-02,  9.54508394e-01)
( 1.94373901e-02,  9.54201733e-01)
( 1.96327408e-02,  9.53895237e-01)
( 1.98280914e-02,  9.53588681e-01)
( 2.00234421e-02,  9.53282197e-01)
( 2.02187927e-02,  9.52975828e-01)
( 2.04141434e-02,  9.52669382e-01)
( 2.06094940e-02,  9.52363128e-01)
( 2.08048447e-02,  9.52056851e-01)
( 2.10001954e-02,  9.51750621e-01)
( 2.11955460e-02,  9.51444556e-01)
( 2.13908967e-02,  9.51138404e-01)
( 2.15862473e-02,  9.50832435e-01)
( 2.17815980e-02,  9.50526494e-01)
( 2.19769486e-02,  9.50220555e-01)
( 2.21722993e-02,  9.49914815e-01)
( 2.23676499e-02,  9.49608997e-01)
( 2.25630006e-02,  9.49303326e-01)
( 2.27583512e-02,  9.48997746e-01)
( 2.29537019e-02,  9.48692117e-01)
( 2.31490525e-02,  9.48386702e-01)
( 2.33444032e-02,  9.48081252e-01)
( 2.35397539e-02,  9.47775872e-01)
( 2.37351045e-02,  9.47470660e-01)
( 2.39304552e-02,  9.47165366e-01)
( 2.41258058e-02,  9.46860268e-01)
( 2.43211565e-02,  9.46555194e-01)
( 2.45165071e-02,  9.46250129e-01)
( 2.47118578e-02,  9.45945269e-01)
( 2.49072084e-02,  9.45640336e-01)
( 2.51025591e-02,  9.45335541e-01)
( 2.52979097e-02,  9.45030859e-01)
( 2.54932604e-02,  9.44726116e-01)
( 2.56886111e-02,  9.44421594e-01)
( 2.58839617e-02,  9.44117037e-01)
( 2.60793124e-02,  9.43812566e-01)
( 2.62746630e-02,  9.43508247e-01)
( 2.64700137e-02,  9.43203854e-01)
( 2.66653643e-02,  9.42899660e-01)
( 2.68607150e-02,  9.42595508e-01)
( 2.70560656e-02,  9.42291335e-01)
( 2.72514163e-02,  9.41987384e-01)
( 2.74467669e-02,  9.41683396e-01)
( 2.76421176e-02,  9.41379472e-01)
( 2.78374683e-02,  9.41075731e-01)
( 2.80328189e-02,  9.40771906e-01)
( 2.82281696e-02,  9.40468289e-01)
( 2.84235202e-02,  9.40164672e-01)
( 2.86188709e-02,  9.39861110e-01)
( 2.88142215e-02,  9.39557727e-01)
( 2.90095722e-02,  9.39254267e-01)
( 2.92049228e-02,  9.38950972e-01)
( 2.94002735e-02,  9.38647787e-01)
( 2.95956241e-02,  9.38344527e-01)
( 2.97909748e-02,  9.38041473e-01)
( 2.99863255e-02,  9.37738489e-01)
( 3.01816761e-02,  9.37435449e-01)
( 3.03770268e-02,  9.37132640e-01)
( 3.05723774e-02,  9.36829806e-01)
( 3.07677281e-02,  9.36527049e-01)
( 3.09630787e-02,  9.36224439e-01)
( 3.11584294e-02,  9.35921775e-01)
( 3.13537800e-02,  9.35619328e-01)
( 3.15491307e-02,  9.35316857e-01)
( 3.17444813e-02,  9.35014447e-01)
( 3.19398320e-02,  9.34712235e-01)
( 3.21351827e-02,  9.34409945e-01)
( 3.23305333e-02,  9.34107791e-01)
( 3.25258840e-02,  9.33805785e-01)
( 3.27212346e-02,  9.33503695e-01)
( 3.29165853e-02,  9.33201805e-01)
( 3.31119359e-02,  9.32899983e-01)
( 3.33072866e-02,  9.32598121e-01)
( 3.35026372e-02,  9.32296485e-01)
( 3.36979879e-02,  9.31994812e-01)
( 3.38933385e-02,  9.31693227e-01)
( 3.40886892e-02,  9.31391806e-01)
( 3.42840399e-02,  9.31090305e-01)
( 3.44793905e-02,  9.30789025e-01)
( 3.46747412e-02,  9.30487735e-01)
( 3.48700918e-02,  9.30186521e-01)
( 3.50654425e-02,  9.29885446e-01)
( 3.52607931e-02,  9.29584337e-01)
( 3.54561438e-02,  9.29283411e-01)
( 3.56514944e-02,  9.28982523e-01)
( 3.58468451e-02,  9.28681623e-01)
( 3.60421957e-02,  9.28380945e-01)
( 3.62375464e-02,  9.28080287e-01)
( 3.64328971e-02,  9.27779594e-01)
( 3.66282477e-02,  9.27479124e-01)
( 3.68235984e-02,  9.27178719e-01)
( 3.70189490e-02,  9.26878239e-01)
( 3.72142997e-02,  9.26577999e-01)
( 3.74096503e-02,  9.26277771e-01)
( 3.76050010e-02,  9.25977595e-01)
( 3.78003516e-02,  9.25677538e-01)
( 3.79957023e-02,  9.25377520e-01)
( 3.81910529e-02,  9.25077620e-01)
( 3.83864036e-02,  9.24777727e-01)
( 3.85817542e-02,  9.24477951e-01)
( 3.87771049e-02,  9.24178312e-01)
( 3.89724556e-02,  9.23878604e-01)
( 3.91678062e-02,  9.23579040e-01)
( 3.93631569e-02,  9.23279654e-01)
( 3.95585075e-02,  9.22980183e-01)
( 3.97538582e-02,  9.22680808e-01)
( 3.99492088e-02,  9.22381630e-01)
( 4.01445595e-02,  9.22082406e-01)
( 4.03399101e-02,  9.21783288e-01)
( 4.05352608e-02,  9.21484247e-01)
( 4.07306114e-02,  9.21185317e-01)
( 4.09259621e-02,  9.20886429e-01)
( 4.11213128e-02,  9.20587565e-01)
( 4.13166634e-02,  9.20288898e-01)
( 4.15120141e-02,  9.19990204e-01)
( 4.17073647e-02,  9.19691582e-01)
( 4.19027154e-02,  9.19393139e-01)
( 4.20980660e-02,  9.19094691e-01)
( 4.22934167e-02,  9.18796268e-01)
( 4.24887673e-02,  9.18498020e-01)
( 4.26841180e-02,  9.18199874e-01)
( 4.28794686e-02,  9.17901649e-01)
( 4.30748193e-02,  9.17603573e-01)
( 4.32701700e-02,  9.17305685e-01)
( 4.34655206e-02,  9.17007753e-01)
( 4.36608713e-02,  9.16709822e-01)
( 4.38562219e-02,  9.16412129e-01)
( 4.40515726e-02,  9.16114506e-01)
( 4.42469232e-02,  9.15816793e-01)
( 4.44422739e-02,  9.15519255e-01)
( 4.46376245e-02,  9.15221903e-01)
( 4.48329752e-02,  9.14924458e-01)
( 4.50283258e-02,  9.14627089e-01)
( 4.52236765e-02,  9.14329948e-01)
( 4.54190272e-02,  9.14032744e-01)
( 4.56143778e-02,  9.13735653e-01)
( 4.58097285e-02,  9.13438706e-01)
( 4.60050791e-02,  9.13141701e-01)
( 4.62004298e-02,  9.12844833e-01)
( 4.63957804e-02,  9.12548147e-01)
( 4.65911311e-02,  9.12251405e-01)
( 4.67864817e-02,  9.11954697e-01)
( 4.69818324e-02,  9.11658221e-01)
( 4.71771830e-02,  9.11361786e-01)
( 4.73725337e-02,  9.11065274e-01)
( 4.75678844e-02,  9.10768950e-01)
( 4.77632350e-02,  9.10472810e-01)
( 4.79585857e-02,  9.10176569e-01)
( 4.81539363e-02,  9.09880412e-01)
( 4.83492870e-02,  9.09584463e-01)
( 4.85446376e-02,  9.09288468e-01)
( 4.87399883e-02,  9.08992608e-01)
( 4.89353389e-02,  9.08696836e-01)
( 4.91306896e-02,  9.08401044e-01)
( 4.93260402e-02,  9.08105426e-01)
( 4.95213909e-02,  9.07809908e-01)
( 4.97167416e-02,  9.07514327e-01)
( 4.99120922e-02,  9.07218877e-01)
( 5.01074429e-02,  9.06923625e-01)
( 5.03027935e-02,  9.06628352e-01)
( 5.04981442e-02,  9.06333039e-01)
( 5.06934948e-02,  9.06037938e-01)
( 5.08888455e-02,  9.05742991e-01)
( 5.10841961e-02,  9.05447962e-01)
( 5.12795468e-02,  9.05152973e-01)
( 5.14748974e-02,  9.04858232e-01)
( 5.16702481e-02,  9.04563515e-01)
( 5.18655987e-02,  9.04268756e-01)
( 5.20609494e-02,  9.03974186e-01)
( 5.22563001e-02,  9.03679667e-01)
( 5.24516507e-02,  9.03385204e-01)
( 5.26470014e-02,  9.03090877e-01)
( 5.28423520e-02,  9.02796553e-01)
( 5.30377027e-02,  9.02502266e-01)
( 5.32330533e-02,  9.02208182e-01)
( 5.34284040e-02,  9.01914181e-01)
( 5.36237546e-02,  9.01620103e-01)
( 5.38191053e-02,  9.01326117e-01)
( 5.40144559e-02,  9.01032371e-01)
( 5.42098066e-02,  9.00738651e-01)
( 5.44051573e-02,  9.00444865e-01)
( 5.46005079e-02,  9.00151255e-01)
( 5.47958586e-02,  8.99857736e-01)
( 5.49912092e-02,  8.99564268e-01)
( 5.51865599e-02,  8.99270906e-01)
( 5.53819105e-02,  8.98977559e-01)
( 5.55772612e-02,  8.98684264e-01)
( 5.57726118e-02,  8.98391159e-01)
( 5.59679625e-02,  8.98098134e-01)
( 5.61633131e-02,  8.97805042e-01)
( 5.63586638e-02,  8.97512018e-01)
( 5.65540145e-02,  8.97219223e-01)
( 5.67493651e-02,  8.96926540e-01)
( 5.69447158e-02,  8.96633763e-01)
( 5.71400664e-02,  8.96341007e-01)
( 5.73354171e-02,  8.96048489e-01)
( 5.75307677e-02,  8.95756123e-01)
( 5.77261184e-02,  8.95463657e-01)
( 5.79214690e-02,  8.95171211e-01)
( 5.81168197e-02,  8.94879025e-01)
( 5.83121703e-02,  8.94586842e-01)
( 5.85075210e-02,  8.94294701e-01)
( 5.87028717e-02,  8.94002684e-01)
( 5.88982223e-02,  8.93710686e-01)
( 5.90935730e-02,  8.93418816e-01)
( 5.92889236e-02,  8.93127062e-01)
( 5.94842743e-02,  8.92835254e-01)
( 5.96796249e-02,  8.92543541e-01)
( 5.98749756e-02,  8.92252056e-01)
( 6.00703262e-02,  8.91960564e-01)
( 6.02656769e-02,  8.91669042e-01)
( 6.04610275e-02,  8.91377697e-01)
( 6.06563782e-02,  8.91086430e-01)
( 6.08517289e-02,  8.90795231e-01)
( 6.10470795e-02,  8.90504117e-01)
( 6.12424302e-02,  8.90213001e-01)
( 6.14377808e-02,  8.89921976e-01)
( 6.16331315e-02,  8.89631150e-01)
( 6.18284821e-02,  8.89340365e-01)
( 6.20238328e-02,  8.89049500e-01)
( 6.22191834e-02,  8.88758759e-01)
( 6.24145341e-02,  8.88468255e-01)
( 6.26098847e-02,  8.88177752e-01)
( 6.28052354e-02,  8.87887223e-01)
( 6.30005861e-02,  8.87596816e-01)
( 6.31959367e-02,  8.87306529e-01)
( 6.33912874e-02,  8.87016346e-01)
( 6.35866380e-02,  8.86726184e-01)
( 6.37819887e-02,  8.86436017e-01)
( 6.39773393e-02,  8.86146011e-01)
( 6.41726900e-02,  8.85856178e-01)
( 6.43680406e-02,  8.85566326e-01)
( 6.45633913e-02,  8.85276435e-01)
( 6.47587419e-02,  8.84986708e-01)
( 6.49540926e-02,  8.84697181e-01)
( 6.51494433e-02,  8.84407679e-01)
( 6.53447939e-02,  8.84118087e-01)
( 6.55401446e-02,  8.83828599e-01)
( 6.57354952e-02,  8.83539353e-01)
( 6.59308459e-02,  8.83250210e-01)
( 6.61261965e-02,  8.82960957e-01)
( 6.63215472e-02,  8.82671738e-01)
( 6.65168978e-02,  8.82382774e-01)
( 6.67122485e-02,  8.82093881e-01)
( 6.69075991e-02,  8.81804911e-01)
( 6.71029498e-02,  8.81516073e-01)
( 6.72983004e-02,  8.81227433e-01)
( 6.74936511e-02,  8.80938805e-01)
( 6.76890018e-02,  8.80650110e-01)
( 6.78843524e-02,  8.80361538e-01)
( 6.80797031e-02,  8.80073193e-01)
( 6.82750537e-02,  8.79784943e-01)
( 6.84704044e-02,  8.79496595e-01)
( 6.86657550e-02,  8.79208254e-01)
( 6.88611057e-02,  8.78920137e-01)
( 6.90564563e-02,  8.78632207e-01)
( 6.92518070e-02,  8.78344263e-01)
( 6.94471576e-02,  8.78056224e-01)
( 6.96425083e-02,  8.77768309e-01)
( 6.98378590e-02,  8.77480635e-01)
( 7.00332096e-02,  8.77193061e-01)
( 7.02285603e-02,  8.76905387e-01)
( 7.04239109e-02,  8.76617717e-01)
( 7.06192616e-02,  8.76330266e-01)
( 7.08146122e-02,  8.76043003e-01)
( 7.10099629e-02,  8.75755740e-01)
( 7.12053135e-02,  8.75468377e-01)
( 7.14006642e-02,  8.75181118e-01)
( 7.15960148e-02,  8.74894099e-01)
( 7.17913655e-02,  8.74607229e-01)
( 7.19867162e-02,  8.74320242e-01)
( 7.21820668e-02,  8.74033284e-01)
( 7.23774175e-02,  8.73746515e-01)
( 7.25727681e-02,  8.73459799e-01)
( 7.27681188e-02,  8.73173144e-01)
( 7.29634694e-02,  8.72886633e-01)
( 7.31588201e-02,  8.72600176e-01)
( 7.33541707e-02,  8.72313679e-01)
( 7.35495214e-02,  8.72027255e-01)
( 7.37448720e-02,  8.71741039e-01)
( 7.39402227e-02,  8.71454969e-01)
( 7.41355734e-02,  8.71168868e-01)
( 7.43309240e-02,  8.70882685e-01)
( 7.45262747e-02,  8.70596633e-01)
( 7.47216253e-02,  8.70310824e-01)
( 7.49169760e-02,  8.70025130e-01)
( 7.51123266e-02,  8.69739352e-01)
( 7.53076773e-02,  8.69453536e-01)
( 7.55030279e-02,  8.69167915e-01)
( 7.56983786e-02,  8.68882507e-01)
( 7.58937292e-02,  8.68597148e-01)
( 7.60890799e-02,  8.68311682e-01)
( 7.62844306e-02,  8.68026259e-01)
( 7.64797812e-02,  8.67741067e-01)
( 7.66751319e-02,  8.67456056e-01)
( 7.68704825e-02,  8.67171012e-01)
( 7.70658332e-02,  8.66885870e-01)
( 7.72611838e-02,  8.66600912e-01)
( 7.74565345e-02,  8.66316110e-01)
( 7.76518851e-02,  8.66031338e-01)
( 7.78472358e-02,  8.65746641e-01)
( 7.80425864e-02,  8.65462027e-01)
( 7.82379371e-02,  8.65177421e-01)
( 7.84332878e-02,  8.64892868e-01)
( 7.86286384e-02,  8.64608492e-01)
( 7.88239891e-02,  8.64324268e-01)
( 7.90193397e-02,  8.64040043e-01)
( 7.92146904e-02,  8.63755749e-01)
( 7.94100410e-02,  8.63471534e-01)
( 7.96053917e-02,  8.63187533e-01)
( 7.98007423e-02,  8.62903698e-01)
( 7.99960930e-02,  8.62619888e-01)
( 8.01914436e-02,  8.62335982e-01)
( 8.03867943e-02,  8.62052092e-01)
( 8.05821450e-02,  8.61768397e-01)
( 8.07774956e-02,  8.61484929e-01)
( 8.09728463e-02,  8.61201542e-01)
( 8.11681969e-02,  8.60918063e-01)
( 8.13635476e-02,  8.60634527e-01)
( 8.15588982e-02,  8.60351159e-01)
( 8.17542489e-02,  8.60068042e-01)
( 8.19495995e-02,  8.59785029e-01)
( 8.21449502e-02,  8.59501926e-01)
( 8.23403008e-02,  8.59218778e-01)
( 8.25356515e-02,  8.58935805e-01)
( 8.27310021e-02,  8.58653066e-01)
( 8.29263528e-02,  8.58370403e-01)
( 8.31217035e-02,  8.58087637e-01)
( 8.33170541e-02,  8.57804851e-01)
( 8.35124048e-02,  8.57522253e-01)
( 8.37077554e-02,  8.57239885e-01)
( 8.39031061e-02,  8.56957593e-01)
( 8.40984567e-02,  8.56675190e-01)
( 8.42938074e-02,  8.56392777e-01)
( 8.44891580e-02,  8.56110582e-01)
( 8.46845087e-02,  8.55828597e-01)
( 8.48798593e-02,  8.55546561e-01)
( 8.50752100e-02,  8.55264471e-01)
( 8.52705607e-02,  8.54982575e-01)
( 8.54659113e-02,  8.54700866e-01)
( 8.56612620e-02,  8.54419139e-01)
( 8.58566126e-02,  8.54137339e-01)
( 8.60519633e-02,  8.53855679e-01)
( 8.62473139e-02,  8.53574250e-01)
( 8.64426646e-02,  8.53292908e-01)
( 8.66380152e-02,  8.53011455e-01)
( 8.68333659e-02,  8.52730041e-01)
( 8.70287165e-02,  8.52448854e-01)
( 8.72240672e-02,  8.52167822e-01)
( 8.74194179e-02,  8.51886727e-01)
( 8.76147685e-02,  8.51605591e-01)
( 8.78101192e-02,  8.51324628e-01)
( 8.80054698e-02,  8.51043873e-01)
( 8.82008205e-02,  8.50763189e-01)
( 8.83961711e-02,  8.50482416e-01)
( 8.85915218e-02,  8.50201637e-01)
( 8.87868724e-02,  8.49921044e-01)
( 8.89822231e-02,  8.49640669e-01)
( 8.91775737e-02,  8.49360383e-01)
( 8.93729244e-02,  8.49080025e-01)
( 8.95682751e-02,  8.48799603e-01)
( 8.97636257e-02,  8.48519311e-01)
( 8.99589764e-02,  8.48239244e-01)
( 9.01543270e-02,  8.47959347e-01)
( 9.03496777e-02,  8.47679484e-01)
( 9.05450283e-02,  8.47399520e-01)
( 9.07403790e-02,  8.47119523e-01)
( 9.09357296e-02,  8.46839684e-01)
( 9.11310803e-02,  8.46560077e-01)
( 9.13264309e-02,  8.46280632e-01)
( 9.15217816e-02,  8.46001217e-01)
( 9.17171323e-02,  8.45721694e-01)
( 9.19124829e-02,  8.45442124e-01)
( 9.21078336e-02,  8.45162727e-01)
( 9.23031842e-02,  8.44883566e-01)
( 9.24985349e-02,  8.44604590e-01)
( 9.26938855e-02,  8.44325509e-01)
( 9.28892362e-02,  8.44046365e-01)
( 9.30845868e-02,  8.43767401e-01)
( 9.32799375e-02,  8.43488527e-01)
( 9.34752881e-02,  8.43209680e-01)
( 9.36706388e-02,  8.42930968e-01)
( 9.38659895e-02,  8.42652422e-01)
( 9.40613401e-02,  8.42373903e-01)
( 9.42566908e-02,  8.42095299e-01)
( 9.44520414e-02,  8.41816751e-01)
( 9.46473921e-02,  8.41538413e-01)
( 9.48427427e-02,  8.41260245e-01)
( 9.50380934e-02,  8.40982066e-01)
( 9.52334440e-02,  8.40703866e-01)
( 9.54287947e-02,  8.40425706e-01)
( 9.56241453e-02,  8.40147649e-01)
( 9.58194960e-02,  8.39869763e-01)
( 9.60148466e-02,  8.39592024e-01)
( 9.62101973e-02,  8.39314315e-01)
( 9.64055480e-02,  8.39036557e-01)
( 9.66008986e-02,  8.38758805e-01)
( 9.67962493e-02,  8.38481187e-01)
( 9.69915999e-02,  8.38203775e-01)
( 9.71869506e-02,  8.37926499e-01)
( 9.73823012e-02,  8.37649230e-01)
( 9.75776519e-02,  8.37371879e-01)
( 9.77730025e-02,  8.37094531e-01)
( 9.79683532e-02,  8.36817334e-01)
( 9.81637038e-02,  8.36540352e-01)
( 9.83590545e-02,  8.36263523e-01)
( 9.85544052e-02,  8.35986734e-01)
( 9.87497558e-02,  8.35709854e-01)
( 9.89451065e-02,  8.35432925e-01)
( 9.91404571e-02,  8.35156120e-01)
( 9.93358078e-02,  8.34879524e-01)
( 9.95311584e-02,  8.34603148e-01)
( 9.97265091e-02,  8.34326838e-01)
( 9.99218597e-02,  8.34050439e-01)
( 1.00117210e-01,  8.33773947e-01)
( 1.00312561e-01,  8.33497592e-01)
( 1.00507912e-01,  8.33221468e-01)
( 1.00703262e-01,  8.32945524e-01)
( 1.00898613e-01,  8.32669475e-01)
( 1.01093964e-01,  8.32393407e-01)
( 1.01289314e-01,  8.32117541e-01)
( 1.01484665e-01,  8.31841849e-01)
( 1.01680016e-01,  8.31566170e-01)
( 1.01875366e-01,  8.31290410e-01)
( 1.02070717e-01,  8.31014683e-01)
( 1.02266068e-01,  8.30739137e-01)
( 1.02461418e-01,  8.30463811e-01)
( 1.02656769e-01,  8.30188589e-01)
( 1.02852120e-01,  8.29913332e-01)
( 1.03047470e-01,  8.29637964e-01)
( 1.03242821e-01,  8.29362679e-01)
( 1.03438172e-01,  8.29087626e-01)
( 1.03633522e-01,  8.28812734e-01)
( 1.03828873e-01,  8.28537801e-01)
( 1.04024223e-01,  8.28262925e-01)
( 1.04219574e-01,  8.27988165e-01)
( 1.04414925e-01,  8.27713450e-01)
( 1.04610275e-01,  8.27438729e-01)
( 1.04805626e-01,  8.27164074e-01)
( 1.05000977e-01,  8.26889586e-01)
( 1.05196327e-01,  8.26615282e-01)
( 1.05391678e-01,  8.26341054e-01)
( 1.05587029e-01,  8.26066779e-01)
( 1.05782379e-01,  8.25792440e-01)
( 1.05977730e-01,  8.25518165e-01)
( 1.06173081e-01,  8.25244069e-01)
( 1.06368431e-01,  8.24970195e-01)
( 1.06563782e-01,  8.24696421e-01)
( 1.06759133e-01,  8.24422633e-01)
( 1.06954483e-01,  8.24148731e-01)
( 1.07149834e-01,  8.23874863e-01)
( 1.07345185e-01,  8.23601187e-01)
( 1.07540535e-01,  8.23327760e-01)
( 1.07735886e-01,  8.23054419e-01)
( 1.07931237e-01,  8.22780957e-01)
( 1.08126587e-01,  8.22507497e-01)
( 1.08321938e-01,  8.22234243e-01)
( 1.08517289e-01,  8.21961161e-01)
( 1.08712639e-01,  8.21688043e-01)
( 1.08907990e-01,  8.21414879e-01)
( 1.09103340e-01,  8.21141827e-01)
( 1.09298691e-01,  8.20868979e-01)
( 1.09494042e-01,  8.20596276e-01)
( 1.09689392e-01,  8.20323598e-01)
( 1.09884743e-01,  8.20050830e-01)
( 1.10080094e-01,  8.19778048e-01)
( 1.10275444e-01,  8.19505412e-01)
( 1.10470795e-01,  8.19232990e-01)
( 1.10666146e-01,  8.18960747e-01)
( 1.10861496e-01,  8.18688552e-01)
( 1.11056847e-01,  8.18416266e-01)
( 1.11252198e-01,  8.18143909e-01)
( 1.11447548e-01,  8.17871671e-01)
( 1.11642899e-01,  8.17599638e-01)
( 1.11838250e-01,  8.17327823e-01)
( 1.12033600e-01,  8.17056064e-01)
( 1.12228951e-01,  8.16784231e-01)
( 1.12424302e-01,  8.16512316e-01)
( 1.12619652e-01,  8.16240496e-01)
( 1.12815003e-01,  8.15968870e-01)
( 1.13010354e-01,  8.15697474e-01)
( 1.13205704e-01,  8.15426160e-01)
( 1.13401055e-01,  8.15154818e-01)
( 1.13596406e-01,  8.14883367e-01)
( 1.13791756e-01,  8.14611933e-01)
( 1.13987107e-01,  8.14340682e-01)
( 1.14182458e-01,  8.14069657e-01)
( 1.14377808e-01,  8.13798810e-01)
( 1.14573159e-01,  8.13527937e-01)
( 1.14768509e-01,  8.13256971e-01)
( 1.14963860e-01,  8.12986039e-01)
( 1.15159211e-01,  8.12715198e-01)
( 1.15354561e-01,  8.12444488e-01)
( 1.15549912e-01,  8.12173945e-01)
( 1.15745263e-01,  8.11903542e-01)
( 1.15940613e-01,  8.11633188e-01)
( 1.16135964e-01,  8.11362789e-01)
( 1.16331315e-01,  8.11092345e-01)
( 1.16526665e-01,  8.10821959e-01)
( 1.16722016e-01,  8.10551736e-01)
( 1.16917367e-01,  8.10281722e-01)
( 1.17112717e-01,  8.10011849e-01)
( 1.17308068e-01,  8.09742009e-01)
( 1.17503419e-01,  8.09472092e-01)
( 1.17698769e-01,  8.09202109e-01)
( 1.17894120e-01,  8.08932220e-01)
( 1.18089471e-01,  8.08662519e-01)
( 1.18284821e-01,  8.08393043e-01)
( 1.18480172e-01,  8.08123683e-01)
( 1.18675523e-01,  8.07854333e-01)
( 1.18870873e-01,  8.07584875e-01)
( 1.19066224e-01,  8.07315381e-01)
( 1.19261575e-01,  8.07046019e-01)
( 1.19456925e-01,  8.06776856e-01)
( 1.19652276e-01,  8.06507914e-01)
( 1.19847626e-01,  8.06239038e-01)
( 1.20042977e-01,  8.05970128e-01)
( 1.20238328e-01,  8.05701111e-01)
( 1.20433678e-01,  8.05432117e-01)
( 1.20629029e-01,  8.05163308e-01)
( 1.20824380e-01,  8.04894733e-01)
( 1.21019730e-01,  8.04626324e-01)
( 1.21215081e-01,  8.04357869e-01)
( 1.21410432e-01,  8.04089285e-01)
( 1.21605782e-01,  8.03820789e-01)
( 1.21801133e-01,  8.03552512e-01)
( 1.21996484e-01,  8.03284397e-01)
( 1.22191834e-01,  8.03016254e-01)
( 1.22387185e-01,  8.02748039e-01)
( 1.22582536e-01,  8.02479891e-01)
( 1.22777886e-01,  8.02211927e-01)
( 1.22973237e-01,  8.01944174e-01)
( 1.23168588e-01,  8.01676505e-01)
( 1.23363938e-01,  8.01408813e-01)
( 1.23559289e-01,  8.01141021e-01)
( 1.23754640e-01,  8.00873250e-01)
( 1.23949990e-01,  8.00605654e-01)
( 1.24145341e-01,  8.00338269e-01)
( 1.24340692e-01,  8.00071050e-01)
( 1.24536042e-01,  7.99803859e-01)
( 1.24731393e-01,  7.99536579e-01)
( 1.24926744e-01,  7.99269231e-01)
( 1.25122094e-01,  7.99002000e-01)
( 1.25317445e-01,  7.98734970e-01)
( 1.25512795e-01,  7.98468171e-01)
( 1.25708146e-01,  7.98201387e-01)
( 1.25903497e-01,  7.97934589e-01)
( 1.26098847e-01,  7.97667781e-01)
( 1.26294198e-01,  7.97400982e-01)
( 1.26489549e-01,  7.97134292e-01)
( 1.26684899e-01,  7.96867791e-01)
( 1.26880250e-01,  7.96601450e-01)
( 1.27075601e-01,  7.96335171e-01)
( 1.27270951e-01,  7.96068830e-01)
( 1.27466302e-01,  7.95802437e-01)
( 1.27661653e-01,  7.95536150e-01)
( 1.27857003e-01,  7.95270060e-01)
( 1.28052354e-01,  7.95004164e-01)
( 1.28247705e-01,  7.94738326e-01)
( 1.28443055e-01,  7.94472401e-01)
( 1.28638406e-01,  7.94206424e-01)
( 1.28833757e-01,  7.93940575e-01)
( 1.29029107e-01,  7.93674929e-01)
( 1.29224458e-01,  7.93409465e-01)
( 1.29419809e-01,  7.93144038e-01)
( 1.29615159e-01,  7.92878526e-01)
( 1.29810510e-01,  7.92612969e-01)
( 1.30005861e-01,  7.92347526e-01)
( 1.30201211e-01,  7.92082272e-01)
( 1.30396562e-01,  7.91817226e-01)
( 1.30591912e-01,  7.91552249e-01)
( 1.30787263e-01,  7.91287236e-01)
( 1.30982614e-01,  7.91022125e-01)
( 1.31177964e-01,  7.90757042e-01)
( 1.31373315e-01,  7.90492138e-01)
( 1.31568666e-01,  7.90227460e-01)
( 1.31764016e-01,  7.89962949e-01)
( 1.31959367e-01,  7.89698396e-01)
( 1.32154718e-01,  7.89433722e-01)
( 1.32350068e-01,  7.89169134e-01)
( 1.32545419e-01,  7.88904757e-01)
( 1.32740770e-01,  7.88640543e-01)
( 1.32936120e-01,  7.88376294e-01)
( 1.33131471e-01,  7.88111971e-01)
( 1.33326822e-01,  7.87847730e-01)
( 1.33522172e-01,  7.87583685e-01)
( 1.33717523e-01,  7.87319838e-01)
( 1.33912874e-01,  7.87056036e-01)
( 1.34108224e-01,  7.86792144e-01)
( 1.34303575e-01,  7.86528210e-01)
( 1.34498926e-01,  7.86264432e-01)
( 1.34694276e-01,  7.86000873e-01)
( 1.34889627e-01,  7.85737447e-01)
( 1.35084978e-01,  7.85473967e-01)
( 1.35280328e-01,  7.85210413e-01)
( 1.35475679e-01,  7.84946954e-01)
( 1.35671029e-01,  7.84683690e-01)
( 1.35866380e-01,  7.84420615e-01)
( 1.36061731e-01,  7.84157594e-01)
( 1.36257081e-01,  7.83894508e-01)
( 1.36452432e-01,  7.83631356e-01)
( 1.36647783e-01,  7.83368289e-01)
( 1.36843133e-01,  7.83105399e-01)
( 1.37038484e-01,  7.82842728e-01)
( 1.37233835e-01,  7.82580171e-01)
( 1.37429185e-01,  7.82317623e-01)
( 1.37624536e-01,  7.82054985e-01)
( 1.37819887e-01,  7.81792301e-01)
( 1.38015237e-01,  7.81529722e-01)
( 1.38210588e-01,  7.81267317e-01)
( 1.38405939e-01,  7.81005138e-01)
( 1.38601289e-01,  7.80743078e-01)
( 1.38796640e-01,  7.80481033e-01)
( 1.38991991e-01,  7.80218901e-01)
( 1.39187341e-01,  7.79956706e-01)
( 1.39382692e-01,  7.79694592e-01)
( 1.39578043e-01,  7.79432660e-01)
( 1.39773393e-01,  7.79170946e-01)
( 1.39968744e-01,  7.78909389e-01)
( 1.40164095e-01,  7.78647850e-01)
( 1.40359445e-01,  7.78386226e-01)
( 1.40554796e-01,  7.78124530e-01)
( 1.40750147e-01,  7.77862924e-01)
( 1.40945497e-01,  7.77601493e-01)
( 1.41140848e-01,  7.77340286e-01)
( 1.41336198e-01,  7.77079206e-01)
( 1.41531549e-01,  7.76818138e-01)
( 1.41726900e-01,  7.76556983e-01)
( 1.41922250e-01,  7.76295771e-01)
( 1.42117601e-01,  7.76034649e-01)
( 1.42312952e-01,  7.75773702e-01)
( 1.42508302e-01,  7.75512969e-01)
( 1.42703653e-01,  7.75252382e-01)
( 1.42899004e-01,  7.74991822e-01)
( 1.43094354e-01,  7.74731205e-01)
( 1.43289705e-01,  7.74470505e-01)
( 1.43485056e-01,  7.74209848e-01)
( 1.43680406e-01,  7.73949338e-01)
( 1.43875757e-01,  7.73689019e-01)
( 1.44071108e-01,  7.73428915e-01)
( 1.44266458e-01,  7.73168886e-01)
( 1.44461809e-01,  7.72908851e-01)
( 1.44657160e-01,  7.72648725e-01)
( 1.44852510e-01,  7.72388547e-01)
( 1.45047861e-01,  7.72128458e-01)
( 1.45243212e-01,  7.71868548e-01)
( 1.45438562e-01,  7.71608841e-01)
( 1.45633913e-01,  7.71349324e-01)
( 1.45829264e-01,  7.71089840e-01)
( 1.46024614e-01,  7.70830313e-01)
( 1.46219965e-01,  7.70570671e-01)
( 1.46415315e-01,  7.70311046e-01)
( 1.46610666e-01,  7.70051582e-01)
( 1.46806017e-01,  7.69792321e-01)
( 1.47001367e-01,  7.69533270e-01)
( 1.47196718e-01,  7.69274253e-01)
( 1.47392069e-01,  7.69015123e-01)
( 1.47587419e-01,  7.68755951e-01)
( 1.47782770e-01,  7.68496935e-01)
( 1.47978121e-01,  7.68238152e-01)
( 1.48173471e-01,  7.67979469e-01)
( 1.48368822e-01,  7.67720709e-01)
( 1.48564173e-01,  7.67461901e-01)
( 1.48759523e-01,  7.67203228e-01)
( 1.48954874e-01,  7.66944755e-01)
( 1.49150225e-01,  7.66686435e-01)
( 1.49345575e-01,  7.66428138e-01)
( 1.49540926e-01,  7.66169755e-01)
( 1.49736277e-01,  7.65911345e-01)
( 1.49931627e-01,  7.65653052e-01)
( 1.50126978e-01,  7.65394948e-01)
( 1.50322329e-01,  7.65137053e-01)
( 1.50517679e-01,  7.64879225e-01)
( 1.50713030e-01,  7.64621359e-01)
( 1.50908381e-01,  7.64363396e-01)
( 1.51103731e-01,  7.64105464e-01)
( 1.51299082e-01,  7.63847697e-01)
( 1.51494433e-01,  7.63590126e-01)
( 1.51689783e-01,  7.63332740e-01)
( 1.51885134e-01,  7.63075387e-01)
( 1.52080484e-01,  7.62817967e-01)
( 1.52275835e-01,  7.62560470e-01)
( 1.52471186e-01,  7.62303028e-01)
( 1.52666536e-01,  7.62045758e-01)
( 1.52861887e-01,  7.61788682e-01)
( 1.53057238e-01,  7.61531787e-01)
( 1.53252588e-01,  7.61274920e-01)
( 1.53447939e-01,  7.61017986e-01)
( 1.53643290e-01,  7.60760963e-01)
( 1.53838640e-01,  7.60503990e-01)
( 1.54033991e-01,  7.60247187e-01)
( 1.54229342e-01,  7.59990580e-01)
( 1.54424692e-01,  7.59734166e-01)
( 1.54620043e-01,  7.59477791e-01)
( 1.54815394e-01,  7.59221370e-01)
( 1.55010744e-01,  7.58964861e-01)
( 1.55206095e-01,  7.58708377e-01)
( 1.55401446e-01,  7.58452026e-01)
( 1.55596796e-01,  7.58195856e-01)
( 1.55792147e-01,  7.57939899e-01)
( 1.55987498e-01,  7.57684026e-01)
( 1.56182848e-01,  7.57428155e-01)
( 1.56378199e-01,  7.57172207e-01)
( 1.56573550e-01,  7.56916207e-01)
( 1.56768900e-01,  7.56660287e-01)
( 1.56964251e-01,  7.56404527e-01)
( 1.57159601e-01,  7.56148960e-01)
( 1.57354952e-01,  7.55893583e-01)
( 1.57550303e-01,  7.55638253e-01)
( 1.57745653e-01,  7.55382902e-01)
( 1.57941004e-01,  7.55127450e-01)
( 1.58136355e-01,  7.54871981e-01)
( 1.58331705e-01,  7.54616611e-01)
( 1.58527056e-01,  7.54361421e-01)
( 1.58722407e-01,  7.54106430e-01)
( 1.58917757e-01,  7.53851612e-01)
( 1.59113108e-01,  7.53596820e-01)
( 1.59308459e-01,  7.53341982e-01)
( 1.59503809e-01,  7.53087049e-01)
( 1.59699160e-01,  7.52832128e-01)
( 1.59894511e-01,  7.52577340e-01)
( 1.60089861e-01,  7.52322725e-01)
( 1.60285212e-01,  7.52068336e-01)
( 1.60480563e-01,  7.51814061e-01)
( 1.60675913e-01,  7.51559795e-01)
( 1.60871264e-01,  7.51305444e-01)
( 1.61066615e-01,  7.51051022e-01)
( 1.61261965e-01,  7.50796676e-01)
( 1.61457316e-01,  7.50542504e-01)
( 1.61652667e-01,  7.50288540e-01)
( 1.61848017e-01,  7.50034740e-01)
( 1.62043368e-01,  7.49780948e-01)
( 1.62238718e-01,  7.49527052e-01)
( 1.62434069e-01,  7.49273112e-01)
( 1.62629420e-01,  7.49019286e-01)
( 1.62824770e-01,  7.48765640e-01)
( 1.63020121e-01,  7.48512209e-01)
( 1.63215472e-01,  7.48258854e-01)
( 1.63410822e-01,  7.48005484e-01)
( 1.63606173e-01,  7.47752026e-01)
( 1.63801524e-01,  7.47498561e-01)
( 1.63996874e-01,  7.47245203e-01)
( 1.64192225e-01,  7.46992019e-01)
( 1.64387576e-01,  7.46739039e-01)
( 1.64582926e-01,  7.46486204e-01)
( 1.64778277e-01,  7.46233394e-01)
( 1.64973628e-01,  7.45980545e-01)
( 1.65168978e-01,  7.45727609e-01)
( 1.65364329e-01,  7.45474669e-01)
( 1.65559680e-01,  7.45221832e-01)
( 1.65755030e-01,  7.44969178e-01)
( 1.65950381e-01,  7.44716726e-01)
( 1.66145732e-01,  7.44464463e-01)
( 1.66341082e-01,  7.44212160e-01)
( 1.66536433e-01,  7.43959827e-01)
( 1.66731784e-01,  7.43707535e-01)
( 1.66927134e-01,  7.43455283e-01)
( 1.67122485e-01,  7.43203057e-01)
( 1.67317836e-01,  7.42950874e-01)
( 1.67513186e-01,  7.42698794e-01)
( 1.67708537e-01,  7.42446872e-01)
( 1.67903887e-01,  7.42195118e-01)
( 1.68099238e-01,  7.41943485e-01)
( 1.68294589e-01,  7.41691892e-01)
( 1.68489939e-01,  7.41440282e-01)
( 1.68685290e-01,  7.41188623e-01)
( 1.68880641e-01,  7.40936955e-01)
( 1.69075991e-01,  7.40685334e-01)
( 1.69271342e-01,  7.40433833e-01)
( 1.69466693e-01,  7.40182505e-01)
( 1.69662043e-01,  7.39931379e-01)
( 1.69857394e-01,  7.39680400e-01)
( 1.70052745e-01,  7.39429447e-01)
( 1.70248095e-01,  7.39178468e-01)
( 1.70443446e-01,  7.38927383e-01)
( 1.70638797e-01,  7.38676280e-01)
( 1.70834147e-01,  7.38425276e-01)
( 1.71029498e-01,  7.38174449e-01)
( 1.71224849e-01,  7.37923818e-01)
( 1.71420199e-01,  7.37673364e-01)
( 1.71615550e-01,  7.37422936e-01)
( 1.71810901e-01,  7.37172451e-01)
( 1.72006251e-01,  7.36921883e-01)
( 1.72201602e-01,  7.36671351e-01)
( 1.72396953e-01,  7.36420955e-01)
( 1.72592303e-01,  7.36170729e-01)
( 1.72787654e-01,  7.35920721e-01)
( 1.72983004e-01,  7.35670803e-01)
( 1.73178355e-01,  7.35420889e-01)
( 1.73373706e-01,  7.35170898e-01)
( 1.73569056e-01,  7.34920846e-01)
( 1.73764407e-01,  7.34670852e-01)
( 1.73959758e-01,  7.34421000e-01)
( 1.74155108e-01,  7.34171319e-01)
( 1.74350459e-01,  7.33921858e-01)
( 1.74545810e-01,  7.33672488e-01)
( 1.74741160e-01,  7.33423122e-01)
( 1.74936511e-01,  7.33173686e-01)
( 1.75131862e-01,  7.32924174e-01)
( 1.75327212e-01,  7.32674719e-01)
( 1.75522563e-01,  7.32425401e-01)
( 1.75717914e-01,  7.32176259e-01)
( 1.75913264e-01,  7.31927338e-01)
( 1.76108615e-01,  7.31678498e-01)
( 1.76303966e-01,  7.31429651e-01)
( 1.76499316e-01,  7.31180709e-01)
( 1.76694667e-01,  7.30931728e-01)
( 1.76890018e-01,  7.30682835e-01)
( 1.77085368e-01,  7.30434114e-01)
( 1.77280719e-01,  7.30185583e-01)
( 1.77476070e-01,  7.29937231e-01)
( 1.77671420e-01,  7.29688903e-01)
( 1.77866771e-01,  7.29440500e-01)
( 1.78062122e-01,  7.29192007e-01)
( 1.78257472e-01,  7.28943571e-01)
( 1.78452823e-01,  7.28695303e-01)
( 1.78648173e-01,  7.28447237e-01)
( 1.78843524e-01,  7.28199320e-01)
( 1.79038875e-01,  7.27951391e-01)
( 1.79234225e-01,  7.27703367e-01)
( 1.79429576e-01,  7.27455356e-01)
( 1.79624927e-01,  7.27207480e-01)
( 1.79820277e-01,  7.26959785e-01)
( 1.80015628e-01,  7.26712276e-01)
( 1.80210979e-01,  7.26464820e-01)
( 1.80406329e-01,  7.26217343e-01)
( 1.80601680e-01,  7.25969786e-01)
( 1.80797031e-01,  7.25722220e-01)
( 1.80992381e-01,  7.25474747e-01)
( 1.81187732e-01,  7.25227432e-01)
( 1.81383083e-01,  7.24980300e-01)
( 1.81578433e-01,  7.24733352e-01)
( 1.81773784e-01,  7.24486456e-01)
( 1.81969135e-01,  7.24239552e-01)
( 1.82164485e-01,  7.23992566e-01)
( 1.82359836e-01,  7.23745529e-01)
( 1.82555187e-01,  7.23498562e-01)
( 1.82750537e-01,  7.23251726e-01)
( 1.82945888e-01,  7.23005065e-01)
( 1.83141239e-01,  7.22758609e-01)
( 1.83336589e-01,  7.22512283e-01)
( 1.83531940e-01,  7.22265972e-01)
( 1.83727290e-01,  7.22019625e-01)
( 1.83922641e-01,  7.21773183e-01)
( 1.84117992e-01,  7.21526734e-01)
( 1.84313342e-01,  7.21280382e-01)
( 1.84508693e-01,  7.21034192e-01)
( 1.84704044e-01,  7.20788178e-01)
( 1.84899394e-01,  7.20542379e-01)
( 1.85094745e-01,  7.20296627e-01)
( 1.85290096e-01,  7.20050818e-01)
( 1.85485446e-01,  7.19804900e-01)
( 1.85680797e-01,  7.19559020e-01)
( 1.85876148e-01,  7.19313302e-01)
( 1.86071498e-01,  7.19067790e-01)
( 1.86266849e-01,  7.18822399e-01)
( 1.86462200e-01,  7.18576983e-01)
( 1.86657550e-01,  7.18331494e-01)
( 1.86852901e-01,  7.18086028e-01)
( 1.87048252e-01,  7.17840683e-01)
( 1.87243602e-01,  7.17595505e-01)
( 1.87438953e-01,  7.17350534e-01)
( 1.87634304e-01,  7.17105647e-01)
( 1.87829654e-01,  7.16860762e-01)
( 1.88025005e-01,  7.16615798e-01)
( 1.88220356e-01,  7.16370783e-01)
( 1.88415706e-01,  7.16125844e-01)
( 1.88611057e-01,  7.15881054e-01)
( 1.88806408e-01,  7.15636441e-01)
( 1.89001758e-01,  7.15392028e-01)
( 1.89197109e-01,  7.15147662e-01)
( 1.89392459e-01,  7.14903278e-01)
( 1.89587810e-01,  7.14658786e-01)
( 1.89783161e-01,  7.14414283e-01)
( 1.89978511e-01,  7.14169906e-01)
( 1.90173862e-01,  7.13925704e-01)
( 1.90369213e-01,  7.13681684e-01)
( 1.90564563e-01,  7.13437726e-01)
( 1.90759914e-01,  7.13193808e-01)
( 1.90955265e-01,  7.12949922e-01)
( 1.91150615e-01,  7.12706044e-01)
( 1.91345966e-01,  7.12462163e-01)
( 1.91541317e-01,  7.12218316e-01)
( 1.91736667e-01,  7.11974574e-01)
( 1.91932018e-01,  7.11730993e-01)
( 1.92127369e-01,  7.11487578e-01)
( 1.92322719e-01,  7.11244270e-01)
( 1.92518070e-01,  7.11000995e-01)
( 1.92713421e-01,  7.10757692e-01)
( 1.92908771e-01,  7.10514352e-01)
( 1.93104122e-01,  7.10271012e-01)
( 1.93299473e-01,  7.10027737e-01)
( 1.93494823e-01,  7.09784587e-01)
( 1.93690174e-01,  7.09541604e-01)
( 1.93885525e-01,  7.09298814e-01)
( 1.94080875e-01,  7.09056135e-01)
( 1.94276226e-01,  7.08813483e-01)
( 1.94471576e-01,  7.08570811e-01)
( 1.94666927e-01,  7.08328071e-01)
( 1.94862278e-01,  7.08085308e-01)
( 1.95057628e-01,  7.07842612e-01)
( 1.95252979e-01,  7.07600029e-01)
( 1.95448330e-01,  7.07357618e-01)
( 1.95643680e-01,  7.07115388e-01)
( 1.95839031e-01,  7.06873327e-01)
( 1.96034382e-01,  7.06631286e-01)
( 1.96229732e-01,  7.06389220e-01)
( 1.96425083e-01,  7.06147059e-01)
( 1.96620434e-01,  7.05904875e-01)
( 1.96815784e-01,  7.05662785e-01)
( 1.97011135e-01,  7.05420850e-01)
( 1.97206486e-01,  7.05179091e-01)
( 1.97401836e-01,  7.04937536e-01)
( 1.97597187e-01,  7.04696030e-01)
( 1.97792538e-01,  7.04454505e-01)
( 1.97987888e-01,  7.04212887e-01)
( 1.98183239e-01,  7.03971246e-01)
( 1.98378590e-01,  7.03729697e-01)
( 1.98573940e-01,  7.03488309e-01)
( 1.98769291e-01,  7.03247097e-01)
( 1.98964642e-01,  7.03006074e-01)
( 1.99159992e-01,  7.02765083e-01)
( 1.99355343e-01,  7.02524049e-01)
( 1.99550693e-01,  7.02282925e-01)
( 1.99746044e-01,  7.02041817e-01)
( 1.99941395e-01,  7.01800838e-01)
( 2.00136745e-01,  7.01560018e-01)
( 2.00332096e-01,  7.01319416e-01)
( 2.00527447e-01,  7.01078889e-01)
( 2.00722797e-01,  7.00838327e-01)
( 2.00918148e-01,  7.00597674e-01)
( 2.01113499e-01,  7.00357042e-01)
( 2.01308849e-01,  7.00116543e-01)
( 2.01504200e-01,  6.99876214e-01)
( 2.01699551e-01,  6.99636082e-01)
( 2.01894901e-01,  6.99395999e-01)
( 2.02090252e-01,  6.99155872e-01)
( 2.02285603e-01,  6.98915666e-01)
( 2.02480953e-01,  6.98675493e-01)
( 2.02676304e-01,  6.98435449e-01)
( 2.02871655e-01,  6.98195569e-01)
( 2.03067005e-01,  6.97955892e-01)
( 2.03262356e-01,  6.97716283e-01)
( 2.03457707e-01,  6.97476662e-01)
( 2.03653057e-01,  6.97236957e-01)
( 2.03848408e-01,  6.96997240e-01)
( 2.04043759e-01,  6.96757612e-01)
( 2.04239109e-01,  6.96518138e-01)
( 2.04434460e-01,  6.96278835e-01)
( 2.04629811e-01,  6.96039712e-01)
( 2.04825161e-01,  6.95800630e-01)
( 2.05020512e-01,  6.95561535e-01)
( 2.05215862e-01,  6.95322356e-01)
( 2.05411213e-01,  6.95083146e-01)
( 2.05606564e-01,  6.94844006e-01)
( 2.05801914e-01,  6.94605001e-01)
( 2.05997265e-01,  6.94366157e-01)
( 2.06192616e-01,  6.94127516e-01)
( 2.06387966e-01,  6.93888994e-01)
( 2.06583317e-01,  6.93650485e-01)
( 2.06778668e-01,  6.93411929e-01)
( 2.06974018e-01,  6.93173289e-01)
( 2.07169369e-01,  6.92934659e-01)
( 2.07364720e-01,  6.92696132e-01)
( 2.07560070e-01,  6.92457757e-01)
( 2.07755421e-01,  6.92219556e-01)
( 2.07950772e-01,  6.91981547e-01)
( 2.08146122e-01,  6.91743590e-01)
( 2.08341473e-01,  6.91505625e-01)
( 2.08536824e-01,  6.91267582e-01)
( 2.08732174e-01,  6.91029487e-01)
( 2.08927525e-01,  6.90791454e-01)
( 2.09122876e-01,  6.90553546e-01)
( 2.09318226e-01,  6.90315805e-01)
( 2.09513577e-01,  6.90078248e-01)
( 2.09708928e-01,  6.89840841e-01)
( 2.09904278e-01,  6.89603451e-01)
( 2.10099629e-01,  6.89366029e-01)
( 2.10294979e-01,  6.89128518e-01)
( 2.10490330e-01,  6.88890995e-01)
( 2.10685681e-01,  6.88653570e-01)
( 2.10881031e-01,  6.88416290e-01)
( 2.11076382e-01,  6.88179178e-01)
( 2.11271733e-01,  6.87942268e-01)
( 2.11467083e-01,  6.87705423e-01)
( 2.11662434e-01,  6.87468572e-01)
( 2.11857785e-01,  6.87231640e-01)
( 2.12053135e-01,  6.86994659e-01)
( 2.12248486e-01,  6.86757741e-01)
( 2.12443837e-01,  6.86520951e-01)
( 2.12639187e-01,  6.86284324e-01)
( 2.12834538e-01,  6.86047888e-01)
( 2.13029889e-01,  6.85811581e-01)
( 2.13225239e-01,  6.85575288e-01)
( 2.13420590e-01,  6.85338970e-01)
( 2.13615941e-01,  6.85102573e-01)
( 2.13811291e-01,  6.84866160e-01)
( 2.14006642e-01,  6.84629819e-01)
( 2.14201993e-01,  6.84393600e-01)
( 2.14397343e-01,  6.84157543e-01)
( 2.14592694e-01,  6.83921661e-01)
( 2.14788045e-01,  6.83685953e-01)
( 2.14983395e-01,  6.83450284e-01)
( 2.15178746e-01,  6.83214613e-01)
( 2.15374097e-01,  6.82978887e-01)
( 2.15569447e-01,  6.82743092e-01)
( 2.15764798e-01,  6.82507314e-01)
( 2.15960148e-01,  6.82271631e-01)
( 2.16155499e-01,  6.82036080e-01)
( 2.16350850e-01,  6.81800696e-01)
( 2.16546200e-01,  6.81565496e-01)
( 2.16741551e-01,  6.81330440e-01)
( 2.16936902e-01,  6.81095398e-01)
( 2.17132252e-01,  6.80860337e-01)
( 2.17327603e-01,  6.80625191e-01)
( 2.17522954e-01,  6.80390004e-01)
( 2.17718304e-01,  6.80154898e-01)
( 2.17913655e-01,  6.79919929e-01)
( 2.18109006e-01,  6.79685121e-01)
( 2.18304356e-01,  6.79450519e-01)
( 2.18499707e-01,  6.79216015e-01)
( 2.18695058e-01,  6.78981504e-01)
( 2.18890408e-01,  6.78746906e-01)
( 2.19085759e-01,  6.78512270e-01)
( 2.19281110e-01,  6.78277709e-01)
( 2.19476460e-01,  6.78043300e-01)
( 2.19671811e-01,  6.77809053e-01)
( 2.19867162e-01,  6.77574990e-01)
( 2.20062512e-01,  6.77340966e-01)
( 2.20257863e-01,  6.77106924e-01)
( 2.20453214e-01,  6.76872805e-01)
( 2.20648564e-01,  6.76638668e-01)
( 2.20843915e-01,  6.76404618e-01)
( 2.21039265e-01,  6.76170701e-01)
( 2.21234616e-01,  6.75936944e-01)
( 2.21429967e-01,  6.75703391e-01)
( 2.21625317e-01,  6.75469922e-01)
( 2.21820668e-01,  6.75236453e-01)
( 2.22016019e-01,  6.75002907e-01)
( 2.22211369e-01,  6.74769303e-01)
( 2.22406720e-01,  6.74535762e-01)
( 2.22602071e-01,  6.74302358e-01)
( 2.22797421e-01,  6.74069110e-01)
( 2.22992772e-01,  6.73836066e-01)
( 2.23188123e-01,  6.73603086e-01)
( 2.23383473e-01,  6.73370074e-01)
( 2.23578824e-01,  6.73136979e-01)
( 2.23774175e-01,  6.72903885e-01)
( 2.23969525e-01,  6.72670907e-01)
( 2.24164876e-01,  6.72438077e-01)
( 2.24360227e-01,  6.72205450e-01)
( 2.24555577e-01,  6.71972917e-01)
( 2.24750928e-01,  6.71740372e-01)
( 2.24946279e-01,  6.71507748e-01)
( 2.25141629e-01,  6.71275112e-01)
( 2.25336980e-01,  6.71042579e-01)
( 2.25532331e-01,  6.70810196e-01)
( 2.25727681e-01,  6.70577994e-01)
( 2.25923032e-01,  6.70345923e-01)
( 2.26118382e-01,  6.70113867e-01)
( 2.26313733e-01,  6.69881757e-01)
( 2.26509084e-01,  6.69649588e-01)
( 2.26704434e-01,  6.69417458e-01)
( 2.26899785e-01,  6.69185432e-01)
( 2.27095136e-01,  6.68953561e-01)
( 2.27290486e-01,  6.68721859e-01)
( 2.27485837e-01,  6.68490316e-01)
( 2.27681188e-01,  6.68258800e-01)
( 2.27876538e-01,  6.68027259e-01)
( 2.28071889e-01,  6.67795640e-01)
( 2.28267240e-01,  6.67564005e-01)
( 2.28462590e-01,  6.67332456e-01)
( 2.28657941e-01,  6.67101043e-01)
( 2.28853292e-01,  6.66869779e-01)
( 2.29048642e-01,  6.66638718e-01)
( 2.29243993e-01,  6.66407747e-01)
( 2.29439344e-01,  6.66176788e-01)
( 2.29634694e-01,  6.65945780e-01)
( 2.29830045e-01,  6.65714700e-01)
( 2.30025396e-01,  6.65483637e-01)
( 2.30220746e-01,  6.65252667e-01)
( 2.30416097e-01,  6.65021837e-01)
( 2.30611448e-01,  6.64791158e-01)
( 2.30806798e-01,  6.64560681e-01)
( 2.31002149e-01,  6.64330297e-01)
( 2.31197500e-01,  6.64099922e-01)
( 2.31392850e-01,  6.63869515e-01)
( 2.31588201e-01,  6.63639029e-01)
( 2.31783551e-01,  6.63408535e-01)
( 2.31978902e-01,  6.63178125e-01)
( 2.32174253e-01,  6.62947840e-01)
( 2.32369603e-01,  6.62717716e-01)
( 2.32564954e-01,  6.62487764e-01)
( 2.32760305e-01,  6.62257965e-01)
( 2.32955655e-01,  6.62028181e-01)
( 2.33151006e-01,  6.61798381e-01)
( 2.33346357e-01,  6.61568503e-01)
( 2.33541707e-01,  6.61338591e-01)
( 2.33737058e-01,  6.61108745e-01)
( 2.33932409e-01,  6.60879021e-01)
( 2.34127759e-01,  6.60649454e-01)
( 2.34323110e-01,  6.60420057e-01)
( 2.34518461e-01,  6.60190823e-01)
( 2.34713811e-01,  6.59961610e-01)
( 2.34909162e-01,  6.59732364e-01)
( 2.35104513e-01,  6.59503028e-01)
( 2.35299863e-01,  6.59273689e-01)
( 2.35495214e-01,  6.59044452e-01)
( 2.35690565e-01,  6.58815372e-01)
( 2.35885915e-01,  6.58586465e-01)
( 2.36081266e-01,  6.58357711e-01)
( 2.36276617e-01,  6.58128967e-01)
( 2.36471967e-01,  6.57900156e-01)
( 2.36667318e-01,  6.57671301e-01)
( 2.36862668e-01,  6.57442510e-01)
( 2.37058019e-01,  6.57213852e-01)
( 2.37253370e-01,  6.56985348e-01)
( 2.37448720e-01,  6.56757030e-01)
( 2.37644071e-01,  6.56528768e-01)
( 2.37839422e-01,  6.56300496e-01)
( 2.38034772e-01,  6.56072153e-01)
( 2.38230123e-01,  6.55843781e-01)
( 2.38425474e-01,  6.55615481e-01)
( 2.38620824e-01,  6.55387305e-01)
( 2.38816175e-01,  6.55159277e-01)
( 2.39011526e-01,  6.54931437e-01)
( 2.39206876e-01,  6.54703706e-01)
( 2.39402227e-01,  6.54475990e-01)
( 2.39597578e-01,  6.54248227e-01)
( 2.39792928e-01,  6.54020398e-01)
( 2.39988279e-01,  6.53792585e-01)
( 2.40183630e-01,  6.53564865e-01)
( 2.40378980e-01,  6.53337283e-01)
( 2.40574331e-01,  6.53109849e-01)
( 2.40769682e-01,  6.52882610e-01)
( 2.40965032e-01,  6.52655456e-01)
( 2.41160383e-01,  6.52428311e-01)
( 2.41355734e-01,  6.52201131e-01)
( 2.41551084e-01,  6.51973878e-01)
( 2.41746435e-01,  6.51746623e-01)
( 2.41941786e-01,  6.51519452e-01)
( 2.42137136e-01,  6.51292401e-01)
( 2.42332487e-01,  6.51065507e-01)
( 2.42527837e-01,  6.50838778e-01)
( 2.42723188e-01,  6.50612210e-01)
( 2.42918539e-01,  6.50385664e-01)
( 2.43113889e-01,  6.50159107e-01)
( 2.43309240e-01,  6.49932481e-01)
( 2.43504591e-01,  6.49705810e-01)
( 2.43699941e-01,  6.49479189e-01)
( 2.43895292e-01,  6.49252678e-01)
( 2.44090643e-01,  6.49026312e-01)
( 2.44285993e-01,  6.48800099e-01)
( 2.44481344e-01,  6.48574074e-01)
( 2.44676695e-01,  6.48348114e-01)
( 2.44872045e-01,  6.48122159e-01)
( 2.45067396e-01,  6.47896164e-01)
( 2.45262747e-01,  6.47670100e-01)
( 2.45458097e-01,  6.47444037e-01)
( 2.45653448e-01,  6.47218055e-01)
( 2.45848799e-01,  6.46992193e-01)
( 2.46044149e-01,  6.46766480e-01)
( 2.46239500e-01,  6.46540929e-01)
( 2.46434851e-01,  6.46315551e-01)
( 2.46630201e-01,  6.46090217e-01)
( 2.46825552e-01,  6.45864884e-01)
( 2.47020903e-01,  6.45639490e-01)
( 2.47216253e-01,  6.45414019e-01)
( 2.47411604e-01,  6.45188576e-01)
( 2.47606954e-01,  6.44963264e-01)
( 2.47802305e-01,  6.44738091e-01)
( 2.47997656e-01,  6.44513142e-01)
( 2.48193006e-01,  6.44288228e-01)
( 2.48388357e-01,  6.44063262e-01)
( 2.48583708e-01,  6.43838334e-01)
( 2.48779058e-01,  6.43613532e-01)
( 2.48974409e-01,  6.43388855e-01)
( 2.49169760e-01,  6.43164261e-01)
( 2.49365110e-01,  6.42939693e-01)
( 2.49560461e-01,  6.42715116e-01)
( 2.49755812e-01,  6.42490527e-01)
( 2.49951162e-01,  6.42265957e-01)
( 2.50146513e-01,  6.42041450e-01)
( 2.50341864e-01,  6.41817053e-01)
( 2.50537214e-01,  6.41592804e-01)
( 2.50732565e-01,  6.41368718e-01)
( 2.50927916e-01,  6.41144773e-01)
( 2.51123266e-01,  6.40920856e-01)
( 2.51318617e-01,  6.40696932e-01)
( 2.51513968e-01,  6.40472947e-01)
( 2.51709318e-01,  6.40248916e-01)
( 2.51904669e-01,  6.40024926e-01)
( 2.52100020e-01,  6.39801038e-01)
( 2.52295370e-01,  6.39577289e-01)
( 2.52490721e-01,  6.39353691e-01)
( 2.52686071e-01,  6.39130287e-01)
( 2.52881422e-01,  6.38906944e-01)
( 2.53076773e-01,  6.38683564e-01)
( 2.53272123e-01,  6.38460096e-01)
( 2.53467474e-01,  6.38236637e-01)
( 2.53662825e-01,  6.38013309e-01)
( 2.53858175e-01,  6.37790135e-01)
( 2.54053526e-01,  6.37567126e-01)
( 2.54248877e-01,  6.37344143e-01)
( 2.54444227e-01,  6.37121125e-01)
( 2.54639578e-01,  6.36898074e-01)
( 2.54834929e-01,  6.36675058e-01)
( 2.55030279e-01,  6.36452132e-01)
( 2.55225630e-01,  6.36229339e-01)
( 2.55420981e-01,  6.36006698e-01)
( 2.55616331e-01,  6.35784227e-01)
( 2.55811682e-01,  6.35561814e-01)
( 2.56007033e-01,  6.35339404e-01)
( 2.56202383e-01,  6.35116955e-01)
( 2.56397734e-01,  6.34894446e-01)
( 2.56593085e-01,  6.34671952e-01)
( 2.56788435e-01,  6.34449541e-01)
( 2.56983786e-01,  6.34227249e-01)
( 2.57179137e-01,  6.34005109e-01)
( 2.57374487e-01,  6.33783127e-01)
( 2.57569838e-01,  6.33561303e-01)
( 2.57765189e-01,  6.33339499e-01)
( 2.57960539e-01,  6.33117684e-01)
( 2.58155890e-01,  6.32895800e-01)
( 2.58351240e-01,  6.32673875e-01)
( 2.58546591e-01,  6.32452009e-01)
( 2.58741942e-01,  6.32230250e-01)
( 2.58937292e-01,  6.32008637e-01)
( 2.59132643e-01,  6.31787177e-01)
( 2.59327994e-01,  6.31565891e-01)
( 2.59523344e-01,  6.31344650e-01)
( 2.59718695e-01,  6.31123403e-01)
( 2.59914046e-01,  6.30902095e-01)
( 2.60109396e-01,  6.30680740e-01)
( 2.60304747e-01,  6.30459428e-01)
( 2.60500098e-01,  6.30238220e-01)
( 2.60695448e-01,  6.30017148e-01)
( 2.60890799e-01,  6.29796221e-01)
( 2.61086150e-01,  6.29575481e-01)
( 2.61281500e-01,  6.29354816e-01)
( 2.61476851e-01,  6.29134159e-01)
( 2.61672202e-01,  6.28913460e-01)
( 2.61867552e-01,  6.28692690e-01)
( 2.62062903e-01,  6.28471932e-01)
( 2.62258254e-01,  6.28251267e-01)
( 2.62453604e-01,  6.28030731e-01)
( 2.62648955e-01,  6.27810337e-01)
( 2.62844306e-01,  6.27590125e-01)
( 2.63039656e-01,  6.27370010e-01)
( 2.63235007e-01,  6.27149904e-01)
( 2.63430357e-01,  6.26929763e-01)
( 2.63625708e-01,  6.26709554e-01)
( 2.63821059e-01,  6.26489349e-01)
( 2.64016409e-01,  6.26269228e-01)
( 2.64211760e-01,  6.26049223e-01)
( 2.64407111e-01,  6.25829369e-01)
( 2.64602461e-01,  6.25609671e-01)
( 2.64797812e-01,  6.25390127e-01)
( 2.64993163e-01,  6.25170614e-01)
( 2.65188513e-01,  6.24951095e-01)
( 2.65383864e-01,  6.24731523e-01)
( 2.65579215e-01,  6.24511896e-01)
( 2.65774565e-01,  6.24292303e-01)
( 2.65969916e-01,  6.24072804e-01)
( 2.66165267e-01,  6.23853430e-01)
( 2.66360617e-01,  6.23634205e-01)
( 2.66555968e-01,  6.23415139e-01)
( 2.66751319e-01,  6.23196218e-01)
( 2.66946669e-01,  6.22977315e-01)
( 2.67142020e-01,  6.22758401e-01)
( 2.67337371e-01,  6.22539423e-01)
( 2.67532721e-01,  6.22320398e-01)
( 2.67728072e-01,  6.22101421e-01)
( 2.67923423e-01,  6.21882547e-01)
( 2.68118773e-01,  6.21663810e-01)
( 2.68314124e-01,  6.21445216e-01)
( 2.68509475e-01,  6.21226808e-01)
( 2.68704825e-01,  6.21008473e-01)
( 2.68900176e-01,  6.20790138e-01)
( 2.69095526e-01,  6.20571740e-01)
( 2.69290877e-01,  6.20353286e-01)
( 2.69486228e-01,  6.20134879e-01)
( 2.69681578e-01,  6.19916582e-01)
( 2.69876929e-01,  6.19698431e-01)
( 2.70072280e-01,  6.19480440e-01)
( 2.70267630e-01,  6.19262589e-01)
( 2.70462981e-01,  6.19044751e-01)
( 2.70658332e-01,  6.18826869e-01)
( 2.70853682e-01,  6.18608933e-01)
( 2.71049033e-01,  6.18391027e-01)
( 2.71244384e-01,  6.18173220e-01)
( 2.71439734e-01,  6.17955553e-01)
( 2.71635085e-01,  6.17738036e-01)
( 2.71830436e-01,  6.17520679e-01)
( 2.72025786e-01,  6.17303354e-01)
( 2.72221137e-01,  6.17086014e-01)
( 2.72416488e-01,  6.16868606e-01)
( 2.72611838e-01,  6.16651181e-01)
( 2.72807189e-01,  6.16433822e-01)
( 2.73002540e-01,  6.16216573e-01)
( 2.73197890e-01,  6.15999467e-01)
( 2.73393241e-01,  6.15782512e-01)
( 2.73588592e-01,  6.15565710e-01)
( 2.73783942e-01,  6.15348932e-01)
( 2.73979293e-01,  6.15132142e-01)
( 2.74174643e-01,  6.14915292e-01)
( 2.74369994e-01,  6.14698413e-01)
( 2.74565345e-01,  6.14481590e-01)
( 2.74760695e-01,  6.14264873e-01)
( 2.74956046e-01,  6.14048290e-01)
( 2.75151397e-01,  6.13831851e-01)
( 2.75346747e-01,  6.13615588e-01)
( 2.75542098e-01,  6.13399392e-01)
( 2.75737449e-01,  6.13183202e-01)
( 2.75932799e-01,  6.12966981e-01)
( 2.76128150e-01,  6.12750695e-01)
( 2.76323501e-01,  6.12534408e-01)
( 2.76518851e-01,  6.12318197e-01)
( 2.76714202e-01,  6.12102099e-01)
( 2.76909553e-01,  6.11886139e-01)
( 2.77104903e-01,  6.11670327e-01)
( 2.77300254e-01,  6.11454684e-01)
( 2.77495605e-01,  6.11239096e-01)
( 2.77690955e-01,  6.11023508e-01)
( 2.77886306e-01,  6.10807877e-01)
( 2.78081657e-01,  6.10592179e-01)
( 2.78277007e-01,  6.10376499e-01)
( 2.78472358e-01,  6.10160911e-01)
( 2.78667709e-01,  6.09945451e-01)
( 2.78863059e-01,  6.09730131e-01)
( 2.79058410e-01,  6.09514985e-01)
( 2.79253761e-01,  6.09299940e-01)
( 2.79449111e-01,  6.09084899e-01)
( 2.79644462e-01,  6.08869810e-01)
( 2.79839812e-01,  6.08654666e-01)
( 2.80035163e-01,  6.08439557e-01)
( 2.80230514e-01,  6.08224544e-01)
( 2.80425864e-01,  6.08009664e-01)
( 2.80621215e-01,  6.07794929e-01)
( 2.80816566e-01,  6.07580360e-01)
( 2.81011916e-01,  6.07365847e-01)
( 2.81207267e-01,  6.07151336e-01)
( 2.81402618e-01,  6.06936785e-01)
( 2.81597968e-01,  6.06722183e-01)
( 2.81793319e-01,  6.06507600e-01)
( 2.81988670e-01,  6.06293093e-01)
( 2.82184020e-01,  6.06078699e-01)
( 2.82379371e-01,  6.05864440e-01)
( 2.82574722e-01,  6.05650325e-01)
( 2.82770072e-01,  6.05436378e-01)
( 2.82965423e-01,  6.05222486e-01)
( 2.83160774e-01,  6.05008598e-01)
( 2.83356124e-01,  6.04794692e-01)
( 2.83551475e-01,  6.04580723e-01)
( 2.83746826e-01,  6.04366729e-01)
( 2.83942176e-01,  6.04152797e-01)
( 2.84137527e-01,  6.03938968e-01)
( 2.84332878e-01,  6.03725269e-01)
( 2.84528228e-01,  6.03511710e-01)
( 2.84723579e-01,  6.03298312e-01)
( 2.84918929e-01,  6.03085039e-01)
( 2.85114280e-01,  6.02871785e-01)
( 2.85309631e-01,  6.02658525e-01)
( 2.85504981e-01,  6.02445215e-01)
( 2.85700332e-01,  6.02231858e-01)
( 2.85895683e-01,  6.02018533e-01)
( 2.86091033e-01,  6.01805295e-01)
( 2.86286384e-01,  6.01592174e-01)
( 2.86481735e-01,  6.01379190e-01)
( 2.86677085e-01,  6.01166349e-01)
( 2.86872436e-01,  6.00953670e-01)
( 2.87067787e-01,  6.00741047e-01)
( 2.87263137e-01,  6.00528430e-01)
( 2.87458488e-01,  6.00315801e-01)
( 2.87653839e-01,  6.00103129e-01)
( 2.87849189e-01,  5.99890432e-01)
( 2.88044540e-01,  5.99677768e-01)
( 2.88239891e-01,  5.99465179e-01)
( 2.88435241e-01,  5.99252697e-01)
( 2.88630592e-01,  5.99040347e-01)
( 2.88825943e-01,  5.98828131e-01)
( 2.89021293e-01,  5.98616088e-01)
( 2.89216644e-01,  5.98404138e-01)
( 2.89411995e-01,  5.98192209e-01)
( 2.89607345e-01,  5.97980275e-01)
( 2.89802696e-01,  5.97768304e-01)
( 2.89998046e-01,  5.97556283e-01)
( 2.90193397e-01,  5.97344275e-01)
( 2.90388748e-01,  5.97132343e-01)
( 2.90584098e-01,  5.96920518e-01)
( 2.90779449e-01,  5.96708823e-01)
( 2.90974800e-01,  5.96497262e-01)
( 2.91170150e-01,  5.96285865e-01)
( 2.91365501e-01,  5.96074576e-01)
( 2.91560852e-01,  5.95863305e-01)
( 2.91756202e-01,  5.95652027e-01)
( 2.91951553e-01,  5.95440700e-01)
( 2.92146904e-01,  5.95229320e-01)
( 2.92342254e-01,  5.95017966e-01)
( 2.92537605e-01,  5.94806700e-01)
( 2.92732956e-01,  5.94595552e-01)
( 2.92928306e-01,  5.94384543e-01)
( 2.93123657e-01,  5.94173677e-01)
( 2.93319008e-01,  5.93962973e-01)
( 2.93514358e-01,  5.93752304e-01)
( 2.93709709e-01,  5.93541628e-01)
( 2.93905060e-01,  5.93330887e-01)
( 2.94100410e-01,  5.93120106e-01)
( 2.94295761e-01,  5.92909377e-01)
( 2.94491112e-01,  5.92698760e-01)
( 2.94686462e-01,  5.92488281e-01)
( 2.94881813e-01,  5.92277954e-01)
( 2.95077164e-01,  5.92067759e-01)
( 2.95272514e-01,  5.91857573e-01)
( 2.95467865e-01,  5.91647343e-01)
( 2.95663215e-01,  5.91437072e-01)
( 2.95858566e-01,  5.91226838e-01)
( 2.96053917e-01,  5.91016695e-01)
( 2.96249267e-01,  5.90806682e-01)
( 2.96444618e-01,  5.90596806e-01)
( 2.96639969e-01,  5.90387089e-01)
( 2.96835319e-01,  5.90177422e-01)
( 2.97030670e-01,  5.89967757e-01)
( 2.97226021e-01,  5.89758047e-01)
( 2.97421371e-01,  5.89548291e-01)
( 2.97616722e-01,  5.89338565e-01)
( 2.97812073e-01,  5.89128929e-01)
( 2.98007423e-01,  5.88919414e-01)
( 2.98202774e-01,  5.88710032e-01)
( 2.98398125e-01,  5.88500809e-01)
( 2.98593475e-01,  5.88291701e-01)
( 2.98788826e-01,  5.88082611e-01)
( 2.98984177e-01,  5.87873504e-01)
( 2.99179527e-01,  5.87664338e-01)
( 2.99374878e-01,  5.87455155e-01)
( 2.99570229e-01,  5.87246033e-01)
( 2.99765579e-01,  5.87037014e-01)
( 2.99960930e-01,  5.86828121e-01)
( 3.00156281e-01,  5.86619362e-01)
( 3.00351631e-01,  5.86410771e-01)
( 3.00546982e-01,  5.86202249e-01)
( 3.00742332e-01,  5.85993740e-01)
( 3.00937683e-01,  5.85785211e-01)
( 3.01133034e-01,  5.85576623e-01)
( 3.01328384e-01,  5.85368021e-01)
( 3.01523735e-01,  5.85159480e-01)
( 3.01719086e-01,  5.84951044e-01)
( 3.01914436e-01,  5.84742734e-01)
( 3.02109787e-01,  5.84534555e-01)
( 3.02305138e-01,  5.84326543e-01)
( 3.02500488e-01,  5.84118626e-01)
( 3.02695839e-01,  5.83910721e-01)
( 3.02891190e-01,  5.83702805e-01)
( 3.03086540e-01,  5.83494837e-01)
( 3.03281891e-01,  5.83286836e-01)
( 3.03477242e-01,  5.83078884e-01)
( 3.03672592e-01,  5.82871027e-01)
( 3.03867943e-01,  5.82663290e-01)
( 3.04063294e-01,  5.82455689e-01)
( 3.04258644e-01,  5.82248231e-01)
( 3.04453995e-01,  5.82040912e-01)
( 3.04649346e-01,  5.81833621e-01)
( 3.04844696e-01,  5.81626330e-01)
( 3.05040047e-01,  5.81419003e-01)
( 3.05235398e-01,  5.81211619e-01)
( 3.05430748e-01,  5.81004246e-01)
( 3.05626099e-01,  5.80796950e-01)
( 3.05821450e-01,  5.80589767e-01)
( 3.06016800e-01,  5.80382713e-01)
( 3.06212151e-01,  5.80175793e-01)
( 3.06407501e-01,  5.79969042e-01)
( 3.06602852e-01,  5.79762348e-01)
( 3.06798203e-01,  5.79555654e-01)
( 3.06993553e-01,  5.79348909e-01)
( 3.07188904e-01,  5.79142114e-01)
( 3.07384255e-01,  5.78935355e-01)
( 3.07579605e-01,  5.78728700e-01)
( 3.07774956e-01,  5.78522178e-01)
( 3.07970307e-01,  5.78315800e-01)
( 3.08165657e-01,  5.78109561e-01)
( 3.08361008e-01,  5.77903334e-01)
( 3.08556359e-01,  5.77697074e-01)
( 3.08751709e-01,  5.77490773e-01)
( 3.08947060e-01,  5.77284499e-01)
( 3.09142411e-01,  5.77078312e-01)
( 3.09337761e-01,  5.76872244e-01)
( 3.09533112e-01,  5.76666306e-01)
( 3.09728463e-01,  5.76460528e-01)
( 3.09923813e-01,  5.76254818e-01)
( 3.10119164e-01,  5.76049120e-01)
( 3.10314515e-01,  5.75843404e-01)
( 3.10509865e-01,  5.75637640e-01)
( 3.10705216e-01,  5.75431867e-01)
( 3.10900567e-01,  5.75226155e-01)
( 3.11095917e-01,  5.75020539e-01)
( 3.11291268e-01,  5.74815044e-01)
( 3.11486618e-01,  5.74609681e-01)
( 3.11681969e-01,  5.74404464e-01)
( 3.11877320e-01,  5.74199374e-01)
( 3.12072670e-01,  5.73994309e-01)
( 3.12268021e-01,  5.73789246e-01)
( 3.12463372e-01,  5.73584150e-01)
( 3.12658722e-01,  5.73378999e-01)
( 3.12854073e-01,  5.73173858e-01)
( 3.13049424e-01,  5.72968793e-01)
( 3.13244774e-01,  5.72763835e-01)
( 3.13440125e-01,  5.72559004e-01)
( 3.13635476e-01,  5.72354298e-01)
( 3.13830826e-01,  5.72149756e-01)
( 3.14026177e-01,  5.71945296e-01)
( 3.14221528e-01,  5.71740855e-01)
( 3.14416878e-01,  5.71536412e-01)
( 3.14612229e-01,  5.71331941e-01)
( 3.14807580e-01,  5.71127438e-01)
( 3.15002930e-01,  5.70922949e-01)
( 3.15198281e-01,  5.70718519e-01)
( 3.15393632e-01,  5.70514182e-01)
( 3.15588982e-01,  5.70309957e-01)
( 3.15784333e-01,  5.70105861e-01)
( 3.15979684e-01,  5.69901899e-01)
( 3.16175034e-01,  5.69698086e-01)
( 3.16370385e-01,  5.69494331e-01)
( 3.16565735e-01,  5.69290593e-01)
( 3.16761086e-01,  5.69086853e-01)
( 3.16956437e-01,  5.68883084e-01)
( 3.17151787e-01,  5.68679272e-01)
( 3.17347138e-01,  5.68475467e-01)
( 3.17542489e-01,  5.68271725e-01)
( 3.17737839e-01,  5.68068078e-01)
( 3.17933190e-01,  5.67864546e-01)
( 3.18128541e-01,  5.67661145e-01)
( 3.18323891e-01,  5.67457882e-01)
( 3.18519242e-01,  5.67254772e-01)
( 3.18714593e-01,  5.67051694e-01)
( 3.18909943e-01,  5.66848606e-01)
( 3.19105294e-01,  5.66645457e-01)
( 3.19300645e-01,  5.66442279e-01)
( 3.19495995e-01,  5.66239166e-01)
( 3.19691346e-01,  5.66036171e-01)
( 3.19886697e-01,  5.65833306e-01)
( 3.20082047e-01,  5.65630597e-01)
( 3.20277398e-01,  5.65427934e-01)
( 3.20472749e-01,  5.65225269e-01)
( 3.20668099e-01,  5.65022569e-01)
( 3.20863450e-01,  5.64819856e-01)
( 3.21058801e-01,  5.64617185e-01)
( 3.21254151e-01,  5.64414598e-01)
( 3.21449502e-01,  5.64212118e-01)
( 3.21644853e-01,  5.64009766e-01)
( 3.21840203e-01,  5.63807547e-01)
( 3.22035554e-01,  5.63605472e-01)
( 3.22230904e-01,  5.63403441e-01)
( 3.22426255e-01,  5.63201421e-01)
( 3.22621606e-01,  5.62999390e-01)
( 3.22816956e-01,  5.62797309e-01)
( 3.23012307e-01,  5.62595199e-01)
( 3.23207658e-01,  5.62393136e-01)
( 3.23403008e-01,  5.62191164e-01)
( 3.23598359e-01,  5.61989306e-01)
( 3.23793710e-01,  5.61787576e-01)
( 3.23989060e-01,  5.61585977e-01)
( 3.24184411e-01,  5.61384531e-01)
( 3.24379762e-01,  5.61183125e-01)
( 3.24575112e-01,  5.60981721e-01)
( 3.24770463e-01,  5.60780279e-01)
( 3.24965814e-01,  5.60578786e-01)
( 3.25161164e-01,  5.60377316e-01)
( 3.25356515e-01,  5.60175938e-01)
( 3.25551866e-01,  5.59974679e-01)
( 3.25747216e-01,  5.59773543e-01)
( 3.25942567e-01,  5.59572564e-01)
( 3.26137918e-01,  5.59371677e-01)
( 3.26333268e-01,  5.59170804e-01)
( 3.26528619e-01,  5.58969912e-01)
( 3.26723970e-01,  5.58768972e-01)
( 3.26919320e-01,  5.58568029e-01)
( 3.27114671e-01,  5.58367150e-01)
( 3.27310021e-01,  5.58166370e-01)
( 3.27505372e-01,  5.57965710e-01)
( 3.27700723e-01,  5.57765169e-01)
( 3.27896073e-01,  5.57564786e-01)
( 3.28091424e-01,  5.57364488e-01)
( 3.28286775e-01,  5.57164209e-01)
( 3.28482125e-01,  5.56963927e-01)
( 3.28677476e-01,  5.56763608e-01)
( 3.28872827e-01,  5.56563247e-01)
( 3.29068177e-01,  5.56362909e-01)
( 3.29263528e-01,  5.56162657e-01)
( 3.29458879e-01,  5.55962513e-01)
( 3.29654229e-01,  5.55762493e-01)
( 3.29849580e-01,  5.55562600e-01)
( 3.30044931e-01,  5.55362866e-01)
( 3.30240281e-01,  5.55163192e-01)
( 3.30435632e-01,  5.54963528e-01)
( 3.30630983e-01,  5.54763841e-01)
( 3.30826333e-01,  5.54564101e-01)
( 3.31021684e-01,  5.54364360e-01)
( 3.31217035e-01,  5.54164692e-01)
( 3.31412385e-01,  5.53965129e-01)
( 3.31607736e-01,  5.53765691e-01)
( 3.31803087e-01,  5.53566383e-01)
( 3.31998437e-01,  5.53367224e-01)
( 3.32193788e-01,  5.53168104e-01)
( 3.32389139e-01,  5.52968980e-01)
( 3.32584489e-01,  5.52769815e-01)
( 3.32779840e-01,  5.52570612e-01)
( 3.32975190e-01,  5.52371445e-01)
( 3.33170541e-01,  5.52172371e-01)
( 3.33365892e-01,  5.51973415e-01)
( 3.33561242e-01,  5.51774579e-01)
( 3.33756593e-01,  5.51575906e-01)
( 3.33951944e-01,  5.51377298e-01)
( 3.34147294e-01,  5.51178692e-01)
( 3.34342645e-01,  5.50980046e-01)
( 3.34537996e-01,  5.50781367e-01)
( 3.34733346e-01,  5.50582728e-01)
( 3.34928697e-01,  5.50384182e-01)
( 3.35124048e-01,  5.50185756e-01)
( 3.35319398e-01,  5.49987455e-01)
( 3.35514749e-01,  5.49789305e-01)
( 3.35710100e-01,  5.49591202e-01)
( 3.35905450e-01,  5.49393102e-01)
( 3.36100801e-01,  5.49194969e-01)
( 3.36296152e-01,  5.48996801e-01)
( 3.36491502e-01,  5.48798663e-01)
( 3.36686853e-01,  5.48600607e-01)
( 3.36882204e-01,  5.48402660e-01)
( 3.37077554e-01,  5.48204836e-01)
( 3.37272905e-01,  5.48007145e-01)
( 3.37468256e-01,  5.47809586e-01)
( 3.37663606e-01,  5.47612050e-01)
( 3.37858957e-01,  5.47414510e-01)
( 3.38054307e-01,  5.47216926e-01)
( 3.38249658e-01,  5.47019311e-01)
( 3.38445009e-01,  5.46821737e-01)
( 3.38640359e-01,  5.46624258e-01)
( 3.38835710e-01,  5.46426897e-01)
( 3.39031061e-01,  5.46229658e-01)
( 3.39226411e-01,  5.46032577e-01)
( 3.39421762e-01,  5.45835559e-01)
( 3.39617113e-01,  5.45638547e-01)
( 3.39812463e-01,  5.45441505e-01)
( 3.40007814e-01,  5.45244427e-01)
( 3.40203165e-01,  5.45047376e-01)
( 3.40398515e-01,  5.44850408e-01)
( 3.40593866e-01,  5.44653549e-01)
( 3.40789217e-01,  5.44456811e-01)
( 3.40984567e-01,  5.44260209e-01)
( 3.41179918e-01,  5.44063726e-01)
( 3.41375269e-01,  5.43867260e-01)
( 3.41570619e-01,  5.43670788e-01)
( 3.41765970e-01,  5.43474271e-01)
( 3.41961321e-01,  5.43277725e-01)
( 3.42156671e-01,  5.43081229e-01)
( 3.42352022e-01,  5.42884830e-01)
( 3.42547373e-01,  5.42688550e-01)
( 3.42742723e-01,  5.42492396e-01)
( 3.42938074e-01,  5.42296392e-01)
( 3.43133424e-01,  5.42100432e-01)
( 3.43328775e-01,  5.41904473e-01)
( 3.43524126e-01,  5.41708478e-01)
( 3.43719476e-01,  5.41512460e-01)
( 3.43914827e-01,  5.41316487e-01)
( 3.44110178e-01,  5.41120604e-01)
( 3.44305528e-01,  5.40924834e-01)
( 3.44500879e-01,  5.40729181e-01)
( 3.44696230e-01,  5.40533670e-01)
( 3.44891580e-01,  5.40338257e-01)
( 3.45086931e-01,  5.40142871e-01)
( 3.45282282e-01,  5.39947491e-01)
( 3.45477632e-01,  5.39752093e-01)
( 3.45672983e-01,  5.39556654e-01)
( 3.45868334e-01,  5.39361214e-01)
( 3.46063684e-01,  5.39165835e-01)
( 3.46259035e-01,  5.38970545e-01)
( 3.46454386e-01,  5.38775364e-01)
( 3.46649736e-01,  5.38580302e-01)
( 3.46845087e-01,  5.38385361e-01)
( 3.47040438e-01,  5.38190566e-01)
( 3.47235788e-01,  5.37995841e-01)
( 3.47431139e-01,  5.37801139e-01)
( 3.47626490e-01,  5.37606442e-01)
( 3.47821840e-01,  5.37411732e-01)
( 3.48017191e-01,  5.37216978e-01)
( 3.48212542e-01,  5.37022205e-01)
( 3.48407892e-01,  5.36827485e-01)
( 3.48603243e-01,  5.36632854e-01)
( 3.48798593e-01,  5.36438332e-01)
( 3.48993944e-01,  5.36243926e-01)
( 3.49189295e-01,  5.36049638e-01)
( 3.49384645e-01,  5.35855496e-01)
( 3.49579996e-01,  5.35661448e-01)
( 3.49775347e-01,  5.35467423e-01)
( 3.49970697e-01,  5.35273405e-01)
( 3.50166048e-01,  5.35079373e-01)
( 3.50361399e-01,  5.34885296e-01)
( 3.50556749e-01,  5.34691200e-01)
( 3.50752100e-01,  5.34497158e-01)
( 3.50947451e-01,  5.34303209e-01)
( 3.51142801e-01,  5.34109372e-01)
( 3.51338152e-01,  5.33915652e-01)
( 3.51533503e-01,  5.33722057e-01)
( 3.51728853e-01,  5.33528612e-01)
( 3.51924204e-01,  5.33335222e-01)
( 3.52119555e-01,  5.33141843e-01)
( 3.52314905e-01,  5.32948452e-01)
( 3.52510256e-01,  5.32755008e-01)
( 3.52705607e-01,  5.32561553e-01)
( 3.52900957e-01,  5.32368168e-01)
( 3.53096308e-01,  5.32174892e-01)
( 3.53291659e-01,  5.31981730e-01)
( 3.53487009e-01,  5.31788717e-01)
( 3.53682360e-01,  5.31595792e-01)
( 3.53877710e-01,  5.31402863e-01)
( 3.54073061e-01,  5.31209893e-01)
( 3.54268412e-01,  5.31016913e-01)
( 3.54463762e-01,  5.30823991e-01)
( 3.54659113e-01,  5.30631172e-01)
( 3.54854464e-01,  5.30438465e-01)
( 3.55049814e-01,  5.30245905e-01)
( 3.55245165e-01,  5.30053426e-01)
( 3.55440516e-01,  5.29860963e-01)
( 3.55635866e-01,  5.29668490e-01)
( 3.55831217e-01,  5.29475983e-01)
( 3.56026568e-01,  5.29283476e-01)
( 3.56221918e-01,  5.29091036e-01)
( 3.56417269e-01,  5.28898693e-01)
( 3.56612620e-01,  5.28706463e-01)
( 3.56807970e-01,  5.28514353e-01)
( 3.57003321e-01,  5.28322388e-01)
( 3.57198672e-01,  5.28130483e-01)
( 3.57394022e-01,  5.27938591e-01)
( 3.57589373e-01,  5.27746691e-01)
( 3.57784724e-01,  5.27554751e-01)
( 3.57980074e-01,  5.27362800e-01)
( 3.58175425e-01,  5.27170907e-01)
( 3.58370776e-01,  5.26979108e-01)
( 3.58566126e-01,  5.26787419e-01)
( 3.58761477e-01,  5.26595846e-01)
( 3.58956828e-01,  5.26404407e-01)
( 3.59152178e-01,  5.26213072e-01)
( 3.59347529e-01,  5.26021763e-01)
( 3.59542879e-01,  5.25830462e-01)
( 3.59738230e-01,  5.25639148e-01)
( 3.59933581e-01,  5.25447794e-01)
( 3.60128931e-01,  5.25256436e-01)
( 3.60324282e-01,  5.25065135e-01)
( 3.60519633e-01,  5.24873925e-01)
( 3.60714983e-01,  5.24682821e-01)
( 3.60910334e-01,  5.24491832e-01)
( 3.61105685e-01,  5.24300963e-01)
( 3.61301035e-01,  5.24110232e-01)
( 3.61496386e-01,  5.23919566e-01)
( 3.61691737e-01,  5.23728921e-01)
( 3.61887087e-01,  5.23538284e-01)
( 3.62082438e-01,  5.23347637e-01)
( 3.62277789e-01,  5.23156951e-01)
( 3.62473139e-01,  5.22966251e-01)
( 3.62668490e-01,  5.22775600e-01)
( 3.62863841e-01,  5.22585037e-01)
( 3.63059191e-01,  5.22394577e-01)
( 3.63254542e-01,  5.22204230e-01)
( 3.63449893e-01,  5.22013999e-01)
( 3.63645243e-01,  5.21823899e-01)
( 3.63840594e-01,  5.21633906e-01)
( 3.64035945e-01,  5.21443946e-01)
( 3.64231295e-01,  5.21253999e-01)
( 3.64426646e-01,  5.21064055e-01)
( 3.64621996e-01,  5.20874089e-01)
( 3.64817347e-01,  5.20684083e-01)
( 3.65012698e-01,  5.20494084e-01)
( 3.65208048e-01,  5.20304156e-01)
( 3.65403399e-01,  5.20114323e-01)
( 3.65598750e-01,  5.19924598e-01)
( 3.65794100e-01,  5.19734988e-01)
( 3.65989451e-01,  5.19545494e-01)
( 3.66184802e-01,  5.19356143e-01)
( 3.66380152e-01,  5.19166862e-01)
( 3.66575503e-01,  5.18977601e-01)
( 3.66770854e-01,  5.18788345e-01)
( 3.66966204e-01,  5.18599076e-01)
( 3.67161555e-01,  5.18409762e-01)
( 3.67356906e-01,  5.18220441e-01)
( 3.67552256e-01,  5.18031182e-01)
( 3.67747607e-01,  5.17842021e-01)
( 3.67942958e-01,  5.17652971e-01)
( 3.68138308e-01,  5.17464036e-01)
( 3.68333659e-01,  5.17275225e-01)
( 3.68529010e-01,  5.17086539e-01)
( 3.68724360e-01,  5.16897879e-01)
( 3.68919711e-01,  5.16709230e-01)
( 3.69115062e-01,  5.16520569e-01)
( 3.69310412e-01,  5.16331867e-01)
( 3.69505763e-01,  5.16143165e-01)
( 3.69701113e-01,  5.15954527e-01)
( 3.69896464e-01,  5.15765986e-01)
( 3.70091815e-01,  5.15577553e-01)
( 3.70287165e-01,  5.15389234e-01)
( 3.70482516e-01,  5.15201039e-01)
( 3.70677867e-01,  5.15012957e-01)
( 3.70873217e-01,  5.14824906e-01)
( 3.71068568e-01,  5.14636867e-01)
( 3.71263919e-01,  5.14448822e-01)
( 3.71459269e-01,  5.14260742e-01)
( 3.71654620e-01,  5.14072635e-01)
( 3.71849971e-01,  5.13884564e-01)
( 3.72045321e-01,  5.13696576e-01)
( 3.72240672e-01,  5.13508691e-01)
( 3.72436023e-01,  5.13320917e-01)
( 3.72631373e-01,  5.13133255e-01)
( 3.72826724e-01,  5.12945723e-01)
( 3.73022075e-01,  5.12758298e-01)
( 3.73217425e-01,  5.12570902e-01)
( 3.73412776e-01,  5.12383523e-01)
( 3.73608127e-01,  5.12196143e-01)
( 3.73803477e-01,  5.12008739e-01)
( 3.73998828e-01,  5.11821303e-01)
( 3.74194179e-01,  5.11633889e-01)
( 3.74389529e-01,  5.11446551e-01)
( 3.74584880e-01,  5.11259314e-01)
( 3.74780231e-01,  5.11072183e-01)
( 3.74975581e-01,  5.10885166e-01)
( 3.75170932e-01,  5.10698266e-01)
( 3.75366282e-01,  5.10511510e-01)
( 3.75561633e-01,  5.10324798e-01)
( 3.75756984e-01,  5.10138069e-01)
( 3.75952334e-01,  5.09951285e-01)
( 3.76147685e-01,  5.09764501e-01)
( 3.76343036e-01,  5.09577806e-01)
( 3.76538386e-01,  5.09391215e-01)
( 3.76733737e-01,  5.09204679e-01)
( 3.76929088e-01,  5.09018170e-01)
( 3.77124438e-01,  5.08831671e-01)
( 3.77319789e-01,  5.08645197e-01)
( 3.77515140e-01,  5.08458773e-01)
( 3.77710490e-01,  5.08272424e-01)
( 3.77905841e-01,  5.08086172e-01)
( 3.78101192e-01,  5.07900029e-01)
( 3.78296542e-01,  5.07714006e-01)
( 3.78491893e-01,  5.07528092e-01)
( 3.78687244e-01,  5.07342221e-01)
( 3.78882594e-01,  5.07156372e-01)
( 3.79077945e-01,  5.06970529e-01)
( 3.79273296e-01,  5.06784661e-01)
( 3.79468646e-01,  5.06598764e-01)
( 3.79663997e-01,  5.06412891e-01)
( 3.79859348e-01,  5.06227096e-01)
( 3.80054698e-01,  5.06041400e-01)
( 3.80250049e-01,  5.05855815e-01)
( 3.80445399e-01,  5.05670345e-01)
( 3.80640750e-01,  5.05485009e-01)
( 3.80836101e-01,  5.05299719e-01)
( 3.81031451e-01,  5.05114437e-01)
( 3.81226802e-01,  5.04929138e-01)
( 3.81422153e-01,  5.04743808e-01)
( 3.81617503e-01,  5.04558491e-01)
( 3.81812854e-01,  5.04373246e-01)
( 3.82008205e-01,  5.04188098e-01)
( 3.82203555e-01,  5.04003059e-01)
( 3.82398906e-01,  5.03818134e-01)
( 3.82594257e-01,  5.03633341e-01)
( 3.82789607e-01,  5.03448601e-01)
( 3.82984958e-01,  5.03263882e-01)
( 3.83180309e-01,  5.03079171e-01)
( 3.83375659e-01,  5.02894446e-01)
( 3.83571010e-01,  5.02709692e-01)
( 3.83766361e-01,  5.02524945e-01)
( 3.83961711e-01,  5.02340265e-01)
( 3.84157062e-01,  5.02155679e-01)
( 3.84352413e-01,  5.01971197e-01)
( 3.84547763e-01,  5.01786826e-01)
( 3.84743114e-01,  5.01602569e-01)
( 3.84938465e-01,  5.01418443e-01)
( 3.85133815e-01,  5.01234368e-01)
( 3.85329166e-01,  5.01050312e-01)
( 3.85524517e-01,  5.00866264e-01)
( 3.85719867e-01,  5.00682206e-01)
( 3.85915218e-01,  5.00498112e-01)
( 3.86110568e-01,  5.00314014e-01)
( 3.86305919e-01,  5.00129977e-01)
( 3.86501270e-01,  4.99946034e-01)
( 3.86696620e-01,  4.99762194e-01)
( 3.86891971e-01,  4.99578464e-01)
( 3.87087322e-01,  4.99394847e-01)
( 3.87282672e-01,  4.99211362e-01)
( 3.87478023e-01,  4.99027928e-01)
( 3.87673374e-01,  4.98844512e-01)
( 3.87868724e-01,  4.98661105e-01)
( 3.88064075e-01,  4.98477685e-01)
( 3.88259426e-01,  4.98294230e-01)
( 3.88454776e-01,  4.98110781e-01)
( 3.88650127e-01,  4.97927402e-01)
( 3.88845478e-01,  4.97744115e-01)
( 3.89040828e-01,  4.97560934e-01)
( 3.89236179e-01,  4.97377860e-01)
( 3.89431530e-01,  4.97194902e-01)
( 3.89626880e-01,  4.97012066e-01)
( 3.89822231e-01,  4.96829269e-01)
( 3.90017582e-01,  4.96646488e-01)
( 3.90212932e-01,  4.96463709e-01)
( 3.90408283e-01,  4.96280906e-01)
( 3.90603634e-01,  4.96098071e-01)
( 3.90798984e-01,  4.95915262e-01)
( 3.90994335e-01,  4.95732531e-01)
( 3.91189685e-01,  4.95549899e-01)
( 3.91385036e-01,  4.95367373e-01)
( 3.91580387e-01,  4.95184953e-01)
( 3.91775737e-01,  4.95002672e-01)
( 3.91971088e-01,  4.94820460e-01)
( 3.92166439e-01,  4.94638271e-01)
( 3.92361789e-01,  4.94456092e-01)
( 3.92557140e-01,  4.94273900e-01)
( 3.92752491e-01,  4.94091677e-01)
( 3.92947841e-01,  4.93909461e-01)
( 3.93143192e-01,  4.93727314e-01)
( 3.93338543e-01,  4.93545261e-01)
( 3.93533893e-01,  4.93363312e-01)
( 3.93729244e-01,  4.93181472e-01)
( 3.93924595e-01,  4.92999751e-01)
( 3.94119945e-01,  4.92818137e-01)
( 3.94315296e-01,  4.92636554e-01)
( 3.94510647e-01,  4.92454986e-01)
( 3.94705997e-01,  4.92273420e-01)
( 3.94901348e-01,  4.92091831e-01)
( 3.95096699e-01,  4.91910220e-01)
( 3.95292049e-01,  4.91728642e-01)
( 3.95487400e-01,  4.91547145e-01)
( 3.95682751e-01,  4.91365747e-01)
( 3.95878101e-01,  4.91184455e-01)
( 3.96073452e-01,  4.91003268e-01)
( 3.96268803e-01,  4.90822211e-01)
( 3.96464153e-01,  4.90641236e-01)
( 3.96659504e-01,  4.90460290e-01)
( 3.96854854e-01,  4.90279360e-01)
( 3.97050205e-01,  4.90098434e-01)
( 3.97245556e-01,  4.89917486e-01)
( 3.97440906e-01,  4.89736513e-01)
( 3.97636257e-01,  4.89555566e-01)
( 3.97831608e-01,  4.89374696e-01)
( 3.98026958e-01,  4.89193923e-01)
( 3.98222309e-01,  4.89013254e-01)
( 3.98417660e-01,  4.88832694e-01)
( 3.98613010e-01,  4.88652247e-01)
( 3.98808361e-01,  4.88471917e-01)
( 3.99003712e-01,  4.88291621e-01)
( 3.99199062e-01,  4.88111342e-01)
( 3.99394413e-01,  4.87931069e-01)
( 3.99589764e-01,  4.87750772e-01)
( 3.99785114e-01,  4.87570448e-01)
( 3.99980465e-01,  4.87390150e-01)
( 4.00175816e-01,  4.87209932e-01)
( 4.00371166e-01,  4.87029814e-01)
( 4.00566517e-01,  4.86849802e-01)
( 4.00761868e-01,  4.86669904e-01)
( 4.00957218e-01,  4.86490127e-01)
( 4.01152569e-01,  4.86310373e-01)
( 4.01347920e-01,  4.86130619e-01)
( 4.01543270e-01,  4.85950839e-01)
( 4.01738621e-01,  4.85771052e-01)
( 4.01933971e-01,  4.85591321e-01)
( 4.02129322e-01,  4.85411684e-01)
( 4.02324673e-01,  4.85232153e-01)
( 4.02520023e-01,  4.85052735e-01)
( 4.02715374e-01,  4.84873431e-01)
( 4.02910725e-01,  4.84694157e-01)
( 4.03106075e-01,  4.84514897e-01)
( 4.03301426e-01,  4.84335633e-01)
( 4.03496777e-01,  4.84156346e-01)
( 4.03692127e-01,  4.83977065e-01)
( 4.03887478e-01,  4.83797847e-01)
( 4.04082829e-01,  4.83618720e-01)
( 4.04278179e-01,  4.83439693e-01)
( 4.04473530e-01,  4.83260770e-01)
( 4.04668881e-01,  4.83081971e-01)
( 4.04864231e-01,  4.82903273e-01)
( 4.05059582e-01,  4.82724576e-01)
( 4.05254933e-01,  4.82545847e-01)
( 4.05450283e-01,  4.82367099e-01)
( 4.05645634e-01,  4.82188403e-01)
( 4.05840985e-01,  4.82009806e-01)
( 4.06036335e-01,  4.81831320e-01)
( 4.06231686e-01,  4.81652857e-01)
( 4.06427037e-01,  4.81474395e-01)
( 4.06622387e-01,  4.81295941e-01)
( 4.06817738e-01,  4.81117538e-01)
( 4.07013088e-01,  4.80939211e-01)
( 4.07208439e-01,  4.80760979e-01)
( 4.07403790e-01,  4.80582852e-01)
( 4.07599140e-01,  4.80404845e-01)
( 4.07794491e-01,  4.80226908e-01)
( 4.07989842e-01,  4.80049003e-01)
( 4.08185192e-01,  4.79871112e-01)
( 4.08380543e-01,  4.79693223e-01)
( 4.08575894e-01,  4.79515316e-01)
( 4.08771244e-01,  4.79337406e-01)
( 4.08966595e-01,  4.79159541e-01)
( 4.09161946e-01,  4.78981757e-01)
( 4.09357296e-01,  4.78804070e-01)
( 4.09552647e-01,  4.78626485e-01)
( 4.09747998e-01,  4.78449005e-01)
( 4.09943348e-01,  4.78271644e-01)
( 4.10138699e-01,  4.78094337e-01)
( 4.10334050e-01,  4.77917055e-01)
( 4.10529400e-01,  4.77739782e-01)
( 4.10724751e-01,  4.77562514e-01)
( 4.10920102e-01,  4.77385231e-01)
( 4.11115452e-01,  4.77207935e-01)
( 4.11310803e-01,  4.77030677e-01)
( 4.11506154e-01,  4.76853503e-01)
( 4.11701504e-01,  4.76676427e-01)
( 4.11896855e-01,  4.76499452e-01)
( 4.12092206e-01,  4.76322578e-01)
( 4.12287556e-01,  4.76145824e-01)
( 4.12482907e-01,  4.75969165e-01)
( 4.12678257e-01,  4.75792538e-01)
( 4.12873608e-01,  4.75615928e-01)
( 4.13068959e-01,  4.75439332e-01)
( 4.13264309e-01,  4.75262734e-01)
( 4.13459660e-01,  4.75086106e-01)
( 4.13655011e-01,  4.74909474e-01)
( 4.13850361e-01,  4.74732904e-01)
( 4.14045712e-01,  4.74556432e-01)
( 4.14241063e-01,  4.74380063e-01)
( 4.14436413e-01,  4.74203814e-01)
( 4.14631764e-01,  4.74027625e-01)
( 4.14827115e-01,  4.73851478e-01)
( 4.15022465e-01,  4.73675389e-01)
( 4.15217816e-01,  4.73499368e-01)
( 4.15413167e-01,  4.73323419e-01)
( 4.15608517e-01,  4.73147531e-01)
( 4.15803868e-01,  4.72971681e-01)
( 4.15999219e-01,  4.72795851e-01)
( 4.16194569e-01,  4.72620028e-01)
( 4.16389920e-01,  4.72444212e-01)
( 4.16585271e-01,  4.72268411e-01)
( 4.16780621e-01,  4.72092640e-01)
( 4.16975972e-01,  4.71916921e-01)
( 4.17171323e-01,  4.71741276e-01)
( 4.17366673e-01,  4.71565717e-01)
( 4.17562024e-01,  4.71390255e-01)
( 4.17757374e-01,  4.71214891e-01)
( 4.17952725e-01,  4.71039646e-01)
( 4.18148076e-01,  4.70864484e-01)
( 4.18343426e-01,  4.70689361e-01)
( 4.18538777e-01,  4.70514265e-01)
( 4.18734128e-01,  4.70339185e-01)
( 4.18929478e-01,  4.70164114e-01)
( 4.19124829e-01,  4.69989036e-01)
( 4.19320180e-01,  4.69813938e-01)
( 4.19515530e-01,  4.69638855e-01)
( 4.19710881e-01,  4.69463844e-01)
( 4.19906232e-01,  4.69288924e-01)
( 4.20101582e-01,  4.69114099e-01)
( 4.20296933e-01,  4.68939375e-01)
( 4.20492284e-01,  4.68764754e-01)
( 4.20687634e-01,  4.68590260e-01)
( 4.20882985e-01,  4.68415823e-01)
( 4.21078336e-01,  4.68241411e-01)
( 4.21273686e-01,  4.68067014e-01)
( 4.21469037e-01,  4.67892625e-01)
( 4.21664388e-01,  4.67718231e-01)
( 4.21859738e-01,  4.67543814e-01)
( 4.22055089e-01,  4.67369407e-01)
( 4.22250440e-01,  4.67195066e-01)
( 4.22445790e-01,  4.67020813e-01)
( 4.22641141e-01,  4.66846656e-01)
( 4.22836492e-01,  4.66672598e-01)
( 4.23031842e-01,  4.66498643e-01)
( 4.23227193e-01,  4.66324803e-01)
( 4.23422543e-01,  4.66151018e-01)
( 4.23617894e-01,  4.65977262e-01)
( 4.23813245e-01,  4.65803525e-01)
( 4.24008595e-01,  4.65629802e-01)
( 4.24203946e-01,  4.65456083e-01)
( 4.24399297e-01,  4.65282351e-01)
( 4.24594647e-01,  4.65108624e-01)
( 4.24789998e-01,  4.64934947e-01)
( 4.24985349e-01,  4.64761352e-01)
( 4.25180699e-01,  4.64587847e-01)
( 4.25376050e-01,  4.64414440e-01)
( 4.25571401e-01,  4.64241132e-01)
( 4.25766751e-01,  4.64067934e-01)
( 4.25962102e-01,  4.63894835e-01)
( 4.26157453e-01,  4.63721778e-01)
( 4.26352803e-01,  4.63548746e-01)
( 4.26548154e-01,  4.63375732e-01)
( 4.26743505e-01,  4.63202730e-01)
( 4.26938855e-01,  4.63029726e-01)
( 4.27134206e-01,  4.62856706e-01)
( 4.27329557e-01,  4.62683689e-01)
( 4.27524907e-01,  4.62510720e-01)
( 4.27720258e-01,  4.62337828e-01)
( 4.27915609e-01,  4.62165028e-01)
( 4.28110959e-01,  4.61992326e-01)
( 4.28306310e-01,  4.61819724e-01)
( 4.28501660e-01,  4.61647224e-01)
( 4.28697011e-01,  4.61474838e-01)
( 4.28892362e-01,  4.61302497e-01)
( 4.29087712e-01,  4.61130185e-01)
( 4.29283063e-01,  4.60957890e-01)
( 4.29478414e-01,  4.60785605e-01)
( 4.29673764e-01,  4.60613323e-01)
( 4.29869115e-01,  4.60441030e-01)
( 4.30064466e-01,  4.60268728e-01)
( 4.30259816e-01,  4.60096469e-01)
( 4.30455167e-01,  4.59924290e-01)
( 4.30650518e-01,  4.59752204e-01)
( 4.30845868e-01,  4.59580215e-01)
( 4.31041219e-01,  4.59408325e-01)
( 4.31236570e-01,  4.59236538e-01)
( 4.31431920e-01,  4.59064866e-01)
( 4.31627271e-01,  4.58893236e-01)
( 4.31822622e-01,  4.58721625e-01)
( 4.32017972e-01,  4.58550027e-01)
( 4.32213323e-01,  4.58378430e-01)
( 4.32408674e-01,  4.58206816e-01)
( 4.32604024e-01,  4.58035200e-01)
( 4.32799375e-01,  4.57863631e-01)
( 4.32994726e-01,  4.57692146e-01)
( 4.33190076e-01,  4.57520757e-01)
( 4.33385427e-01,  4.57349465e-01)
( 4.33580777e-01,  4.57178295e-01)
( 4.33776128e-01,  4.57007203e-01)
( 4.33971479e-01,  4.56836126e-01)
( 4.34166829e-01,  4.56665057e-01)
( 4.34362180e-01,  4.56493979e-01)
( 4.34557531e-01,  4.56322894e-01)
( 4.34752881e-01,  4.56151851e-01)
( 4.34948232e-01,  4.55980890e-01)
( 4.35143583e-01,  4.55810026e-01)
( 4.35338933e-01,  4.55639260e-01)
( 4.35534284e-01,  4.55468612e-01)
( 4.35729635e-01,  4.55298018e-01)
( 4.35924985e-01,  4.55127450e-01)
( 4.36120336e-01,  4.54956899e-01)
( 4.36315687e-01,  4.54786347e-01)
( 4.36511037e-01,  4.54615776e-01)
( 4.36706388e-01,  4.54445214e-01)
( 4.36901739e-01,  4.54274712e-01)
( 4.37097089e-01,  4.54104294e-01)
( 4.37292440e-01,  4.53933969e-01)
( 4.37487791e-01,  4.53763743e-01)
( 4.37683141e-01,  4.53593621e-01)
( 4.37878492e-01,  4.53423606e-01)
( 4.38073843e-01,  4.53253622e-01)
( 4.38269193e-01,  4.53083654e-01)
( 4.38464544e-01,  4.52913702e-01)
( 4.38659895e-01,  4.52743755e-01)
( 4.38855245e-01,  4.52573791e-01)
( 4.39050596e-01,  4.52403829e-01)
( 4.39245946e-01,  4.52233921e-01)
( 4.39441297e-01,  4.52064098e-01)
( 4.39636648e-01,  4.51894368e-01)
( 4.39831998e-01,  4.51724731e-01)
( 4.40027349e-01,  4.51555196e-01)
( 4.40222700e-01,  4.51385777e-01)
( 4.40418050e-01,  4.51216399e-01)
( 4.40613401e-01,  4.51047029e-01)
( 4.40808752e-01,  4.50877652e-01)
( 4.41004102e-01,  4.50708261e-01)
( 4.41199453e-01,  4.50538888e-01)
( 4.41394804e-01,  4.50369590e-01)
( 4.41590154e-01,  4.50200386e-01)
( 4.41785505e-01,  4.50031300e-01)
( 4.41980856e-01,  4.49862262e-01)
( 4.42176206e-01,  4.49693230e-01)
( 4.42371557e-01,  4.49524188e-01)
( 4.42566908e-01,  4.49355157e-01)
( 4.42762258e-01,  4.49186184e-01)
( 4.42957609e-01,  4.49017292e-01)
( 4.43152960e-01,  4.48848490e-01)
( 4.43348310e-01,  4.48679782e-01)
( 4.43543661e-01,  4.48511187e-01)
( 4.43739012e-01,  4.48342655e-01)
( 4.43934362e-01,  4.48174152e-01)
( 4.44129713e-01,  4.48005666e-01)
( 4.44325063e-01,  4.47837191e-01)
( 4.44520414e-01,  4.47668721e-01)
( 4.44715765e-01,  4.47500243e-01)
( 4.44911115e-01,  4.47331766e-01)
( 4.45106466e-01,  4.47163334e-01)
( 4.45301817e-01,  4.46994982e-01)
( 4.45497167e-01,  4.46826721e-01)
( 4.45692518e-01,  4.46658553e-01)
( 4.45887869e-01,  4.46490478e-01)
( 4.46083219e-01,  4.46322509e-01)
( 4.46278570e-01,  4.46154633e-01)
( 4.46473921e-01,  4.45986790e-01)
( 4.46669271e-01,  4.45818969e-01)
( 4.46864622e-01,  4.45651160e-01)
( 4.47059973e-01,  4.45483356e-01)
( 4.47255323e-01,  4.45315552e-01)
( 4.47450674e-01,  4.45147739e-01)
( 4.47646025e-01,  4.44979947e-01)
( 4.47841375e-01,  4.44812225e-01)
( 4.48036726e-01,  4.44644593e-01)
( 4.48232077e-01,  4.44477054e-01)
( 4.48427427e-01,  4.44309608e-01)
( 4.48622778e-01,  4.44142262e-01)
( 4.48818129e-01,  4.43975016e-01)
( 4.49013479e-01,  4.43807795e-01)
( 4.49208830e-01,  4.43640591e-01)
( 4.49404181e-01,  4.43473395e-01)
( 4.49599531e-01,  4.43306194e-01)
( 4.49794882e-01,  4.43138980e-01)
( 4.49990232e-01,  4.42971788e-01)
( 4.50185583e-01,  4.42804665e-01)
( 4.50380934e-01,  4.42637627e-01)
( 4.50576284e-01,  4.42470681e-01)
( 4.50771635e-01,  4.42303827e-01)
( 4.50966986e-01,  4.42137090e-01)
( 4.51162336e-01,  4.41970407e-01)
( 4.51357687e-01,  4.41803744e-01)
( 4.51553038e-01,  4.41637094e-01)
( 4.51748388e-01,  4.41470451e-01)
( 4.51943739e-01,  4.41303800e-01)
( 4.52139090e-01,  4.41137146e-01)
( 4.52334440e-01,  4.40970531e-01)
( 4.52529791e-01,  4.40803990e-01)
( 4.52725142e-01,  4.40637537e-01)
( 4.52920492e-01,  4.40471174e-01)
( 4.53115843e-01,  4.40304907e-01)
( 4.53311194e-01,  4.40138751e-01)
( 4.53506544e-01,  4.39972635e-01)
( 4.53701895e-01,  4.39806532e-01)
( 4.53897246e-01,  4.39640435e-01)
( 4.54092596e-01,  4.39474338e-01)
( 4.54287947e-01,  4.39308232e-01)
( 4.54483298e-01,  4.39142142e-01)
( 4.54678648e-01,  4.38976119e-01)
( 4.54873999e-01,  4.38810183e-01)
( 4.55069349e-01,  4.38644336e-01)
( 4.55264700e-01,  4.38478597e-01)
( 4.55460051e-01,  4.38312929e-01)
( 4.55655401e-01,  4.38147279e-01)
( 4.55850752e-01,  4.37981640e-01)
( 4.56046103e-01,  4.37816006e-01)
( 4.56241453e-01,  4.37650363e-01)
( 4.56436804e-01,  4.37484725e-01)
( 4.56632155e-01,  4.37319141e-01)
( 4.56827505e-01,  4.37153639e-01)
( 4.57022856e-01,  4.36988224e-01)
( 4.57218207e-01,  4.36822895e-01)
( 4.57413557e-01,  4.36657674e-01)
( 4.57608908e-01,  4.36492509e-01)
( 4.57804259e-01,  4.36327365e-01)
( 4.57999609e-01,  4.36162238e-01)
( 4.58194960e-01,  4.35997120e-01)
( 4.58390311e-01,  4.35831994e-01)
( 4.58585661e-01,  4.35666852e-01)
( 4.58781012e-01,  4.35501717e-01)
( 4.58976363e-01,  4.35336633e-01)
( 4.59171713e-01,  4.35171620e-01)
( 4.59367064e-01,  4.35006687e-01)
( 4.59562415e-01,  4.34841837e-01)
( 4.59757765e-01,  4.34677077e-01)
( 4.59953116e-01,  4.34512420e-01)
( 4.60148466e-01,  4.34347793e-01)
( 4.60343817e-01,  4.34183175e-01)
( 4.60539168e-01,  4.34018562e-01)
( 4.60734518e-01,  4.33853954e-01)
( 4.60929869e-01,  4.33689340e-01)
( 4.61125220e-01,  4.33524703e-01)
( 4.61320570e-01,  4.33360067e-01)
( 4.61515921e-01,  4.33195480e-01)
( 4.61711272e-01,  4.33030963e-01)
( 4.61906622e-01,  4.32866520e-01)
( 4.62101973e-01,  4.32702150e-01)
( 4.62297324e-01,  4.32537858e-01)
( 4.62492674e-01,  4.32373650e-01)
( 4.62688025e-01,  4.32209456e-01)
( 4.62883376e-01,  4.32045262e-01)
( 4.63078726e-01,  4.31881067e-01)
( 4.63274077e-01,  4.31716863e-01)
( 4.63469428e-01,  4.31552635e-01)
( 4.63664778e-01,  4.31388370e-01)
( 4.63860129e-01,  4.31224091e-01)
( 4.64055480e-01,  4.31059838e-01)
( 4.64250830e-01,  4.30895633e-01)
( 4.64446181e-01,  4.30731475e-01)
( 4.64641532e-01,  4.30567362e-01)
( 4.64836882e-01,  4.30403297e-01)
( 4.65032233e-01,  4.30239289e-01)
( 4.65227584e-01,  4.30075247e-01)
( 4.65422934e-01,  4.29911160e-01)
( 4.65618285e-01,  4.29747020e-01)
( 4.65813635e-01,  4.29582809e-01)
( 4.66008986e-01,  4.29418494e-01)
( 4.66204337e-01,  4.29254059e-01)
( 4.66399687e-01,  4.29089498e-01)
( 4.66595038e-01,  4.28924824e-01)
( 4.66790389e-01,  4.28760046e-01)
( 4.66985739e-01,  4.28595286e-01)
( 4.67181090e-01,  4.28430631e-01)
( 4.67376441e-01,  4.28266208e-01)
( 4.67571791e-01,  4.28102129e-01)
( 4.67767142e-01,  4.27938647e-01)
( 4.67962493e-01,  4.27776050e-01)
( 4.68157843e-01,  4.27614966e-01)
( 4.68353194e-01,  4.27455928e-01)
( 4.68548545e-01,  4.27299584e-01)
( 4.68743895e-01,  4.27147320e-01)
( 4.68939246e-01,  4.27000597e-01)
( 4.69134597e-01,  4.26860449e-01)
( 4.69329947e-01,  4.26728496e-01)
( 4.69525298e-01,  4.26606917e-01)
( 4.69720649e-01,  4.26497588e-01)
( 4.69915999e-01,  4.26400792e-01)
( 4.70111350e-01,  4.26317863e-01)
( 4.70306701e-01,  4.26250100e-01)
( 4.70502051e-01,  4.26197381e-01)
( 4.70697402e-01,  4.26157653e-01)
( 4.70892752e-01,  4.26129907e-01)
( 4.71088103e-01,  4.26112835e-01)
( 4.71283454e-01,  4.26104240e-01)
( 4.71478804e-01,  4.26100880e-01)
( 4.71674155e-01,  4.26100424e-01)
( 4.71869506e-01,  4.26103364e-01)
( 4.72064856e-01,  4.26114176e-01)
( 4.72260207e-01,  4.26136597e-01)
( 4.72455558e-01,  4.26167184e-01)
( 4.72650908e-01,  4.26192998e-01)
( 4.72846259e-01,  4.26212668e-01)
( 4.73041610e-01,  4.26227360e-01)
( 4.73236960e-01,  4.26238175e-01)
( 4.73432311e-01,  4.26245849e-01)
( 4.73627662e-01,  4.26251117e-01)
( 4.73823012e-01,  4.26254681e-01)
( 4.74018363e-01,  4.26257297e-01)
( 4.74213714e-01,  4.26259278e-01)
( 4.74409064e-01,  4.26260894e-01)
( 4.74604415e-01,  4.26262315e-01)
( 4.74799766e-01,  4.26263661e-01)
( 4.74995116e-01,  4.26265010e-01)
( 4.75190467e-01,  4.26266481e-01)
( 4.75385818e-01,  4.26268310e-01)
( 4.75581168e-01,  4.26270748e-01)
( 4.75776519e-01,  4.26274003e-01)
( 4.75971870e-01,  4.26278051e-01)
( 4.76167220e-01,  4.26282016e-01)
( 4.76362571e-01,  4.26285557e-01)
( 4.76557921e-01,  4.26288791e-01)
( 4.76753272e-01,  4.26291668e-01)
( 4.76948623e-01,  4.26294248e-01)
( 4.77143973e-01,  4.26296547e-01)
( 4.77339324e-01,  4.26298655e-01)
( 4.77534675e-01,  4.26300605e-01)
( 4.77730025e-01,  4.26302411e-01)
( 4.77925376e-01,  4.26304049e-01)
( 4.78120727e-01,  4.26305544e-01)
( 4.78316077e-01,  4.26306902e-01)
( 4.78511428e-01,  4.26308138e-01)
( 4.78706779e-01,  4.26309223e-01)
( 4.78902129e-01,  4.26310163e-01)
( 4.79097480e-01,  4.26310930e-01)
( 4.79292831e-01,  4.26311556e-01)
( 4.79488181e-01,  4.26312015e-01)
( 4.79683532e-01,  4.26312382e-01)
( 4.79878883e-01,  4.26312728e-01)
( 4.80074233e-01,  4.26313066e-01)
( 4.80269584e-01,  4.26313376e-01)
( 4.80464935e-01,  4.26313683e-01)
( 4.80660285e-01,  4.26313991e-01)
( 4.80855636e-01,  4.26314295e-01)
( 4.81050987e-01,  4.26314580e-01)
( 4.81246337e-01,  4.26314861e-01)
( 4.81441688e-01,  4.26315167e-01)
( 4.81637038e-01,  4.26315477e-01)
( 4.81832389e-01,  4.26315816e-01)
( 4.82027740e-01,  4.26316137e-01)
( 4.82223090e-01,  4.26316466e-01)
( 4.82418441e-01,  4.26316758e-01)
( 4.82613792e-01,  4.26317112e-01)
( 4.82809142e-01,  4.26317395e-01)
( 4.83004493e-01,  4.26317703e-01)
( 4.83199844e-01,  4.26317946e-01)
( 4.83395194e-01,  4.26318162e-01)
( 4.83590545e-01,  4.26318311e-01)
( 4.83785896e-01,  4.26318429e-01)
( 4.83981246e-01,  4.26318488e-01)
( 4.84176597e-01,  4.26318489e-01)
( 4.84371948e-01,  4.26318449e-01)
( 4.84567298e-01,  4.26318335e-01)
( 4.84762649e-01,  4.26318189e-01)
( 4.84958000e-01,  4.26318005e-01)
( 4.85153350e-01,  4.26317876e-01)
( 4.85348701e-01,  4.26317774e-01)
( 4.85544052e-01,  4.26317730e-01)
( 4.85739402e-01,  4.26317730e-01)
( 4.85934753e-01,  4.26317801e-01)
( 4.86130104e-01,  4.26317926e-01)
( 4.86325454e-01,  4.26318151e-01)
( 4.86520805e-01,  4.26318481e-01)
( 4.86716155e-01,  4.26318886e-01)
( 4.86911506e-01,  4.26319192e-01)
( 4.87106857e-01,  4.26319400e-01)
( 4.87302207e-01,  4.26319514e-01)
( 4.87497558e-01,  4.26319580e-01)
( 4.87692909e-01,  4.26319551e-01)
( 4.87888259e-01,  4.26319474e-01)
( 4.88083610e-01,  4.26319320e-01)
( 4.88278961e-01,  4.26319081e-01)
( 4.88474311e-01,  4.26318741e-01)
( 4.88669662e-01,  4.26318500e-01)
( 4.88865013e-01,  4.26318344e-01)
( 4.89060363e-01,  4.26318254e-01)
( 4.89255714e-01,  4.26318233e-01)
( 4.89451065e-01,  4.26318276e-01)
( 4.89646415e-01,  4.26318359e-01)
( 4.89841766e-01,  4.26318525e-01)
( 4.90037117e-01,  4.26318816e-01)
( 4.90232467e-01,  4.26319157e-01)
( 4.90427818e-01,  4.26319371e-01)
( 4.90623169e-01,  4.26319527e-01)
( 4.90818519e-01,  4.26319582e-01)
( 4.91013870e-01,  4.26319579e-01)
( 4.91209221e-01,  4.26319541e-01)
( 4.91404571e-01,  4.26319457e-01)
( 4.91599922e-01,  4.26319260e-01)
( 4.91795273e-01,  4.26318904e-01)
( 4.91990623e-01,  4.26318564e-01)
( 4.92185974e-01,  4.26318302e-01)
( 4.92381324e-01,  4.26318142e-01)
( 4.92576675e-01,  4.26318074e-01)
( 4.92772026e-01,  4.26318056e-01)
( 4.92967376e-01,  4.26318066e-01)
( 4.93162727e-01,  4.26318134e-01)
( 4.93358078e-01,  4.26318299e-01)
( 4.93553428e-01,  4.26318610e-01)
( 4.93748779e-01,  4.26318913e-01)
( 4.93944130e-01,  4.26319145e-01)
( 4.94139480e-01,  4.26319277e-01)
( 4.94334831e-01,  4.26319339e-01)
( 4.94530182e-01,  4.26319362e-01)
( 4.94725532e-01,  4.26319352e-01)
( 4.94920883e-01,  4.26319283e-01)
( 4.95116234e-01,  4.26319109e-01)
( 4.95311584e-01,  4.26318814e-01)
( 4.95506935e-01,  4.26318542e-01)
( 4.95702286e-01,  4.26318347e-01)
( 4.95897636e-01,  4.26318230e-01)
( 4.96092987e-01,  4.26318171e-01)
( 4.96288338e-01,  4.26318145e-01)
( 4.96483688e-01,  4.26318162e-01)
( 4.96679039e-01,  4.26318219e-01)
( 4.96874390e-01,  4.26318343e-01)
( 4.97069740e-01,  4.26318564e-01)
( 4.97265091e-01,  4.26318783e-01)
( 4.97460441e-01,  4.26318939e-01)
( 4.97655792e-01,  4.26319041e-01)
( 4.97851143e-01,  4.26319097e-01)
( 4.98046493e-01,  4.26319119e-01)
( 4.98241844e-01,  4.26319114e-01)
( 4.98437195e-01,  4.26319097e-01)
( 4.98632545e-01,  4.26319054e-01)
( 4.98827896e-01,  4.26318958e-01)
( 4.99023247e-01,  4.26318816e-01)
( 4.99218597e-01,  4.26318680e-01)
( 4.99413948e-01,  4.26318584e-01)
( 4.99609299e-01,  4.26318514e-01)
( 4.99804649e-01,  4.26318463e-01)
( 5.00000000e-01,  4.26318437e-01)
( 5.00195351e-01,  4.26318428e-01)
( 5.00390701e-01,  4.26318426e-01)
( 5.00586052e-01,  4.26318440e-01)
( 5.00781403e-01,  4.26318487e-01)
( 5.00976753e-01,  4.26318597e-01)
( 5.01172104e-01,  4.26318772e-01)
( 5.01367455e-01,  4.26318978e-01)
( 5.01562805e-01,  4.26319125e-01)
( 5.01758156e-01,  4.26319247e-01)
( 5.01953507e-01,  4.26319313e-01)
( 5.02148857e-01,  4.26319353e-01)
( 5.02344208e-01,  4.26319372e-01)
( 5.02539559e-01,  4.26319364e-01)
( 5.02734909e-01,  4.26319313e-01)
( 5.02930260e-01,  4.26319196e-01)
( 5.03125610e-01,  4.26318978e-01)
( 5.03320961e-01,  4.26318706e-01)
( 5.03516312e-01,  4.26318466e-01)
( 5.03711662e-01,  4.26318311e-01)
( 5.03907013e-01,  4.26318215e-01)
( 5.04102364e-01,  4.26318171e-01)
( 5.04297714e-01,  4.26318164e-01)
( 5.04493065e-01,  4.26318191e-01)
( 5.04688416e-01,  4.26318267e-01)
( 5.04883766e-01,  4.26318436e-01)
( 5.05079117e-01,  4.26318729e-01)
( 5.05274468e-01,  4.26319008e-01)
( 5.05469818e-01,  4.26319202e-01)
( 5.05665169e-01,  4.26319323e-01)
( 5.05860520e-01,  4.26319381e-01)
( 5.06055870e-01,  4.26319394e-01)
( 5.06251221e-01,  4.26319383e-01)
( 5.06446572e-01,  4.26319318e-01)
( 5.06641922e-01,  4.26319151e-01)
( 5.06837273e-01,  4.26318882e-01)
( 5.07032624e-01,  4.26318645e-01)
( 5.07227974e-01,  4.26318494e-01)
( 5.07423325e-01,  4.26318409e-01)
( 5.07618676e-01,  4.26318377e-01)
( 5.07814026e-01,  4.26318380e-01)
( 5.08009377e-01,  4.26318416e-01)
( 5.08204727e-01,  4.26318538e-01)
( 5.08400078e-01,  4.26318795e-01)
( 5.08595429e-01,  4.26319094e-01)
( 5.08790779e-01,  4.26319319e-01)
( 5.08986130e-01,  4.26319453e-01)
( 5.09181481e-01,  4.26319515e-01)
( 5.09376831e-01,  4.26319529e-01)
( 5.09572182e-01,  4.26319519e-01)
( 5.09767533e-01,  4.26319439e-01)
( 5.09962883e-01,  4.26319241e-01)
( 5.10158234e-01,  4.26318891e-01)
( 5.10353585e-01,  4.26318568e-01)
( 5.10548935e-01,  4.26318339e-01)
( 5.10744286e-01,  4.26318210e-01)
( 5.10939637e-01,  4.26318150e-01)
( 5.11134987e-01,  4.26318136e-01)
( 5.11330338e-01,  4.26318159e-01)
( 5.11525689e-01,  4.26318272e-01)
( 5.11721039e-01,  4.26318530e-01)
( 5.11916390e-01,  4.26318938e-01)
( 5.12111741e-01,  4.26319284e-01)
( 5.12307091e-01,  4.26319524e-01)
( 5.12502442e-01,  4.26319663e-01)
( 5.12697793e-01,  4.26319729e-01)
( 5.12893143e-01,  4.26319742e-01)
( 5.13088494e-01,  4.26319724e-01)
( 5.13283845e-01,  4.26319629e-01)
( 5.13479195e-01,  4.26319405e-01)
( 5.13674546e-01,  4.26319046e-01)
( 5.13869896e-01,  4.26318740e-01)
( 5.14065247e-01,  4.26318525e-01)
( 5.14260598e-01,  4.26318398e-01)
( 5.14455948e-01,  4.26318335e-01)
( 5.14651299e-01,  4.26318315e-01)
( 5.14846650e-01,  4.26318320e-01)
( 5.15042000e-01,  4.26318375e-01)
( 5.15237351e-01,  4.26318514e-01)
( 5.15432702e-01,  4.26318761e-01)
( 5.15628052e-01,  4.26318989e-01)
( 5.15823403e-01,  4.26319154e-01)
( 5.16018754e-01,  4.26319260e-01)
( 5.16214104e-01,  4.26319322e-01)
( 5.16409455e-01,  4.26319349e-01)
( 5.16604806e-01,  4.26319352e-01)
( 5.16800156e-01,  4.26319338e-01)
( 5.16995507e-01,  4.26319283e-01)
( 5.17190858e-01,  4.26319158e-01)
( 5.17386208e-01,  4.26318992e-01)
( 5.17581559e-01,  4.26318853e-01)
( 5.17776910e-01,  4.26318751e-01)
( 5.17972260e-01,  4.26318679e-01)
( 5.18167611e-01,  4.26318633e-01)
( 5.18362962e-01,  4.26318608e-01)
( 5.18558312e-01,  4.26318598e-01)
( 5.18753663e-01,  4.26318595e-01)
( 5.18949013e-01,  4.26318602e-01)
( 5.19144364e-01,  4.26318637e-01)
( 5.19339715e-01,  4.26318713e-01)
( 5.19535065e-01,  4.26318815e-01)
( 5.19730416e-01,  4.26318909e-01)
( 5.19925767e-01,  4.26318972e-01)
( 5.20121117e-01,  4.26319022e-01)
( 5.20316468e-01,  4.26319048e-01)
( 5.20511819e-01,  4.26319064e-01)
( 5.20707169e-01,  4.26319069e-01)
( 5.20902520e-01,  4.26319056e-01)
( 5.21097871e-01,  4.26319012e-01)
( 5.21293221e-01,  4.26318919e-01)
( 5.21488572e-01,  4.26318764e-01)
( 5.21683923e-01,  4.26318590e-01)
( 5.21879273e-01,  4.26318455e-01)
( 5.22074624e-01,  4.26318362e-01)
( 5.22269975e-01,  4.26318309e-01)
( 5.22465325e-01,  4.26318282e-01)
( 5.22660676e-01,  4.26318275e-01)
( 5.22856027e-01,  4.26318299e-01)
( 5.23051377e-01,  4.26318387e-01)
( 5.23246728e-01,  4.26318564e-01)
( 5.23442079e-01,  4.26318849e-01)
( 5.23637429e-01,  4.26319101e-01)
( 5.23832780e-01,  4.26319284e-01)
( 5.24028130e-01,  4.26319398e-01)
( 5.24223481e-01,  4.26319456e-01)
( 5.24418832e-01,  4.26319476e-01)
( 5.24614182e-01,  4.26319471e-01)
( 5.24809533e-01,  4.26319413e-01)
( 5.25004884e-01,  4.26319259e-01)
( 5.25200234e-01,  4.26319002e-01)
( 5.25395585e-01,  4.26318784e-01)
( 5.25590936e-01,  4.26318641e-01)
( 5.25786286e-01,  4.26318562e-01)
( 5.25981637e-01,  4.26318535e-01)
( 5.26176988e-01,  4.26318536e-01)
( 5.26372338e-01,  4.26318581e-01)
( 5.26567689e-01,  4.26318723e-01)
( 5.26763040e-01,  4.26319012e-01)
( 5.26958390e-01,  4.26319366e-01)
( 5.27153741e-01,  4.26319627e-01)
( 5.27349092e-01,  4.26319798e-01)
( 5.27544442e-01,  4.26319885e-01)
( 5.27739793e-01,  4.26319912e-01)
( 5.27935144e-01,  4.26319909e-01)
( 5.28130494e-01,  4.26319844e-01)
( 5.28325845e-01,  4.26319661e-01)
( 5.28521196e-01,  4.26319314e-01)
( 5.28716546e-01,  4.26318974e-01)
( 5.28911897e-01,  4.26318732e-01)
( 5.29107248e-01,  4.26318589e-01)
( 5.29302598e-01,  4.26318524e-01)
( 5.29497949e-01,  4.26318509e-01)
( 5.29693299e-01,  4.26318532e-01)
( 5.29888650e-01,  4.26318649e-01)
( 5.30084001e-01,  4.26318923e-01)
( 5.30279351e-01,  4.26319336e-01)
( 5.30474702e-01,  4.26319668e-01)
( 5.30670053e-01,  4.26319895e-01)
( 5.30865403e-01,  4.26320019e-01)
( 5.31060754e-01,  4.26320068e-01)
( 5.31256105e-01,  4.26320074e-01)
( 5.31451455e-01,  4.26320030e-01)
( 5.31646806e-01,  4.26319873e-01)
( 5.31842157e-01,  4.26319537e-01)
( 5.32037507e-01,  4.26319097e-01)
( 5.32232858e-01,  4.26318758e-01)
( 5.32428209e-01,  4.26318527e-01)
( 5.32623559e-01,  4.26318399e-01)
( 5.32818910e-01,  4.26318344e-01)
( 5.33014261e-01,  4.26318333e-01)
( 5.33209611e-01,  4.26318361e-01)
( 5.33404962e-01,  4.26318469e-01)
( 5.33600313e-01,  4.26318714e-01)
( 5.33795663e-01,  4.26319025e-01)
( 5.33991014e-01,  4.26319256e-01)
( 5.34186365e-01,  4.26319406e-01)
( 5.34381715e-01,  4.26319483e-01)
( 5.34577066e-01,  4.26319513e-01)
( 5.34772416e-01,  4.26319511e-01)
( 5.34967767e-01,  4.26319475e-01)
( 5.35163118e-01,  4.26319366e-01)
( 5.35358468e-01,  4.26319150e-01)
( 5.35553819e-01,  4.26318934e-01)
( 5.35749170e-01,  4.26318786e-01)
( 5.35944520e-01,  4.26318696e-01)
( 5.36139871e-01,  4.26318654e-01)
( 5.36335222e-01,  4.26318641e-01)
( 5.36530572e-01,  4.26318651e-01)
( 5.36725923e-01,  4.26318694e-01)
( 5.36921274e-01,  4.26318800e-01)
( 5.37116624e-01,  4.26318989e-01)
( 5.37311975e-01,  4.26319168e-01)
( 5.37507326e-01,  4.26319299e-01)
( 5.37702676e-01,  4.26319382e-01)
( 5.37898027e-01,  4.26319427e-01)
( 5.38093378e-01,  4.26319447e-01)
( 5.38288728e-01,  4.26319450e-01)
( 5.38484079e-01,  4.26319438e-01)
( 5.38679430e-01,  4.26319393e-01)
( 5.38874780e-01,  4.26319297e-01)
( 5.39070131e-01,  4.26319139e-01)
( 5.39265482e-01,  4.26318986e-01)
( 5.39460832e-01,  4.26318872e-01)
( 5.39656183e-01,  4.26318790e-01)
( 5.39851534e-01,  4.26318739e-01)
( 5.40046884e-01,  4.26318712e-01)
( 5.40242235e-01,  4.26318701e-01)
( 5.40437585e-01,  4.26318701e-01)
( 5.40632936e-01,  4.26318711e-01)
( 5.40828287e-01,  4.26318745e-01)
( 5.41023637e-01,  4.26318823e-01)
( 5.41218988e-01,  4.26318959e-01)
( 5.41414339e-01,  4.26319159e-01)
( 5.41609689e-01,  4.26319342e-01)
( 5.41805040e-01,  4.26319477e-01)
( 5.42000391e-01,  4.26319569e-01)
( 5.42195741e-01,  4.26319616e-01)
( 5.42391092e-01,  4.26319636e-01)
( 5.42586443e-01,  4.26319635e-01)
( 5.42781793e-01,  4.26319614e-01)
( 5.42977144e-01,  4.26319546e-01)
( 5.43172495e-01,  4.26319398e-01)
( 5.43367845e-01,  4.26319158e-01)
( 5.43563196e-01,  4.26318936e-01)
( 5.43758547e-01,  4.26318777e-01)
( 5.43953897e-01,  4.26318681e-01)
( 5.44149248e-01,  4.26318633e-01)
( 5.44344599e-01,  4.26318620e-01)
( 5.44539949e-01,  4.26318627e-01)
( 5.44735300e-01,  4.26318686e-01)
( 5.44930651e-01,  4.26318838e-01)
( 5.45126001e-01,  4.26319113e-01)
( 5.45321352e-01,  4.26319390e-01)
( 5.45516702e-01,  4.26319589e-01)
( 5.45712053e-01,  4.26319709e-01)
( 5.45907404e-01,  4.26319768e-01)
( 5.46102754e-01,  4.26319785e-01)
( 5.46298105e-01,  4.26319778e-01)
( 5.46493456e-01,  4.26319713e-01)
( 5.46688806e-01,  4.26319539e-01)
( 5.46884157e-01,  4.26319239e-01)
( 5.47079508e-01,  4.26318971e-01)
( 5.47274858e-01,  4.26318789e-01)
( 5.47470209e-01,  4.26318687e-01)
( 5.47665560e-01,  4.26318644e-01)
( 5.47860910e-01,  4.26318637e-01)
( 5.48056261e-01,  4.26318662e-01)
( 5.48251612e-01,  4.26318772e-01)
( 5.48446962e-01,  4.26319019e-01)
( 5.48642313e-01,  4.26319354e-01)
( 5.48837664e-01,  4.26319614e-01)
( 5.49033014e-01,  4.26319779e-01)
( 5.49228365e-01,  4.26319865e-01)
( 5.49423716e-01,  4.26319896e-01)
( 5.49619066e-01,  4.26319894e-01)
( 5.49814417e-01,  4.26319840e-01)
( 5.50009768e-01,  4.26319673e-01)
( 5.50205118e-01,  4.26319349e-01)
( 5.50400469e-01,  4.26319021e-01)
( 5.50595819e-01,  4.26318788e-01)
( 5.50791170e-01,  4.26318649e-01)
( 5.50986521e-01,  4.26318586e-01)
( 5.51181871e-01,  4.26318570e-01)
( 5.51377222e-01,  4.26318587e-01)
( 5.51572573e-01,  4.26318684e-01)
( 5.51767923e-01,  4.26318925e-01)
( 5.51963274e-01,  4.26319298e-01)
( 5.52158625e-01,  4.26319603e-01)
( 5.52353975e-01,  4.26319806e-01)
( 5.52549326e-01,  4.26319922e-01)
( 5.52744677e-01,  4.26319968e-01)
( 5.52940027e-01,  4.26319974e-01)
( 5.53135378e-01,  4.26319938e-01)
( 5.53330729e-01,  4.26319800e-01)
( 5.53526079e-01,  4.26319504e-01)
( 5.53721430e-01,  4.26319112e-01)
( 5.53916781e-01,  4.26318809e-01)
( 5.54112131e-01,  4.26318607e-01)
( 5.54307482e-01,  4.26318490e-01)
( 5.54502833e-01,  4.26318439e-01)
( 5.54698183e-01,  4.26318429e-01)
( 5.54893534e-01,  4.26318448e-01)
( 5.55088885e-01,  4.26318540e-01)
( 5.55284235e-01,  4.26318755e-01)
( 5.55479586e-01,  4.26319053e-01)
( 5.55674937e-01,  4.26319289e-01)
( 5.55870287e-01,  4.26319448e-01)
( 5.56065638e-01,  4.26319540e-01)
( 5.56260988e-01,  4.26319582e-01)
( 5.56456339e-01,  4.26319593e-01)
( 5.56651690e-01,  4.26319582e-01)
( 5.56847040e-01,  4.26319528e-01)
( 5.57042391e-01,  4.26319399e-01)
( 5.57237742e-01,  4.26319230e-01)
( 5.57433092e-01,  4.26319103e-01)
( 5.57628443e-01,  4.26319022e-01)
( 5.57823794e-01,  4.26318976e-01)
( 5.58019144e-01,  4.26318959e-01)
( 5.58214495e-01,  4.26318955e-01)
( 5.58409846e-01,  4.26318972e-01)
( 5.58605196e-01,  4.26319031e-01)
( 5.58800547e-01,  4.26319150e-01)
( 5.58995898e-01,  4.26319294e-01)
( 5.59191248e-01,  4.26319405e-01)
( 5.59386599e-01,  4.26319483e-01)
( 5.59581950e-01,  4.26319531e-01)
( 5.59777300e-01,  4.26319557e-01)
( 5.59972651e-01,  4.26319566e-01)
( 5.60168002e-01,  4.26319567e-01)
( 5.60363352e-01,  4.26319553e-01)
( 5.60558703e-01,  4.26319509e-01)
( 5.60754054e-01,  4.26319420e-01)
( 5.60949404e-01,  4.26319274e-01)
( 5.61144755e-01,  4.26319108e-01)
( 5.61340105e-01,  4.26318978e-01)
( 5.61535456e-01,  4.26318881e-01)
( 5.61730807e-01,  4.26318819e-01)
( 5.61926157e-01,  4.26318785e-01)
( 5.62121508e-01,  4.26318771e-01)
( 5.62316859e-01,  4.26318769e-01)
( 5.62512209e-01,  4.26318782e-01)
( 5.62707560e-01,  4.26318829e-01)
( 5.62902911e-01,  4.26318932e-01)
( 5.63098261e-01,  4.26319113e-01)
( 5.63293612e-01,  4.26319349e-01)
( 5.63488963e-01,  4.26319541e-01)
( 5.63684313e-01,  4.26319675e-01)
( 5.63879664e-01,  4.26319757e-01)
( 5.64075015e-01,  4.26319796e-01)
( 5.64270365e-01,  4.26319806e-01)
( 5.64465716e-01,  4.26319799e-01)
( 5.64661067e-01,  4.26319747e-01)
( 5.64856417e-01,  4.26319614e-01)
( 5.65051768e-01,  4.26319368e-01)
( 5.65247119e-01,  4.26319106e-01)
( 5.65442469e-01,  4.26318915e-01)
( 5.65637820e-01,  4.26318796e-01)
( 5.65833171e-01,  4.26318734e-01)
( 5.66028521e-01,  4.26318714e-01)
( 5.66223872e-01,  4.26318718e-01)
( 5.66419223e-01,  4.26318768e-01)
( 5.66614573e-01,  4.26318911e-01)
( 5.66809924e-01,  4.26319183e-01)
( 5.67005274e-01,  4.26319462e-01)
( 5.67200625e-01,  4.26319659e-01)
( 5.67395976e-01,  4.26319777e-01)
( 5.67591326e-01,  4.26319832e-01)
( 5.67786677e-01,  4.26319847e-01)
( 5.67982028e-01,  4.26319834e-01)
( 5.68177378e-01,  4.26319753e-01)
( 5.68372729e-01,  4.26319549e-01)
( 5.68568080e-01,  4.26319224e-01)
( 5.68763430e-01,  4.26318951e-01)
( 5.68958781e-01,  4.26318767e-01)
( 5.69154132e-01,  4.26318668e-01)
( 5.69349482e-01,  4.26318629e-01)
( 5.69544833e-01,  4.26318627e-01)
( 5.69740184e-01,  4.26318665e-01)
( 5.69935534e-01,  4.26318801e-01)
( 5.70130885e-01,  4.26319093e-01)
( 5.70326236e-01,  4.26319464e-01)
( 5.70521586e-01,  4.26319742e-01)
( 5.70716937e-01,  4.26319921e-01)
( 5.70912288e-01,  4.26320013e-01)
( 5.71107638e-01,  4.26320045e-01)
( 5.71302989e-01,  4.26320043e-01)
( 5.71498340e-01,  4.26319977e-01)
( 5.71693690e-01,  4.26319787e-01)
( 5.71889041e-01,  4.26319420e-01)
( 5.72084391e-01,  4.26319044e-01)
( 5.72279742e-01,  4.26318776e-01)
( 5.72475093e-01,  4.26318613e-01)
( 5.72670443e-01,  4.26318533e-01)
( 5.72865794e-01,  4.26318509e-01)
( 5.73061145e-01,  4.26318520e-01)
( 5.73256495e-01,  4.26318612e-01)
( 5.73451846e-01,  4.26318854e-01)
( 5.73647197e-01,  4.26319253e-01)
( 5.73842547e-01,  4.26319594e-01)
( 5.74037898e-01,  4.26319824e-01)
( 5.74233249e-01,  4.26319951e-01)
( 5.74428599e-01,  4.26320006e-01)
( 5.74623950e-01,  4.26320013e-01)
( 5.74819301e-01,  4.26319981e-01)
( 5.75014651e-01,  4.26319847e-01)
( 5.75210002e-01,  4.26319546e-01)
( 5.75405353e-01,  4.26319124e-01)
( 5.75600703e-01,  4.26318787e-01)
( 5.75796054e-01,  4.26318559e-01)
( 5.75991405e-01,  4.26318425e-01)
( 5.76186755e-01,  4.26318365e-01)
( 5.76382106e-01,  4.26318349e-01)
( 5.76577457e-01,  4.26318365e-01)
( 5.76772807e-01,  4.26318451e-01)
( 5.76968158e-01,  4.26318662e-01)
( 5.77163508e-01,  4.26318981e-01)
( 5.77358859e-01,  4.26319242e-01)
( 5.77554210e-01,  4.26319426e-01)
( 5.77749560e-01,  4.26319537e-01)
( 5.77944911e-01,  4.26319593e-01)
( 5.78140262e-01,  4.26319611e-01)
( 5.78335612e-01,  4.26319610e-01)
( 5.78530963e-01,  4.26319571e-01)
( 5.78726314e-01,  4.26319460e-01)
( 5.78921664e-01,  4.26319275e-01)
( 5.79117015e-01,  4.26319119e-01)
( 5.79312366e-01,  4.26319010e-01)
( 5.79507716e-01,  4.26318943e-01)
( 5.79703067e-01,  4.26318910e-01)
( 5.79898418e-01,  4.26318901e-01)
( 5.80093768e-01,  4.26318903e-01)
( 5.80289119e-01,  4.26318929e-01)
( 5.80484470e-01,  4.26318999e-01)
( 5.80679820e-01,  4.26319126e-01)
( 5.80875171e-01,  4.26319264e-01)
( 5.81070522e-01,  4.26319369e-01)
( 5.81265872e-01,  4.26319443e-01)
( 5.81461223e-01,  4.26319492e-01)
( 5.81656574e-01,  4.26319518e-01)
( 5.81851924e-01,  4.26319529e-01)
( 5.82047275e-01,  4.26319529e-01)
( 5.82242626e-01,  4.26319523e-01)
( 5.82437976e-01,  4.26319500e-01)
( 5.82633327e-01,  4.26319446e-01)
( 5.82828677e-01,  4.26319350e-01)
( 5.83024028e-01,  4.26319202e-01)
( 5.83219379e-01,  4.26319054e-01)
( 5.83414729e-01,  4.26318944e-01)
( 5.83610080e-01,  4.26318868e-01)
( 5.83805431e-01,  4.26318825e-01)
( 5.84000781e-01,  4.26318807e-01)
( 5.84196132e-01,  4.26318805e-01)
( 5.84391483e-01,  4.26318817e-01)
( 5.84586833e-01,  4.26318868e-01)
( 5.84782184e-01,  4.26318983e-01)
( 5.84977535e-01,  4.26319188e-01)
( 5.85172885e-01,  4.26319430e-01)
( 5.85368236e-01,  4.26319614e-01)
( 5.85563587e-01,  4.26319736e-01)
( 5.85758937e-01,  4.26319806e-01)
( 5.85954288e-01,  4.26319833e-01)
( 5.86149639e-01,  4.26319837e-01)
( 5.86344989e-01,  4.26319811e-01)
( 5.86540340e-01,  4.26319715e-01)
( 5.86735691e-01,  4.26319512e-01)
( 5.86931041e-01,  4.26319241e-01)
( 5.87126392e-01,  4.26319031e-01)
( 5.87321743e-01,  4.26318897e-01)
( 5.87517093e-01,  4.26318824e-01)
( 5.87712444e-01,  4.26318798e-01)
( 5.87907794e-01,  4.26318798e-01)
( 5.88103145e-01,  4.26318839e-01)
( 5.88298496e-01,  4.26318971e-01)
( 5.88493846e-01,  4.26319232e-01)
( 5.88689197e-01,  4.26319515e-01)
( 5.88884548e-01,  4.26319717e-01)
( 5.89079898e-01,  4.26319836e-01)
( 5.89275249e-01,  4.26319892e-01)
( 5.89470600e-01,  4.26319906e-01)
( 5.89665950e-01,  4.26319893e-01)
( 5.89861301e-01,  4.26319814e-01)
( 5.90056652e-01,  4.26319614e-01)
( 5.90252002e-01,  4.26319283e-01)
( 5.90447353e-01,  4.26318999e-01)
( 5.90642704e-01,  4.26318804e-01)
( 5.90838054e-01,  4.26318694e-01)
( 5.91033405e-01,  4.26318650e-01)
( 5.91228756e-01,  4.26318644e-01)
( 5.91424106e-01,  4.26318674e-01)
( 5.91619457e-01,  4.26318793e-01)
( 5.91814808e-01,  4.26319061e-01)
( 5.92010158e-01,  4.26319417e-01)
( 5.92205509e-01,  4.26319687e-01)
( 5.92400860e-01,  4.26319863e-01)
( 5.92596210e-01,  4.26319954e-01)
( 5.92791561e-01,  4.26319983e-01)
( 5.92986912e-01,  4.26319980e-01)
( 5.93182262e-01,  4.26319917e-01)
( 5.93377613e-01,  4.26319732e-01)
( 5.93572963e-01,  4.26319370e-01)
( 5.93768314e-01,  4.26318983e-01)
( 5.93963665e-01,  4.26318707e-01)
( 5.94159015e-01,  4.26318533e-01)
( 5.94354366e-01,  4.26318445e-01)
( 5.94549717e-01,  4.26318416e-01)
( 5.94745067e-01,  4.26318424e-01)
( 5.94940418e-01,  4.26318496e-01)
( 5.95135769e-01,  4.26318699e-01)
( 5.95331119e-01,  4.26319073e-01)
( 5.95526470e-01,  4.26319429e-01)
( 5.95721821e-01,  4.26319677e-01)
( 5.95917171e-01,  4.26319823e-01)
( 5.96112522e-01,  4.26319893e-01)
( 5.96307873e-01,  4.26319912e-01)
( 5.96503223e-01,  4.26319898e-01)
( 5.96698574e-01,  4.26319808e-01)
( 5.96893925e-01,  4.26319580e-01)
( 5.97089275e-01,  4.26319212e-01)
( 5.97284626e-01,  4.26318896e-01)
( 5.97479977e-01,  4.26318681e-01)
( 5.97675327e-01,  4.26318557e-01)
( 5.97870678e-01,  4.26318500e-01)
( 5.98066029e-01,  4.26318484e-01)
( 5.98261379e-01,  4.26318496e-01)
( 5.98456730e-01,  4.26318575e-01)
( 5.98652080e-01,  4.26318772e-01)
( 5.98847431e-01,  4.26319075e-01)
( 5.99042782e-01,  4.26319328e-01)
( 5.99238132e-01,  4.26319503e-01)
( 5.99433483e-01,  4.26319608e-01)
( 5.99628834e-01,  4.26319656e-01)
( 5.99824184e-01,  4.26319670e-01)
( 6.00019535e-01,  4.26319667e-01)
( 6.00214886e-01,  4.26319628e-01)
( 6.00410236e-01,  4.26319518e-01)
( 6.00605587e-01,  4.26319331e-01)
( 6.00800938e-01,  4.26319165e-01)
( 6.00996288e-01,  4.26319047e-01)
( 6.01191639e-01,  4.26318972e-01)
( 6.01386990e-01,  4.26318933e-01)
( 6.01582340e-01,  4.26318920e-01)
( 6.01777691e-01,  4.26318920e-01)
( 6.01973042e-01,  4.26318933e-01)
( 6.02168392e-01,  4.26318980e-01)
( 6.02363743e-01,  4.26319077e-01)
( 6.02559094e-01,  4.26319211e-01)
( 6.02754444e-01,  4.26319324e-01)
( 6.02949795e-01,  4.26319408e-01)
( 6.03145146e-01,  4.26319467e-01)
( 6.03340496e-01,  4.26319503e-01)
( 6.03535847e-01,  4.26319520e-01)
( 6.03731197e-01,  4.26319526e-01)
( 6.03926548e-01,  4.26319526e-01)
( 6.04121899e-01,  4.26319515e-01)
( 6.04317249e-01,  4.26319478e-01)
( 6.04512600e-01,  4.26319403e-01)
( 6.04707951e-01,  4.26319274e-01)
( 6.04903301e-01,  4.26319107e-01)
( 6.05098652e-01,  4.26318966e-01)
( 6.05294003e-01,  4.26318866e-01)
( 6.05489353e-01,  4.26318805e-01)
( 6.05684704e-01,  4.26318777e-01)
( 6.05880055e-01,  4.26318769e-01)
( 6.06075405e-01,  4.26318775e-01)
( 6.06270756e-01,  4.26318814e-01)
( 6.06466107e-01,  4.26318918e-01)
( 6.06661457e-01,  4.26319114e-01)
( 6.06856808e-01,  4.26319361e-01)
( 6.07052159e-01,  4.26319550e-01)
( 6.07247509e-01,  4.26319676e-01)
( 6.07442860e-01,  4.26319743e-01)
( 6.07638211e-01,  4.26319770e-01)
( 6.07833561e-01,  4.26319770e-01)
( 6.08028912e-01,  4.26319743e-01)
( 6.08224263e-01,  4.26319645e-01)
( 6.08419613e-01,  4.26319436e-01)
( 6.08614964e-01,  4.26319155e-01)
( 6.08810315e-01,  4.26318938e-01)
( 6.09005665e-01,  4.26318799e-01)
( 6.09201016e-01,  4.26318726e-01)
( 6.09396366e-01,  4.26318700e-01)
( 6.09591717e-01,  4.26318700e-01)
( 6.09787068e-01,  4.26318745e-01)
( 6.09982418e-01,  4.26318886e-01)
( 6.10177769e-01,  4.26319168e-01)
( 6.10373120e-01,  4.26319494e-01)
( 6.10568470e-01,  4.26319733e-01)
( 6.10763821e-01,  4.26319882e-01)
( 6.10959172e-01,  4.26319956e-01)
( 6.11154522e-01,  4.26319980e-01)
( 6.11349873e-01,  4.26319976e-01)
( 6.11545224e-01,  4.26319910e-01)
( 6.11740574e-01,  4.26319729e-01)
( 6.11935925e-01,  4.26319398e-01)
( 6.12131276e-01,  4.26319090e-01)
( 6.12326626e-01,  4.26318879e-01)
( 6.12521977e-01,  4.26318759e-01)
( 6.12717328e-01,  4.26318707e-01)
( 6.12912678e-01,  4.26318696e-01)
( 6.13108029e-01,  4.26318722e-01)
( 6.13303380e-01,  4.26318841e-01)
( 6.13498730e-01,  4.26319115e-01)
( 6.13694081e-01,  4.26319490e-01)
( 6.13889432e-01,  4.26319777e-01)
( 6.14084782e-01,  4.26319963e-01)
( 6.14280133e-01,  4.26320056e-01)
( 6.14475483e-01,  4.26320085e-01)
( 6.14670834e-01,  4.26320081e-01)
( 6.14866185e-01,  4.26320011e-01)
( 6.15061535e-01,  4.26319806e-01)
( 6.15256886e-01,  4.26319412e-01)
( 6.15452237e-01,  4.26318991e-01)
( 6.15647587e-01,  4.26318689e-01)
( 6.15842938e-01,  4.26318499e-01)
( 6.16038289e-01,  4.26318404e-01)
( 6.16233639e-01,  4.26318378e-01)
( 6.16428990e-01,  4.26318386e-01)
( 6.16624341e-01,  4.26318470e-01)
( 6.16819691e-01,  4.26318698e-01)
( 6.17015042e-01,  4.26319113e-01)
( 6.17210393e-01,  4.26319507e-01)
( 6.17405743e-01,  4.26319783e-01)
( 6.17601094e-01,  4.26319954e-01)
( 6.17796445e-01,  4.26320037e-01)
( 6.17991795e-01,  4.26320062e-01)
( 6.18187146e-01,  4.26320052e-01)
( 6.18382497e-01,  4.26319967e-01)
( 6.18577847e-01,  4.26319746e-01)
( 6.18773198e-01,  4.26319361e-01)
( 6.18968549e-01,  4.26319014e-01)
( 6.19163899e-01,  4.26318773e-01)
( 6.19359250e-01,  4.26318626e-01)
( 6.19554601e-01,  4.26318551e-01)
( 6.19749951e-01,  4.26318527e-01)
( 6.19945302e-01,  4.26318532e-01)
( 6.20140652e-01,  4.26318593e-01)
( 6.20336003e-01,  4.26318761e-01)
( 6.20531354e-01,  4.26319060e-01)
( 6.20726704e-01,  4.26319339e-01)
( 6.20922055e-01,  4.26319534e-01)
( 6.21117406e-01,  4.26319656e-01)
( 6.21312756e-01,  4.26319719e-01)
( 6.21508107e-01,  4.26319743e-01)
( 6.21703458e-01,  4.26319744e-01)
( 6.21898808e-01,  4.26319715e-01)
( 6.22094159e-01,  4.26319620e-01)
( 6.22289510e-01,  4.26319435e-01)
( 6.22484860e-01,  4.26319240e-01)
( 6.22680211e-01,  4.26319099e-01)
( 6.22875562e-01,  4.26319007e-01)
( 6.23070912e-01,  4.26318955e-01)
( 6.23266263e-01,  4.26318932e-01)
( 6.23461614e-01,  4.26318926e-01)
( 6.23656964e-01,  4.26318933e-01)
( 6.23852315e-01,  4.26318974e-01)
( 6.24047666e-01,  4.26319066e-01)
( 6.24243016e-01,  4.26319210e-01)
( 6.24438367e-01,  4.26319336e-01)
( 6.24633718e-01,  4.26319429e-01)
( 6.24829068e-01,  4.26319492e-01)
( 6.25024419e-01,  4.26319530e-01)
( 6.25219769e-01,  4.26319551e-01)
( 6.25415120e-01,  4.26319559e-01)
( 6.25610471e-01,  4.26319560e-01)
( 6.25805821e-01,  4.26319547e-01)
( 6.26001172e-01,  4.26319505e-01)
( 6.26196523e-01,  4.26319424e-01)
( 6.26391873e-01,  4.26319281e-01)
( 6.26587224e-01,  4.26319110e-01)
( 6.26782575e-01,  4.26318972e-01)
( 6.26977925e-01,  4.26318876e-01)
( 6.27173276e-01,  4.26318818e-01)
( 6.27368627e-01,  4.26318791e-01)
( 6.27563977e-01,  4.26318785e-01)
( 6.27759328e-01,  4.26318792e-01)
( 6.27954679e-01,  4.26318834e-01)
( 6.28150029e-01,  4.26318940e-01)
( 6.28345380e-01,  4.26319139e-01)
( 6.28540731e-01,  4.26319384e-01)
( 6.28736081e-01,  4.26319571e-01)
( 6.28931432e-01,  4.26319695e-01)
( 6.29126783e-01,  4.26319761e-01)
( 6.29322133e-01,  4.26319787e-01)
( 6.29517484e-01,  4.26319786e-01)
( 6.29712835e-01,  4.26319755e-01)
( 6.29908185e-01,  4.26319652e-01)
( 6.30103536e-01,  4.26319432e-01)
( 6.30298887e-01,  4.26319125e-01)
( 6.30494237e-01,  4.26318879e-01)
( 6.30689588e-01,  4.26318715e-01)
( 6.30884938e-01,  4.26318624e-01)
( 6.31080289e-01,  4.26318586e-01)
( 6.31275640e-01,  4.26318580e-01)
( 6.31470990e-01,  4.26318613e-01)
( 6.31666341e-01,  4.26318733e-01)
( 6.31861692e-01,  4.26318995e-01)
( 6.32057042e-01,  4.26319343e-01)
( 6.32252393e-01,  4.26319610e-01)
( 6.32447744e-01,  4.26319785e-01)
( 6.32643094e-01,  4.26319877e-01)
( 6.32838445e-01,  4.26319910e-01)
( 6.33033796e-01,  4.26319911e-01)
( 6.33229146e-01,  4.26319860e-01)
( 6.33424497e-01,  4.26319696e-01)
( 6.33619848e-01,  4.26319374e-01)
( 6.33815198e-01,  4.26319042e-01)
( 6.34010549e-01,  4.26318813e-01)
( 6.34205900e-01,  4.26318676e-01)
( 6.34401250e-01,  4.26318614e-01)
( 6.34596601e-01,  4.26318603e-01)
( 6.34791952e-01,  4.26318626e-01)
( 6.34987302e-01,  4.26318741e-01)
( 6.35182653e-01,  4.26319014e-01)
( 6.35378004e-01,  4.26319425e-01)
( 6.35573354e-01,  4.26319757e-01)
( 6.35768705e-01,  4.26319974e-01)
( 6.35964055e-01,  4.26320091e-01)
( 6.36159406e-01,  4.26320137e-01)
( 6.36354757e-01,  4.26320141e-01)
( 6.36550107e-01,  4.26320089e-01)
( 6.36745458e-01,  4.26319912e-01)
( 6.36940809e-01,  4.26319543e-01)
( 6.37136159e-01,  4.26319103e-01)
( 6.37331510e-01,  4.26318777e-01)
( 6.37526861e-01,  4.26318571e-01)
( 6.37722211e-01,  4.26318466e-01)
( 6.37917562e-01,  4.26318429e-01)
( 6.38112913e-01,  4.26318429e-01)
( 6.38308263e-01,  4.26318493e-01)
( 6.38503614e-01,  4.26318692e-01)
( 6.38698965e-01,  4.26319073e-01)
( 6.38894315e-01,  4.26319451e-01)
( 6.39089666e-01,  4.26319719e-01)
( 6.39285017e-01,  4.26319882e-01)
( 6.39480367e-01,  4.26319957e-01)
( 6.39675718e-01,  4.26319977e-01)
( 6.39871069e-01,  4.26319967e-01)
( 6.40066419e-01,  4.26319885e-01)
( 6.40261770e-01,  4.26319668e-01)
( 6.40457121e-01,  4.26319292e-01)
( 6.40652471e-01,  4.26318949e-01)
( 6.40847822e-01,  4.26318708e-01)
( 6.41043172e-01,  4.26318558e-01)
( 6.41238523e-01,  4.26318484e-01)
( 6.41433874e-01,  4.26318464e-01)
( 6.41629224e-01,  4.26318472e-01)
( 6.41824575e-01,  4.26318533e-01)
( 6.42019926e-01,  4.26318701e-01)
( 6.42215276e-01,  4.26319003e-01)
( 6.42410627e-01,  4.26319287e-01)
( 6.42605978e-01,  4.26319488e-01)
( 6.42801328e-01,  4.26319617e-01)
( 6.42996679e-01,  4.26319686e-01)
( 6.43192030e-01,  4.26319713e-01)
( 6.43387380e-01,  4.26319714e-01)
( 6.43582731e-01,  4.26319685e-01)
( 6.43778082e-01,  4.26319592e-01)
( 6.43973432e-01,  4.26319410e-01)
( 6.44168783e-01,  4.26319225e-01)
( 6.44364134e-01,  4.26319092e-01)
( 6.44559484e-01,  4.26319005e-01)
( 6.44754835e-01,  4.26318954e-01)
( 6.44950186e-01,  4.26318930e-01)
( 6.45145536e-01,  4.26318923e-01)
( 6.45340887e-01,  4.26318929e-01)
( 6.45536238e-01,  4.26318964e-01)
( 6.45731588e-01,  4.26319046e-01)
( 6.45926939e-01,  4.26319177e-01)
( 6.46122290e-01,  4.26319296e-01)
( 6.46317640e-01,  4.26319382e-01)
( 6.46512991e-01,  4.26319439e-01)
( 6.46708341e-01,  4.26319472e-01)
( 6.46903692e-01,  4.26319488e-01)
( 6.47099043e-01,  4.26319491e-01)
( 6.47294393e-01,  4.26319486e-01)
( 6.47489744e-01,  4.26319463e-01)
( 6.47685095e-01,  4.26319404e-01)
( 6.47880445e-01,  4.26319296e-01)
( 6.48075796e-01,  4.26319123e-01)
( 6.48271147e-01,  4.26318950e-01)
( 6.48466497e-01,  4.26318818e-01)
( 6.48661848e-01,  4.26318729e-01)
( 6.48857199e-01,  4.26318678e-01)
( 6.49052549e-01,  4.26318655e-01)
( 6.49247900e-01,  4.26318651e-01)
( 6.49443251e-01,  4.26318663e-01)
( 6.49638601e-01,  4.26318716e-01)
( 6.49833952e-01,  4.26318839e-01)
( 6.50029303e-01,  4.26319064e-01)
( 6.50224653e-01,  4.26319356e-01)
( 6.50420004e-01,  4.26319590e-01)
( 6.50615355e-01,  4.26319750e-01)
( 6.50810705e-01,  4.26319844e-01)
( 6.51006056e-01,  4.26319888e-01)
( 6.51201407e-01,  4.26319898e-01)
( 6.51396757e-01,  4.26319881e-01)
( 6.51592108e-01,  4.26319800e-01)
( 6.51787458e-01,  4.26319605e-01)
( 6.51982809e-01,  4.26319300e-01)
( 6.52178160e-01,  4.26319043e-01)
( 6.52373510e-01,  4.26318872e-01)
( 6.52568861e-01,  4.26318776e-01)
( 6.52764212e-01,  4.26318736e-01)
( 6.52959562e-01,  4.26318730e-01)
( 6.53154913e-01,  4.26318760e-01)
( 6.53350264e-01,  4.26318877e-01)
( 6.53545614e-01,  4.26319133e-01)
( 6.53740965e-01,  4.26319442e-01)
( 6.53936316e-01,  4.26319669e-01)
( 6.54131666e-01,  4.26319808e-01)
( 6.54327017e-01,  4.26319875e-01)
( 6.54522368e-01,  4.26319895e-01)
( 6.54717718e-01,  4.26319887e-01)
( 6.54913069e-01,  4.26319817e-01)
( 6.55108420e-01,  4.26319625e-01)
( 6.55303770e-01,  4.26319272e-01)
( 6.55499121e-01,  4.26318924e-01)
( 6.55694472e-01,  4.26318678e-01)
( 6.55889822e-01,  4.26318530e-01)
( 6.56085173e-01,  4.26318464e-01)
( 6.56280524e-01,  4.26318450e-01)
( 6.56475874e-01,  4.26318468e-01)
( 6.56671225e-01,  4.26318572e-01)
( 6.56866576e-01,  4.26318829e-01)
( 6.57061926e-01,  4.26319247e-01)
( 6.57257277e-01,  4.26319600e-01)
( 6.57452627e-01,  4.26319838e-01)
( 6.57647978e-01,  4.26319974e-01)
( 6.57843329e-01,  4.26320029e-01)
( 6.58038679e-01,  4.26320035e-01)
( 6.58234030e-01,  4.26319991e-01)
( 6.58429381e-01,  4.26319826e-01)
( 6.58624731e-01,  4.26319473e-01)
( 6.58820082e-01,  4.26319050e-01)
( 6.59015433e-01,  4.26318746e-01)
( 6.59210783e-01,  4.26318557e-01)
( 6.59406134e-01,  4.26318462e-01)
( 6.59601485e-01,  4.26318433e-01)
( 6.59796835e-01,  4.26318443e-01)
( 6.59992186e-01,  4.26318540e-01)
( 6.60187537e-01,  4.26318798e-01)
( 6.60382887e-01,  4.26319227e-01)
( 6.60578238e-01,  4.26319596e-01)
( 6.60773589e-01,  4.26319843e-01)
( 6.60968939e-01,  4.26319980e-01)
( 6.61164290e-01,  4.26320040e-01)
( 6.61359641e-01,  4.26320053e-01)
( 6.61554991e-01,  4.26320027e-01)
( 6.61750342e-01,  4.26319902e-01)
( 6.61945693e-01,  4.26319615e-01)
( 6.62141043e-01,  4.26319228e-01)
( 6.62336394e-01,  4.26318927e-01)
( 6.62531744e-01,  4.26318727e-01)
( 6.62727095e-01,  4.26318617e-01)
( 6.62922446e-01,  4.26318572e-01)
( 6.63117796e-01,  4.26318563e-01)
( 6.63313147e-01,  4.26318587e-01)
( 6.63508498e-01,  4.26318689e-01)
( 6.63703848e-01,  4.26318923e-01)
( 6.63899199e-01,  4.26319243e-01)
( 6.64094550e-01,  4.26319494e-01)
( 6.64289900e-01,  4.26319664e-01)
( 6.64485251e-01,  4.26319759e-01)
( 6.64680602e-01,  4.26319799e-01)
( 6.64875952e-01,  4.26319806e-01)
( 6.65071303e-01,  4.26319787e-01)
( 6.65266654e-01,  4.26319704e-01)
( 6.65462004e-01,  4.26319516e-01)
( 6.65657355e-01,  4.26319260e-01)
( 6.65852706e-01,  4.26319062e-01)
( 6.66048056e-01,  4.26318923e-01)
( 6.66243407e-01,  4.26318837e-01)
( 6.66438758e-01,  4.26318793e-01)
( 6.66634108e-01,  4.26318779e-01)
( 6.66829459e-01,  4.26318779e-01)
( 6.67024810e-01,  4.26318798e-01)
( 6.67220160e-01,  4.26318857e-01)
( 6.67415511e-01,  4.26318963e-01)
( 6.67610861e-01,  4.26319064e-01)
( 6.67806212e-01,  4.26319142e-01)
( 6.68001563e-01,  4.26319201e-01)
( 6.68196913e-01,  4.26319246e-01)
( 6.68392264e-01,  4.26319276e-01)
( 6.68587615e-01,  4.26319295e-01)
( 6.68782965e-01,  4.26319304e-01)
( 6.68978316e-01,  4.26319307e-01)
( 6.69173667e-01,  4.26319306e-01)
( 6.69369017e-01,  4.26319301e-01)
( 6.69564368e-01,  4.26319282e-01)
( 6.69759719e-01,  4.26319240e-01)
( 6.69955069e-01,  4.26319164e-01)
( 6.70150420e-01,  4.26319045e-01)
( 6.70345771e-01,  4.26318938e-01)
( 6.70541121e-01,  4.26318862e-01)
( 6.70736472e-01,  4.26318822e-01)
( 6.70931823e-01,  4.26318807e-01)
( 6.71127173e-01,  4.26318808e-01)
( 6.71322524e-01,  4.26318831e-01)
( 6.71517875e-01,  4.26318907e-01)
( 6.71713225e-01,  4.26319070e-01)
( 6.71908576e-01,  4.26319331e-01)
( 6.72103927e-01,  4.26319566e-01)
( 6.72299277e-01,  4.26319733e-01)
( 6.72494628e-01,  4.26319831e-01)
( 6.72689979e-01,  4.26319875e-01)
( 6.72885329e-01,  4.26319886e-01)
( 6.73080680e-01,  4.26319872e-01)
( 6.73276030e-01,  4.26319793e-01)
( 6.73471381e-01,  4.26319605e-01)
( 6.73666732e-01,  4.26319294e-01)
( 6.73862082e-01,  4.26319021e-01)
( 6.74057433e-01,  4.26318832e-01)
( 6.74252784e-01,  4.26318719e-01)
( 6.74448134e-01,  4.26318670e-01)
( 6.74643485e-01,  4.26318658e-01)
( 6.74838836e-01,  4.26318676e-01)
( 6.75034186e-01,  4.26318769e-01)
( 6.75229537e-01,  4.26318989e-01)
( 6.75424888e-01,  4.26319312e-01)
( 6.75620238e-01,  4.26319566e-01)
( 6.75815589e-01,  4.26319729e-01)
( 6.76010940e-01,  4.26319814e-01)
( 6.76206290e-01,  4.26319843e-01)
( 6.76401641e-01,  4.26319838e-01)
( 6.76596992e-01,  4.26319777e-01)
( 6.76792342e-01,  4.26319597e-01)
( 6.76987693e-01,  4.26319256e-01)
( 6.77183044e-01,  4.26318929e-01)
( 6.77378394e-01,  4.26318704e-01)
( 6.77573745e-01,  4.26318575e-01)
( 6.77769096e-01,  4.26318517e-01)
( 6.77964446e-01,  4.26318505e-01)
( 6.78159797e-01,  4.26318534e-01)
( 6.78355147e-01,  4.26318664e-01)
( 6.78550498e-01,  4.26318960e-01)
( 6.78745849e-01,  4.26319372e-01)
( 6.78941199e-01,  4.26319694e-01)
( 6.79136550e-01,  4.26319900e-01)
( 6.79331901e-01,  4.26320008e-01)
( 6.79527251e-01,  4.26320048e-01)
( 6.79722602e-01,  4.26320050e-01)
( 6.79917953e-01,  4.26319993e-01)
( 6.80113303e-01,  4.26319805e-01)
( 6.80308654e-01,  4.26319430e-01)
( 6.80504005e-01,  4.26319031e-01)
( 6.80699355e-01,  4.26318745e-01)
( 6.80894706e-01,  4.26318570e-01)
( 6.81090057e-01,  4.26318489e-01)
( 6.81285407e-01,  4.26318467e-01)
( 6.81480758e-01,  4.26318478e-01)
( 6.81676109e-01,  4.26318567e-01)
( 6.81871459e-01,  4.26318806e-01)
( 6.82066810e-01,  4.26319206e-01)
( 6.82262161e-01,  4.26319549e-01)
( 6.82457511e-01,  4.26319781e-01)
( 6.82652862e-01,  4.26319913e-01)
( 6.82848213e-01,  4.26319968e-01)
( 6.83043563e-01,  4.26319973e-01)
( 6.83238914e-01,  4.26319936e-01)
( 6.83434265e-01,  4.26319791e-01)
( 6.83629615e-01,  4.26319474e-01)
( 6.83824966e-01,  4.26319043e-01)
( 6.84020316e-01,  4.26318705e-01)
( 6.84215667e-01,  4.26318477e-01)
( 6.84411018e-01,  4.26318341e-01)
( 6.84606368e-01,  4.26318277e-01)
( 6.84801719e-01,  4.26318260e-01)
( 6.84997070e-01,  4.26318274e-01)
( 6.85192420e-01,  4.26318358e-01)
( 6.85387771e-01,  4.26318561e-01)
( 6.85583122e-01,  4.26318901e-01)
( 6.85778472e-01,  4.26319206e-01)
( 6.85973823e-01,  4.26319430e-01)
( 6.86169174e-01,  4.26319577e-01)
( 6.86364524e-01,  4.26319665e-01)
( 6.86559875e-01,  4.26319707e-01)
( 6.86755226e-01,  4.26319719e-01)
( 6.86950576e-01,  4.26319712e-01)
( 6.87145927e-01,  4.26319666e-01)
( 6.87341278e-01,  4.26319550e-01)
( 6.87536628e-01,  4.26319361e-01)
( 6.87731979e-01,  4.26319196e-01)
( 6.87927330e-01,  4.26319081e-01)
( 6.88122680e-01,  4.26319009e-01)
( 6.88318031e-01,  4.26318968e-01)
( 6.88513382e-01,  4.26318952e-01)
( 6.88708732e-01,  4.26318950e-01)
( 6.88904083e-01,  4.26318963e-01)
( 6.89099433e-01,  4.26319011e-01)
( 6.89294784e-01,  4.26319108e-01)
( 6.89490135e-01,  4.26319222e-01)
( 6.89685485e-01,  4.26319310e-01)
( 6.89880836e-01,  4.26319370e-01)
( 6.90076187e-01,  4.26319407e-01)
( 6.90271537e-01,  4.26319426e-01)
( 6.90466888e-01,  4.26319433e-01)
( 6.90662239e-01,  4.26319432e-01)
( 6.90857589e-01,  4.26319418e-01)
( 6.91052940e-01,  4.26319380e-01)
( 6.91248291e-01,  4.26319298e-01)
( 6.91443641e-01,  4.26319160e-01)
( 6.91638992e-01,  4.26318981e-01)
( 6.91834343e-01,  4.26318837e-01)
( 6.92029693e-01,  4.26318736e-01)
( 6.92225044e-01,  4.26318676e-01)
( 6.92420395e-01,  4.26318647e-01)
( 6.92615745e-01,  4.26318639e-01)
( 6.92811096e-01,  4.26318647e-01)
( 6.93006447e-01,  4.26318694e-01)
( 6.93201797e-01,  4.26318811e-01)
( 6.93397148e-01,  4.26319031e-01)
( 6.93592499e-01,  4.26319312e-01)
( 6.93787849e-01,  4.26319536e-01)
( 6.93983200e-01,  4.26319687e-01)
( 6.94178550e-01,  4.26319772e-01)
( 6.94373901e-01,  4.26319809e-01)
( 6.94569252e-01,  4.26319816e-01)
( 6.94764602e-01,  4.26319794e-01)
( 6.94959953e-01,  4.26319698e-01)
( 6.95155304e-01,  4.26319478e-01)
( 6.95350654e-01,  4.26319144e-01)
( 6.95546005e-01,  4.26318864e-01)
( 6.95741356e-01,  4.26318673e-01)
( 6.95936706e-01,  4.26318566e-01)
( 6.96132057e-01,  4.26318523e-01)
( 6.96327408e-01,  4.26318516e-01)
( 6.96522758e-01,  4.26318545e-01)
( 6.96718109e-01,  4.26318664e-01)
( 6.96913460e-01,  4.26318931e-01)
( 6.97108810e-01,  4.26319307e-01)
( 6.97304161e-01,  4.26319600e-01)
( 6.97499512e-01,  4.26319792e-01)
( 6.97694862e-01,  4.26319894e-01)
( 6.97890213e-01,  4.26319928e-01)
( 6.98085564e-01,  4.26319926e-01)
( 6.98280914e-01,  4.26319864e-01)
( 6.98476265e-01,  4.26319675e-01)
( 6.98671616e-01,  4.26319311e-01)
( 6.98866966e-01,  4.26318951e-01)
( 6.99062317e-01,  4.26318703e-01)
( 6.99257668e-01,  4.26318554e-01)
( 6.99453018e-01,  4.26318484e-01)
( 6.99648369e-01,  4.26318466e-01)
( 6.99843719e-01,  4.26318486e-01)
( 7.00039070e-01,  4.26318590e-01)
( 7.00234421e-01,  4.26318848e-01)
( 7.00429771e-01,  4.26319260e-01)
( 7.00625122e-01,  4.26319606e-01)
( 7.00820473e-01,  4.26319837e-01)
( 7.01015823e-01,  4.26319966e-01)
( 7.01211174e-01,  4.26320020e-01)
( 7.01406525e-01,  4.26320030e-01)
( 7.01601875e-01,  4.26319992e-01)
( 7.01797226e-01,  4.26319836e-01)
( 7.01992577e-01,  4.26319496e-01)
( 7.02187927e-01,  4.26319050e-01)
( 7.02383278e-01,  4.26318709e-01)
( 7.02578629e-01,  4.26318490e-01)
( 7.02773979e-01,  4.26318376e-01)
( 7.02969330e-01,  4.26318333e-01)
( 7.03164681e-01,  4.26318331e-01)
( 7.03360031e-01,  4.26318386e-01)
( 7.03555382e-01,  4.26318570e-01)
( 7.03750733e-01,  4.26318932e-01)
( 7.03946083e-01,  4.26319292e-01)
( 7.04141434e-01,  4.26319544e-01)
( 7.04336785e-01,  4.26319696e-01)
( 7.04532135e-01,  4.26319766e-01)
( 7.04727486e-01,  4.26319781e-01)
( 7.04922836e-01,  4.26319767e-01)
( 7.05118187e-01,  4.26319683e-01)
( 7.05313538e-01,  4.26319469e-01)
( 7.05508888e-01,  4.26319127e-01)
( 7.05704239e-01,  4.26318841e-01)
( 7.05899590e-01,  4.26318643e-01)
( 7.06094940e-01,  4.26318522e-01)
( 7.06290291e-01,  4.26318467e-01)
( 7.06485642e-01,  4.26318452e-01)
( 7.06680992e-01,  4.26318463e-01)
( 7.06876343e-01,  4.26318534e-01)
( 7.07071694e-01,  4.26318711e-01)
( 7.07267044e-01,  4.26319013e-01)
( 7.07462395e-01,  4.26319291e-01)
( 7.07657746e-01,  4.26319487e-01)
( 7.07853096e-01,  4.26319610e-01)
( 7.08048447e-01,  4.26319673e-01)
( 7.08243798e-01,  4.26319694e-01)
( 7.08439148e-01,  4.26319690e-01)
( 7.08634499e-01,  4.26319646e-01)
( 7.08829850e-01,  4.26319520e-01)
( 7.09025200e-01,  4.26319293e-01)
( 7.09220551e-01,  4.26319077e-01)
( 7.09415902e-01,  4.26318924e-01)
( 7.09611252e-01,  4.26318826e-01)
( 7.09806603e-01,  4.26318772e-01)
( 7.10001954e-01,  4.26318748e-01)
( 7.10197304e-01,  4.26318744e-01)
( 7.10392655e-01,  4.26318754e-01)
( 7.10588005e-01,  4.26318798e-01)
( 7.10783356e-01,  4.26318888e-01)
( 7.10978707e-01,  4.26318992e-01)
( 7.11174057e-01,  4.26319074e-01)
( 7.11369408e-01,  4.26319135e-01)
( 7.11564759e-01,  4.26319180e-01)
( 7.11760109e-01,  4.26319211e-01)
( 7.11955460e-01,  4.26319231e-01)
( 7.12150811e-01,  4.26319241e-01)
( 7.12346161e-01,  4.26319246e-01)
( 7.12541512e-01,  4.26319244e-01)
( 7.12736863e-01,  4.26319230e-01)
( 7.12932213e-01,  4.26319194e-01)
( 7.13127564e-01,  4.26319122e-01)
( 7.13322915e-01,  4.26318995e-01)
( 7.13518265e-01,  4.26318800e-01)
( 7.13713616e-01,  4.26318625e-01)
( 7.13908967e-01,  4.26318501e-01)
( 7.14104317e-01,  4.26318430e-01)
( 7.14299668e-01,  4.26318401e-01)
( 7.14495019e-01,  4.26318397e-01)
( 7.14690369e-01,  4.26318425e-01)
( 7.14885720e-01,  4.26318530e-01)
( 7.15081071e-01,  4.26318759e-01)
( 7.15276421e-01,  4.26319111e-01)
( 7.15471772e-01,  4.26319409e-01)
( 7.15667122e-01,  4.26319615e-01)
( 7.15862473e-01,  4.26319732e-01)
( 7.16057824e-01,  4.26319785e-01)
( 7.16253174e-01,  4.26319793e-01)
( 7.16448525e-01,  4.26319769e-01)
( 7.16643876e-01,  4.26319671e-01)
( 7.16839226e-01,  4.26319438e-01)
( 7.17034577e-01,  4.26319105e-01)
( 7.17229928e-01,  4.26318846e-01)
( 7.17425278e-01,  4.26318680e-01)
( 7.17620629e-01,  4.26318592e-01)
( 7.17815980e-01,  4.26318560e-01)
( 7.18011330e-01,  4.26318562e-01)
( 7.18206681e-01,  4.26318623e-01)
( 7.18402032e-01,  4.26318804e-01)
( 7.18597382e-01,  4.26319151e-01)
( 7.18792733e-01,  4.26319496e-01)
( 7.18988084e-01,  4.26319736e-01)
( 7.19183434e-01,  4.26319878e-01)
( 7.19378785e-01,  4.26319944e-01)
( 7.19574136e-01,  4.26319961e-01)
( 7.19769486e-01,  4.26319942e-01)
( 7.19964837e-01,  4.26319833e-01)
( 7.20160188e-01,  4.26319567e-01)
( 7.20355538e-01,  4.26319124e-01)
( 7.20550889e-01,  4.26318739e-01)
( 7.20746239e-01,  4.26318473e-01)
( 7.20941590e-01,  4.26318325e-01)
( 7.21136941e-01,  4.26318263e-01)
( 7.21332291e-01,  4.26318253e-01)
( 7.21527642e-01,  4.26318291e-01)
( 7.21722993e-01,  4.26318449e-01)
( 7.21918343e-01,  4.26318804e-01)
( 7.22113694e-01,  4.26319272e-01)
( 7.22309045e-01,  4.26319630e-01)
( 7.22504395e-01,  4.26319859e-01)
( 7.22699746e-01,  4.26319975e-01)
( 7.22895097e-01,  4.26320015e-01)
( 7.23090447e-01,  4.26320013e-01)
( 7.23285798e-01,  4.26319938e-01)
( 7.23481149e-01,  4.26319704e-01)
( 7.23676499e-01,  4.26319247e-01)
( 7.23871850e-01,  4.26318752e-01)
( 7.24067201e-01,  4.26318392e-01)
( 7.24262551e-01,  4.26318164e-01)
( 7.24457902e-01,  4.26318051e-01)
( 7.24653253e-01,  4.26318017e-01)
( 7.24848603e-01,  4.26318023e-01)
( 7.25043954e-01,  4.26318109e-01)
( 7.25239305e-01,  4.26318358e-01)
( 7.25434655e-01,  4.26318829e-01)
( 7.25630006e-01,  4.26319294e-01)
( 7.25825357e-01,  4.26319621e-01)
( 7.26020707e-01,  4.26319821e-01)
( 7.26216058e-01,  4.26319917e-01)
( 7.26411408e-01,  4.26319939e-01)
( 7.26606759e-01,  4.26319921e-01)
( 7.26802110e-01,  4.26319804e-01)
( 7.26997460e-01,  4.26319509e-01)
( 7.27192811e-01,  4.26319027e-01)
( 7.27388162e-01,  4.26318617e-01)
( 7.27583512e-01,  4.26318335e-01)
( 7.27778863e-01,  4.26318162e-01)
( 7.27974214e-01,  4.26318079e-01)
( 7.28169564e-01,  4.26318055e-01)
( 7.28364915e-01,  4.26318068e-01)
( 7.28560266e-01,  4.26318157e-01)
( 7.28755616e-01,  4.26318387e-01)
( 7.28950967e-01,  4.26318774e-01)
( 7.29146318e-01,  4.26319119e-01)
( 7.29341668e-01,  4.26319361e-01)
( 7.29537019e-01,  4.26319513e-01)
( 7.29732370e-01,  4.26319595e-01)
( 7.29927720e-01,  4.26319626e-01)
( 7.30123071e-01,  4.26319628e-01)
( 7.30318422e-01,  4.26319593e-01)
( 7.30513772e-01,  4.26319483e-01)
( 7.30709123e-01,  4.26319283e-01)
( 7.30904474e-01,  4.26319101e-01)
( 7.31099824e-01,  4.26318973e-01)
( 7.31295175e-01,  4.26318894e-01)
( 7.31490525e-01,  4.26318848e-01)
( 7.31685876e-01,  4.26318828e-01)
( 7.31881227e-01,  4.26318823e-01)
( 7.32076577e-01,  4.26318830e-01)
( 7.32271928e-01,  4.26318863e-01)
( 7.32467279e-01,  4.26318937e-01)
( 7.32662629e-01,  4.26319056e-01)
( 7.32857980e-01,  4.26319175e-01)
( 7.33053331e-01,  4.26319269e-01)
( 7.33248681e-01,  4.26319338e-01)
( 7.33444032e-01,  4.26319385e-01)
( 7.33639383e-01,  4.26319411e-01)
( 7.33834733e-01,  4.26319422e-01)
( 7.34030084e-01,  4.26319422e-01)
( 7.34225435e-01,  4.26319409e-01)
( 7.34420785e-01,  4.26319373e-01)
( 7.34616136e-01,  4.26319291e-01)
( 7.34811487e-01,  4.26319142e-01)
( 7.35006837e-01,  4.26318930e-01)
( 7.35202188e-01,  4.26318743e-01)
( 7.35397539e-01,  4.26318607e-01)
( 7.35592889e-01,  4.26318520e-01)
( 7.35788240e-01,  4.26318471e-01)
( 7.35983591e-01,  4.26318453e-01)
( 7.36178941e-01,  4.26318451e-01)
( 7.36374292e-01,  4.26318474e-01)
( 7.36569643e-01,  4.26318550e-01)
( 7.36764993e-01,  4.26318710e-01)
( 7.36960344e-01,  4.26318979e-01)
( 7.37155694e-01,  4.26319252e-01)
( 7.37351045e-01,  4.26319454e-01)
( 7.37546396e-01,  4.26319581e-01)
( 7.37741746e-01,  4.26319647e-01)
( 7.37937097e-01,  4.26319670e-01)
( 7.38132448e-01,  4.26319667e-01)
( 7.38327798e-01,  4.26319616e-01)
( 7.38523149e-01,  4.26319467e-01)
( 7.38718500e-01,  4.26319185e-01)
( 7.38913850e-01,  4.26318904e-01)
( 7.39109201e-01,  4.26318706e-01)
( 7.39304552e-01,  4.26318590e-01)
( 7.39499902e-01,  4.26318536e-01)
( 7.39695253e-01,  4.26318522e-01)
( 7.39890604e-01,  4.26318534e-01)
( 7.40085954e-01,  4.26318612e-01)
( 7.40281305e-01,  4.26318807e-01)
( 7.40476656e-01,  4.26319131e-01)
( 7.40672006e-01,  4.26319408e-01)
( 7.40867357e-01,  4.26319599e-01)
( 7.41062708e-01,  4.26319705e-01)
( 7.41258058e-01,  4.26319748e-01)
( 7.41453409e-01,  4.26319751e-01)
( 7.41648760e-01,  4.26319717e-01)
( 7.41844110e-01,  4.26319587e-01)
( 7.42039461e-01,  4.26319298e-01)
( 7.42234811e-01,  4.26318903e-01)
( 7.42430162e-01,  4.26318594e-01)
( 7.42625513e-01,  4.26318393e-01)
( 7.42820863e-01,  4.26318285e-01)
( 7.43016214e-01,  4.26318248e-01)
( 7.43211565e-01,  4.26318248e-01)
( 7.43406915e-01,  4.26318313e-01)
( 7.43602266e-01,  4.26318517e-01)
( 7.43797617e-01,  4.26318915e-01)
( 7.43992967e-01,  4.26319319e-01)
( 7.44188318e-01,  4.26319598e-01)
( 7.44383669e-01,  4.26319760e-01)
( 7.44579019e-01,  4.26319833e-01)
( 7.44774370e-01,  4.26319846e-01)
( 7.44969721e-01,  4.26319813e-01)
( 7.45165071e-01,  4.26319663e-01)
( 7.45360422e-01,  4.26319321e-01)
( 7.45555773e-01,  4.26318892e-01)
( 7.45751123e-01,  4.26318577e-01)
( 7.45946474e-01,  4.26318383e-01)
( 7.46141825e-01,  4.26318286e-01)
( 7.46337175e-01,  4.26318254e-01)
( 7.46532526e-01,  4.26318259e-01)
( 7.46727877e-01,  4.26318339e-01)
( 7.46923227e-01,  4.26318566e-01)
( 7.47118578e-01,  4.26318981e-01)
( 7.47313929e-01,  4.26319370e-01)
( 7.47509279e-01,  4.26319642e-01)
( 7.47704630e-01,  4.26319797e-01)
( 7.47899980e-01,  4.26319865e-01)
( 7.48095331e-01,  4.26319880e-01)
( 7.48290682e-01,  4.26319853e-01)
( 7.48486032e-01,  4.26319716e-01)
( 7.48681383e-01,  4.26319398e-01)
( 7.48876734e-01,  4.26318956e-01)
( 7.49072084e-01,  4.26318613e-01)
( 7.49267435e-01,  4.26318388e-01)
( 7.49462786e-01,  4.26318267e-01)
( 7.49658136e-01,  4.26318225e-01)
( 7.49853487e-01,  4.26318223e-01)
( 7.50048838e-01,  4.26318272e-01)
( 7.50244188e-01,  4.26318439e-01)
( 7.50439539e-01,  4.26318770e-01)
( 7.50634890e-01,  4.26319095e-01)
( 7.50830240e-01,  4.26319321e-01)
( 7.51025591e-01,  4.26319461e-01)
( 7.51220942e-01,  4.26319531e-01)
( 7.51416292e-01,  4.26319553e-01)
( 7.51611643e-01,  4.26319548e-01)
( 7.51806994e-01,  4.26319502e-01)
( 7.52002344e-01,  4.26319377e-01)
( 7.52197695e-01,  4.26319166e-01)
( 7.52393046e-01,  4.26318980e-01)
( 7.52588396e-01,  4.26318843e-01)
( 7.52783747e-01,  4.26318747e-01)
( 7.52979097e-01,  4.26318685e-01)
( 7.53174448e-01,  4.26318650e-01)
( 7.53369799e-01,  4.26318637e-01)
( 7.53565149e-01,  4.26318634e-01)
( 7.53760500e-01,  4.26318643e-01)
( 7.53955851e-01,  4.26318681e-01)
( 7.54151201e-01,  4.26318759e-01)
( 7.54346552e-01,  4.26318891e-01)
( 7.54541903e-01,  4.26319028e-01)
( 7.54737253e-01,  4.26319136e-01)
( 7.54932604e-01,  4.26319212e-01)
( 7.55127955e-01,  4.26319262e-01)
( 7.55323305e-01,  4.26319287e-01)
( 7.55518656e-01,  4.26319296e-01)
( 7.55714007e-01,  4.26319294e-01)
( 7.55909357e-01,  4.26319275e-01)
( 7.56104708e-01,  4.26319218e-01)
( 7.56300059e-01,  4.26319105e-01)
( 7.56495409e-01,  4.26318921e-01)
( 7.56690760e-01,  4.26318713e-01)
( 7.56886111e-01,  4.26318553e-01)
( 7.57081461e-01,  4.26318441e-01)
( 7.57276812e-01,  4.26318373e-01)
( 7.57472163e-01,  4.26318342e-01)
( 7.57667513e-01,  4.26318335e-01)
( 7.57862864e-01,  4.26318347e-01)
( 7.58058214e-01,  4.26318403e-01)
( 7.58253565e-01,  4.26318540e-01)
( 7.58448916e-01,  4.26318789e-01)
( 7.58644266e-01,  4.26319091e-01)
( 7.58839617e-01,  4.26319324e-01)
( 7.59034968e-01,  4.26319482e-01)
( 7.59230318e-01,  4.26319574e-01)
( 7.59425669e-01,  4.26319615e-01)
( 7.59621020e-01,  4.26319623e-01)
( 7.59816370e-01,  4.26319602e-01)
( 7.60011721e-01,  4.26319510e-01)
( 7.60207072e-01,  4.26319302e-01)
( 7.60402422e-01,  4.26318954e-01)
( 7.60597773e-01,  4.26318638e-01)
( 7.60793124e-01,  4.26318421e-01)
( 7.60988474e-01,  4.26318291e-01)
( 7.61183825e-01,  4.26318233e-01)
( 7.61379176e-01,  4.26318219e-01)
( 7.61574526e-01,  4.26318241e-01)
( 7.61769877e-01,  4.26318352e-01)
( 7.61965228e-01,  4.26318616e-01)
( 7.62160578e-01,  4.26319025e-01)
( 7.62355929e-01,  4.26319363e-01)
( 7.62551280e-01,  4.26319594e-01)
( 7.62746630e-01,  4.26319723e-01)
( 7.62941981e-01,  4.26319779e-01)
( 7.63137332e-01,  4.26319785e-01)
( 7.63332682e-01,  4.26319749e-01)
( 7.63528033e-01,  4.26319605e-01)
( 7.63723383e-01,  4.26319279e-01)
( 7.63918734e-01,  4.26318831e-01)
( 7.64114085e-01,  4.26318483e-01)
( 7.64309435e-01,  4.26318265e-01)
( 7.64504786e-01,  4.26318150e-01)
( 7.64700137e-01,  4.26318110e-01)
( 7.64895487e-01,  4.26318115e-01)
( 7.65090838e-01,  4.26318202e-01)
( 7.65286189e-01,  4.26318455e-01)
( 7.65481539e-01,  4.26318901e-01)
( 7.65676890e-01,  4.26319292e-01)
( 7.65872241e-01,  4.26319561e-01)
( 7.66067591e-01,  4.26319709e-01)
( 7.66262942e-01,  4.26319770e-01)
( 7.66458293e-01,  4.26319777e-01)
( 7.66653643e-01,  4.26319737e-01)
( 7.66848994e-01,  4.26319575e-01)
( 7.67044345e-01,  4.26319212e-01)
( 7.67239695e-01,  4.26318729e-01)
( 7.67435046e-01,  4.26318361e-01)
( 7.67630397e-01,  4.26318124e-01)
( 7.67825747e-01,  4.26318004e-01)
( 7.68021098e-01,  4.26317963e-01)
( 7.68216449e-01,  4.26317965e-01)
( 7.68411799e-01,  4.26318042e-01)
( 7.68607150e-01,  4.26318274e-01)
( 7.68802500e-01,  4.26318701e-01)
( 7.68997851e-01,  4.26319093e-01)
( 7.69193202e-01,  4.26319366e-01)
( 7.69388552e-01,  4.26319528e-01)
( 7.69583903e-01,  4.26319601e-01)
( 7.69779254e-01,  4.26319617e-01)
( 7.69974604e-01,  4.26319598e-01)
( 7.70169955e-01,  4.26319486e-01)
( 7.70365306e-01,  4.26319219e-01)
( 7.70560656e-01,  4.26318807e-01)
( 7.70756007e-01,  4.26318467e-01)
( 7.70951358e-01,  4.26318229e-01)
( 7.71146708e-01,  4.26318081e-01)
( 7.71342059e-01,  4.26318010e-01)
( 7.71537410e-01,  4.26317991e-01)
( 7.71732760e-01,  4.26317999e-01)
( 7.71928111e-01,  4.26318065e-01)
( 7.72123462e-01,  4.26318239e-01)
( 7.72318812e-01,  4.26318542e-01)
( 7.72514163e-01,  4.26318815e-01)
( 7.72709514e-01,  4.26319012e-01)
( 7.72904864e-01,  4.26319143e-01)
( 7.73100215e-01,  4.26319216e-01)
( 7.73295566e-01,  4.26319248e-01)
( 7.73490916e-01,  4.26319253e-01)
( 7.73686267e-01,  4.26319237e-01)
( 7.73881618e-01,  4.26319177e-01)
( 7.74076968e-01,  4.26319038e-01)
( 7.74272319e-01,  4.26318844e-01)
( 7.74467669e-01,  4.26318692e-01)
( 7.74663020e-01,  4.26318592e-01)
( 7.74858371e-01,  4.26318533e-01)
( 7.75053721e-01,  4.26318507e-01)
( 7.75249072e-01,  4.26318499e-01)
( 7.75444423e-01,  4.26318506e-01)
( 7.75639773e-01,  4.26318543e-01)
( 7.75835124e-01,  4.26318622e-01)
( 7.76030475e-01,  4.26318708e-01)
( 7.76225825e-01,  4.26318776e-01)
( 7.76421176e-01,  4.26318831e-01)
( 7.76616527e-01,  4.26318877e-01)
( 7.76811877e-01,  4.26318917e-01)
( 7.77007228e-01,  4.26318952e-01)
( 7.77202579e-01,  4.26318981e-01)
( 7.77397929e-01,  4.26319001e-01)
( 7.77593280e-01,  4.26319011e-01)
( 7.77788631e-01,  4.26319011e-01)
( 7.77983981e-01,  4.26319003e-01)
( 7.78179332e-01,  4.26318972e-01)
( 7.78374683e-01,  4.26318893e-01)
( 7.78570033e-01,  4.26318738e-01)
( 7.78765384e-01,  4.26318503e-01)
( 7.78960735e-01,  4.26318294e-01)
( 7.79156085e-01,  4.26318148e-01)
( 7.79351436e-01,  4.26318065e-01)
( 7.79546786e-01,  4.26318030e-01)
( 7.79742137e-01,  4.26318023e-01)
( 7.79937488e-01,  4.26318046e-01)
( 7.80132838e-01,  4.26318142e-01)
( 7.80328189e-01,  4.26318359e-01)
( 7.80523540e-01,  4.26318695e-01)
( 7.80718890e-01,  4.26318978e-01)
( 7.80914241e-01,  4.26319166e-01)
( 7.81109592e-01,  4.26319270e-01)
( 7.81304942e-01,  4.26319309e-01)
( 7.81500293e-01,  4.26319309e-01)
( 7.81695644e-01,  4.26319254e-01)
( 7.81890994e-01,  4.26319076e-01)
( 7.82086345e-01,  4.26318743e-01)
( 7.82281696e-01,  4.26318434e-01)
( 7.82477046e-01,  4.26318235e-01)
( 7.82672397e-01,  4.26318128e-01)
( 7.82867748e-01,  4.26318091e-01)
( 7.83063098e-01,  4.26318092e-01)
( 7.83258449e-01,  4.26318159e-01)
( 7.83453800e-01,  4.26318358e-01)
( 7.83649150e-01,  4.26318723e-01)
( 7.83844501e-01,  4.26319063e-01)
( 7.84039852e-01,  4.26319301e-01)
( 7.84235202e-01,  4.26319443e-01)
( 7.84430553e-01,  4.26319512e-01)
( 7.84625903e-01,  4.26319530e-01)
( 7.84821254e-01,  4.26319518e-01)
( 7.85016605e-01,  4.26319428e-01)
( 7.85211955e-01,  4.26319206e-01)
( 7.85407306e-01,  4.26318799e-01)
( 7.85602657e-01,  4.26318404e-01)
( 7.85798007e-01,  4.26318132e-01)
( 7.85993358e-01,  4.26317968e-01)
( 7.86188709e-01,  4.26317895e-01)
( 7.86384059e-01,  4.26317876e-01)
( 7.86579410e-01,  4.26317904e-01)
( 7.86774761e-01,  4.26318043e-01)
( 7.86970111e-01,  4.26318376e-01)
( 7.87165462e-01,  4.26318864e-01)
( 7.87360813e-01,  4.26319244e-01)
( 7.87556163e-01,  4.26319493e-01)
( 7.87751514e-01,  4.26319620e-01)
( 7.87946865e-01,  4.26319658e-01)
( 7.88142215e-01,  4.26319646e-01)
( 7.88337566e-01,  4.26319543e-01)
( 7.88532917e-01,  4.26319257e-01)
( 7.88728267e-01,  4.26318726e-01)
( 7.88923618e-01,  4.26318228e-01)
( 7.89118969e-01,  4.26317880e-01)
( 7.89314319e-01,  4.26317670e-01)
( 7.89509670e-01,  4.26317571e-01)
( 7.89705021e-01,  4.26317542e-01)
( 7.89900371e-01,  4.26317562e-01)
( 7.90095722e-01,  4.26317699e-01)
( 7.90291072e-01,  4.26318041e-01)
( 7.90486423e-01,  4.26318550e-01)
( 7.90681774e-01,  4.26318960e-01)
( 7.90877124e-01,  4.26319230e-01)
( 7.91072475e-01,  4.26319384e-01)
( 7.91267826e-01,  4.26319451e-01)
( 7.91463176e-01,  4.26319461e-01)
( 7.91658527e-01,  4.26319427e-01)
( 7.91853878e-01,  4.26319279e-01)
( 7.92049228e-01,  4.26318949e-01)
( 7.92244579e-01,  4.26318495e-01)
( 7.92439930e-01,  4.26318138e-01)
( 7.92635280e-01,  4.26317904e-01)
( 7.92830631e-01,  4.26317774e-01)
( 7.93025982e-01,  4.26317716e-01)
( 7.93221332e-01,  4.26317704e-01)
( 7.93416683e-01,  4.26317729e-01)
( 7.93612034e-01,  4.26317838e-01)
( 7.93807384e-01,  4.26318076e-01)
( 7.94002735e-01,  4.26318417e-01)
( 7.94198086e-01,  4.26318705e-01)
( 7.94393436e-01,  4.26318923e-01)
( 7.94588787e-01,  4.26319076e-01)
( 7.94784138e-01,  4.26319170e-01)
( 7.94979488e-01,  4.26319219e-01)
( 7.95174839e-01,  4.26319233e-01)
( 7.95370189e-01,  4.26319223e-01)
( 7.95565540e-01,  4.26319157e-01)
( 7.95760891e-01,  4.26318989e-01)
( 7.95956241e-01,  4.26318676e-01)
( 7.96151592e-01,  4.26318333e-01)
( 7.96346943e-01,  4.26318080e-01)
( 7.96542293e-01,  4.26317925e-01)
( 7.96737644e-01,  4.26317842e-01)
( 7.96932995e-01,  4.26317813e-01)
( 7.97128345e-01,  4.26317810e-01)
( 7.97323696e-01,  4.26317846e-01)
( 7.97519047e-01,  4.26317948e-01)
( 7.97714397e-01,  4.26318118e-01)
( 7.97909748e-01,  4.26318298e-01)
( 7.98105099e-01,  4.26318474e-01)
( 7.98300449e-01,  4.26318653e-01)
( 7.98495800e-01,  4.26318817e-01)
( 7.98691151e-01,  4.26318946e-01)
( 7.98886501e-01,  4.26319020e-01)
( 7.99081852e-01,  4.26319052e-01)
( 7.99277203e-01,  4.26319050e-01)
( 7.99472553e-01,  4.26319001e-01)
( 7.99667904e-01,  4.26318845e-01)
( 7.99863255e-01,  4.26318537e-01)
( 8.00058605e-01,  4.26318206e-01)
( 8.00253956e-01,  4.26317963e-01)
( 8.00449307e-01,  4.26317810e-01)
( 8.00644657e-01,  4.26317722e-01)
( 8.00840008e-01,  4.26317690e-01)
( 8.01035358e-01,  4.26317684e-01)
( 8.01230709e-01,  4.26317710e-01)
( 8.01426060e-01,  4.26317803e-01)
( 8.01621410e-01,  4.26317993e-01)
( 8.01816761e-01,  4.26318253e-01)
( 8.02012112e-01,  4.26318478e-01)
( 8.02207462e-01,  4.26318664e-01)
( 8.02402813e-01,  4.26318806e-01)
( 8.02598164e-01,  4.26318909e-01)
( 8.02793514e-01,  4.26318965e-01)
( 8.02988865e-01,  4.26318990e-01)
( 8.03184216e-01,  4.26318989e-01)
( 8.03379566e-01,  4.26318958e-01)
( 8.03574917e-01,  4.26318871e-01)
( 8.03770268e-01,  4.26318675e-01)
( 8.03965618e-01,  4.26318416e-01)
( 8.04160969e-01,  4.26318213e-01)
( 8.04356320e-01,  4.26318080e-01)
( 8.04551670e-01,  4.26318008e-01)
( 8.04747021e-01,  4.26317980e-01)
( 8.04942372e-01,  4.26317981e-01)
( 8.05137722e-01,  4.26318032e-01)
( 8.05333073e-01,  4.26318189e-01)
( 8.05528424e-01,  4.26318496e-01)
( 8.05723774e-01,  4.26318804e-01)
( 8.05919125e-01,  4.26319008e-01)
( 8.06114475e-01,  4.26319111e-01)
( 8.06309826e-01,  4.26319141e-01)
( 8.06505177e-01,  4.26319131e-01)
( 8.06700527e-01,  4.26319031e-01)
( 8.06895878e-01,  4.26318769e-01)
( 8.07091229e-01,  4.26318345e-01)
( 8.07286579e-01,  4.26317956e-01)
( 8.07481930e-01,  4.26317662e-01)
( 8.07677281e-01,  4.26317466e-01)
( 8.07872631e-01,  4.26317358e-01)
( 8.08067982e-01,  4.26317320e-01)
( 8.08263333e-01,  4.26317324e-01)
( 8.08458683e-01,  4.26317406e-01)
( 8.08654034e-01,  4.26317652e-01)
( 8.08849385e-01,  4.26318138e-01)
( 8.09044735e-01,  4.26318639e-01)
( 8.09240086e-01,  4.26318994e-01)
( 8.09435437e-01,  4.26319202e-01)
( 8.09630787e-01,  4.26319305e-01)
( 8.09826138e-01,  4.26319334e-01)
( 8.10021489e-01,  4.26319314e-01)
( 8.10216839e-01,  4.26319188e-01)
( 8.10412190e-01,  4.26318882e-01)
( 8.10607541e-01,  4.26318338e-01)
( 8.10802891e-01,  4.26317838e-01)
( 8.10998242e-01,  4.26317515e-01)
( 8.11193592e-01,  4.26317328e-01)
( 8.11388943e-01,  4.26317261e-01)
( 8.11584294e-01,  4.26317253e-01)
( 8.11779644e-01,  4.26317331e-01)
( 8.11974995e-01,  4.26317588e-01)
( 8.12170346e-01,  4.26318061e-01)
( 8.12365696e-01,  4.26318525e-01)
( 8.12561047e-01,  4.26318867e-01)
( 8.12756398e-01,  4.26319106e-01)
( 8.12951748e-01,  4.26319232e-01)
( 8.13147099e-01,  4.26319275e-01)
( 8.13342450e-01,  4.26319267e-01)
( 8.13537800e-01,  4.26319175e-01)
( 8.13733151e-01,  4.26318904e-01)
( 8.13928502e-01,  4.26318378e-01)
( 8.14123852e-01,  4.26317869e-01)
( 8.14319203e-01,  4.26317511e-01)
( 8.14514554e-01,  4.26317290e-01)
( 8.14709904e-01,  4.26317172e-01)
( 8.14905255e-01,  4.26317130e-01)
( 8.15100606e-01,  4.26317126e-01)
( 8.15295956e-01,  4.26317181e-01)
( 8.15491307e-01,  4.26317353e-01)
( 8.15686658e-01,  4.26317681e-01)
( 8.15882008e-01,  4.26318016e-01)
( 8.16077359e-01,  4.26318249e-01)
( 8.16272710e-01,  4.26318383e-01)
( 8.16468060e-01,  4.26318442e-01)
( 8.16663411e-01,  4.26318451e-01)
( 8.16858761e-01,  4.26318418e-01)
( 8.17054112e-01,  4.26318286e-01)
( 8.17249463e-01,  4.26318116e-01)
( 8.17444813e-01,  4.26317984e-01)
( 8.17640164e-01,  4.26317880e-01)
( 8.17835515e-01,  4.26317786e-01)
( 8.18030865e-01,  4.26317697e-01)
( 8.18226216e-01,  4.26317621e-01)
( 8.18421567e-01,  4.26317563e-01)
( 8.18616917e-01,  4.26317533e-01)
( 8.18812268e-01,  4.26317522e-01)
( 8.19007619e-01,  4.26317527e-01)
( 8.19202969e-01,  4.26317560e-01)
( 8.19398320e-01,  4.26317643e-01)
( 8.19593671e-01,  4.26317802e-01)
( 8.19789021e-01,  4.26317978e-01)
( 8.19984372e-01,  4.26318116e-01)
( 8.20179723e-01,  4.26318216e-01)
( 8.20375073e-01,  4.26318282e-01)
( 8.20570424e-01,  4.26318318e-01)
( 8.20765775e-01,  4.26318329e-01)
( 8.20961125e-01,  4.26318325e-01)
( 8.21156476e-01,  4.26318279e-01)
( 8.21351827e-01,  4.26318150e-01)
( 8.21547177e-01,  4.26317888e-01)
( 8.21742528e-01,  4.26317487e-01)
( 8.21937878e-01,  4.26317163e-01)
( 8.22133229e-01,  4.26316950e-01)
( 8.22328580e-01,  4.26316852e-01)
( 8.22523930e-01,  4.26316815e-01)
( 8.22719281e-01,  4.26316824e-01)
( 8.22914632e-01,  4.26316909e-01)
( 8.23109982e-01,  4.26317115e-01)
( 8.23305333e-01,  4.26317434e-01)
( 8.23500684e-01,  4.26317820e-01)
( 8.23696034e-01,  4.26318181e-01)
( 8.23891385e-01,  4.26318468e-01)
( 8.24086736e-01,  4.26318654e-01)
( 8.24282086e-01,  4.26318750e-01)
( 8.24477437e-01,  4.26318768e-01)
( 8.24672788e-01,  4.26318749e-01)
( 8.24868138e-01,  4.26318647e-01)
( 8.25063489e-01,  4.26318449e-01)
( 8.25258840e-01,  4.26318158e-01)
( 8.25454190e-01,  4.26317857e-01)
( 8.25649541e-01,  4.26317546e-01)
( 8.25844892e-01,  4.26317276e-01)
( 8.26040242e-01,  4.26317081e-01)
( 8.26235593e-01,  4.26316992e-01)
( 8.26430944e-01,  4.26316963e-01)
( 8.26626294e-01,  4.26317002e-01)
( 8.26821645e-01,  4.26317190e-01)
( 8.27016996e-01,  4.26317589e-01)
( 8.27212346e-01,  4.26317987e-01)
( 8.27407697e-01,  4.26318264e-01)
( 8.27603047e-01,  4.26318429e-01)
( 8.27798398e-01,  4.26318510e-01)
( 8.27993749e-01,  4.26318530e-01)
( 8.28189099e-01,  4.26318504e-01)
( 8.28384450e-01,  4.26318381e-01)
( 8.28579801e-01,  4.26318077e-01)
( 8.28775151e-01,  4.26317577e-01)
( 8.28970502e-01,  4.26317129e-01)
( 8.29165853e-01,  4.26316791e-01)
( 8.29361203e-01,  4.26316576e-01)
( 8.29556554e-01,  4.26316457e-01)
( 8.29751905e-01,  4.26316416e-01)
( 8.29947255e-01,  4.26316419e-01)
( 8.30142606e-01,  4.26316498e-01)
( 8.30337957e-01,  4.26316728e-01)
( 8.30533307e-01,  4.26317180e-01)
( 8.30728658e-01,  4.26317657e-01)
( 8.30924009e-01,  4.26317999e-01)
( 8.31119359e-01,  4.26318197e-01)
( 8.31314710e-01,  4.26318297e-01)
( 8.31510061e-01,  4.26318324e-01)
( 8.31705411e-01,  4.26318302e-01)
( 8.31900762e-01,  4.26318179e-01)
( 8.32096113e-01,  4.26317900e-01)
( 8.32291463e-01,  4.26317439e-01)
( 8.32486814e-01,  4.26316922e-01)
( 8.32682164e-01,  4.26316530e-01)
( 8.32877515e-01,  4.26316275e-01)
( 8.33072866e-01,  4.26316164e-01)
( 8.33268216e-01,  4.26316135e-01)
( 8.33463567e-01,  4.26316189e-01)
( 8.33658918e-01,  4.26316412e-01)
( 8.33854268e-01,  4.26316837e-01)
( 8.34049619e-01,  4.26317255e-01)
( 8.34244970e-01,  4.26317590e-01)
( 8.34440320e-01,  4.26317858e-01)
( 8.34635671e-01,  4.26318023e-01)
( 8.34831022e-01,  4.26318104e-01)
( 8.35026372e-01,  4.26318102e-01)
( 8.35221723e-01,  4.26318002e-01)
( 8.35417074e-01,  4.26317670e-01)
( 8.35612424e-01,  4.26317113e-01)
( 8.35807775e-01,  4.26316690e-01)
( 8.36003126e-01,  4.26316433e-01)
( 8.36198476e-01,  4.26316316e-01)
( 8.36393827e-01,  4.26316273e-01)
( 8.36589178e-01,  4.26316272e-01)
( 8.36784528e-01,  4.26316312e-01)
( 8.36979879e-01,  4.26316413e-01)
( 8.37175230e-01,  4.26316565e-01)
( 8.37370580e-01,  4.26316777e-01)
( 8.37565931e-01,  4.26317088e-01)
( 8.37761282e-01,  4.26317409e-01)
( 8.37956632e-01,  4.26317605e-01)
( 8.38151983e-01,  4.26317719e-01)
( 8.38347333e-01,  4.26317748e-01)
( 8.38542684e-01,  4.26317746e-01)
( 8.38738035e-01,  4.26317658e-01)
( 8.38933385e-01,  4.26317451e-01)
( 8.39128736e-01,  4.26317120e-01)
( 8.39324087e-01,  4.26316772e-01)
( 8.39519437e-01,  4.26316508e-01)
( 8.39714788e-01,  4.26316345e-01)
( 8.39910139e-01,  4.26316276e-01)
( 8.40105489e-01,  4.26316267e-01)
( 8.40300840e-01,  4.26316331e-01)
( 8.40496191e-01,  4.26316481e-01)
( 8.40691541e-01,  4.26316564e-01)
( 8.40886892e-01,  4.26316588e-01)
( 8.41082243e-01,  4.26316575e-01)
( 8.41277593e-01,  4.26316548e-01)
( 8.41472944e-01,  4.26316530e-01)
( 8.41668295e-01,  4.26316559e-01)
( 8.41863645e-01,  4.26316687e-01)
( 8.42058996e-01,  4.26316802e-01)
( 8.42254347e-01,  4.26316858e-01)
( 8.42449697e-01,  4.26316853e-01)
( 8.42645048e-01,  4.26316806e-01)
( 8.42840399e-01,  4.26316714e-01)
( 8.43035749e-01,  4.26316632e-01)
( 8.43231100e-01,  4.26316551e-01)
( 8.43426450e-01,  4.26316400e-01)
( 8.43621801e-01,  4.26316095e-01)
( 8.43817152e-01,  4.26315684e-01)
( 8.44012502e-01,  4.26315402e-01)
( 8.44207853e-01,  4.26315289e-01)
( 8.44403204e-01,  4.26315255e-01)
( 8.44598554e-01,  4.26315320e-01)
( 8.44793905e-01,  4.26315534e-01)
( 8.44989256e-01,  4.26315865e-01)
( 8.45184606e-01,  4.26316165e-01)
( 8.45379957e-01,  4.26316474e-01)
( 8.45575308e-01,  4.26316797e-01)
( 8.45770658e-01,  4.26317076e-01)
( 8.45966009e-01,  4.26317234e-01)
( 8.46161360e-01,  4.26317307e-01)
( 8.46356710e-01,  4.26317301e-01)
( 8.46552061e-01,  4.26317182e-01)
( 8.46747412e-01,  4.26316874e-01)
( 8.46942762e-01,  4.26316394e-01)
( 8.47138113e-01,  4.26315915e-01)
( 8.47333464e-01,  4.26315524e-01)
( 8.47528814e-01,  4.26315242e-01)
( 8.47724165e-01,  4.26315112e-01)
( 8.47919516e-01,  4.26315066e-01)
( 8.48114866e-01,  4.26315085e-01)
( 8.48310217e-01,  4.26315200e-01)
( 8.48505567e-01,  4.26315398e-01)
( 8.48700918e-01,  4.26315615e-01)
( 8.48896269e-01,  4.26315849e-01)
( 8.49091619e-01,  4.26316266e-01)
( 8.49286970e-01,  4.26316748e-01)
( 8.49482321e-01,  4.26317055e-01)
( 8.49677671e-01,  4.26317177e-01)
( 8.49873022e-01,  4.26317171e-01)
( 8.50068373e-01,  4.26316954e-01)
( 8.50263723e-01,  4.26316505e-01)
( 8.50459074e-01,  4.26316080e-01)
( 8.50654425e-01,  4.26315692e-01)
( 8.50849775e-01,  4.26315266e-01)
( 8.51045126e-01,  4.26314795e-01)
( 8.51240477e-01,  4.26314422e-01)
( 8.51435827e-01,  4.26314259e-01)
( 8.51631178e-01,  4.26314202e-01)
( 8.51826529e-01,  4.26314307e-01)
( 8.52021879e-01,  4.26314713e-01)
( 8.52217230e-01,  4.26315309e-01)
( 8.52412581e-01,  4.26315717e-01)
( 8.52607931e-01,  4.26315986e-01)
( 8.52803282e-01,  4.26316161e-01)
( 8.52998633e-01,  4.26316264e-01)
( 8.53193983e-01,  4.26316331e-01)
( 8.53389334e-01,  4.26316336e-01)
( 8.53584685e-01,  4.26316283e-01)
( 8.53780035e-01,  4.26316004e-01)
( 8.53975386e-01,  4.26315287e-01)
( 8.54170736e-01,  4.26314395e-01)
( 8.54366087e-01,  4.26313806e-01)
( 8.54561438e-01,  4.26313577e-01)
( 8.54756788e-01,  4.26313513e-01)
( 8.54952139e-01,  4.26313616e-01)
( 8.55147490e-01,  4.26313947e-01)
( 8.55342840e-01,  4.26314218e-01)
( 8.55538191e-01,  4.26314422e-01)
( 8.55733542e-01,  4.26314619e-01)
( 8.55928892e-01,  4.26314880e-01)
( 8.56124243e-01,  4.26315267e-01)
( 8.56319594e-01,  4.26315536e-01)
( 8.56514944e-01,  4.26315638e-01)
( 8.56710295e-01,  4.26315614e-01)
( 8.56905646e-01,  4.26315327e-01)
( 8.57100996e-01,  4.26314845e-01)
( 8.57296347e-01,  4.26314466e-01)
( 8.57491698e-01,  4.26314144e-01)
( 8.57687048e-01,  4.26313813e-01)
( 8.57882399e-01,  4.26313371e-01)
( 8.58077750e-01,  4.26312917e-01)
( 8.58273100e-01,  4.26312678e-01)
( 8.58468451e-01,  4.26312583e-01)
( 8.58663802e-01,  4.26312681e-01)
( 8.58859152e-01,  4.26313148e-01)
( 8.59054503e-01,  4.26313707e-01)
( 8.59249853e-01,  4.26314004e-01)
( 8.59445204e-01,  4.26314121e-01)
( 8.59640555e-01,  4.26314158e-01)
( 8.59835905e-01,  4.26314186e-01)
( 8.60031256e-01,  4.26314285e-01)
( 8.60226607e-01,  4.26314445e-01)
( 8.60421957e-01,  4.26314465e-01)
( 8.60617308e-01,  4.26314281e-01)
( 8.60812659e-01,  4.26313694e-01)
( 8.61008009e-01,  4.26316106e-01)
( 8.61203360e-01,  4.26641555e-01)
( 8.61398711e-01,  4.49321261e-01)
( 8.61594061e-01,  6.73871996e-01)
( 8.61789412e-01,  8.34236136e-01)
( 8.61984763e-01,  8.63870776e-01)
( 8.62180113e-01,  8.71282572e-01)
( 8.62375464e-01,  8.72197199e-01)
( 8.62570815e-01,  8.71791147e-01)
( 8.62766165e-01,  8.71600964e-01)
( 8.62961516e-01,  8.71505004e-01)
( 8.63156867e-01,  8.71397719e-01)
( 8.63352217e-01,  8.71732146e-01)
( 8.63547568e-01,  8.72503576e-01)
( 8.63742919e-01,  8.72724314e-01)
( 8.63938269e-01,  8.72491816e-01)
( 8.64133620e-01,  8.72258231e-01)
( 8.64328971e-01,  8.72008481e-01)
( 8.64524321e-01,  8.71817986e-01)
( 8.64719672e-01,  8.71830929e-01)
( 8.64915022e-01,  8.72166900e-01)
( 8.65110373e-01,  8.72225695e-01)
( 8.65305724e-01,  8.72095591e-01)
( 8.65501074e-01,  8.71876084e-01)
( 8.65696425e-01,  8.71657966e-01)
( 8.65891776e-01,  8.71568222e-01)
( 8.66087126e-01,  8.71641392e-01)
( 8.66282477e-01,  8.71899151e-01)
( 8.66477828e-01,  8.72090412e-01)
( 8.66673178e-01,  8.72074450e-01)
( 8.66868529e-01,  8.71974792e-01)
( 8.67063880e-01,  8.71832624e-01)
( 8.67259230e-01,  8.71855734e-01)
( 8.67454581e-01,  8.71975819e-01)
( 8.67649932e-01,  8.72188072e-01)
( 8.67845282e-01,  8.72347760e-01)
( 8.68040633e-01,  8.72346138e-01)
( 8.68235984e-01,  8.72187492e-01)
( 8.68431334e-01,  8.71881157e-01)
( 8.68626685e-01,  8.71685013e-01)
( 8.68822036e-01,  8.71662405e-01)
( 8.69017386e-01,  8.71769626e-01)
( 8.69212737e-01,  8.71954326e-01)
( 8.69408088e-01,  8.71993346e-01)
( 8.69603438e-01,  8.71929451e-01)
( 8.69798789e-01,  8.71765442e-01)
( 8.69994139e-01,  8.71626631e-01)
( 8.70189490e-01,  8.71617302e-01)
( 8.70384841e-01,  8.71731603e-01)
( 8.70580191e-01,  8.71958872e-01)
( 8.70775542e-01,  8.72149715e-01)
( 8.70970893e-01,  8.72200417e-01)
( 8.71166243e-01,  8.72118166e-01)
( 8.71361594e-01,  8.71951915e-01)
( 8.71556945e-01,  8.71861560e-01)
( 8.71752295e-01,  8.71859135e-01)
( 8.71947646e-01,  8.71902581e-01)
( 8.72142997e-01,  8.71951363e-01)
( 8.72338347e-01,  8.71916185e-01)
( 8.72533698e-01,  8.71837558e-01)
( 8.72729049e-01,  8.71682787e-01)
( 8.72924399e-01,  8.71561533e-01)
( 8.73119750e-01,  8.71543521e-01)
( 8.73315101e-01,  8.71594350e-01)
( 8.73510451e-01,  8.71712463e-01)
( 8.73705802e-01,  8.71792748e-01)
( 8.73901153e-01,  8.71805817e-01)
( 8.74096503e-01,  8.71765201e-01)
( 8.74291854e-01,  8.71673804e-01)
( 8.74487205e-01,  8.71615457e-01)
( 8.74682555e-01,  8.71622363e-01)
( 8.74877906e-01,  8.71639397e-01)
( 8.75073256e-01,  8.71638083e-01)
( 8.75268607e-01,  8.71569535e-01)
( 8.75463958e-01,  8.71397110e-01)
( 8.75659308e-01,  8.71079052e-01)
( 8.75854659e-01,  8.70608835e-01)
( 8.76050010e-01,  8.70010216e-01)
( 8.76245360e-01,  8.69332451e-01)
( 8.76440711e-01,  8.68572665e-01)
( 8.76636062e-01,  8.67675910e-01)
( 8.76831412e-01,  8.66533326e-01)
( 8.77026763e-01,  8.64999052e-01)
( 8.77222114e-01,  8.62920766e-01)
( 8.77417464e-01,  8.60167593e-01)
( 8.77612815e-01,  8.56635546e-01)
( 8.77808166e-01,  8.52225296e-01)
( 8.78003516e-01,  8.46810819e-01)
( 8.78198867e-01,  8.40204477e-01)
( 8.78394218e-01,  8.32166703e-01)
( 8.78589568e-01,  8.22422686e-01)
( 8.78784919e-01,  8.10710217e-01)
( 8.78980270e-01,  7.96773967e-01)
( 8.79175620e-01,  7.80398729e-01)
( 8.79370971e-01,  7.61387522e-01)
( 8.79566322e-01,  7.39603907e-01)
( 8.79761672e-01,  7.14948596e-01)
( 8.79957023e-01,  6.87425686e-01)
( 8.80152374e-01,  6.57885584e-01)
( 8.80347724e-01,  6.31946015e-01)
( 8.80543075e-01,  6.10931218e-01)
( 8.80738425e-01,  5.94321597e-01)
( 8.80933776e-01,  5.81628302e-01)
( 8.81129127e-01,  5.72093761e-01)
( 8.81324477e-01,  5.64917077e-01)
( 8.81519828e-01,  5.59532491e-01)
( 8.81715179e-01,  5.55647871e-01)
( 8.81910529e-01,  5.52994284e-01)
( 8.82105880e-01,  5.51230662e-01)
( 8.82301231e-01,  5.50037919e-01)
( 8.82496581e-01,  5.49213206e-01)
( 8.82691932e-01,  5.48662993e-01)
( 8.82887283e-01,  5.48328167e-01)
( 8.83082633e-01,  5.48147125e-01)
( 8.83277984e-01,  5.48054690e-01)
( 8.83473335e-01,  5.47998323e-01)
( 8.83668685e-01,  5.47948616e-01)
( 8.83864036e-01,  5.47893190e-01)
( 8.84059387e-01,  5.47837276e-01)
( 8.84254737e-01,  5.47800528e-01)
( 8.84450088e-01,  5.47785252e-01)
( 8.84645439e-01,  5.47781188e-01)
( 8.84840789e-01,  5.47778242e-01)
( 8.85036140e-01,  5.47773174e-01)
( 8.85231491e-01,  5.47772709e-01)
( 8.85426841e-01,  5.47778121e-01)
( 8.85622192e-01,  5.47792878e-01)
( 8.85817542e-01,  5.47803412e-01)
( 8.86012893e-01,  5.47814619e-01)
( 8.86208244e-01,  5.47825984e-01)
( 8.86403594e-01,  5.47849093e-01)
( 8.86598945e-01,  5.47877682e-01)
( 8.86794296e-01,  5.47900764e-01)
( 8.86989646e-01,  5.47905237e-01)
( 8.87184997e-01,  5.47899908e-01)
( 8.87380348e-01,  5.47897023e-01)
( 8.87575698e-01,  5.47900745e-01)
( 8.87771049e-01,  5.47898580e-01)
( 8.87966400e-01,  5.47888778e-01)
( 8.88161750e-01,  5.47863962e-01)
( 8.88357101e-01,  5.47844868e-01)
( 8.88552452e-01,  5.47824305e-01)
( 8.88747802e-01,  5.47803783e-01)
( 8.88943153e-01,  5.47784845e-01)
( 8.89138504e-01,  5.47771882e-01)
( 8.89333854e-01,  5.47768279e-01)
( 8.89529205e-01,  5.47773912e-01)
( 8.89724556e-01,  5.47782296e-01)
( 8.89919906e-01,  5.47783697e-01)
( 8.90115257e-01,  5.47778512e-01)
( 8.90310608e-01,  5.47783002e-01)
( 8.90505958e-01,  5.47798511e-01)
( 8.90701309e-01,  5.47826721e-01)
( 8.90896660e-01,  5.47844958e-01)
( 8.91092010e-01,  5.47857722e-01)
( 8.91287361e-01,  5.47865142e-01)
( 8.91482711e-01,  5.47876971e-01)
( 8.91678062e-01,  5.47889325e-01)
( 8.91873413e-01,  5.47892384e-01)
( 8.92068763e-01,  5.47886060e-01)
( 8.92264114e-01,  5.47873036e-01)
( 8.92459465e-01,  5.47870317e-01)
( 8.92654815e-01,  5.47871580e-01)
( 8.92850166e-01,  5.47867266e-01)
( 8.93045517e-01,  5.47841346e-01)
( 8.93240867e-01,  5.47812314e-01)
( 8.93436218e-01,  5.47790067e-01)
( 8.93631569e-01,  5.47789383e-01)
( 8.93826919e-01,  5.47796357e-01)
( 8.94022270e-01,  5.47788395e-01)
( 8.94217621e-01,  5.47771819e-01)
( 8.94412971e-01,  5.47764629e-01)
( 8.94608322e-01,  5.47772321e-01)
( 8.94803673e-01,  5.47792164e-01)
( 8.94999023e-01,  5.47800242e-01)
( 8.95194374e-01,  5.47798664e-01)
( 8.95389725e-01,  5.47799851e-01)
( 8.95585075e-01,  5.47823993e-01)
( 8.95780426e-01,  5.47861438e-01)
( 8.95975777e-01,  5.47878298e-01)
( 8.96171127e-01,  5.47872073e-01)
( 8.96366478e-01,  5.47861772e-01)
( 8.96561828e-01,  5.47870350e-01)
( 8.96757179e-01,  5.47888199e-01)
( 8.96952530e-01,  5.47894624e-01)
( 8.97147880e-01,  5.47874614e-01)
( 8.97343231e-01,  5.47845948e-01)
( 8.97538582e-01,  5.47827139e-01)
( 8.97733932e-01,  5.47827494e-01)
( 8.97929283e-01,  5.47815209e-01)
( 8.98124634e-01,  5.47784293e-01)
( 8.98319984e-01,  5.47739813e-01)
( 8.98515335e-01,  5.47725662e-01)
( 8.98710686e-01,  5.47738556e-01)
( 8.98906036e-01,  5.47765635e-01)
( 8.99101387e-01,  5.47762846e-01)
( 8.99296738e-01,  5.47738067e-01)
( 8.99492088e-01,  5.47731671e-01)
( 8.99687439e-01,  5.47751214e-01)
( 8.99882790e-01,  5.47781280e-01)
( 9.00078140e-01,  5.47783486e-01)
( 9.00273491e-01,  5.47761818e-01)
( 9.00468842e-01,  5.47768598e-01)
( 9.00664192e-01,  5.47798016e-01)
( 9.00859543e-01,  5.47834999e-01)
( 9.01054894e-01,  5.47844944e-01)
( 9.01250244e-01,  5.47818755e-01)
( 9.01445595e-01,  5.47770648e-01)
( 9.01640945e-01,  5.47767090e-01)
( 9.01836296e-01,  5.47788751e-01)
( 9.02031647e-01,  5.47797095e-01)
( 9.02226997e-01,  5.47764435e-01)
( 9.02422348e-01,  5.47689045e-01)
( 9.02617699e-01,  5.47649923e-01)
( 9.02813049e-01,  5.47655887e-01)
( 9.03008400e-01,  5.47640318e-01)
( 9.03203751e-01,  5.47587000e-01)
( 9.03399101e-01,  5.47482783e-01)
( 9.03594452e-01,  5.47450733e-01)
( 9.03789803e-01,  5.47462706e-01)
( 9.03985153e-01,  5.47464799e-01)
( 9.04180504e-01,  5.47435781e-01)
( 9.04375855e-01,  5.47357902e-01)
( 9.04571205e-01,  5.47286494e-01)
( 9.04766556e-01,  5.47288606e-01)
( 9.04961907e-01,  5.47297809e-01)
( 9.05157257e-01,  5.47286406e-01)
( 9.05352608e-01,  5.47217279e-01)
( 9.05547959e-01,  5.47112072e-01)
( 9.05743309e-01,  5.47082838e-01)
( 9.05938660e-01,  5.47086659e-01)
( 9.06134011e-01,  5.47070738e-01)
( 9.06329361e-01,  5.46969953e-01)
( 9.06524712e-01,  5.46826071e-01)
( 9.06720063e-01,  5.46771284e-01)
( 9.06915413e-01,  5.46741186e-01)
( 9.07110764e-01,  5.46695472e-01)
( 9.07306114e-01,  5.46490268e-01)
( 9.07501465e-01,  5.46298545e-01)
( 9.07696816e-01,  5.46127432e-01)
( 9.07892166e-01,  5.46021636e-01)
( 9.08087517e-01,  5.45870095e-01)
( 9.08282868e-01,  5.45629135e-01)
( 9.08478218e-01,  5.45357150e-01)
( 9.08673569e-01,  5.45020832e-01)
( 9.08868920e-01,  5.44801717e-01)
( 9.09064270e-01,  5.44603751e-01)
( 9.09259621e-01,  5.44303406e-01)
( 9.09454972e-01,  5.44003828e-01)
( 9.09650322e-01,  5.43469212e-01)
( 9.09845673e-01,  5.43257518e-01)
( 9.10041024e-01,  5.42928043e-01)
( 9.10236374e-01,  5.42577305e-01)
( 9.10431725e-01,  5.42089730e-01)
( 9.10627076e-01,  5.41309371e-01)
( 9.10822426e-01,  5.40953172e-01)
( 9.11017777e-01,  5.40316688e-01)
( 9.11213128e-01,  5.39737129e-01)
( 9.11408478e-01,  5.38834763e-01)
( 9.11603829e-01,  5.37809279e-01)
( 9.11799180e-01,  5.37053925e-01)
( 9.11994530e-01,  5.35697097e-01)
( 9.12189881e-01,  5.34913614e-01)
( 9.12385231e-01,  5.33238094e-01)
( 9.12580582e-01,  5.31980846e-01)
( 9.12775933e-01,  5.30234277e-01)
( 9.12971283e-01,  5.28215928e-01)
( 9.13166634e-01,  5.26825676e-01)
( 9.13361985e-01,  5.24170486e-01)
( 9.13557335e-01,  5.22369730e-01)
( 9.13752686e-01,  5.09226000e-01)
( 9.13948037e-01,  5.09226000e-01)
( 9.14143387e-01,  5.09226000e-01)
( 9.14338738e-01,  5.09226000e-01)
( 9.14534089e-01,  5.09226000e-01)
( 9.14729439e-01,  5.09226000e-01)
( 9.14924790e-01,  5.09226000e-01)
( 9.15120141e-01,  5.09226000e-01)
( 9.15315491e-01,  5.09226000e-01)
( 9.15510842e-01,  5.09226000e-01)
( 9.15706193e-01,  5.09226000e-01)
( 9.15901543e-01,  5.09226000e-01)
( 9.16096894e-01,  5.09226000e-01)
( 9.16292245e-01,  5.09226000e-01)
( 9.16487595e-01,  5.09226000e-01)
( 9.16682946e-01,  5.09226000e-01)
( 9.16878297e-01,  5.09226000e-01)
( 9.17073647e-01,  5.09226000e-01)
( 9.17268998e-01,  5.09226000e-01)
( 9.17464349e-01,  5.09226000e-01)
( 9.17659699e-01,  5.09226000e-01)
( 9.17855050e-01,  5.09226000e-01)
( 9.18050400e-01,  5.09226000e-01)
( 9.18245751e-01,  5.09226000e-01)
( 9.18441102e-01,  5.09226000e-01)
( 9.18636452e-01,  5.09226000e-01)
( 9.18831803e-01,  5.09226000e-01)
( 9.19027154e-01,  5.09226000e-01)
( 9.19222504e-01,  5.09226000e-01)
( 9.19417855e-01,  5.09226000e-01)
( 9.19613206e-01,  5.09226000e-01)
( 9.19808556e-01,  5.09226000e-01)
( 9.20003907e-01,  5.09226000e-01)
( 9.20199258e-01,  5.09226000e-01)
( 9.20394608e-01,  5.09226000e-01)
( 9.20589959e-01,  5.09226000e-01)
( 9.20785310e-01,  5.09226000e-01)
( 9.20980660e-01,  5.09226000e-01)
( 9.21176011e-01,  5.09226000e-01)
( 9.21371362e-01,  5.09226000e-01)
( 9.21566712e-01,  5.09226000e-01)
( 9.21762063e-01,  5.09226000e-01)
( 9.21957414e-01,  5.09226000e-01)
( 9.22152764e-01,  5.09226000e-01)
( 9.22348115e-01,  5.09226000e-01)
( 9.22543466e-01,  5.09226000e-01)
( 9.22738816e-01,  5.09226000e-01)
( 9.22934167e-01,  5.09226000e-01)
( 9.23129517e-01,  5.09226000e-01)
( 9.23324868e-01,  5.09226000e-01)
( 9.23520219e-01,  5.09226000e-01)
( 9.23715569e-01,  5.09226000e-01)
( 9.23910920e-01,  5.09226000e-01)
( 9.24106271e-01,  5.09226000e-01)
( 9.24301621e-01,  5.09226000e-01)
( 9.24496972e-01,  5.09226000e-01)
( 9.24692323e-01,  5.09226000e-01)
( 9.24887673e-01,  5.09226000e-01)
( 9.25083024e-01,  5.09226000e-01)
( 9.25278375e-01,  5.09226000e-01)
( 9.25473725e-01,  5.09226000e-01)
( 9.25669076e-01,  5.09226000e-01)
( 9.25864427e-01,  5.09226000e-01)
( 9.26059777e-01,  5.09226000e-01)
( 9.26255128e-01,  5.09226000e-01)
( 9.26450479e-01,  5.09226000e-01)
( 9.26645829e-01,  5.09226000e-01)
( 9.26841180e-01,  5.09226000e-01)
( 9.27036531e-01,  5.09226000e-01)
( 9.27231881e-01,  5.09226000e-01)
( 9.27427232e-01,  5.09226000e-01)
( 9.27622583e-01,  5.09226000e-01)
( 9.27817933e-01,  5.09226000e-01)
( 9.28013284e-01,  5.09226000e-01)
( 9.28208634e-01,  5.09226000e-01)
( 9.28403985e-01,  5.09226000e-01)
( 9.28599336e-01,  5.09226000e-01)
( 9.28794686e-01,  5.09226000e-01)
( 9.28990037e-01,  5.09226000e-01)
( 9.29185388e-01,  5.09226000e-01)
( 9.29380738e-01,  5.09226000e-01)
( 9.29576089e-01,  5.09226000e-01)
( 9.29771440e-01,  5.09226000e-01)
( 9.29966790e-01,  5.09226000e-01)
( 9.30162141e-01,  5.09226000e-01)
( 9.30357492e-01,  5.09226000e-01)
( 9.30552842e-01,  5.09226000e-01)
( 9.30748193e-01,  5.09226000e-01)
( 9.30943544e-01,  5.09226000e-01)
( 9.31138894e-01,  5.09226000e-01)
( 9.31334245e-01,  5.09226000e-01)
( 9.31529596e-01,  5.09226000e-01)
( 9.31724946e-01,  5.09226000e-01)
( 9.31920297e-01,  5.09226000e-01)
( 9.32115648e-01,  5.09226000e-01)
( 9.32310998e-01,  5.09226000e-01)
( 9.32506349e-01,  5.09226000e-01)
( 9.32701700e-01,  5.09226000e-01)
( 9.32897050e-01,  5.09226000e-01)
( 9.33092401e-01,  5.09226000e-01)
( 9.33287752e-01,  5.09226000e-01)
( 9.33483102e-01,  5.09226000e-01)
( 9.33678453e-01,  5.09226000e-01)
( 9.33873803e-01,  5.09226000e-01)
( 9.34069154e-01,  5.09226000e-01)
( 9.34264505e-01,  5.09226000e-01)
( 9.34459855e-01,  5.09226000e-01)
( 9.34655206e-01,  5.09226000e-01)
( 9.34850557e-01,  5.09226000e-01)
( 9.35045907e-01,  5.09226000e-01)
( 9.35241258e-01,  5.09226000e-01)
( 9.35436609e-01,  5.09226000e-01)
( 9.35631959e-01,  5.09226000e-01)
( 9.35827310e-01,  5.09226000e-01)
( 9.36022661e-01,  5.09226000e-01)
( 9.36218011e-01,  5.09226000e-01)
( 9.36413362e-01,  5.09226000e-01)
( 9.36608713e-01,  5.09226000e-01)
( 9.36804063e-01,  5.09226000e-01)
( 9.36999414e-01,  5.09226000e-01)
( 9.37194765e-01,  5.09226000e-01)
( 9.37390115e-01,  5.09226000e-01)
( 9.37585466e-01,  5.09226000e-01)
( 9.37780817e-01,  5.09226000e-01)
( 9.37976167e-01,  5.09226000e-01)
( 9.38171518e-01,  5.09226000e-01)
( 9.38366869e-01,  5.09226000e-01)
( 9.38562219e-01,  5.09226000e-01)
( 9.38757570e-01,  5.09226000e-01)
( 9.38952920e-01,  5.09226000e-01)
( 9.39148271e-01,  5.09226000e-01)
( 9.39343622e-01,  5.09226000e-01)
( 9.39538972e-01,  5.09226000e-01)
( 9.39734323e-01,  5.09226000e-01)
( 9.39929674e-01,  5.09226000e-01)
( 9.40125024e-01,  5.09226000e-01)
( 9.40320375e-01,  5.09226000e-01)
( 9.40515726e-01,  5.09226000e-01)
( 9.40711076e-01,  5.09226000e-01)
( 9.40906427e-01,  5.09226000e-01)
( 9.41101778e-01,  5.09226000e-01)
( 9.41297128e-01,  5.09226000e-01)
( 9.41492479e-01,  5.09226000e-01)
( 9.41687830e-01,  5.09226000e-01)
( 9.41883180e-01,  5.09226000e-01)
( 9.42078531e-01,  5.09226000e-01)
( 9.42273882e-01,  5.09226000e-01)
( 9.42469232e-01,  5.09226000e-01)
( 9.42664583e-01,  5.09226000e-01)
( 9.42859934e-01,  5.09226000e-01)
( 9.43055284e-01,  5.09226000e-01)
( 9.43250635e-01,  5.09226000e-01)
( 9.43445986e-01,  5.09226000e-01)
( 9.43641336e-01,  5.09226000e-01)
( 9.43836687e-01,  5.09226000e-01)
( 9.44032038e-01,  5.09226000e-01)
( 9.44227388e-01,  5.09226000e-01)
( 9.44422739e-01,  5.09226000e-01)
( 9.44618089e-01,  5.09226000e-01)
( 9.44813440e-01,  5.09226000e-01)
( 9.45008791e-01,  5.09226000e-01)
( 9.45204141e-01,  5.09226000e-01)
( 9.45399492e-01,  5.09226000e-01)
( 9.45594843e-01,  5.09226000e-01)
( 9.45790193e-01,  5.09226000e-01)
( 9.45985544e-01,  5.09226000e-01)
( 9.46180895e-01,  5.09226000e-01)
( 9.46376245e-01,  5.09226000e-01)
( 9.46571596e-01,  5.09226000e-01)
( 9.46766947e-01,  5.09226000e-01)
( 9.46962297e-01,  5.09226000e-01)
( 9.47157648e-01,  5.09226000e-01)
( 9.47352999e-01,  5.09226000e-01)
( 9.47548349e-01,  5.09226000e-01)
( 9.47743700e-01,  5.09226000e-01)
( 9.47939051e-01,  5.09226000e-01)
( 9.48134401e-01,  5.09226000e-01)
( 9.48329752e-01,  5.09226000e-01)
( 9.48525103e-01,  5.09226000e-01)
( 9.48720453e-01,  5.09226000e-01)
( 9.48915804e-01,  5.09226000e-01)
( 9.49111155e-01,  5.09226000e-01)
( 9.49306505e-01,  5.09226000e-01)
( 9.49501856e-01,  5.09226000e-01)
( 9.49697206e-01,  5.09226000e-01)
( 9.49892557e-01,  5.09226000e-01)
( 9.50087908e-01,  5.09226000e-01)
( 9.50283258e-01,  5.09226000e-01)
( 9.50478609e-01,  5.09226000e-01)
( 9.50673960e-01,  5.09226000e-01)
( 9.50869310e-01,  5.09226000e-01)
( 9.51064661e-01,  5.09226000e-01)
( 9.51260012e-01,  5.09226000e-01)
( 9.51455362e-01,  5.09226000e-01)
( 9.51650713e-01,  5.09226000e-01)
( 9.51846064e-01,  5.09226000e-01)
( 9.52041414e-01,  5.09226000e-01)
( 9.52236765e-01,  5.09226000e-01)
( 9.52432116e-01,  5.09226000e-01)
( 9.52627466e-01,  5.09226000e-01)
( 9.52822817e-01,  5.09226000e-01)
( 9.53018168e-01,  5.09226000e-01)
( 9.53213518e-01,  5.09226000e-01)
( 9.53408869e-01,  5.09226000e-01)
( 9.53604220e-01,  5.09226000e-01)
( 9.53799570e-01,  5.09226000e-01)
( 9.53994921e-01,  5.09226000e-01)
( 9.54190272e-01,  5.09226000e-01)
( 9.54385622e-01,  5.09226000e-01)
( 9.54580973e-01,  5.09226000e-01)
( 9.54776324e-01,  5.09226000e-01)
( 9.54971674e-01,  5.09226000e-01)
( 9.55167025e-01,  5.09226000e-01)
( 9.55362375e-01,  5.09226000e-01)
( 9.55557726e-01,  5.09226000e-01)
( 9.55753077e-01,  5.09226000e-01)
( 9.55948427e-01,  5.09226000e-01)
( 9.56143778e-01,  5.09226000e-01)
( 9.56339129e-01,  5.09226000e-01)
( 9.56534479e-01,  5.09226000e-01)
( 9.56729830e-01,  5.09226000e-01)
( 9.56925181e-01,  5.09226000e-01)
( 9.57120531e-01,  5.09226000e-01)
( 9.57315882e-01,  5.09226000e-01)
( 9.57511233e-01,  5.09226000e-01)
( 9.57706583e-01,  5.09226000e-01)
( 9.57901934e-01,  5.09226000e-01)
( 9.58097285e-01,  5.09226000e-01)
( 9.58292635e-01,  5.09226000e-01)
( 9.58487986e-01,  5.09226000e-01)
( 9.58683337e-01,  5.09226000e-01)
( 9.58878687e-01,  5.09226000e-01)
( 9.59074038e-01,  5.09226000e-01)
( 9.59269389e-01,  5.09226000e-01)
( 9.59464739e-01,  5.09226000e-01)
( 9.59660090e-01,  5.09226000e-01)
( 9.59855441e-01,  5.09226000e-01)
( 9.60050791e-01,  5.09226000e-01)
( 9.60246142e-01,  5.09226000e-01)
( 9.60441492e-01,  5.09226000e-01)
( 9.60636843e-01,  5.09226000e-01)
( 9.60832194e-01,  5.09226000e-01)
( 9.61027544e-01,  5.09226000e-01)
( 9.61222895e-01,  5.09226000e-01)
( 9.61418246e-01,  5.09226000e-01)
( 9.61613596e-01,  5.09226000e-01)
( 9.61808947e-01,  5.09226000e-01)
( 9.62004298e-01,  5.09226000e-01)
( 9.62199648e-01,  5.09226000e-01)
( 9.62394999e-01,  5.09226000e-01)
( 9.62590350e-01,  5.09226000e-01)
( 9.62785700e-01,  5.09226000e-01)
( 9.62981051e-01,  5.09226000e-01)
( 9.63176402e-01,  5.09226000e-01)
( 9.63371752e-01,  5.09226000e-01)
( 9.63567103e-01,  5.09226000e-01)
( 9.63762454e-01,  5.09226000e-01)
( 9.63957804e-01,  5.09226000e-01)
( 9.64153155e-01,  5.09226000e-01)
( 9.64348506e-01,  5.09226000e-01)
( 9.64543856e-01,  5.09226000e-01)
( 9.64739207e-01,  5.09226000e-01)
( 9.64934558e-01,  5.09226000e-01)
( 9.65129908e-01,  5.09226000e-01)
( 9.65325259e-01,  5.09226000e-01)
( 9.65520609e-01,  5.09226000e-01)
( 9.65715960e-01,  5.09226000e-01)
( 9.65911311e-01,  5.09226000e-01)
( 9.66106661e-01,  5.09226000e-01)
( 9.66302012e-01,  5.09226000e-01)
( 9.66497363e-01,  5.09226000e-01)
( 9.66692713e-01,  5.09226000e-01)
( 9.66888064e-01,  5.09226000e-01)
( 9.67083415e-01,  5.09226000e-01)
( 9.67278765e-01,  5.09226000e-01)
( 9.67474116e-01,  5.09226000e-01)
( 9.67669467e-01,  5.09226000e-01)
( 9.67864817e-01,  5.09226000e-01)
( 9.68060168e-01,  5.09226000e-01)
( 9.68255519e-01,  5.09226000e-01)
( 9.68450869e-01,  5.09226000e-01)
( 9.68646220e-01,  5.09226000e-01)
( 9.68841571e-01,  5.09226000e-01)
( 9.69036921e-01,  5.09226000e-01)
( 9.69232272e-01,  5.09226000e-01)
( 9.69427623e-01,  5.09226000e-01)
( 9.69622973e-01,  5.09226000e-01)
( 9.69818324e-01,  5.09226000e-01)
( 9.70013675e-01,  5.09226000e-01)
( 9.70209025e-01,  5.09226000e-01)
( 9.70404376e-01,  5.09226000e-01)
( 9.70599727e-01,  5.09226000e-01)
( 9.70795077e-01,  5.09226000e-01)
( 9.70990428e-01,  5.09226000e-01)
( 9.71185778e-01,  5.09226000e-01)
( 9.71381129e-01,  5.09226000e-01)
( 9.71576480e-01,  5.09226000e-01)
( 9.71771830e-01,  5.09226000e-01)
( 9.71967181e-01,  5.09226000e-01)
( 9.72162532e-01,  5.09226000e-01)
( 9.72357882e-01,  5.09226000e-01)
( 9.72553233e-01,  5.09226000e-01)
( 9.72748584e-01,  5.09226000e-01)
( 9.72943934e-01,  5.09226000e-01)
( 9.73139285e-01,  5.09226000e-01)
( 9.73334636e-01,  5.09226000e-01)
( 9.73529986e-01,  5.09226000e-01)
( 9.73725337e-01,  5.09226000e-01)
( 9.73920688e-01,  5.09226000e-01)
( 9.74116038e-01,  5.09226000e-01)
( 9.74311389e-01,  5.09226000e-01)
( 9.74506740e-01,  5.09226000e-01)
( 9.74702090e-01,  5.09226000e-01)
( 9.74897441e-01,  5.09226000e-01)
( 9.75092792e-01,  5.09226000e-01)
( 9.75288142e-01,  5.09226000e-01)
( 9.75483493e-01,  5.09226000e-01)
( 9.75678844e-01,  5.09226000e-01)
( 9.75874194e-01,  5.09226000e-01)
( 9.76069545e-01,  5.09226000e-01)
( 9.76264895e-01,  5.09226000e-01)
( 9.76460246e-01,  5.09226000e-01)
( 9.76655597e-01,  5.09226000e-01)
( 9.76850947e-01,  5.09226000e-01)
( 9.77046298e-01,  5.09226000e-01)
( 9.77241649e-01,  5.09226000e-01)
( 9.77436999e-01,  5.09226000e-01)
( 9.77632350e-01,  5.09226000e-01)
( 9.77827701e-01,  5.09226000e-01)
( 9.78023051e-01,  5.09226000e-01)
( 9.78218402e-01,  5.09226000e-01)
( 9.78413753e-01,  5.09226000e-01)
( 9.78609103e-01,  5.09226000e-01)
( 9.78804454e-01,  5.09226000e-01)
( 9.78999805e-01,  5.09226000e-01)
( 9.79195155e-01,  5.09226000e-01)
( 9.79390506e-01,  5.09226000e-01)
( 9.79585857e-01,  5.09226000e-01)
( 9.79781207e-01,  5.09226000e-01)
( 9.79976558e-01,  5.09226000e-01)
( 9.80171909e-01,  5.09226000e-01)
( 9.80367259e-01,  5.09226000e-01)
( 9.80562610e-01,  5.09226000e-01)
( 9.80757961e-01,  5.09226000e-01)
( 9.80953311e-01,  5.09226000e-01)
( 9.81148662e-01,  5.09226000e-01)
( 9.81344013e-01,  5.09226000e-01)
( 9.81539363e-01,  5.09226000e-01)
( 9.81734714e-01,  5.09226000e-01)
( 9.81930064e-01,  5.09226000e-01)
( 9.82125415e-01,  5.09226000e-01)
( 9.82320766e-01,  5.09226000e-01)
( 9.82516116e-01,  5.09226000e-01)
( 9.82711467e-01,  5.09226000e-01)
( 9.82906818e-01,  5.09226000e-01)
( 9.83102168e-01,  5.09226000e-01)
( 9.83297519e-01,  5.09226000e-01)
( 9.83492870e-01,  5.09226000e-01)
( 9.83688220e-01,  5.09226000e-01)
( 9.83883571e-01,  5.09226000e-01)
( 9.84078922e-01,  5.09226000e-01)
( 9.84274272e-01,  5.09226000e-01)
( 9.84469623e-01,  5.09226000e-01)
( 9.84664974e-01,  5.09226000e-01)
( 9.84860324e-01,  5.09226000e-01)
( 9.85055675e-01,  5.09226000e-01)
( 9.85251026e-01,  5.09226000e-01)
( 9.85446376e-01,  5.09226000e-01)
( 9.85641727e-01,  5.09226000e-01)
( 9.85837078e-01,  5.09226000e-01)
( 9.86032428e-01,  5.09226000e-01)
( 9.86227779e-01,  5.09226000e-01)
( 9.86423130e-01,  5.09226000e-01)
( 9.86618480e-01,  5.09226000e-01)
( 9.86813831e-01,  5.09226000e-01)
( 9.87009181e-01,  5.09226000e-01)
( 9.87204532e-01,  5.09226000e-01)
( 9.87399883e-01,  5.09226000e-01)
( 9.87595233e-01,  5.09226000e-01)
( 9.87790584e-01,  5.09226000e-01)
( 9.87985935e-01,  5.09226000e-01)
( 9.88181285e-01,  5.09226000e-01)
( 9.88376636e-01,  5.09226000e-01)
( 9.88571987e-01,  5.09226000e-01)
( 9.88767337e-01,  5.09226000e-01)
( 9.88962688e-01,  5.09226000e-01)
( 9.89158039e-01,  5.09226000e-01)
( 9.89353389e-01,  5.09226000e-01)
( 9.89548740e-01,  5.09226000e-01)
( 9.89744091e-01,  5.09226000e-01)
( 9.89939441e-01,  5.09226000e-01)
( 9.90134792e-01,  5.09226000e-01)
( 9.90330143e-01,  5.09226000e-01)
( 9.90525493e-01,  5.09226000e-01)
( 9.90720844e-01,  5.09226000e-01)
( 9.90916195e-01,  5.09226000e-01)
( 9.91111545e-01,  5.09226000e-01)
( 9.91306896e-01,  5.09226000e-01)
( 9.91502247e-01,  5.09226000e-01)
( 9.91697597e-01,  5.09226000e-01)
( 9.91892948e-01,  5.09226000e-01)
( 9.92088298e-01,  5.09226000e-01)
( 9.92283649e-01,  5.09226000e-01)
( 9.92479000e-01,  5.09226000e-01)
( 9.92674350e-01,  5.09226000e-01)
( 9.92869701e-01,  5.09226000e-01)
( 9.93065052e-01,  5.09226000e-01)
( 9.93260402e-01,  5.09226000e-01)
( 9.93455753e-01,  5.09226000e-01)
( 9.93651104e-01,  5.09226000e-01)
( 9.93846454e-01,  5.09226000e-01)
( 9.94041805e-01,  5.09226000e-01)
( 9.94237156e-01,  5.09226000e-01)
( 9.94432506e-01,  5.09226000e-01)
( 9.94627857e-01,  5.09226000e-01)
( 9.94823208e-01,  5.09226000e-01)
( 9.95018558e-01,  5.09226000e-01)
( 9.95213909e-01,  5.09226000e-01)
( 9.95409260e-01,  5.09226000e-01)
( 9.95604610e-01,  5.09226000e-01)
( 9.95799961e-01,  5.09226000e-01)
( 9.95995312e-01,  5.09226000e-01)
( 9.96190662e-01,  5.09226000e-01)
( 9.96386013e-01,  5.09226000e-01)
( 9.96581364e-01,  5.09226000e-01)
( 9.96776714e-01,  5.09226000e-01)
( 9.96972065e-01,  5.09226000e-01)
( 9.97167416e-01,  5.09226000e-01)
( 9.97362766e-01,  5.09226000e-01)
( 9.97558117e-01,  5.09226000e-01)
( 9.97753467e-01,  5.09226000e-01)
( 9.97948818e-01,  5.09226000e-01)
( 9.98144169e-01,  5.09226000e-01)
( 9.98339519e-01,  5.09226000e-01)
( 9.98534870e-01,  5.09226000e-01)
( 9.98730221e-01,  5.09226000e-01)
( 9.98925571e-01,  5.09226000e-01)
( 9.99120922e-01,  5.09226000e-01)
( 9.99316273e-01,  5.09226000e-01)
( 9.99511623e-01,  5.09226000e-01)
( 9.99706974e-01,  5.09226000e-01)
( 9.99902325e-01,  5.09226000e-01)};\label{line:ucfd3}

\addplot [red, thin, dashed]
coordinates {
( 1.00000000e-08,  9.70991906e-01)
( 2.00000100e-02,  9.55118715e-01)
( 3.03972726e-02,  9.32928933e-01)
( 3.03972726e-02,  9.36576567e-01)
( 3.59661080e-02,  9.27427742e-01)
( 3.59661080e-02,  9.27661000e-01)
( 5.59661080e-02,  8.98473836e-01)
( 7.59661080e-02,  8.69397889e-01)
( 8.48710735e-02,  8.56487657e-01)
( 8.48710735e-02,  8.57015314e-01)
( 1.04871073e-01,  8.27254151e-01)
( 1.24871073e-01,  7.98849645e-01)
( 1.36722617e-01,  7.82657940e-01)
( 1.36722617e-01,  7.82859925e-01)
( 1.56722617e-01,  7.56380557e-01)
( 1.64006921e-01,  7.47013715e-01)
( 1.64006921e-01,  7.46652210e-01)
( 1.84006921e-01,  7.21691804e-01)
( 2.04006921e-01,  6.97148998e-01)
( 2.23256804e-01,  6.73921091e-01)
( 2.23256804e-01,  6.74685652e-01)
( 2.43256804e-01,  6.50608773e-01)
( 2.63256804e-01,  6.27302854e-01)
( 2.83256804e-01,  6.04767894e-01)
( 3.03256804e-01,  5.83003895e-01)
( 3.23256804e-01,  5.62010856e-01)
( 3.26428729e-01,  5.58752271e-01)
( 3.26428729e-01,  5.58351928e-01)
( 3.46428729e-01,  5.38700518e-01)
( 3.66428729e-01,  5.19297990e-01)
( 3.86428729e-01,  5.00144343e-01)
( 4.06428729e-01,  4.81239578e-01)
( 4.26428729e-01,  4.62583693e-01)
( 4.36244354e-01,  4.53518781e-01)
( 4.36244354e-01,  4.53524267e-01)
( 4.47404756e-01,  4.43514840e-01)
( 4.47404756e-01,  4.42845385e-01)
( 4.52230552e-01,  4.39887348e-01)
( 4.52230552e-01,  4.39506383e-01)
( 4.67947186e-01,  4.33196065e-01)
( 4.67947186e-01,  4.33190758e-01)
( 4.87947186e-01,  4.27602914e-01)
( 5.07947186e-01,  4.24640675e-01)
( 5.27947186e-01,  4.24304042e-01)
( 5.30599679e-01,  4.24456597e-01)
( 5.30599679e-01,  4.24651859e-01)
( 5.50599679e-01,  4.27670152e-01)
( 5.51200690e-01,  4.27804550e-01)
( 5.51200690e-01,  4.28103840e-01)
( 5.71200690e-01,  4.26949024e-01)
( 5.75477515e-01,  4.26769667e-01)
( 5.75477515e-01,  4.26758595e-01)
( 5.95477515e-01,  4.26381634e-01)
( 6.15477515e-01,  4.26160621e-01)
( 6.35477515e-01,  4.26095557e-01)
( 6.55477515e-01,  4.26186440e-01)
( 6.67559119e-01,  4.26316897e-01)
( 6.67559119e-01,  4.26284433e-01)
( 6.87492266e-01,  4.26398872e-01)
( 6.87492266e-01,  4.26264969e-01)
( 6.97326554e-01,  4.26291488e-01)
( 6.97326554e-01,  4.26281603e-01)
( 7.17326554e-01,  4.26362855e-01)
( 7.17522576e-01,  4.26363491e-01)
( 7.17522576e-01,  4.26363491e-01)
( 7.37522576e-01,  4.26401812e-01)
( 7.57522576e-01,  4.26416078e-01)
( 7.60979874e-01,  4.26416106e-01)
( 7.60979874e-01,  4.26562045e-01)
( 7.80979874e-01,  4.26365257e-01)
( 8.00979874e-01,  4.26285423e-01)
( 8.05812273e-01,  4.26283677e-01)
( 8.05812273e-01,  4.26384112e-01)
( 8.25812273e-01,  4.26315184e-01)
( 8.39109420e-01,  4.26281325e-01)
( 8.39109420e-01,  4.26281325e-01)
( 8.52064346e-01,  4.26276112e-01)
( 8.52064346e-01,  4.26277422e-01)
( 8.61587898e-01,  4.26461641e-01)};\label{line:u3_solid}

\addplot [red, thin, dashed]
coordinates {
( 8.61587898e-01,  8.71960189e-01)
( 8.79789676e-01,  8.71246170e-01)};\label{line:u3_solid}

\addplot [red, thin, dashed]
coordinates {
( 8.79789676e-01,  5.47248398e-01)
( 8.99789676e-01,  5.47522732e-01)
( 9.12781830e-01,  5.47615770e-01)};\label{line:u3_solid}

\addplot [red, thin, dashed]
coordinates {
( 9.12781830e-01,  5.09225694e-01)
( 9.32781830e-01,  5.09357634e-01)
( 9.52781830e-01,  5.09409164e-01)
( 9.72781830e-01,  5.09380285e-01)
( 9.92781830e-01,  5.09270997e-01)
( 1.00000000e+00,  5.09211807e-01)};\label{line:u3_solid}

\nextgroupplot[width=0.31\textwidth, xlabel={ $x$}, title={$t=0.54$}, ytick={-1, 0, 1}, xtick={-1, -0.5, 0, 0.5, 1}, yticklabels={}, xticklabels={-1, -0.5, 0, 0.5, 1}, ymin=0.1, ymax=1, xmin=0, xmax=1]
\addplot [black, thin, solid]
coordinates {
( 9.76753272e-05,  6.74649719e-01)
( 2.93025982e-04,  6.74649689e-01)
( 4.88376636e-04,  6.74649633e-01)
( 6.83727290e-04,  6.74649545e-01)
( 8.79077945e-04,  6.74649424e-01)
( 1.07442860e-03,  6.74649272e-01)
( 1.26977925e-03,  6.74649090e-01)
( 1.46512991e-03,  6.74648877e-01)
( 1.66048056e-03,  6.74648635e-01)
( 1.85583122e-03,  6.74648362e-01)
( 2.05118187e-03,  6.74648059e-01)
( 2.24653253e-03,  6.74647725e-01)
( 2.44188318e-03,  6.74647362e-01)
( 2.63723383e-03,  6.74646968e-01)
( 2.83258449e-03,  6.74646544e-01)
( 3.02793514e-03,  6.74646089e-01)
( 3.22328580e-03,  6.74645605e-01)
( 3.41863645e-03,  6.74645090e-01)
( 3.61398711e-03,  6.74644545e-01)
( 3.80933776e-03,  6.74643969e-01)
( 4.00468842e-03,  6.74643363e-01)
( 4.20003907e-03,  6.74642728e-01)
( 4.39538972e-03,  6.74642061e-01)
( 4.59074038e-03,  6.74641365e-01)
( 4.78609103e-03,  6.74640638e-01)
( 4.98144169e-03,  6.74639881e-01)
( 5.17679234e-03,  6.74639094e-01)
( 5.37214300e-03,  6.74638277e-01)
( 5.56749365e-03,  6.74637429e-01)
( 5.76284431e-03,  6.74636551e-01)
( 5.95819496e-03,  6.74635643e-01)
( 6.15354561e-03,  6.74634705e-01)
( 6.34889627e-03,  6.74633736e-01)
( 6.54424692e-03,  6.74632737e-01)
( 6.73959758e-03,  6.74631708e-01)
( 6.93494823e-03,  6.74630649e-01)
( 7.13029889e-03,  6.74629560e-01)
( 7.32564954e-03,  6.74628441e-01)
( 7.52100020e-03,  6.74627291e-01)
( 7.71635085e-03,  6.74626111e-01)
( 7.91170150e-03,  6.74624901e-01)
( 8.10705216e-03,  6.74623660e-01)
( 8.30240281e-03,  6.74622389e-01)
( 8.49775347e-03,  6.74621087e-01)
( 8.69310412e-03,  6.74619755e-01)
( 8.88845478e-03,  6.74618392e-01)
( 9.08380543e-03,  6.74617000e-01)
( 9.27915609e-03,  6.74615577e-01)
( 9.47450674e-03,  6.74614124e-01)
( 9.66985739e-03,  6.74612641e-01)
( 9.86520805e-03,  6.74611128e-01)
( 1.00605587e-02,  6.74609585e-01)
( 1.02559094e-02,  6.74608012e-01)
( 1.04512600e-02,  6.74606409e-01)
( 1.06466107e-02,  6.74604776e-01)
( 1.08419613e-02,  6.74603113e-01)
( 1.10373120e-02,  6.74601420e-01)
( 1.12326626e-02,  6.74599697e-01)
( 1.14280133e-02,  6.74597944e-01)
( 1.16233639e-02,  6.74596160e-01)
( 1.18187146e-02,  6.74594346e-01)
( 1.20140652e-02,  6.74592502e-01)
( 1.22094159e-02,  6.74590627e-01)
( 1.24047666e-02,  6.74588722e-01)
( 1.26001172e-02,  6.74586787e-01)
( 1.27954679e-02,  6.74584821e-01)
( 1.29908185e-02,  6.74582825e-01)
( 1.31861692e-02,  6.74580799e-01)
( 1.33815198e-02,  6.74578742e-01)
( 1.35768705e-02,  6.74576655e-01)
( 1.37722211e-02,  6.74574538e-01)
( 1.39675718e-02,  6.74572391e-01)
( 1.41629224e-02,  6.74570213e-01)
( 1.43582731e-02,  6.74568005e-01)
( 1.45536238e-02,  6.74565767e-01)
( 1.47489744e-02,  6.74563499e-01)
( 1.49443251e-02,  6.74561200e-01)
( 1.51396757e-02,  6.74558872e-01)
( 1.53350264e-02,  6.74556513e-01)
( 1.55303770e-02,  6.74554123e-01)
( 1.57257277e-02,  6.74551704e-01)
( 1.59210783e-02,  6.74549254e-01)
( 1.61164290e-02,  6.74546774e-01)
( 1.63117796e-02,  6.74544263e-01)
( 1.65071303e-02,  6.74541723e-01)
( 1.67024810e-02,  6.74539152e-01)
( 1.68978316e-02,  6.74536551e-01)
( 1.70931823e-02,  6.74533919e-01)
( 1.72885329e-02,  6.74531257e-01)
( 1.74838836e-02,  6.74528565e-01)
( 1.76792342e-02,  6.74525842e-01)
( 1.78745849e-02,  6.74523090e-01)
( 1.80699355e-02,  6.74520307e-01)
( 1.82652862e-02,  6.74517493e-01)
( 1.84606368e-02,  6.74514649e-01)
( 1.86559875e-02,  6.74511775e-01)
( 1.88513382e-02,  6.74508871e-01)
( 1.90466888e-02,  6.74505936e-01)
( 1.92420395e-02,  6.74502970e-01)
( 1.94373901e-02,  6.74499974e-01)
( 1.96327408e-02,  6.74496948e-01)
( 1.98280914e-02,  6.74493891e-01)
( 2.00234421e-02,  6.74490804e-01)
( 2.02187927e-02,  6.74487686e-01)
( 2.04141434e-02,  6.74484538e-01)
( 2.06094940e-02,  6.74481359e-01)
( 2.08048447e-02,  6.74478150e-01)
( 2.10001954e-02,  6.74474910e-01)
( 2.11955460e-02,  6.74471640e-01)
( 2.13908967e-02,  6.74468340e-01)
( 2.15862473e-02,  6.74465010e-01)
( 2.17815980e-02,  6.74461649e-01)
( 2.19769486e-02,  6.74458258e-01)
( 2.21722993e-02,  6.74454837e-01)
( 2.23676499e-02,  6.74451386e-01)
( 2.25630006e-02,  6.74447905e-01)
( 2.27583512e-02,  6.74444393e-01)
( 2.29537019e-02,  6.74440852e-01)
( 2.31490525e-02,  6.74437280e-01)
( 2.33444032e-02,  6.74433679e-01)
( 2.35397539e-02,  6.74430047e-01)
( 2.37351045e-02,  6.74426384e-01)
( 2.39304552e-02,  6.74422692e-01)
( 2.41258058e-02,  6.74418969e-01)
( 2.43211565e-02,  6.74415216e-01)
( 2.45165071e-02,  6.74411433e-01)
( 2.47118578e-02,  6.74407620e-01)
( 2.49072084e-02,  6.74403776e-01)
( 2.51025591e-02,  6.74399903e-01)
( 2.52979097e-02,  6.74395999e-01)
( 2.54932604e-02,  6.74392065e-01)
( 2.56886111e-02,  6.74388102e-01)
( 2.58839617e-02,  6.74384108e-01)
( 2.60793124e-02,  6.74380085e-01)
( 2.62746630e-02,  6.74376031e-01)
( 2.64700137e-02,  6.74371947e-01)
( 2.66653643e-02,  6.74367833e-01)
( 2.68607150e-02,  6.74363689e-01)
( 2.70560656e-02,  6.74359515e-01)
( 2.72514163e-02,  6.74355310e-01)
( 2.74467669e-02,  6.74351076e-01)
( 2.76421176e-02,  6.74346811e-01)
( 2.78374683e-02,  6.74342516e-01)
( 2.80328189e-02,  6.74338191e-01)
( 2.82281696e-02,  6.74333835e-01)
( 2.84235202e-02,  6.74329450e-01)
( 2.86188709e-02,  6.74325033e-01)
( 2.88142215e-02,  6.74320587e-01)
( 2.90095722e-02,  6.74316110e-01)
( 2.92049228e-02,  6.74311603e-01)
( 2.94002735e-02,  6.74307066e-01)
( 2.95956241e-02,  6.74302498e-01)
( 2.97909748e-02,  6.74297900e-01)
( 2.99863255e-02,  6.74293272e-01)
( 3.01816761e-02,  6.74288613e-01)
( 3.03770268e-02,  6.74283924e-01)
( 3.05723774e-02,  6.74279205e-01)
( 3.07677281e-02,  6.74274456e-01)
( 3.09630787e-02,  6.74269676e-01)
( 3.11584294e-02,  6.74264867e-01)
( 3.13537800e-02,  6.74260026e-01)
( 3.15491307e-02,  6.74255156e-01)
( 3.17444813e-02,  6.74250255e-01)
( 3.19398320e-02,  6.74245324e-01)
( 3.21351827e-02,  6.74240363e-01)
( 3.23305333e-02,  6.74235371e-01)
( 3.25258840e-02,  6.74230349e-01)
( 3.27212346e-02,  6.74225296e-01)
( 3.29165853e-02,  6.74220213e-01)
( 3.31119359e-02,  6.74215099e-01)
( 3.33072866e-02,  6.74209955e-01)
( 3.35026372e-02,  6.74204781e-01)
( 3.36979879e-02,  6.74199575e-01)
( 3.38933385e-02,  6.74194340e-01)
( 3.40886892e-02,  6.74189074e-01)
( 3.42840399e-02,  6.74183777e-01)
( 3.44793905e-02,  6.74178450e-01)
( 3.46747412e-02,  6.74173092e-01)
( 3.48700918e-02,  6.74167705e-01)
( 3.50654425e-02,  6.74162286e-01)
( 3.52607931e-02,  6.74156838e-01)
( 3.54561438e-02,  6.74151359e-01)
( 3.56514944e-02,  6.74145850e-01)
( 3.58468451e-02,  6.74140310e-01)
( 3.60421957e-02,  6.74134741e-01)
( 3.62375464e-02,  6.74129141e-01)
( 3.64328971e-02,  6.74123511e-01)
( 3.66282477e-02,  6.74117851e-01)
( 3.68235984e-02,  6.74112160e-01)
( 3.70189490e-02,  6.74106439e-01)
( 3.72142997e-02,  6.74100687e-01)
( 3.74096503e-02,  6.74094906e-01)
( 3.76050010e-02,  6.74089093e-01)
( 3.78003516e-02,  6.74083251e-01)
( 3.79957023e-02,  6.74077378e-01)
( 3.81910529e-02,  6.74071475e-01)
( 3.83864036e-02,  6.74065542e-01)
( 3.85817542e-02,  6.74059578e-01)
( 3.87771049e-02,  6.74053584e-01)
( 3.89724556e-02,  6.74047560e-01)
( 3.91678062e-02,  6.74041506e-01)
( 3.93631569e-02,  6.74035422e-01)
( 3.95585075e-02,  6.74029307e-01)
( 3.97538582e-02,  6.74023162e-01)
( 3.99492088e-02,  6.74016986e-01)
( 4.01445595e-02,  6.74010780e-01)
( 4.03399101e-02,  6.74004544e-01)
( 4.05352608e-02,  6.73998277e-01)
( 4.07306114e-02,  6.73991980e-01)
( 4.09259621e-02,  6.73985652e-01)
( 4.11213128e-02,  6.73979295e-01)
( 4.13166634e-02,  6.73972907e-01)
( 4.15120141e-02,  6.73966489e-01)
( 4.17073647e-02,  6.73960041e-01)
( 4.19027154e-02,  6.73953562e-01)
( 4.20980660e-02,  6.73947053e-01)
( 4.22934167e-02,  6.73940514e-01)
( 4.24887673e-02,  6.73933945e-01)
( 4.26841180e-02,  6.73927345e-01)
( 4.28794686e-02,  6.73920715e-01)
( 4.30748193e-02,  6.73914055e-01)
( 4.32701700e-02,  6.73907364e-01)
( 4.34655206e-02,  6.73900643e-01)
( 4.36608713e-02,  6.73893891e-01)
( 4.38562219e-02,  6.73887109e-01)
( 4.40515726e-02,  6.73880296e-01)
( 4.42469232e-02,  6.73873453e-01)
( 4.44422739e-02,  6.73866579e-01)
( 4.46376245e-02,  6.73859675e-01)
( 4.48329752e-02,  6.73852741e-01)
( 4.50283258e-02,  6.73845776e-01)
( 4.52236765e-02,  6.73838782e-01)
( 4.54190272e-02,  6.73831756e-01)
( 4.56143778e-02,  6.73824700e-01)
( 4.58097285e-02,  6.73817614e-01)
( 4.60050791e-02,  6.73810498e-01)
( 4.62004298e-02,  6.73803351e-01)
( 4.63957804e-02,  6.73796173e-01)
( 4.65911311e-02,  6.73788966e-01)
( 4.67864817e-02,  6.73781728e-01)
( 4.69818324e-02,  6.73774460e-01)
( 4.71771830e-02,  6.73767161e-01)
( 4.73725337e-02,  6.73759832e-01)
( 4.75678844e-02,  6.73752473e-01)
( 4.77632350e-02,  6.73745084e-01)
( 4.79585857e-02,  6.73737664e-01)
( 4.81539363e-02,  6.73730214e-01)
( 4.83492870e-02,  6.73722733e-01)
( 4.85446376e-02,  6.73715223e-01)
( 4.87399883e-02,  6.73707682e-01)
( 4.89353389e-02,  6.73700111e-01)
( 4.91306896e-02,  6.73692509e-01)
( 4.93260402e-02,  6.73684878e-01)
( 4.95213909e-02,  6.73677216e-01)
( 4.97167416e-02,  6.73669525e-01)
( 4.99120922e-02,  6.73661803e-01)
( 5.01074429e-02,  6.73654051e-01)
( 5.03027935e-02,  6.73646268e-01)
( 5.04981442e-02,  6.73638456e-01)
( 5.06934948e-02,  6.73630613e-01)
( 5.08888455e-02,  6.73622739e-01)
( 5.10841961e-02,  6.73614835e-01)
( 5.12795468e-02,  6.73606901e-01)
( 5.14748974e-02,  6.73598936e-01)
( 5.16702481e-02,  6.73590941e-01)
( 5.18655987e-02,  6.73582916e-01)
( 5.20609494e-02,  6.73574860e-01)
( 5.22563001e-02,  6.73566774e-01)
( 5.24516507e-02,  6.73558657e-01)
( 5.26470014e-02,  6.73550510e-01)
( 5.28423520e-02,  6.73542333e-01)
( 5.30377027e-02,  6.73534125e-01)
( 5.32330533e-02,  6.73525887e-01)
( 5.34284040e-02,  6.73517619e-01)
( 5.36237546e-02,  6.73509320e-01)
( 5.38191053e-02,  6.73500990e-01)
( 5.40144559e-02,  6.73492630e-01)
( 5.42098066e-02,  6.73484240e-01)
( 5.44051573e-02,  6.73475819e-01)
( 5.46005079e-02,  6.73467368e-01)
( 5.47958586e-02,  6.73458887e-01)
( 5.49912092e-02,  6.73450375e-01)
( 5.51865599e-02,  6.73441833e-01)
( 5.53819105e-02,  6.73433262e-01)
( 5.55772612e-02,  6.73424660e-01)
( 5.57726118e-02,  6.73416028e-01)
( 5.59679625e-02,  6.73407365e-01)
( 5.61633131e-02,  6.73398673e-01)
( 5.63586638e-02,  6.73389949e-01)
( 5.65540145e-02,  6.73381196e-01)
( 5.67493651e-02,  6.73372412e-01)
( 5.69447158e-02,  6.73363597e-01)
( 5.71400664e-02,  6.73354752e-01)
( 5.73354171e-02,  6.73345876e-01)
( 5.75307677e-02,  6.73336970e-01)
( 5.77261184e-02,  6.73328033e-01)
( 5.79214690e-02,  6.73319065e-01)
( 5.81168197e-02,  6.73310068e-01)
( 5.83121703e-02,  6.73301040e-01)
( 5.85075210e-02,  6.73291981e-01)
( 5.87028717e-02,  6.73282892e-01)
( 5.88982223e-02,  6.73273773e-01)
( 5.90935730e-02,  6.73264623e-01)
( 5.92889236e-02,  6.73255444e-01)
( 5.94842743e-02,  6.73246233e-01)
( 5.96796249e-02,  6.73236993e-01)
( 5.98749756e-02,  6.73227723e-01)
( 6.00703262e-02,  6.73218422e-01)
( 6.02656769e-02,  6.73209091e-01)
( 6.04610275e-02,  6.73199731e-01)
( 6.06563782e-02,  6.73190339e-01)
( 6.08517289e-02,  6.73180918e-01)
( 6.10470795e-02,  6.73171466e-01)
( 6.12424302e-02,  6.73161984e-01)
( 6.14377808e-02,  6.73152472e-01)
( 6.16331315e-02,  6.73142929e-01)
( 6.18284821e-02,  6.73133356e-01)
( 6.20238328e-02,  6.73123752e-01)
( 6.22191834e-02,  6.73114118e-01)
( 6.24145341e-02,  6.73104454e-01)
( 6.26098847e-02,  6.73094758e-01)
( 6.28052354e-02,  6.73085032e-01)
( 6.30005861e-02,  6.73075276e-01)
( 6.31959367e-02,  6.73065488e-01)
( 6.33912874e-02,  6.73055670e-01)
( 6.35866380e-02,  6.73045821e-01)
( 6.37819887e-02,  6.73035941e-01)
( 6.39773393e-02,  6.73026031e-01)
( 6.41726900e-02,  6.73016091e-01)
( 6.43680406e-02,  6.73006121e-01)
( 6.45633913e-02,  6.72996121e-01)
( 6.47587419e-02,  6.72986091e-01)
( 6.49540926e-02,  6.72976031e-01)
( 6.51494433e-02,  6.72965941e-01)
( 6.53447939e-02,  6.72955821e-01)
( 6.55401446e-02,  6.72945671e-01)
( 6.57354952e-02,  6.72935489e-01)
( 6.59308459e-02,  6.72925277e-01)
( 6.61261965e-02,  6.72915034e-01)
( 6.63215472e-02,  6.72904760e-01)
( 6.65168978e-02,  6.72894455e-01)
( 6.67122485e-02,  6.72884119e-01)
( 6.69075991e-02,  6.72873753e-01)
( 6.71029498e-02,  6.72863357e-01)
( 6.72983004e-02,  6.72852930e-01)
( 6.74936511e-02,  6.72842472e-01)
( 6.76890018e-02,  6.72831985e-01)
( 6.78843524e-02,  6.72821466e-01)
( 6.80797031e-02,  6.72810917e-01)
( 6.82750537e-02,  6.72800337e-01)
( 6.84704044e-02,  6.72789727e-01)
( 6.86657550e-02,  6.72779085e-01)
( 6.88611057e-02,  6.72768413e-01)
( 6.90564563e-02,  6.72757711e-01)
( 6.92518070e-02,  6.72746978e-01)
( 6.94471576e-02,  6.72736214e-01)
( 6.96425083e-02,  6.72725420e-01)
( 6.98378590e-02,  6.72714596e-01)
( 7.00332096e-02,  6.72703742e-01)
( 7.02285603e-02,  6.72692858e-01)
( 7.04239109e-02,  6.72681942e-01)
( 7.06192616e-02,  6.72670996e-01)
( 7.08146122e-02,  6.72660019e-01)
( 7.10099629e-02,  6.72649012e-01)
( 7.12053135e-02,  6.72637973e-01)
( 7.14006642e-02,  6.72626904e-01)
( 7.15960148e-02,  6.72615804e-01)
( 7.17913655e-02,  6.72604673e-01)
( 7.19867162e-02,  6.72593512e-01)
( 7.21820668e-02,  6.72582320e-01)
( 7.23774175e-02,  6.72571099e-01)
( 7.25727681e-02,  6.72559847e-01)
( 7.27681188e-02,  6.72548564e-01)
( 7.29634694e-02,  6.72537252e-01)
( 7.31588201e-02,  6.72525909e-01)
( 7.33541707e-02,  6.72514535e-01)
( 7.35495214e-02,  6.72503131e-01)
( 7.37448720e-02,  6.72491696e-01)
( 7.39402227e-02,  6.72480230e-01)
( 7.41355734e-02,  6.72468733e-01)
( 7.43309240e-02,  6.72457206e-01)
( 7.45262747e-02,  6.72445647e-01)
( 7.47216253e-02,  6.72434058e-01)
( 7.49169760e-02,  6.72422439e-01)
( 7.51123266e-02,  6.72410788e-01)
( 7.53076773e-02,  6.72399108e-01)
( 7.55030279e-02,  6.72387397e-01)
( 7.56983786e-02,  6.72375656e-01)
( 7.58937292e-02,  6.72363885e-01)
( 7.60890799e-02,  6.72352084e-01)
( 7.62844306e-02,  6.72340253e-01)
( 7.64797812e-02,  6.72328392e-01)
( 7.66751319e-02,  6.72316501e-01)
( 7.68704825e-02,  6.72304580e-01)
( 7.70658332e-02,  6.72292628e-01)
( 7.72611838e-02,  6.72280646e-01)
( 7.74565345e-02,  6.72268632e-01)
( 7.76518851e-02,  6.72256587e-01)
( 7.78472358e-02,  6.72244511e-01)
( 7.80425864e-02,  6.72232404e-01)
( 7.82379371e-02,  6.72220265e-01)
( 7.84332878e-02,  6.72208096e-01)
( 7.86286384e-02,  6.72195895e-01)
( 7.88239891e-02,  6.72183664e-01)
( 7.90193397e-02,  6.72171402e-01)
( 7.92146904e-02,  6.72159110e-01)
( 7.94100410e-02,  6.72146788e-01)
( 7.96053917e-02,  6.72134435e-01)
( 7.98007423e-02,  6.72122052e-01)
( 7.99960930e-02,  6.72109639e-01)
( 8.01914436e-02,  6.72097195e-01)
( 8.03867943e-02,  6.72084721e-01)
( 8.05821450e-02,  6.72072217e-01)
( 8.07774956e-02,  6.72059682e-01)
( 8.09728463e-02,  6.72047116e-01)
( 8.11681969e-02,  6.72034520e-01)
( 8.13635476e-02,  6.72021893e-01)
( 8.15588982e-02,  6.72009234e-01)
( 8.17542489e-02,  6.71996544e-01)
( 8.19495995e-02,  6.71983823e-01)
( 8.21449502e-02,  6.71971071e-01)
( 8.23403008e-02,  6.71958288e-01)
( 8.25356515e-02,  6.71945473e-01)
( 8.27310021e-02,  6.71932629e-01)
( 8.29263528e-02,  6.71919753e-01)
( 8.31217035e-02,  6.71906848e-01)
( 8.33170541e-02,  6.71893911e-01)
( 8.35124048e-02,  6.71880944e-01)
( 8.37077554e-02,  6.71867947e-01)
( 8.39031061e-02,  6.71854918e-01)
( 8.40984567e-02,  6.71841859e-01)
( 8.42938074e-02,  6.71828769e-01)
( 8.44891580e-02,  6.71815649e-01)
( 8.46845087e-02,  6.71802498e-01)
( 8.48798593e-02,  6.71789317e-01)
( 8.50752100e-02,  6.71776105e-01)
( 8.52705607e-02,  6.71762864e-01)
( 8.54659113e-02,  6.71749592e-01)
( 8.56612620e-02,  6.71736289e-01)
( 8.58566126e-02,  6.71722956e-01)
( 8.60519633e-02,  6.71709592e-01)
( 8.62473139e-02,  6.71696197e-01)
( 8.64426646e-02,  6.71682771e-01)
( 8.66380152e-02,  6.71669314e-01)
( 8.68333659e-02,  6.71655827e-01)
( 8.70287165e-02,  6.71642308e-01)
( 8.72240672e-02,  6.71628759e-01)
( 8.74194179e-02,  6.71615179e-01)
( 8.76147685e-02,  6.71601569e-01)
( 8.78101192e-02,  6.71587928e-01)
( 8.80054698e-02,  6.71574256e-01)
( 8.82008205e-02,  6.71560554e-01)
( 8.83961711e-02,  6.71546821e-01)
( 8.85915218e-02,  6.71533056e-01)
( 8.87868724e-02,  6.71519260e-01)
( 8.89822231e-02,  6.71505433e-01)
( 8.91775737e-02,  6.71491574e-01)
( 8.93729244e-02,  6.71477685e-01)
( 8.95682751e-02,  6.71463765e-01)
( 8.97636257e-02,  6.71449814e-01)
( 8.99589764e-02,  6.71435833e-01)
( 9.01543270e-02,  6.71421821e-01)
( 9.03496777e-02,  6.71407779e-01)
( 9.05450283e-02,  6.71393706e-01)
( 9.07403790e-02,  6.71379603e-01)
( 9.09357296e-02,  6.71365468e-01)
( 9.11310803e-02,  6.71351302e-01)
( 9.13264309e-02,  6.71337105e-01)
( 9.15217816e-02,  6.71322878e-01)
( 9.17171323e-02,  6.71308619e-01)
( 9.19124829e-02,  6.71294329e-01)
( 9.21078336e-02,  6.71280009e-01)
( 9.23031842e-02,  6.71265657e-01)
( 9.24985349e-02,  6.71251273e-01)
( 9.26938855e-02,  6.71236857e-01)
( 9.28892362e-02,  6.71222409e-01)
( 9.30845868e-02,  6.71207929e-01)
( 9.32799375e-02,  6.71193417e-01)
( 9.34752881e-02,  6.71178873e-01)
( 9.36706388e-02,  6.71164299e-01)
( 9.38659895e-02,  6.71149693e-01)
( 9.40613401e-02,  6.71135058e-01)
( 9.42566908e-02,  6.71120392e-01)
( 9.44520414e-02,  6.71105696e-01)
( 9.46473921e-02,  6.71090970e-01)
( 9.48427427e-02,  6.71076214e-01)
( 9.50380934e-02,  6.71061427e-01)
( 9.52334440e-02,  6.71046609e-01)
( 9.54287947e-02,  6.71031759e-01)
( 9.56241453e-02,  6.71016878e-01)
( 9.58194960e-02,  6.71001966e-01)
( 9.60148466e-02,  6.70987023e-01)
( 9.62101973e-02,  6.70972047e-01)
( 9.64055480e-02,  6.70957041e-01)
( 9.66008986e-02,  6.70942002e-01)
( 9.67962493e-02,  6.70926932e-01)
( 9.69915999e-02,  6.70911830e-01)
( 9.71869506e-02,  6.70896697e-01)
( 9.73823012e-02,  6.70881532e-01)
( 9.75776519e-02,  6.70866337e-01)
( 9.77730025e-02,  6.70851111e-01)
( 9.79683532e-02,  6.70835854e-01)
( 9.81637038e-02,  6.70820567e-01)
( 9.83590545e-02,  6.70805249e-01)
( 9.85544052e-02,  6.70789900e-01)
( 9.87497558e-02,  6.70774519e-01)
( 9.89451065e-02,  6.70759107e-01)
( 9.91404571e-02,  6.70743664e-01)
( 9.93358078e-02,  6.70728189e-01)
( 9.95311584e-02,  6.70712683e-01)
( 9.97265091e-02,  6.70697146e-01)
( 9.99218597e-02,  6.70681578e-01)
( 1.00117210e-01,  6.70665978e-01)
( 1.00312561e-01,  6.70650348e-01)
( 1.00507912e-01,  6.70634685e-01)
( 1.00703262e-01,  6.70618990e-01)
( 1.00898613e-01,  6.70603262e-01)
( 1.01093964e-01,  6.70587503e-01)
( 1.01289314e-01,  6.70571710e-01)
( 1.01484665e-01,  6.70555887e-01)
( 1.01680016e-01,  6.70540032e-01)
( 1.01875366e-01,  6.70524146e-01)
( 1.02070717e-01,  6.70508229e-01)
( 1.02266068e-01,  6.70492282e-01)
( 1.02461418e-01,  6.70476304e-01)
( 1.02656769e-01,  6.70460295e-01)
( 1.02852120e-01,  6.70444255e-01)
( 1.03047470e-01,  6.70428182e-01)
( 1.03242821e-01,  6.70412077e-01)
( 1.03438172e-01,  6.70395939e-01)
( 1.03633522e-01,  6.70379769e-01)
( 1.03828873e-01,  6.70363568e-01)
( 1.04024223e-01,  6.70347335e-01)
( 1.04219574e-01,  6.70331072e-01)
( 1.04414925e-01,  6.70314777e-01)
( 1.04610275e-01,  6.70298452e-01)
( 1.04805626e-01,  6.70282096e-01)
( 1.05000977e-01,  6.70265708e-01)
( 1.05196327e-01,  6.70249288e-01)
( 1.05391678e-01,  6.70232835e-01)
( 1.05587029e-01,  6.70216350e-01)
( 1.05782379e-01,  6.70199831e-01)
( 1.05977730e-01,  6.70183280e-01)
( 1.06173081e-01,  6.70166698e-01)
( 1.06368431e-01,  6.70150083e-01)
( 1.06563782e-01,  6.70133437e-01)
( 1.06759133e-01,  6.70116759e-01)
( 1.06954483e-01,  6.70100049e-01)
( 1.07149834e-01,  6.70083307e-01)
( 1.07345185e-01,  6.70066533e-01)
( 1.07540535e-01,  6.70049726e-01)
( 1.07735886e-01,  6.70032887e-01)
( 1.07931237e-01,  6.70016016e-01)
( 1.08126587e-01,  6.69999114e-01)
( 1.08321938e-01,  6.69982181e-01)
( 1.08517289e-01,  6.69965217e-01)
( 1.08712639e-01,  6.69948222e-01)
( 1.08907990e-01,  6.69931196e-01)
( 1.09103340e-01,  6.69914138e-01)
( 1.09298691e-01,  6.69897047e-01)
( 1.09494042e-01,  6.69879924e-01)
( 1.09689392e-01,  6.69862768e-01)
( 1.09884743e-01,  6.69845579e-01)
( 1.10080094e-01,  6.69828357e-01)
( 1.10275444e-01,  6.69811102e-01)
( 1.10470795e-01,  6.69793814e-01)
( 1.10666146e-01,  6.69776494e-01)
( 1.10861496e-01,  6.69759141e-01)
( 1.11056847e-01,  6.69741755e-01)
( 1.11252198e-01,  6.69724336e-01)
( 1.11447548e-01,  6.69706885e-01)
( 1.11642899e-01,  6.69689402e-01)
( 1.11838250e-01,  6.69671886e-01)
( 1.12033600e-01,  6.69654338e-01)
( 1.12228951e-01,  6.69636758e-01)
( 1.12424302e-01,  6.69619145e-01)
( 1.12619652e-01,  6.69601501e-01)
( 1.12815003e-01,  6.69583824e-01)
( 1.13010354e-01,  6.69566114e-01)
( 1.13205704e-01,  6.69548372e-01)
( 1.13401055e-01,  6.69530596e-01)
( 1.13596406e-01,  6.69512788e-01)
( 1.13791756e-01,  6.69494947e-01)
( 1.13987107e-01,  6.69477074e-01)
( 1.14182458e-01,  6.69459168e-01)
( 1.14377808e-01,  6.69441229e-01)
( 1.14573159e-01,  6.69423259e-01)
( 1.14768509e-01,  6.69405255e-01)
( 1.14963860e-01,  6.69387217e-01)
( 1.15159211e-01,  6.69369145e-01)
( 1.15354561e-01,  6.69351038e-01)
( 1.15549912e-01,  6.69332896e-01)
( 1.15745263e-01,  6.69314719e-01)
( 1.15940613e-01,  6.69296506e-01)
( 1.16135964e-01,  6.69278260e-01)
( 1.16331315e-01,  6.69259980e-01)
( 1.16526665e-01,  6.69241667e-01)
( 1.16722016e-01,  6.69223323e-01)
( 1.16917367e-01,  6.69204947e-01)
( 1.17112717e-01,  6.69186539e-01)
( 1.17308068e-01,  6.69168100e-01)
( 1.17503419e-01,  6.69149629e-01)
( 1.17698769e-01,  6.69131126e-01)
( 1.17894120e-01,  6.69112589e-01)
( 1.18089471e-01,  6.69094017e-01)
( 1.18284821e-01,  6.69075410e-01)
( 1.18480172e-01,  6.69056767e-01)
( 1.18675523e-01,  6.69038089e-01)
( 1.18870873e-01,  6.69019375e-01)
( 1.19066224e-01,  6.69000627e-01)
( 1.19261575e-01,  6.68981845e-01)
( 1.19456925e-01,  6.68963031e-01)
( 1.19652276e-01,  6.68944183e-01)
( 1.19847626e-01,  6.68925301e-01)
( 1.20042977e-01,  6.68906386e-01)
( 1.20238328e-01,  6.68887436e-01)
( 1.20433678e-01,  6.68868452e-01)
( 1.20629029e-01,  6.68849432e-01)
( 1.20824380e-01,  6.68830378e-01)
( 1.21019730e-01,  6.68811289e-01)
( 1.21215081e-01,  6.68792166e-01)
( 1.21410432e-01,  6.68773008e-01)
( 1.21605782e-01,  6.68753816e-01)
( 1.21801133e-01,  6.68734589e-01)
( 1.21996484e-01,  6.68715326e-01)
( 1.22191834e-01,  6.68696028e-01)
( 1.22387185e-01,  6.68676694e-01)
( 1.22582536e-01,  6.68657325e-01)
( 1.22777886e-01,  6.68637920e-01)
( 1.22973237e-01,  6.68618480e-01)
( 1.23168588e-01,  6.68599004e-01)
( 1.23363938e-01,  6.68579492e-01)
( 1.23559289e-01,  6.68559945e-01)
( 1.23754640e-01,  6.68540361e-01)
( 1.23949990e-01,  6.68520741e-01)
( 1.24145341e-01,  6.68501086e-01)
( 1.24340692e-01,  6.68481394e-01)
( 1.24536042e-01,  6.68461665e-01)
( 1.24731393e-01,  6.68441899e-01)
( 1.24926744e-01,  6.68422096e-01)
( 1.25122094e-01,  6.68402257e-01)
( 1.25317445e-01,  6.68382380e-01)
( 1.25512795e-01,  6.68362468e-01)
( 1.25708146e-01,  6.68342519e-01)
( 1.25903497e-01,  6.68322533e-01)
( 1.26098847e-01,  6.68302511e-01)
( 1.26294198e-01,  6.68282452e-01)
( 1.26489549e-01,  6.68262355e-01)
( 1.26684899e-01,  6.68242220e-01)
( 1.26880250e-01,  6.68222046e-01)
( 1.27075601e-01,  6.68201835e-01)
( 1.27270951e-01,  6.68181586e-01)
( 1.27466302e-01,  6.68161300e-01)
( 1.27661653e-01,  6.68140977e-01)
( 1.27857003e-01,  6.68120617e-01)
( 1.28052354e-01,  6.68100220e-01)
( 1.28247705e-01,  6.68079784e-01)
( 1.28443055e-01,  6.68059309e-01)
( 1.28638406e-01,  6.68038794e-01)
( 1.28833757e-01,  6.68018240e-01)
( 1.29029107e-01,  6.67997647e-01)
( 1.29224458e-01,  6.67977014e-01)
( 1.29419809e-01,  6.67956342e-01)
( 1.29615159e-01,  6.67935630e-01)
( 1.29810510e-01,  6.67914877e-01)
( 1.30005861e-01,  6.67894081e-01)
( 1.30201211e-01,  6.67873242e-01)
( 1.30396562e-01,  6.67852361e-01)
( 1.30591912e-01,  6.67831440e-01)
( 1.30787263e-01,  6.67810479e-01)
( 1.30982614e-01,  6.67789480e-01)
( 1.31177964e-01,  6.67768445e-01)
( 1.31373315e-01,  6.67747373e-01)
( 1.31568666e-01,  6.67726263e-01)
( 1.31764016e-01,  6.67705115e-01)
( 1.31959367e-01,  6.67683926e-01)
( 1.32154718e-01,  6.67662695e-01)
( 1.32350068e-01,  6.67641418e-01)
( 1.32545419e-01,  6.67620096e-01)
( 1.32740770e-01,  6.67598725e-01)
( 1.32936120e-01,  6.67577307e-01)
( 1.33131471e-01,  6.67555842e-01)
( 1.33326822e-01,  6.67534329e-01)
( 1.33522172e-01,  6.67512772e-01)
( 1.33717523e-01,  6.67491171e-01)
( 1.33912874e-01,  6.67469530e-01)
( 1.34108224e-01,  6.67447850e-01)
( 1.34303575e-01,  6.67426130e-01)
( 1.34498926e-01,  6.67404371e-01)
( 1.34694276e-01,  6.67382570e-01)
( 1.34889627e-01,  6.67360723e-01)
( 1.35084978e-01,  6.67338827e-01)
( 1.35280328e-01,  6.67316880e-01)
( 1.35475679e-01,  6.67294878e-01)
( 1.35671029e-01,  6.67272822e-01)
( 1.35866380e-01,  6.67250713e-01)
( 1.36061731e-01,  6.67228556e-01)
( 1.36257081e-01,  6.67206352e-01)
( 1.36452432e-01,  6.67184107e-01)
( 1.36647783e-01,  6.67161820e-01)
( 1.36843133e-01,  6.67139492e-01)
( 1.37038484e-01,  6.67117120e-01)
( 1.37233835e-01,  6.67094701e-01)
( 1.37429185e-01,  6.67072231e-01)
( 1.37624536e-01,  6.67049708e-01)
( 1.37819887e-01,  6.67027128e-01)
( 1.38015237e-01,  6.67004492e-01)
( 1.38210588e-01,  6.66981801e-01)
( 1.38405939e-01,  6.66959059e-01)
( 1.38601289e-01,  6.66936267e-01)
( 1.38796640e-01,  6.66913424e-01)
( 1.38991991e-01,  6.66890529e-01)
( 1.39187341e-01,  6.66867583e-01)
( 1.39382692e-01,  6.66844585e-01)
( 1.39578043e-01,  6.66821535e-01)
( 1.39773393e-01,  6.66798430e-01)
( 1.39968744e-01,  6.66775267e-01)
( 1.40164095e-01,  6.66752065e-01)
( 1.40359445e-01,  6.66728792e-01)
( 1.40554796e-01,  6.66705448e-01)
( 1.40750147e-01,  6.66682074e-01)
( 1.40945497e-01,  6.66658623e-01)
( 1.41140848e-01,  6.66635107e-01)
( 1.41336198e-01,  6.66611566e-01)
( 1.41531549e-01,  6.66587919e-01)
( 1.41726900e-01,  6.66564217e-01)
( 1.41922250e-01,  6.66540492e-01)
( 1.42117601e-01,  6.66516637e-01)
( 1.42312952e-01,  6.66492741e-01)
( 1.42508302e-01,  6.66468826e-01)
( 1.42703653e-01,  6.66444767e-01)
( 1.42899004e-01,  6.66420673e-01)
( 1.43094354e-01,  6.66396555e-01)
( 1.43289705e-01,  6.66372274e-01)
( 1.43485056e-01,  6.66347965e-01)
( 1.43680406e-01,  6.66323627e-01)
( 1.43875757e-01,  6.66299106e-01)
( 1.44071108e-01,  6.66274564e-01)
( 1.44266458e-01,  6.66250000e-01)
( 1.44461809e-01,  6.66225243e-01)
( 1.44657160e-01,  6.66200459e-01)
( 1.44852510e-01,  6.66175666e-01)
( 1.45047861e-01,  6.66150666e-01)
( 1.45243212e-01,  6.66125621e-01)
( 1.45438562e-01,  6.66100581e-01)
( 1.45633913e-01,  6.66075318e-01)
( 1.45829264e-01,  6.66049996e-01)
( 1.46024614e-01,  6.66024695e-01)
( 1.46219965e-01,  6.65999176e-01)
( 1.46415315e-01,  6.65973556e-01)
( 1.46610666e-01,  6.65947989e-01)
( 1.46806017e-01,  6.65922211e-01)
( 1.47001367e-01,  6.65896297e-01)
( 1.47196718e-01,  6.65870436e-01)
( 1.47392069e-01,  6.65844420e-01)
( 1.47587419e-01,  6.65818174e-01)
( 1.47782770e-01,  6.65791990e-01)
( 1.47978121e-01,  6.65765707e-01)
( 1.48173471e-01,  6.65739110e-01)
( 1.48368822e-01,  6.65712528e-01)
( 1.48564173e-01,  6.65685948e-01)
( 1.48759523e-01,  6.65658999e-01)
( 1.48954874e-01,  6.65631997e-01)
( 1.49150225e-01,  6.65605069e-01)
( 1.49345575e-01,  6.65577799e-01)
( 1.49540926e-01,  6.65550367e-01)
( 1.49736277e-01,  6.65523034e-01)
( 1.49931627e-01,  6.65495498e-01)
( 1.50126978e-01,  6.65467612e-01)
( 1.50322329e-01,  6.65439799e-01)
( 1.50517679e-01,  6.65412028e-01)
( 1.50713030e-01,  6.65383710e-01)
( 1.50908381e-01,  6.65355290e-01)
( 1.51103731e-01,  6.65327054e-01)
( 1.51299082e-01,  6.65298429e-01)
( 1.51494433e-01,  6.65269313e-01)
( 1.51689783e-01,  6.65240337e-01)
( 1.51885134e-01,  6.65211386e-01)
( 1.52080484e-01,  6.65181607e-01)
( 1.52275835e-01,  6.65151758e-01)
( 1.52471186e-01,  6.65122188e-01)
( 1.52666536e-01,  6.65092031e-01)
( 1.52861887e-01,  6.65061245e-01)
( 1.53057238e-01,  6.65030673e-01)
( 1.53252588e-01,  6.65000071e-01)
( 1.53447939e-01,  6.64968421e-01)
( 1.53643290e-01,  6.64936773e-01)
( 1.53838640e-01,  6.64905632e-01)
( 1.54033991e-01,  6.64873364e-01)
( 1.54229342e-01,  6.64840226e-01)
( 1.54424692e-01,  6.64807771e-01)
( 1.54620043e-01,  6.64774760e-01)
( 1.54815394e-01,  6.64740091e-01)
( 1.55010744e-01,  6.64705599e-01)
( 1.55206095e-01,  6.64671341e-01)
( 1.55401446e-01,  6.64635139e-01)
( 1.55596796e-01,  6.64598660e-01)
( 1.55792147e-01,  6.64562822e-01)
( 1.55987498e-01,  6.64526035e-01)
( 1.56182848e-01,  6.64487861e-01)
( 1.56378199e-01,  6.64450020e-01)
( 1.56573550e-01,  6.64411375e-01)
( 1.56768900e-01,  6.64371351e-01)
( 1.56964251e-01,  6.64330557e-01)
( 1.57159601e-01,  6.64288953e-01)
( 1.57354952e-01,  6.64246323e-01)
( 1.57550303e-01,  6.64202662e-01)
( 1.57745653e-01,  6.64157996e-01)
( 1.57941004e-01,  6.64112323e-01)
( 1.58136355e-01,  6.64065610e-01)
( 1.58331705e-01,  6.64017892e-01)
( 1.58527056e-01,  6.63969227e-01)
( 1.58722407e-01,  6.63919721e-01)
( 1.58917757e-01,  6.63869529e-01)
( 1.59113108e-01,  6.63818854e-01)
( 1.59308459e-01,  6.63767862e-01)
( 1.59503809e-01,  6.63716173e-01)
( 1.59699160e-01,  6.63662999e-01)
( 1.59894511e-01,  6.63607636e-01)
( 1.60089861e-01,  6.63549579e-01)
( 1.60285212e-01,  6.63488536e-01)
( 1.60480563e-01,  6.63424441e-01)
( 1.60675913e-01,  6.63357411e-01)
( 1.60871264e-01,  6.63287683e-01)
( 1.61066615e-01,  6.63215538e-01)
( 1.61261965e-01,  6.63141222e-01)
( 1.61457316e-01,  6.63064886e-01)
( 1.61652667e-01,  6.62986563e-01)
( 1.61848017e-01,  6.62906155e-01)
( 1.62043368e-01,  6.62823461e-01)
( 1.62238718e-01,  6.62738215e-01)
( 1.62434069e-01,  6.62650133e-01)
( 1.62629420e-01,  6.62558957e-01)
( 1.62824770e-01,  6.62464489e-01)
( 1.63020121e-01,  6.62366608e-01)
( 1.63215472e-01,  6.62265268e-01)
( 1.63410822e-01,  6.62160484e-01)
( 1.63606173e-01,  6.62052313e-01)
( 1.63801524e-01,  6.61940820e-01)
( 1.63996874e-01,  6.61826065e-01)
( 1.64192225e-01,  6.61708082e-01)
( 1.64387576e-01,  6.61586880e-01)
( 1.64582926e-01,  6.61462442e-01)
( 1.64778277e-01,  6.61334740e-01)
( 1.64973628e-01,  6.61203752e-01)
( 1.65168978e-01,  6.61069471e-01)
( 1.65364329e-01,  6.60931920e-01)
( 1.65559680e-01,  6.60791152e-01)
( 1.65755030e-01,  6.60647253e-01)
( 1.65950381e-01,  6.60500335e-01)
( 1.66145732e-01,  6.60350528e-01)
( 1.66341082e-01,  6.60197969e-01)
( 1.66536433e-01,  6.60042798e-01)
( 1.66731784e-01,  6.59885152e-01)
( 1.66927134e-01,  6.59725163e-01)
( 1.67122485e-01,  6.59562961e-01)
( 1.67317836e-01,  6.59398675e-01)
( 1.67513186e-01,  6.59232437e-01)
( 1.67708537e-01,  6.59064382e-01)
( 1.67903887e-01,  6.58894652e-01)
( 1.68099238e-01,  6.58723390e-01)
( 1.68294589e-01,  6.58550740e-01)
( 1.68489939e-01,  6.58376845e-01)
( 1.68685290e-01,  6.58201839e-01)
( 1.68880641e-01,  6.58025850e-01)
( 1.69075991e-01,  6.57848995e-01)
( 1.69271342e-01,  6.57671381e-01)
( 1.69466693e-01,  6.57493105e-01)
( 1.69662043e-01,  6.57314254e-01)
( 1.69857394e-01,  6.57134909e-01)
( 1.70052745e-01,  6.56955142e-01)
( 1.70248095e-01,  6.56775019e-01)
( 1.70443446e-01,  6.56594598e-01)
( 1.70638797e-01,  6.56413932e-01)
( 1.70834147e-01,  6.56233065e-01)
( 1.71029498e-01,  6.56052036e-01)
( 1.71224849e-01,  6.55870875e-01)
( 1.71420199e-01,  6.55689610e-01)
( 1.71615550e-01,  6.55508267e-01)
( 1.71810901e-01,  6.55326841e-01)
( 1.72006251e-01,  6.55145338e-01)
( 1.72201602e-01,  6.54963850e-01)
( 1.72396953e-01,  6.54782436e-01)
( 1.72592303e-01,  6.54601108e-01)
( 1.72787654e-01,  6.54419873e-01)
( 1.72983004e-01,  6.54238719e-01)
( 1.73178355e-01,  6.54057623e-01)
( 1.73373706e-01,  6.53876558e-01)
( 1.73569056e-01,  6.53695497e-01)
( 1.73764407e-01,  6.53514427e-01)
( 1.73959758e-01,  6.53333318e-01)
( 1.74155108e-01,  6.53152151e-01)
( 1.74350459e-01,  6.52971005e-01)
( 1.74545810e-01,  6.52789941e-01)
( 1.74741160e-01,  6.52608971e-01)
( 1.74936511e-01,  6.52428116e-01)
( 1.75131862e-01,  6.52247321e-01)
( 1.75327212e-01,  6.52066537e-01)
( 1.75522563e-01,  6.51885742e-01)
( 1.75717914e-01,  6.51704892e-01)
( 1.75913264e-01,  6.51524013e-01)
( 1.76108615e-01,  6.51343182e-01)
( 1.76303966e-01,  6.51162438e-01)
( 1.76499316e-01,  6.50981787e-01)
( 1.76694667e-01,  6.50801257e-01)
( 1.76890018e-01,  6.50620777e-01)
( 1.77085368e-01,  6.50440300e-01)
( 1.77280719e-01,  6.50259803e-01)
( 1.77476070e-01,  6.50079267e-01)
( 1.77671420e-01,  6.49898732e-01)
( 1.77866771e-01,  6.49718243e-01)
( 1.78062122e-01,  6.49537825e-01)
( 1.78257472e-01,  6.49357500e-01)
( 1.78452823e-01,  6.49177269e-01)
( 1.78648173e-01,  6.48997159e-01)
( 1.78843524e-01,  6.48817098e-01)
( 1.79038875e-01,  6.48637045e-01)
( 1.79234225e-01,  6.48456985e-01)
( 1.79429576e-01,  6.48276894e-01)
( 1.79624927e-01,  6.48096767e-01)
( 1.79820277e-01,  6.47916650e-01)
( 1.80015628e-01,  6.47736585e-01)
( 1.80210979e-01,  6.47556596e-01)
( 1.80406329e-01,  6.47376696e-01)
( 1.80601680e-01,  6.47196897e-01)
( 1.80797031e-01,  6.47017209e-01)
( 1.80992381e-01,  6.46837598e-01)
( 1.81187732e-01,  6.46657994e-01)
( 1.81383083e-01,  6.46478382e-01)
( 1.81578433e-01,  6.46298742e-01)
( 1.81773784e-01,  6.46119057e-01)
( 1.81969135e-01,  6.45939377e-01)
( 1.82164485e-01,  6.45759753e-01)
( 1.82359836e-01,  6.45580207e-01)
( 1.82555187e-01,  6.45400758e-01)
( 1.82750537e-01,  6.45221402e-01)
( 1.82945888e-01,  6.45042172e-01)
( 1.83141239e-01,  6.44862981e-01)
( 1.83336589e-01,  6.44683791e-01)
( 1.83531940e-01,  6.44504587e-01)
( 1.83727290e-01,  6.44325333e-01)
( 1.83922641e-01,  6.44146064e-01)
( 1.84117992e-01,  6.43966841e-01)
( 1.84313342e-01,  6.43787691e-01)
( 1.84508693e-01,  6.43608635e-01)
( 1.84704044e-01,  6.43429672e-01)
( 1.84899394e-01,  6.43250833e-01)
( 1.85094745e-01,  6.43072034e-01)
( 1.85290096e-01,  6.42893236e-01)
( 1.85485446e-01,  6.42714420e-01)
( 1.85680797e-01,  6.42535561e-01)
( 1.85876148e-01,  6.42356693e-01)
( 1.86071498e-01,  6.42177868e-01)
( 1.86266849e-01,  6.41999113e-01)
( 1.86462200e-01,  6.41820446e-01)
( 1.86657550e-01,  6.41641876e-01)
( 1.86852901e-01,  6.41463420e-01)
( 1.87048252e-01,  6.41285026e-01)
( 1.87243602e-01,  6.41106641e-01)
( 1.87438953e-01,  6.40928251e-01)
( 1.87634304e-01,  6.40749840e-01)
( 1.87829654e-01,  6.40571412e-01)
( 1.88025005e-01,  6.40392989e-01)
( 1.88220356e-01,  6.40214596e-01)
( 1.88415706e-01,  6.40036259e-01)
( 1.88611057e-01,  6.39857998e-01)
( 1.88806408e-01,  6.39679832e-01)
( 1.89001758e-01,  6.39501762e-01)
( 1.89197109e-01,  6.39323800e-01)
( 1.89392459e-01,  6.39145883e-01)
( 1.89587810e-01,  6.38967984e-01)
( 1.89783161e-01,  6.38790083e-01)
( 1.89978511e-01,  6.38612164e-01)
( 1.90173862e-01,  6.38434195e-01)
( 1.90369213e-01,  6.38256219e-01)
( 1.90564563e-01,  6.38078295e-01)
( 1.90759914e-01,  6.37900441e-01)
( 1.90955265e-01,  6.37722661e-01)
( 1.91150615e-01,  6.37544958e-01)
( 1.91345966e-01,  6.37367336e-01)
( 1.91541317e-01,  6.37189792e-01)
( 1.91736667e-01,  6.37012318e-01)
( 1.91932018e-01,  6.36834893e-01)
( 1.92127369e-01,  6.36657489e-01)
( 1.92322719e-01,  6.36480086e-01)
( 1.92518070e-01,  6.36302674e-01)
( 1.92713421e-01,  6.36125252e-01)
( 1.92908771e-01,  6.35947831e-01)
( 1.93104122e-01,  6.35770428e-01)
( 1.93299473e-01,  6.35593071e-01)
( 1.93494823e-01,  6.35415784e-01)
( 1.93690174e-01,  6.35238584e-01)
( 1.93885525e-01,  6.35061480e-01)
( 1.94080875e-01,  6.34884486e-01)
( 1.94276226e-01,  6.34707559e-01)
( 1.94471576e-01,  6.34530644e-01)
( 1.94666927e-01,  6.34353723e-01)
( 1.94862278e-01,  6.34176782e-01)
( 1.95057628e-01,  6.33999814e-01)
( 1.95252979e-01,  6.33822847e-01)
( 1.95448330e-01,  6.33645914e-01)
( 1.95643680e-01,  6.33469040e-01)
( 1.95839031e-01,  6.33292248e-01)
( 1.96034382e-01,  6.33115552e-01)
( 1.96229732e-01,  6.32938968e-01)
( 1.96425083e-01,  6.32762481e-01)
( 1.96620434e-01,  6.32585968e-01)
( 1.96815784e-01,  6.32409422e-01)
( 1.97011135e-01,  6.32232901e-01)
( 1.97206486e-01,  6.32056428e-01)
( 1.97401836e-01,  6.31879985e-01)
( 1.97597187e-01,  6.31703554e-01)
( 1.97792538e-01,  6.31527138e-01)
( 1.97987888e-01,  6.31350758e-01)
( 1.98183239e-01,  6.31174446e-01)
( 1.98378590e-01,  6.30998221e-01)
( 1.98573940e-01,  6.30822094e-01)
( 1.98769291e-01,  6.30646038e-01)
( 1.98964642e-01,  6.30470013e-01)
( 1.99159992e-01,  6.30293991e-01)
( 1.99355343e-01,  6.30117955e-01)
( 1.99550693e-01,  6.29941910e-01)
( 1.99746044e-01,  6.29765867e-01)
( 1.99941395e-01,  6.29589853e-01)
( 2.00136745e-01,  6.29413896e-01)
( 2.00332096e-01,  6.29238021e-01)
( 2.00527447e-01,  6.29062239e-01)
( 2.00722797e-01,  6.28886565e-01)
( 2.00918148e-01,  6.28710959e-01)
( 2.01113499e-01,  6.28535360e-01)
( 2.01308849e-01,  6.28359753e-01)
( 2.01504200e-01,  6.28184106e-01)
( 2.01699551e-01,  6.28008440e-01)
( 2.01894901e-01,  6.27832807e-01)
( 2.02090252e-01,  6.27657240e-01)
( 2.02285603e-01,  6.27481758e-01)
( 2.02480953e-01,  6.27306368e-01)
( 2.02676304e-01,  6.27131092e-01)
( 2.02871655e-01,  6.26955878e-01)
( 2.03067005e-01,  6.26780667e-01)
( 2.03262356e-01,  6.26605433e-01)
( 2.03457707e-01,  6.26430152e-01)
( 2.03653057e-01,  6.26254875e-01)
( 2.03848408e-01,  6.26079659e-01)
( 2.04043759e-01,  6.25904527e-01)
( 2.04239109e-01,  6.25729487e-01)
( 2.04434460e-01,  6.25554563e-01)
( 2.04629811e-01,  6.25379683e-01)
( 2.04825161e-01,  6.25204804e-01)
( 2.05020512e-01,  6.25029893e-01)
( 2.05215862e-01,  6.24854948e-01)
( 2.05411213e-01,  6.24680025e-01)
( 2.05606564e-01,  6.24505161e-01)
( 2.05801914e-01,  6.24330378e-01)
( 2.05997265e-01,  6.24155689e-01)
( 2.06192616e-01,  6.23981106e-01)
( 2.06387966e-01,  6.23806594e-01)
( 2.06583317e-01,  6.23632086e-01)
( 2.06778668e-01,  6.23457566e-01)
( 2.06974018e-01,  6.23283006e-01)
( 2.07169369e-01,  6.23108431e-01)
( 2.07364720e-01,  6.22933896e-01)
( 2.07560070e-01,  6.22759428e-01)
( 2.07755421e-01,  6.22585046e-01)
( 2.07950772e-01,  6.22410757e-01)
( 2.08146122e-01,  6.22236577e-01)
( 2.08341473e-01,  6.22062459e-01)
( 2.08536824e-01,  6.21888348e-01)
( 2.08732174e-01,  6.21714230e-01)
( 2.08927525e-01,  6.21540077e-01)
( 2.09122876e-01,  6.21365897e-01)
( 2.09318226e-01,  6.21191743e-01)
( 2.09513577e-01,  6.21017644e-01)
( 2.09708928e-01,  6.20843623e-01)
( 2.09904278e-01,  6.20669693e-01)
( 2.10099629e-01,  6.20495854e-01)
( 2.10294979e-01,  6.20322128e-01)
( 2.10490330e-01,  6.20148436e-01)
( 2.10685681e-01,  6.19974749e-01)
( 2.10881031e-01,  6.19801052e-01)
( 2.11076382e-01,  6.19627318e-01)
( 2.11271733e-01,  6.19453557e-01)
( 2.11467083e-01,  6.19279822e-01)
( 2.11662434e-01,  6.19106145e-01)
( 2.11857785e-01,  6.18932545e-01)
( 2.12053135e-01,  6.18759037e-01)
( 2.12248486e-01,  6.18585617e-01)
( 2.12443837e-01,  6.18412318e-01)
( 2.12639187e-01,  6.18239054e-01)
( 2.12834538e-01,  6.18065792e-01)
( 2.13029889e-01,  6.17892511e-01)
( 2.13225239e-01,  6.17719180e-01)
( 2.13420590e-01,  6.17545844e-01)
( 2.13615941e-01,  6.17372566e-01)
( 2.13811291e-01,  6.17199367e-01)
( 2.14006642e-01,  6.17026260e-01)
( 2.14201993e-01,  6.16853262e-01)
( 2.14397343e-01,  6.16680330e-01)
( 2.14592694e-01,  6.16507399e-01)
( 2.14788045e-01,  6.16334443e-01)
( 2.14983395e-01,  6.16161453e-01)
( 2.15178746e-01,  6.15988476e-01)
( 2.15374097e-01,  6.15815555e-01)
( 2.15569447e-01,  6.15642708e-01)
( 2.15764798e-01,  6.15469954e-01)
( 2.15960148e-01,  6.15297299e-01)
( 2.16155499e-01,  6.15124731e-01)
( 2.16350850e-01,  6.14952179e-01)
( 2.16546200e-01,  6.14779622e-01)
( 2.16741551e-01,  6.14607034e-01)
( 2.16936902e-01,  6.14434414e-01)
( 2.17132252e-01,  6.14261811e-01)
( 2.17327603e-01,  6.14089265e-01)
( 2.17522954e-01,  6.13916795e-01)
( 2.17718304e-01,  6.13744415e-01)
( 2.17913655e-01,  6.13572128e-01)
( 2.18109006e-01,  6.13399948e-01)
( 2.18304356e-01,  6.13227800e-01)
( 2.18499707e-01,  6.13055655e-01)
( 2.18695058e-01,  6.12883500e-01)
( 2.18890408e-01,  6.12711313e-01)
( 2.19085759e-01,  6.12539106e-01)
( 2.19281110e-01,  6.12366925e-01)
( 2.19476460e-01,  6.12194798e-01)
( 2.19671811e-01,  6.12022744e-01)
( 2.19867162e-01,  6.11850775e-01)
( 2.20062512e-01,  6.11678899e-01)
( 2.20257863e-01,  6.11507134e-01)
( 2.20453214e-01,  6.11335436e-01)
( 2.20648564e-01,  6.11163722e-01)
( 2.20843915e-01,  6.10991972e-01)
( 2.21039265e-01,  6.10820224e-01)
( 2.21234616e-01,  6.10648511e-01)
( 2.21429967e-01,  6.10476833e-01)
( 2.21625317e-01,  6.10305179e-01)
( 2.21820668e-01,  6.10133544e-01)
( 2.22016019e-01,  6.09961937e-01)
( 2.22211369e-01,  6.09790376e-01)
( 2.22406720e-01,  6.09618884e-01)
( 2.22602071e-01,  6.09447476e-01)
( 2.22797421e-01,  6.09276157e-01)
( 2.22992772e-01,  6.09104917e-01)
( 2.23188123e-01,  6.08933731e-01)
( 2.23383473e-01,  6.08762571e-01)
( 2.23578824e-01,  6.08591414e-01)
( 2.23774175e-01,  6.08420249e-01)
( 2.23969525e-01,  6.08249073e-01)
( 2.24164876e-01,  6.08077894e-01)
( 2.24360227e-01,  6.07906726e-01)
( 2.24555577e-01,  6.07735588e-01)
( 2.24750928e-01,  6.07564505e-01)
( 2.24946279e-01,  6.07393495e-01)
( 2.25141629e-01,  6.07222573e-01)
( 2.25336980e-01,  6.07051739e-01)
( 2.25532331e-01,  6.06881013e-01)
( 2.25727681e-01,  6.06710347e-01)
( 2.25923032e-01,  6.06539689e-01)
( 2.26118382e-01,  6.06369022e-01)
( 2.26313733e-01,  6.06198305e-01)
( 2.26509084e-01,  6.06027554e-01)
( 2.26704434e-01,  6.05856850e-01)
( 2.26899785e-01,  6.05686233e-01)
( 2.27095136e-01,  6.05515710e-01)
( 2.27290486e-01,  6.05345288e-01)
( 2.27485837e-01,  6.05174864e-01)
( 2.27681188e-01,  6.05004413e-01)
( 2.27876538e-01,  6.04833970e-01)
( 2.28071889e-01,  6.04663579e-01)
( 2.28267240e-01,  6.04493267e-01)
( 2.28462590e-01,  6.04323046e-01)
( 2.28657941e-01,  6.04152919e-01)
( 2.28853292e-01,  6.03982821e-01)
( 2.29048642e-01,  6.03812729e-01)
( 2.29243993e-01,  6.03642619e-01)
( 2.29439344e-01,  6.03472486e-01)
( 2.29634694e-01,  6.03302360e-01)
( 2.29830045e-01,  6.03132268e-01)
( 2.30025396e-01,  6.02962235e-01)
( 2.30220746e-01,  6.02792279e-01)
( 2.30416097e-01,  6.02622412e-01)
( 2.30611448e-01,  6.02452641e-01)
( 2.30806798e-01,  6.02282958e-01)
( 2.31002149e-01,  6.02113294e-01)
( 2.31197500e-01,  6.01943631e-01)
( 2.31392850e-01,  6.01773953e-01)
( 2.31588201e-01,  6.01604235e-01)
( 2.31783551e-01,  6.01434512e-01)
( 2.31978902e-01,  6.01264831e-01)
( 2.32174253e-01,  6.01095217e-01)
( 2.32369603e-01,  6.00925682e-01)
( 2.32564954e-01,  6.00756237e-01)
( 2.32760305e-01,  6.00586890e-01)
( 2.32955655e-01,  6.00417629e-01)
( 2.33151006e-01,  6.00248384e-01)
( 2.33346357e-01,  6.00079137e-01)
( 2.33541707e-01,  5.99909871e-01)
( 2.33737058e-01,  5.99740570e-01)
( 2.33932409e-01,  5.99571270e-01)
( 2.34127759e-01,  5.99402013e-01)
( 2.34323110e-01,  5.99232823e-01)
( 2.34518461e-01,  5.99063711e-01)
( 2.34713811e-01,  5.98894689e-01)
( 2.34909162e-01,  5.98725763e-01)
( 2.35104513e-01,  5.98556922e-01)
( 2.35299863e-01,  5.98388097e-01)
( 2.35495214e-01,  5.98219273e-01)
( 2.35690565e-01,  5.98050440e-01)
( 2.35885915e-01,  5.97881586e-01)
( 2.36081266e-01,  5.97712726e-01)
( 2.36276617e-01,  5.97543886e-01)
( 2.36471967e-01,  5.97375086e-01)
( 2.36667318e-01,  5.97206347e-01)
( 2.36862668e-01,  5.97037684e-01)
( 2.37058019e-01,  5.96869107e-01)
( 2.37253370e-01,  5.96700616e-01)
( 2.37448720e-01,  5.96532232e-01)
( 2.37644071e-01,  5.96363888e-01)
( 2.37839422e-01,  5.96195554e-01)
( 2.38034772e-01,  5.96027216e-01)
( 2.38230123e-01,  5.95858866e-01)
( 2.38425474e-01,  5.95690479e-01)
( 2.38620824e-01,  5.95522077e-01)
( 2.38816175e-01,  5.95353712e-01)
( 2.39011526e-01,  5.95185406e-01)
( 2.39206876e-01,  5.95017177e-01)
( 2.39402227e-01,  5.94849035e-01)
( 2.39597578e-01,  5.94680977e-01)
( 2.39792928e-01,  5.94513033e-01)
( 2.39988279e-01,  5.94345133e-01)
( 2.40183630e-01,  5.94177235e-01)
( 2.40378980e-01,  5.94009324e-01)
( 2.40574331e-01,  5.93841371e-01)
( 2.40769682e-01,  5.93673408e-01)
( 2.40965032e-01,  5.93505491e-01)
( 2.41160383e-01,  5.93337644e-01)
( 2.41355734e-01,  5.93169883e-01)
( 2.41551084e-01,  5.93002209e-01)
( 2.41746435e-01,  5.92834642e-01)
( 2.41941786e-01,  5.92667103e-01)
( 2.42137136e-01,  5.92499567e-01)
( 2.42332487e-01,  5.92332013e-01)
( 2.42527837e-01,  5.92164422e-01)
( 2.42723188e-01,  5.91996832e-01)
( 2.42918539e-01,  5.91829288e-01)
( 2.43113889e-01,  5.91661812e-01)
( 2.43309240e-01,  5.91494418e-01)
( 2.43504591e-01,  5.91327109e-01)
( 2.43699941e-01,  5.91159903e-01)
( 2.43895292e-01,  5.90992758e-01)
( 2.44090643e-01,  5.90825621e-01)
( 2.44285993e-01,  5.90658479e-01)
( 2.44481344e-01,  5.90491308e-01)
( 2.44676695e-01,  5.90324109e-01)
( 2.44872045e-01,  5.90156927e-01)
( 2.45067396e-01,  5.89989800e-01)
( 2.45262747e-01,  5.89822744e-01)
( 2.45458097e-01,  5.89655772e-01)
( 2.45653448e-01,  5.89488886e-01)
( 2.45848799e-01,  5.89322103e-01)
( 2.46044149e-01,  5.89155380e-01)
( 2.46239500e-01,  5.88988665e-01)
( 2.46434851e-01,  5.88821948e-01)
( 2.46630201e-01,  5.88655211e-01)
( 2.46825552e-01,  5.88488437e-01)
( 2.47020903e-01,  5.88321665e-01)
( 2.47216253e-01,  5.88154940e-01)
( 2.47411604e-01,  5.87988283e-01)
( 2.47606954e-01,  5.87821703e-01)
( 2.47802305e-01,  5.87655211e-01)
( 2.47997656e-01,  5.87488810e-01)
( 2.48193006e-01,  5.87322503e-01)
( 2.48388357e-01,  5.87156218e-01)
( 2.48583708e-01,  5.86989936e-01)
( 2.48779058e-01,  5.86823645e-01)
( 2.48974409e-01,  5.86657320e-01)
( 2.49169760e-01,  5.86490973e-01)
( 2.49365110e-01,  5.86324655e-01)
( 2.49560461e-01,  5.86158396e-01)
( 2.49755812e-01,  5.85992210e-01)
( 2.49951162e-01,  5.85826109e-01)
( 2.50146513e-01,  5.85660093e-01)
( 2.50341864e-01,  5.85494179e-01)
( 2.50537214e-01,  5.85328322e-01)
( 2.50732565e-01,  5.85162472e-01)
( 2.50927916e-01,  5.84996617e-01)
( 2.51123266e-01,  5.84830730e-01)
( 2.51318617e-01,  5.84664807e-01)
( 2.51513968e-01,  5.84498905e-01)
( 2.51709318e-01,  5.84333063e-01)
( 2.51904669e-01,  5.84167299e-01)
( 2.52100020e-01,  5.84001624e-01)
( 2.52295370e-01,  5.83836046e-01)
( 2.52490721e-01,  5.83670546e-01)
( 2.52686071e-01,  5.83505044e-01)
( 2.52881422e-01,  5.83339507e-01)
( 2.53076773e-01,  5.83173944e-01)
( 2.53272123e-01,  5.83008415e-01)
( 2.53467474e-01,  5.82842961e-01)
( 2.53662825e-01,  5.82677587e-01)
( 2.53858175e-01,  5.82512321e-01)
( 2.54053526e-01,  5.82347093e-01)
( 2.54248877e-01,  5.82181865e-01)
( 2.54444227e-01,  5.82016611e-01)
( 2.54639578e-01,  5.81851343e-01)
( 2.54834929e-01,  5.81686104e-01)
( 2.55030279e-01,  5.81520922e-01)
( 2.55225630e-01,  5.81355814e-01)
( 2.55420981e-01,  5.81190791e-01)
( 2.55616331e-01,  5.81025863e-01)
( 2.55811682e-01,  5.80861003e-01)
( 2.56007033e-01,  5.80696156e-01)
( 2.56202383e-01,  5.80531305e-01)
( 2.56397734e-01,  5.80366425e-01)
( 2.56593085e-01,  5.80201520e-01)
( 2.56788435e-01,  5.80036634e-01)
( 2.56983786e-01,  5.79871804e-01)
( 2.57179137e-01,  5.79707047e-01)
( 2.57374487e-01,  5.79542373e-01)
( 2.57569838e-01,  5.79377789e-01)
( 2.57765189e-01,  5.79213306e-01)
( 2.57960539e-01,  5.79048837e-01)
( 2.58155890e-01,  5.78884359e-01)
( 2.58351240e-01,  5.78719840e-01)
( 2.58546591e-01,  5.78555309e-01)
( 2.58741942e-01,  5.78390829e-01)
( 2.58937292e-01,  5.78226428e-01)
( 2.59132643e-01,  5.78062110e-01)
( 2.59327994e-01,  5.77897897e-01)
( 2.59523344e-01,  5.77733709e-01)
( 2.59718695e-01,  5.77569515e-01)
( 2.59914046e-01,  5.77405293e-01)
( 2.60109396e-01,  5.77241064e-01)
( 2.60304747e-01,  5.77076874e-01)
( 2.60500098e-01,  5.76912747e-01)
( 2.60695448e-01,  5.76748700e-01)
( 2.60890799e-01,  5.76584734e-01)
( 2.61086150e-01,  5.76420874e-01)
( 2.61281500e-01,  5.76257045e-01)
( 2.61476851e-01,  5.76093220e-01)
( 2.61672202e-01,  5.75929377e-01)
( 2.61867552e-01,  5.75765501e-01)
( 2.62062903e-01,  5.75601628e-01)
( 2.62258254e-01,  5.75437804e-01)
( 2.62453604e-01,  5.75274049e-01)
( 2.62648955e-01,  5.75110375e-01)
( 2.62844306e-01,  5.74946785e-01)
( 2.63039656e-01,  5.74783298e-01)
( 2.63235007e-01,  5.74619838e-01)
( 2.63430357e-01,  5.74456383e-01)
( 2.63625708e-01,  5.74292915e-01)
( 2.63821059e-01,  5.74129414e-01)
( 2.64016409e-01,  5.73965911e-01)
( 2.64211760e-01,  5.73802447e-01)
( 2.64407111e-01,  5.73639045e-01)
( 2.64602461e-01,  5.73475718e-01)
( 2.64797812e-01,  5.73312475e-01)
( 2.64993163e-01,  5.73149320e-01)
( 2.65188513e-01,  5.72986253e-01)
( 2.65383864e-01,  5.72823210e-01)
( 2.65579215e-01,  5.72660171e-01)
( 2.65774565e-01,  5.72497125e-01)
( 2.65969916e-01,  5.72334049e-01)
( 2.66165267e-01,  5.72170951e-01)
( 2.66360617e-01,  5.72007878e-01)
( 2.66555968e-01,  5.71844859e-01)
( 2.66751319e-01,  5.71681910e-01)
( 2.66946669e-01,  5.71519038e-01)
( 2.67142020e-01,  5.71356251e-01)
( 2.67337371e-01,  5.71193554e-01)
( 2.67532721e-01,  5.71030941e-01)
( 2.67728072e-01,  5.70868349e-01)
( 2.67923423e-01,  5.70705762e-01)
( 2.68118773e-01,  5.70543171e-01)
( 2.68314124e-01,  5.70380560e-01)
( 2.68509475e-01,  5.70217917e-01)
( 2.68704825e-01,  5.70055280e-01)
( 2.68900176e-01,  5.69892689e-01)
( 2.69095526e-01,  5.69730162e-01)
( 2.69290877e-01,  5.69567709e-01)
( 2.69486228e-01,  5.69405337e-01)
( 2.69681578e-01,  5.69243047e-01)
( 2.69876929e-01,  5.69080853e-01)
( 2.70072280e-01,  5.68918726e-01)
( 2.70267630e-01,  5.68756613e-01)
( 2.70462981e-01,  5.68594504e-01)
( 2.70658332e-01,  5.68432391e-01)
( 2.70853682e-01,  5.68270261e-01)
( 2.71049033e-01,  5.68108097e-01)
( 2.71244384e-01,  5.67945934e-01)
( 2.71439734e-01,  5.67783814e-01)
( 2.71635085e-01,  5.67621755e-01)
( 2.71830436e-01,  5.67459768e-01)
( 2.72025786e-01,  5.67297859e-01)
( 2.72221137e-01,  5.67136033e-01)
( 2.72416488e-01,  5.66974296e-01)
( 2.72611838e-01,  5.66812649e-01)
( 2.72807189e-01,  5.66651028e-01)
( 2.73002540e-01,  5.66489415e-01)
( 2.73197890e-01,  5.66327802e-01)
( 2.73393241e-01,  5.66166179e-01)
( 2.73588592e-01,  5.66004523e-01)
( 2.73783942e-01,  5.65842849e-01)
( 2.73979293e-01,  5.65681206e-01)
( 2.74174643e-01,  5.65519621e-01)
( 2.74369994e-01,  5.65358107e-01)
( 2.74565345e-01,  5.65196670e-01)
( 2.74760695e-01,  5.65035315e-01)
( 2.74956046e-01,  5.64874046e-01)
( 2.75151397e-01,  5.64712871e-01)
( 2.75346747e-01,  5.64551723e-01)
( 2.75542098e-01,  5.64390579e-01)
( 2.75737449e-01,  5.64229432e-01)
( 2.75932799e-01,  5.64068264e-01)
( 2.76128150e-01,  5.63907059e-01)
( 2.76323501e-01,  5.63745859e-01)
( 2.76518851e-01,  5.63584710e-01)
( 2.76714202e-01,  5.63423630e-01)
( 2.76909553e-01,  5.63262630e-01)
( 2.77104903e-01,  5.63101713e-01)
( 2.77300254e-01,  5.62940891e-01)
( 2.77495605e-01,  5.62780140e-01)
( 2.77690955e-01,  5.62619393e-01)
( 2.77886306e-01,  5.62458633e-01)
( 2.78081657e-01,  5.62297836e-01)
( 2.78277007e-01,  5.62137040e-01)
( 2.78472358e-01,  5.61976292e-01)
( 2.78667709e-01,  5.61815614e-01)
( 2.78863059e-01,  5.61655017e-01)
( 2.79058410e-01,  5.61494506e-01)
( 2.79253761e-01,  5.61334075e-01)
( 2.79449111e-01,  5.61173660e-01)
( 2.79644462e-01,  5.61013246e-01)
( 2.79839812e-01,  5.60852818e-01)
( 2.80035163e-01,  5.60692364e-01)
( 2.80230514e-01,  5.60531911e-01)
( 2.80425864e-01,  5.60371498e-01)
( 2.80621215e-01,  5.60211144e-01)
( 2.80816566e-01,  5.60050860e-01)
( 2.81011916e-01,  5.59890656e-01)
( 2.81207267e-01,  5.59730533e-01)
( 2.81402618e-01,  5.59570504e-01)
( 2.81597968e-01,  5.59410534e-01)
( 2.81793319e-01,  5.59250579e-01)
( 2.81988670e-01,  5.59090629e-01)
( 2.82184020e-01,  5.58930674e-01)
( 2.82379371e-01,  5.58770694e-01)
( 2.82574722e-01,  5.58610687e-01)
( 2.82770072e-01,  5.58450696e-01)
( 2.82965423e-01,  5.58290756e-01)
( 2.83160774e-01,  5.58130883e-01)
( 2.83356124e-01,  5.57971085e-01)
( 2.83551475e-01,  5.57811367e-01)
( 2.83746826e-01,  5.57651728e-01)
( 2.83942176e-01,  5.57492191e-01)
( 2.84137527e-01,  5.57332690e-01)
( 2.84332878e-01,  5.57173197e-01)
( 2.84528228e-01,  5.57013704e-01)
( 2.84723579e-01,  5.56854193e-01)
( 2.84918929e-01,  5.56694645e-01)
( 2.85114280e-01,  5.56535096e-01)
( 2.85309631e-01,  5.56375597e-01)
( 2.85504981e-01,  5.56216167e-01)
( 2.85700332e-01,  5.56056815e-01)
( 2.85895683e-01,  5.55897543e-01)
( 2.86091033e-01,  5.55738369e-01)
( 2.86286384e-01,  5.55579255e-01)
( 2.86481735e-01,  5.55420140e-01)
( 2.86677085e-01,  5.55260996e-01)
( 2.86872436e-01,  5.55101827e-01)
( 2.87067787e-01,  5.54942683e-01)
( 2.87263137e-01,  5.54783606e-01)
( 2.87458488e-01,  5.54624608e-01)
( 2.87653839e-01,  5.54465699e-01)
( 2.87849189e-01,  5.54306857e-01)
( 2.88044540e-01,  5.54148019e-01)
( 2.88239891e-01,  5.53989168e-01)
( 2.88435241e-01,  5.53830294e-01)
( 2.88630592e-01,  5.53671430e-01)
( 2.88825943e-01,  5.53512610e-01)
( 2.89021293e-01,  5.53353852e-01)
( 2.89216644e-01,  5.53195171e-01)
( 2.89411995e-01,  5.53036566e-01)
( 2.89607345e-01,  5.52878059e-01)
( 2.89802696e-01,  5.52719595e-01)
( 2.89998046e-01,  5.52561144e-01)
( 2.90193397e-01,  5.52402692e-01)
( 2.90388748e-01,  5.52244223e-01)
( 2.90584098e-01,  5.52085725e-01)
( 2.90779449e-01,  5.51927237e-01)
( 2.90974800e-01,  5.51768797e-01)
( 2.91170150e-01,  5.51610422e-01)
( 2.91365501e-01,  5.51452120e-01)
( 2.91560852e-01,  5.51293899e-01)
( 2.91756202e-01,  5.51135762e-01)
( 2.91951553e-01,  5.50977709e-01)
( 2.92146904e-01,  5.50819676e-01)
( 2.92342254e-01,  5.50661648e-01)
( 2.92537605e-01,  5.50503617e-01)
( 2.92732956e-01,  5.50345565e-01)
( 2.92928306e-01,  5.50187496e-01)
( 2.93123657e-01,  5.50029447e-01)
( 2.93319008e-01,  5.49871444e-01)
( 2.93514358e-01,  5.49713504e-01)
( 2.93709709e-01,  5.49555634e-01)
( 2.93905060e-01,  5.49397842e-01)
( 2.94100410e-01,  5.49240130e-01)
( 2.94295761e-01,  5.49082509e-01)
( 2.94491112e-01,  5.48924925e-01)
( 2.94686462e-01,  5.48767357e-01)
( 2.94881813e-01,  5.48609793e-01)
( 2.95077164e-01,  5.48452226e-01)
( 2.95272514e-01,  5.48294642e-01)
( 2.95467865e-01,  5.48137047e-01)
( 2.95663215e-01,  5.47979466e-01)
( 2.95858566e-01,  5.47821921e-01)
( 2.96053917e-01,  5.47664428e-01)
( 2.96249267e-01,  5.47507000e-01)
( 2.96444618e-01,  5.47349644e-01)
( 2.96639969e-01,  5.47192366e-01)
( 2.96835319e-01,  5.47035170e-01)
( 2.97030670e-01,  5.46878062e-01)
( 2.97226021e-01,  5.46720988e-01)
( 2.97421371e-01,  5.46563927e-01)
( 2.97616722e-01,  5.46406871e-01)
( 2.97812073e-01,  5.46249812e-01)
( 2.98007423e-01,  5.46092736e-01)
( 2.98202774e-01,  5.45935633e-01)
( 2.98398125e-01,  5.45778538e-01)
( 2.98593475e-01,  5.45621487e-01)
( 2.98788826e-01,  5.45464495e-01)
( 2.98984177e-01,  5.45307573e-01)
( 2.99179527e-01,  5.45150725e-01)
( 2.99374878e-01,  5.44993956e-01)
( 2.99570229e-01,  5.44837270e-01)
( 2.99765579e-01,  5.44680670e-01)
( 2.99960930e-01,  5.44524096e-01)
( 3.00156281e-01,  5.44367533e-01)
( 3.00351631e-01,  5.44210970e-01)
( 3.00546982e-01,  5.44054398e-01)
( 3.00742332e-01,  5.43897794e-01)
( 3.00937683e-01,  5.43741177e-01)
( 3.01133034e-01,  5.43584596e-01)
( 3.01328384e-01,  5.43428075e-01)
( 3.01523735e-01,  5.43271624e-01)
( 3.01719086e-01,  5.43115249e-01)
( 3.01914436e-01,  5.42958953e-01)
( 3.02109787e-01,  5.42802746e-01)
( 3.02305138e-01,  5.42646603e-01)
( 3.02500488e-01,  5.42490470e-01)
( 3.02695839e-01,  5.42334337e-01)
( 3.02891190e-01,  5.42178185e-01)
( 3.03086540e-01,  5.42021999e-01)
( 3.03281891e-01,  5.41865823e-01)
( 3.03477242e-01,  5.41709703e-01)
( 3.03672592e-01,  5.41553655e-01)
( 3.03867943e-01,  5.41397686e-01)
( 3.04063294e-01,  5.41241806e-01)
( 3.04258644e-01,  5.41085998e-01)
( 3.04453995e-01,  5.40930183e-01)
( 3.04649346e-01,  5.40774340e-01)
( 3.04844696e-01,  5.40618491e-01)
( 3.05040047e-01,  5.40462685e-01)
( 3.05235398e-01,  5.40306953e-01)
( 3.05430748e-01,  5.40151298e-01)
( 3.05626099e-01,  5.39995729e-01)
( 3.05821450e-01,  5.39840181e-01)
( 3.06016800e-01,  5.39684633e-01)
( 3.06212151e-01,  5.39529067e-01)
( 3.06407501e-01,  5.39373492e-01)
( 3.06602852e-01,  5.39217941e-01)
( 3.06798203e-01,  5.39062442e-01)
( 3.06993553e-01,  5.38907008e-01)
( 3.07188904e-01,  5.38751648e-01)
( 3.07384255e-01,  5.38596367e-01)
( 3.07579605e-01,  5.38441175e-01)
( 3.07774956e-01,  5.38286014e-01)
( 3.07970307e-01,  5.38130864e-01)
( 3.08165657e-01,  5.37975712e-01)
( 3.08361008e-01,  5.37820540e-01)
( 3.08556359e-01,  5.37665346e-01)
( 3.08751709e-01,  5.37510170e-01)
( 3.08947060e-01,  5.37355043e-01)
( 3.09142411e-01,  5.37199981e-01)
( 3.09337761e-01,  5.37044989e-01)
( 3.09533112e-01,  5.36890075e-01)
( 3.09728463e-01,  5.36735243e-01)
( 3.09923813e-01,  5.36580491e-01)
( 3.10119164e-01,  5.36425761e-01)
( 3.10314515e-01,  5.36271039e-01)
( 3.10509865e-01,  5.36116318e-01)
( 3.10705216e-01,  5.35961580e-01)
( 3.10900567e-01,  5.35806816e-01)
( 3.11095917e-01,  5.35652058e-01)
( 3.11291268e-01,  5.35497345e-01)
( 3.11486618e-01,  5.35342693e-01)
( 3.11681969e-01,  5.35188112e-01)
( 3.11877320e-01,  5.35033607e-01)
( 3.12072670e-01,  5.34879179e-01)
( 3.12268021e-01,  5.34724846e-01)
( 3.12463372e-01,  5.34570567e-01)
( 3.12658722e-01,  5.34416275e-01)
( 3.12854073e-01,  5.34261957e-01)
( 3.13049424e-01,  5.34107645e-01)
( 3.13244774e-01,  5.33953372e-01)
( 3.13440125e-01,  5.33799136e-01)
( 3.13635476e-01,  5.33644924e-01)
( 3.13830826e-01,  5.33490726e-01)
( 3.14026177e-01,  5.33336545e-01)
( 3.14221528e-01,  5.33182395e-01)
( 3.14416878e-01,  5.33028289e-01)
( 3.14612229e-01,  5.32874245e-01)
( 3.14807580e-01,  5.32720273e-01)
( 3.15002930e-01,  5.32566376e-01)
( 3.15198281e-01,  5.32412553e-01)
( 3.15393632e-01,  5.32258778e-01)
( 3.15588982e-01,  5.32105036e-01)
( 3.15784333e-01,  5.31951309e-01)
( 3.15979684e-01,  5.31797586e-01)
( 3.16175034e-01,  5.31643852e-01)
( 3.16370385e-01,  5.31490094e-01)
( 3.16565735e-01,  5.31336339e-01)
( 3.16761086e-01,  5.31182628e-01)
( 3.16956437e-01,  5.31028979e-01)
( 3.17151787e-01,  5.30875399e-01)
( 3.17347138e-01,  5.30721897e-01)
( 3.17542489e-01,  5.30568475e-01)
( 3.17737839e-01,  5.30415131e-01)
( 3.17933190e-01,  5.30261799e-01)
( 3.18128541e-01,  5.30108464e-01)
( 3.18323891e-01,  5.29955103e-01)
( 3.18519242e-01,  5.29801729e-01)
( 3.18714593e-01,  5.29648384e-01)
( 3.18909943e-01,  5.29495098e-01)
( 3.19105294e-01,  5.29341882e-01)
( 3.19300645e-01,  5.29188740e-01)
( 3.19495995e-01,  5.29035683e-01)
( 3.19691346e-01,  5.28882689e-01)
( 3.19886697e-01,  5.28729705e-01)
( 3.20082047e-01,  5.28576722e-01)
( 3.20277398e-01,  5.28423721e-01)
( 3.20472749e-01,  5.28270697e-01)
( 3.20668099e-01,  5.28117688e-01)
( 3.20863450e-01,  5.27964734e-01)
( 3.21058801e-01,  5.27811847e-01)
( 3.21254151e-01,  5.27659035e-01)
( 3.21449502e-01,  5.27506301e-01)
( 3.21644853e-01,  5.27353658e-01)
( 3.21840203e-01,  5.27201034e-01)
( 3.22035554e-01,  5.27048409e-01)
( 3.22230904e-01,  5.26895760e-01)
( 3.22426255e-01,  5.26743097e-01)
( 3.22621606e-01,  5.26590467e-01)
( 3.22816956e-01,  5.26437896e-01)
( 3.23012307e-01,  5.26285398e-01)
( 3.23207658e-01,  5.26132977e-01)
( 3.23403008e-01,  5.25980643e-01)
( 3.23598359e-01,  5.25828334e-01)
( 3.23793710e-01,  5.25676033e-01)
( 3.23989060e-01,  5.25523724e-01)
( 3.24184411e-01,  5.25371393e-01)
( 3.24379762e-01,  5.25219060e-01)
( 3.24575112e-01,  5.25066765e-01)
( 3.24770463e-01,  5.24914527e-01)
( 3.24965814e-01,  5.24762356e-01)
( 3.25161164e-01,  5.24610258e-01)
( 3.25356515e-01,  5.24458236e-01)
( 3.25551866e-01,  5.24306303e-01)
( 3.25747216e-01,  5.24154400e-01)
( 3.25942567e-01,  5.24002508e-01)
( 3.26137918e-01,  5.23850618e-01)
( 3.26333268e-01,  5.23698716e-01)
( 3.26528619e-01,  5.23546787e-01)
( 3.26723970e-01,  5.23394863e-01)
( 3.26919320e-01,  5.23242985e-01)
( 3.27114671e-01,  5.23091170e-01)
( 3.27310021e-01,  5.22939424e-01)
( 3.27505372e-01,  5.22787752e-01)
( 3.27700723e-01,  5.22636158e-01)
( 3.27896073e-01,  5.22484648e-01)
( 3.28091424e-01,  5.22333162e-01)
( 3.28286775e-01,  5.22181685e-01)
( 3.28482125e-01,  5.22030209e-01)
( 3.28677476e-01,  5.21878714e-01)
( 3.28872827e-01,  5.21727197e-01)
( 3.29068177e-01,  5.21575694e-01)
( 3.29263528e-01,  5.21424243e-01)
( 3.29458879e-01,  5.21272858e-01)
( 3.29654229e-01,  5.21121545e-01)
( 3.29849580e-01,  5.20970305e-01)
( 3.30044931e-01,  5.20819147e-01)
( 3.30240281e-01,  5.20668061e-01)
( 3.30435632e-01,  5.20516989e-01)
( 3.30630983e-01,  5.20365922e-01)
( 3.30826333e-01,  5.20214844e-01)
( 3.31021684e-01,  5.20063738e-01)
( 3.31217035e-01,  5.19912631e-01)
( 3.31412385e-01,  5.19761569e-01)
( 3.31607736e-01,  5.19610571e-01)
( 3.31803087e-01,  5.19459645e-01)
( 3.31998437e-01,  5.19308788e-01)
( 3.32193788e-01,  5.19158029e-01)
( 3.32389139e-01,  5.19007300e-01)
( 3.32584489e-01,  5.18856575e-01)
( 3.32779840e-01,  5.18705835e-01)
( 3.32975190e-01,  5.18555072e-01)
( 3.33170541e-01,  5.18404324e-01)
( 3.33365892e-01,  5.18253629e-01)
( 3.33561242e-01,  5.18103001e-01)
( 3.33756593e-01,  5.17952448e-01)
( 3.33951944e-01,  5.17801974e-01)
( 3.34147294e-01,  5.17651568e-01)
( 3.34342645e-01,  5.17501174e-01)
( 3.34537996e-01,  5.17350784e-01)
( 3.34733346e-01,  5.17200383e-01)
( 3.34928697e-01,  5.17049962e-01)
( 3.35124048e-01,  5.16899553e-01)
( 3.35319398e-01,  5.16749191e-01)
( 3.35514749e-01,  5.16598890e-01)
( 3.35710100e-01,  5.16448659e-01)
( 3.35905450e-01,  5.16298502e-01)
( 3.36100801e-01,  5.16148423e-01)
( 3.36296152e-01,  5.15998414e-01)
( 3.36491502e-01,  5.15848423e-01)
( 3.36686853e-01,  5.15698442e-01)
( 3.36882204e-01,  5.15548464e-01)
( 3.37077554e-01,  5.15398471e-01)
( 3.37272905e-01,  5.15248456e-01)
( 3.37468256e-01,  5.15098448e-01)
( 3.37663606e-01,  5.14948485e-01)
( 3.37858957e-01,  5.14798581e-01)
( 3.38054307e-01,  5.14648745e-01)
( 3.38249658e-01,  5.14498980e-01)
( 3.38445009e-01,  5.14349286e-01)
( 3.38640359e-01,  5.14199675e-01)
( 3.38835710e-01,  5.14050124e-01)
( 3.39031061e-01,  5.13900592e-01)
( 3.39226411e-01,  5.13751071e-01)
( 3.39421762e-01,  5.13601556e-01)
( 3.39617113e-01,  5.13452037e-01)
( 3.39812463e-01,  5.13302497e-01)
( 3.40007814e-01,  5.13152940e-01)
( 3.40203165e-01,  5.13003405e-01)
( 3.40398515e-01,  5.12853924e-01)
( 3.40593866e-01,  5.12704506e-01)
( 3.40789217e-01,  5.12555157e-01)
( 3.40984567e-01,  5.12405880e-01)
( 3.41179918e-01,  5.12256676e-01)
( 3.41375269e-01,  5.12107552e-01)
( 3.41570619e-01,  5.11958496e-01)
( 3.41765970e-01,  5.11809460e-01)
( 3.41961321e-01,  5.11660435e-01)
( 3.42156671e-01,  5.11511415e-01)
( 3.42352022e-01,  5.11362393e-01)
( 3.42547373e-01,  5.11213350e-01)
( 3.42742723e-01,  5.11064286e-01)
( 3.42938074e-01,  5.10915245e-01)
( 3.43133424e-01,  5.10766261e-01)
( 3.43328775e-01,  5.10617342e-01)
( 3.43524126e-01,  5.10468493e-01)
( 3.43719476e-01,  5.10319718e-01)
( 3.43914827e-01,  5.10171024e-01)
( 3.44110178e-01,  5.10022396e-01)
( 3.44305528e-01,  5.09873770e-01)
( 3.44500879e-01,  5.09725132e-01)
( 3.44696230e-01,  5.09576470e-01)
( 3.44891580e-01,  5.09427816e-01)
( 3.45086931e-01,  5.09279214e-01)
( 3.45282282e-01,  5.09130680e-01)
( 3.45477632e-01,  5.08982216e-01)
( 3.45672983e-01,  5.08833840e-01)
( 3.45868334e-01,  5.08685498e-01)
( 3.46063684e-01,  5.08537170e-01)
( 3.46259035e-01,  5.08388842e-01)
( 3.46454386e-01,  5.08240499e-01)
( 3.46649736e-01,  5.08092144e-01)
( 3.46845087e-01,  5.07943810e-01)
( 3.47040438e-01,  5.07795527e-01)
( 3.47235788e-01,  5.07647308e-01)
( 3.47431139e-01,  5.07499158e-01)
( 3.47626490e-01,  5.07351079e-01)
( 3.47821840e-01,  5.07203083e-01)
( 3.48017191e-01,  5.07055144e-01)
( 3.48212542e-01,  5.06907217e-01)
( 3.48407892e-01,  5.06759294e-01)
( 3.48603243e-01,  5.06611364e-01)
( 3.48798593e-01,  5.06463410e-01)
( 3.48993944e-01,  5.06315459e-01)
( 3.49189295e-01,  5.06167552e-01)
( 3.49384645e-01,  5.06019706e-01)
( 3.49579996e-01,  5.05871928e-01)
( 3.49775347e-01,  5.05724221e-01)
( 3.49970697e-01,  5.05576591e-01)
( 3.50166048e-01,  5.05429030e-01)
( 3.50361399e-01,  5.05281486e-01)
( 3.50556749e-01,  5.05133951e-01)
( 3.50752100e-01,  5.04986417e-01)
( 3.50947451e-01,  5.04838866e-01)
( 3.51142801e-01,  5.04691298e-01)
( 3.51338152e-01,  5.04543748e-01)
( 3.51533503e-01,  5.04396251e-01)
( 3.51728853e-01,  5.04248817e-01)
( 3.51924204e-01,  5.04101453e-01)
( 3.52119555e-01,  5.03954159e-01)
( 3.52314905e-01,  5.03806944e-01)
( 3.52510256e-01,  5.03659801e-01)
( 3.52705607e-01,  5.03512672e-01)
( 3.52900957e-01,  5.03365546e-01)
( 3.53096308e-01,  5.03218408e-01)
( 3.53291659e-01,  5.03071247e-01)
( 3.53487009e-01,  5.02924100e-01)
( 3.53682360e-01,  5.02777004e-01)
( 3.53877710e-01,  5.02629976e-01)
( 3.54073061e-01,  5.02483016e-01)
( 3.54268412e-01,  5.02336139e-01)
( 3.54463762e-01,  5.02189313e-01)
( 3.54659113e-01,  5.02042499e-01)
( 3.54854464e-01,  5.01895686e-01)
( 3.55049814e-01,  5.01748858e-01)
( 3.55245165e-01,  5.01602017e-01)
( 3.55440516e-01,  5.01455197e-01)
( 3.55635866e-01,  5.01308426e-01)
( 3.55831217e-01,  5.01161714e-01)
( 3.56026568e-01,  5.01015069e-01)
( 3.56221918e-01,  5.00868495e-01)
( 3.56417269e-01,  5.00721995e-01)
( 3.56612620e-01,  5.00575565e-01)
( 3.56807970e-01,  5.00429156e-01)
( 3.57003321e-01,  5.00282762e-01)
( 3.57198672e-01,  5.00136372e-01)
( 3.57394022e-01,  4.99989977e-01)
( 3.57589373e-01,  4.99843564e-01)
( 3.57784724e-01,  4.99697143e-01)
( 3.57980074e-01,  4.99550754e-01)
( 3.58175425e-01,  4.99404421e-01)
( 3.58370776e-01,  4.99258153e-01)
( 3.58566126e-01,  4.99111951e-01)
( 3.58761477e-01,  4.98965819e-01)
( 3.58956828e-01,  4.98819760e-01)
( 3.59152178e-01,  4.98673780e-01)
( 3.59347529e-01,  4.98527828e-01)
( 3.59542879e-01,  4.98381893e-01)
( 3.59738230e-01,  4.98235969e-01)
( 3.59933581e-01,  4.98090050e-01)
( 3.60128931e-01,  4.97944127e-01)
( 3.60324282e-01,  4.97798185e-01)
( 3.60519633e-01,  4.97652236e-01)
( 3.60714983e-01,  4.97506315e-01)
( 3.60910334e-01,  4.97360444e-01)
( 3.61105685e-01,  4.97214635e-01)
( 3.61301035e-01,  4.97068891e-01)
( 3.61496386e-01,  4.96923215e-01)
( 3.61691737e-01,  4.96777608e-01)
( 3.61887087e-01,  4.96632076e-01)
( 3.62082438e-01,  4.96486615e-01)
( 3.62277789e-01,  4.96341178e-01)
( 3.62473139e-01,  4.96195757e-01)
( 3.62668490e-01,  4.96050347e-01)
( 3.62863841e-01,  4.95904941e-01)
( 3.63059191e-01,  4.95759531e-01)
( 3.63254542e-01,  4.95614101e-01)
( 3.63449893e-01,  4.95468660e-01)
( 3.63645243e-01,  4.95323246e-01)
( 3.63840594e-01,  4.95177889e-01)
( 3.64035945e-01,  4.95032596e-01)
( 3.64231295e-01,  4.94887370e-01)
( 3.64426646e-01,  4.94742213e-01)
( 3.64621996e-01,  4.94597124e-01)
( 3.64817347e-01,  4.94452125e-01)
( 3.65012698e-01,  4.94307158e-01)
( 3.65208048e-01,  4.94162201e-01)
( 3.65403399e-01,  4.94017250e-01)
( 3.65598750e-01,  4.93872290e-01)
( 3.65794100e-01,  4.93727307e-01)
( 3.65989451e-01,  4.93582329e-01)
( 3.66184802e-01,  4.93437397e-01)
( 3.66380152e-01,  4.93292527e-01)
( 3.66575503e-01,  4.93147723e-01)
( 3.66770854e-01,  4.93002986e-01)
( 3.66966204e-01,  4.92858336e-01)
( 3.67161555e-01,  4.92713724e-01)
( 3.67356906e-01,  4.92569123e-01)
( 3.67552256e-01,  4.92424528e-01)
( 3.67747607e-01,  4.92279924e-01)
( 3.67942958e-01,  4.92135300e-01)
( 3.68138308e-01,  4.91990688e-01)
( 3.68333659e-01,  4.91846123e-01)
( 3.68529010e-01,  4.91701618e-01)
( 3.68724360e-01,  4.91557179e-01)
( 3.68919711e-01,  4.91412810e-01)
( 3.69115062e-01,  4.91268515e-01)
( 3.69310412e-01,  4.91124287e-01)
( 3.69505763e-01,  4.90980078e-01)
( 3.69701113e-01,  4.90835878e-01)
( 3.69896464e-01,  4.90691679e-01)
( 3.70091815e-01,  4.90547463e-01)
( 3.70287165e-01,  4.90403235e-01)
( 3.70482516e-01,  4.90259031e-01)
( 3.70677867e-01,  4.90114882e-01)
( 3.70873217e-01,  4.89970798e-01)
( 3.71068568e-01,  4.89826784e-01)
( 3.71263919e-01,  4.89682844e-01)
( 3.71459269e-01,  4.89538979e-01)
( 3.71654620e-01,  4.89395122e-01)
( 3.71849971e-01,  4.89251257e-01)
( 3.72045321e-01,  4.89107376e-01)
( 3.72240672e-01,  4.88963509e-01)
( 3.72436023e-01,  4.88819695e-01)
( 3.72631373e-01,  4.88675946e-01)
( 3.72826724e-01,  4.88532267e-01)
( 3.73022075e-01,  4.88388658e-01)
( 3.73217425e-01,  4.88245074e-01)
( 3.73412776e-01,  4.88101503e-01)
( 3.73608127e-01,  4.87957936e-01)
( 3.73803477e-01,  4.87814362e-01)
( 3.73998828e-01,  4.87670775e-01)
( 3.74194179e-01,  4.87527203e-01)
( 3.74389529e-01,  4.87383679e-01)
( 3.74584880e-01,  4.87240212e-01)
( 3.74780231e-01,  4.87096809e-01)
( 3.74975581e-01,  4.86953473e-01)
( 3.75170932e-01,  4.86810202e-01)
( 3.75366282e-01,  4.86667020e-01)
( 3.75561633e-01,  4.86523870e-01)
( 3.75756984e-01,  4.86380733e-01)
( 3.75952334e-01,  4.86237599e-01)
( 3.76147685e-01,  4.86094451e-01)
( 3.76343036e-01,  4.85951284e-01)
( 3.76538386e-01,  4.85808137e-01)
( 3.76733737e-01,  4.85665048e-01)
( 3.76929088e-01,  4.85522026e-01)
( 3.77124438e-01,  4.85379078e-01)
( 3.77319789e-01,  4.85236193e-01)
( 3.77515140e-01,  4.85093312e-01)
( 3.77710490e-01,  4.84950424e-01)
( 3.77905841e-01,  4.84807529e-01)
( 3.78101192e-01,  4.84664653e-01)
( 3.78296542e-01,  4.84521825e-01)
( 3.78491893e-01,  4.84379056e-01)
( 3.78687244e-01,  4.84236354e-01)
( 3.78882594e-01,  4.84093720e-01)
( 3.79077945e-01,  4.83951162e-01)
( 3.79273296e-01,  4.83808633e-01)
( 3.79468646e-01,  4.83666120e-01)
( 3.79663997e-01,  4.83523614e-01)
( 3.79859348e-01,  4.83381106e-01)
( 3.80054698e-01,  4.83238583e-01)
( 3.80250049e-01,  4.83096058e-01)
( 3.80445399e-01,  4.82953569e-01)
( 3.80640750e-01,  4.82811137e-01)
( 3.80836101e-01,  4.82668767e-01)
( 3.81031451e-01,  4.82526464e-01)
( 3.81226802e-01,  4.82384228e-01)
( 3.81422153e-01,  4.82242076e-01)
( 3.81617503e-01,  4.82099952e-01)
( 3.81812854e-01,  4.81957840e-01)
( 3.82008205e-01,  4.81815730e-01)
( 3.82203555e-01,  4.81673606e-01)
( 3.82398906e-01,  4.81531470e-01)
( 3.82594257e-01,  4.81389359e-01)
( 3.82789607e-01,  4.81247304e-01)
( 3.82984958e-01,  4.81105314e-01)
( 3.83180309e-01,  4.80963390e-01)
( 3.83375659e-01,  4.80821552e-01)
( 3.83571010e-01,  4.80679738e-01)
( 3.83766361e-01,  4.80537927e-01)
( 3.83961711e-01,  4.80396104e-01)
( 3.84157062e-01,  4.80254275e-01)
( 3.84352413e-01,  4.80112470e-01)
( 3.84547763e-01,  4.79970719e-01)
( 3.84743114e-01,  4.79829031e-01)
( 3.84938465e-01,  4.79687409e-01)
( 3.85133815e-01,  4.79545866e-01)
( 3.85329166e-01,  4.79404368e-01)
( 3.85524517e-01,  4.79262883e-01)
( 3.85719867e-01,  4.79121403e-01)
( 3.85915218e-01,  4.78979918e-01)
( 3.86110568e-01,  4.78838419e-01)
( 3.86305919e-01,  4.78696935e-01)
( 3.86501270e-01,  4.78555500e-01)
( 3.86696620e-01,  4.78414125e-01)
( 3.86891971e-01,  4.78272818e-01)
( 3.87087322e-01,  4.78131579e-01)
( 3.87282672e-01,  4.77990417e-01)
( 3.87478023e-01,  4.77849273e-01)
( 3.87673374e-01,  4.77708134e-01)
( 3.87868724e-01,  4.77566984e-01)
( 3.88064075e-01,  4.77425823e-01)
( 3.88259426e-01,  4.77284681e-01)
( 3.88454776e-01,  4.77143590e-01)
( 3.88650127e-01,  4.77002562e-01)
( 3.88845478e-01,  4.76861598e-01)
( 3.89040828e-01,  4.76720710e-01)
( 3.89236179e-01,  4.76579874e-01)
( 3.89431530e-01,  4.76439050e-01)
( 3.89626880e-01,  4.76298235e-01)
( 3.89822231e-01,  4.76157417e-01)
( 3.90017582e-01,  4.76016584e-01)
( 3.90212932e-01,  4.75875759e-01)
( 3.90408283e-01,  4.75734977e-01)
( 3.90603634e-01,  4.75594252e-01)
( 3.90798984e-01,  4.75453591e-01)
( 3.90994335e-01,  4.75312996e-01)
( 3.91189685e-01,  4.75172473e-01)
( 3.91385036e-01,  4.75032014e-01)
( 3.91580387e-01,  4.74891572e-01)
( 3.91775737e-01,  4.74751142e-01)
( 3.91971088e-01,  4.74610718e-01)
( 3.92166439e-01,  4.74470287e-01)
( 3.92361789e-01,  4.74329843e-01)
( 3.92557140e-01,  4.74189411e-01)
( 3.92752491e-01,  4.74049021e-01)
( 3.92947841e-01,  4.73908689e-01)
( 3.93143192e-01,  4.73768419e-01)
( 3.93338543e-01,  4.73628216e-01)
( 3.93533893e-01,  4.73488079e-01)
( 3.93729244e-01,  4.73348016e-01)
( 3.93924595e-01,  4.73207981e-01)
( 3.94119945e-01,  4.73067963e-01)
( 3.94315296e-01,  4.72927954e-01)
( 3.94510647e-01,  4.72787949e-01)
( 3.94705997e-01,  4.72647941e-01)
( 3.94901348e-01,  4.72507919e-01)
( 3.95096699e-01,  4.72367904e-01)
( 3.95292049e-01,  4.72227928e-01)
( 3.95487400e-01,  4.72088010e-01)
( 3.95682751e-01,  4.71948156e-01)
( 3.95878101e-01,  4.71808366e-01)
( 3.96073452e-01,  4.71668640e-01)
( 3.96268803e-01,  4.71528985e-01)
( 3.96464153e-01,  4.71389394e-01)
( 3.96659504e-01,  4.71249824e-01)
( 3.96854854e-01,  4.71110265e-01)
( 3.97050205e-01,  4.70970713e-01)
( 3.97245556e-01,  4.70831168e-01)
( 3.97440906e-01,  4.70691618e-01)
( 3.97636257e-01,  4.70552052e-01)
( 3.97831608e-01,  4.70412493e-01)
( 3.98026958e-01,  4.70272978e-01)
( 3.98222309e-01,  4.70133520e-01)
( 3.98417660e-01,  4.69994123e-01)
( 3.98613010e-01,  4.69854789e-01)
( 3.98808361e-01,  4.69715520e-01)
( 3.99003712e-01,  4.69576321e-01)
( 3.99199062e-01,  4.69437191e-01)
( 3.99394413e-01,  4.69298082e-01)
( 3.99589764e-01,  4.69158988e-01)
( 3.99785114e-01,  4.69019905e-01)
( 3.99980465e-01,  4.68880830e-01)
( 4.00175816e-01,  4.68741752e-01)
( 4.00371166e-01,  4.68602664e-01)
( 4.00566517e-01,  4.68463570e-01)
( 4.00761868e-01,  4.68324501e-01)
( 4.00957218e-01,  4.68185484e-01)
( 4.01152569e-01,  4.68046527e-01)
( 4.01347920e-01,  4.67907632e-01)
( 4.01543270e-01,  4.67768802e-01)
( 4.01738621e-01,  4.67630035e-01)
( 4.01933971e-01,  4.67491347e-01)
( 4.02129322e-01,  4.67352704e-01)
( 4.02324673e-01,  4.67214078e-01)
( 4.02520023e-01,  4.67075461e-01)
( 4.02715374e-01,  4.66936849e-01)
( 4.02910725e-01,  4.66798237e-01)
( 4.03106075e-01,  4.66659612e-01)
( 4.03301426e-01,  4.66520987e-01)
( 4.03496777e-01,  4.66382400e-01)
( 4.03692127e-01,  4.66243871e-01)
( 4.03887478e-01,  4.66105406e-01)
( 4.04082829e-01,  4.65967004e-01)
( 4.04278179e-01,  4.65828678e-01)
( 4.04473530e-01,  4.65690403e-01)
( 4.04668881e-01,  4.65552135e-01)
( 4.04864231e-01,  4.65413862e-01)
( 4.05059582e-01,  4.65275577e-01)
( 4.05254933e-01,  4.65137302e-01)
( 4.05450283e-01,  4.64999072e-01)
( 4.05645634e-01,  4.64860901e-01)
( 4.05840985e-01,  4.64722792e-01)
( 4.06036335e-01,  4.64584754e-01)
( 4.06231686e-01,  4.64446773e-01)
( 4.06427037e-01,  4.64308809e-01)
( 4.06622387e-01,  4.64170852e-01)
( 4.06817738e-01,  4.64032901e-01)
( 4.07013088e-01,  4.63894943e-01)
( 4.07208439e-01,  4.63756979e-01)
( 4.07403790e-01,  4.63619044e-01)
( 4.07599140e-01,  4.63481162e-01)
( 4.07794491e-01,  4.63343341e-01)
( 4.07989842e-01,  4.63205583e-01)
( 4.08185192e-01,  4.63067890e-01)
( 4.08380543e-01,  4.62930274e-01)
( 4.08575894e-01,  4.62792684e-01)
( 4.08771244e-01,  4.62655102e-01)
( 4.08966595e-01,  4.62517522e-01)
( 4.09161946e-01,  4.62379932e-01)
( 4.09357296e-01,  4.62242339e-01)
( 4.09552647e-01,  4.62104774e-01)
( 4.09747998e-01,  4.61967263e-01)
( 4.09943348e-01,  4.61829814e-01)
( 4.10138699e-01,  4.61692425e-01)
( 4.10334050e-01,  4.61555117e-01)
( 4.10529400e-01,  4.61417843e-01)
( 4.10724751e-01,  4.61280582e-01)
( 4.10920102e-01,  4.61143327e-01)
( 4.11115452e-01,  4.61006070e-01)
( 4.11310803e-01,  4.60868805e-01)
( 4.11506154e-01,  4.60731552e-01)
( 4.11701504e-01,  4.60594346e-01)
( 4.11896855e-01,  4.60457199e-01)
( 4.12092206e-01,  4.60320115e-01)
( 4.12287556e-01,  4.60183091e-01)
( 4.12482907e-01,  4.60046146e-01)
( 4.12678257e-01,  4.59909236e-01)
( 4.12873608e-01,  4.59772344e-01)
( 4.13068959e-01,  4.59635461e-01)
( 4.13264309e-01,  4.59498580e-01)
( 4.13459660e-01,  4.59361692e-01)
( 4.13655011e-01,  4.59224801e-01)
( 4.13850361e-01,  4.59087933e-01)
( 4.14045712e-01,  4.58951115e-01)
( 4.14241063e-01,  4.58814357e-01)
( 4.14436413e-01,  4.58677660e-01)
( 4.14631764e-01,  4.58541026e-01)
( 4.14827115e-01,  4.58404461e-01)
( 4.15022465e-01,  4.58267953e-01)
( 4.15217816e-01,  4.58131461e-01)
( 4.15413167e-01,  4.57994983e-01)
( 4.15608517e-01,  4.57858512e-01)
( 4.15803868e-01,  4.57722044e-01)
( 4.15999219e-01,  4.57585566e-01)
( 4.16194569e-01,  4.57449085e-01)
( 4.16389920e-01,  4.57312632e-01)
( 4.16585271e-01,  4.57176230e-01)
( 4.16780621e-01,  4.57039885e-01)
( 4.16975972e-01,  4.56903602e-01)
( 4.17171323e-01,  4.56767381e-01)
( 4.17366673e-01,  4.56631228e-01)
( 4.17562024e-01,  4.56495140e-01)
( 4.17757374e-01,  4.56359069e-01)
( 4.17952725e-01,  4.56223011e-01)
( 4.18148076e-01,  4.56086964e-01)
( 4.18343426e-01,  4.55950922e-01)
( 4.18538777e-01,  4.55814874e-01)
( 4.18734128e-01,  4.55678816e-01)
( 4.18929478e-01,  4.55542777e-01)
( 4.19124829e-01,  4.55406788e-01)
( 4.19320180e-01,  4.55270855e-01)
( 4.19515530e-01,  4.55134982e-01)
( 4.19710881e-01,  4.54999172e-01)
( 4.19906232e-01,  4.54863430e-01)
( 4.20101582e-01,  4.54727758e-01)
( 4.20296933e-01,  4.54592103e-01)
( 4.20492284e-01,  4.54456458e-01)
( 4.20687634e-01,  4.54320820e-01)
( 4.20882985e-01,  4.54185183e-01)
( 4.21078336e-01,  4.54049535e-01)
( 4.21273686e-01,  4.53913895e-01)
( 4.21469037e-01,  4.53778299e-01)
( 4.21664388e-01,  4.53642760e-01)
( 4.21859738e-01,  4.53507284e-01)
( 4.22055089e-01,  4.53371871e-01)
( 4.22250440e-01,  4.53236529e-01)
( 4.22445790e-01,  4.53101206e-01)
( 4.22641141e-01,  4.52965896e-01)
( 4.22836492e-01,  4.52830585e-01)
( 4.23031842e-01,  4.52695263e-01)
( 4.23227193e-01,  4.52559949e-01)
( 4.23422543e-01,  4.52424678e-01)
( 4.23617894e-01,  4.52289463e-01)
( 4.23813245e-01,  4.52154308e-01)
( 4.24008595e-01,  4.52019216e-01)
( 4.24203946e-01,  4.51884199e-01)
( 4.24399297e-01,  4.51749208e-01)
( 4.24594647e-01,  4.51614231e-01)
( 4.24789998e-01,  4.51479260e-01)
( 4.24985349e-01,  4.51344292e-01)
( 4.25180699e-01,  4.51209317e-01)
( 4.25376050e-01,  4.51074349e-01)
( 4.25571401e-01,  4.50939415e-01)
( 4.25766751e-01,  4.50804534e-01)
( 4.25962102e-01,  4.50669712e-01)
( 4.26157453e-01,  4.50534952e-01)
( 4.26352803e-01,  4.50400257e-01)
( 4.26548154e-01,  4.50265627e-01)
( 4.26743505e-01,  4.50131016e-01)
( 4.26938855e-01,  4.49996418e-01)
( 4.27134206e-01,  4.49861828e-01)
( 4.27329557e-01,  4.49727236e-01)
( 4.27524907e-01,  4.49592630e-01)
( 4.27720258e-01,  4.49458037e-01)
( 4.27915609e-01,  4.49323490e-01)
( 4.28110959e-01,  4.49188999e-01)
( 4.28306310e-01,  4.49054566e-01)
( 4.28501660e-01,  4.48920196e-01)
( 4.28697011e-01,  4.48785901e-01)
( 4.28892362e-01,  4.48651634e-01)
( 4.29087712e-01,  4.48517380e-01)
( 4.29283063e-01,  4.48383129e-01)
( 4.29478414e-01,  4.48248877e-01)
( 4.29673764e-01,  4.48114622e-01)
( 4.29869115e-01,  4.47980384e-01)
( 4.30064466e-01,  4.47846189e-01)
( 4.30259816e-01,  4.47712049e-01)
( 4.30455167e-01,  4.47577969e-01)
( 4.30650518e-01,  4.47443951e-01)
( 4.30845868e-01,  4.47310009e-01)
( 4.31041219e-01,  4.47176098e-01)
( 4.31236570e-01,  4.47042202e-01)
( 4.31431920e-01,  4.46908319e-01)
( 4.31627271e-01,  4.46774444e-01)
( 4.31822622e-01,  4.46640566e-01)
( 4.32017972e-01,  4.46506677e-01)
( 4.32213323e-01,  4.46372801e-01)
( 4.32408674e-01,  4.46238971e-01)
( 4.32604024e-01,  4.46105196e-01)
( 4.32799375e-01,  4.45971475e-01)
( 4.32994726e-01,  4.45837814e-01)
( 4.33190076e-01,  4.45704213e-01)
( 4.33385427e-01,  4.45570690e-01)
( 4.33580777e-01,  4.45437196e-01)
( 4.33776128e-01,  4.45303715e-01)
( 4.33971479e-01,  4.45170244e-01)
( 4.34166829e-01,  4.45036782e-01)
( 4.34362180e-01,  4.44903325e-01)
( 4.34557531e-01,  4.44769862e-01)
( 4.34752881e-01,  4.44636394e-01)
( 4.34948232e-01,  4.44502954e-01)
( 4.35143583e-01,  4.44369567e-01)
( 4.35338933e-01,  4.44236236e-01)
( 4.35534284e-01,  4.44102961e-01)
( 4.35729635e-01,  4.43969745e-01)
( 4.35924985e-01,  4.43836593e-01)
( 4.36120336e-01,  4.43703509e-01)
( 4.36315687e-01,  4.43570443e-01)
( 4.36511037e-01,  4.43437388e-01)
( 4.36706388e-01,  4.43304338e-01)
( 4.36901739e-01,  4.43171296e-01)
( 4.37097089e-01,  4.43038257e-01)
( 4.37292440e-01,  4.42905212e-01)
( 4.37487791e-01,  4.42772170e-01)
( 4.37683141e-01,  4.42639168e-01)
( 4.37878492e-01,  4.42506221e-01)
( 4.38073843e-01,  4.42373333e-01)
( 4.38269193e-01,  4.42240502e-01)
( 4.38464544e-01,  4.42107729e-01)
( 4.38659895e-01,  4.41975022e-01)
( 4.38855245e-01,  4.41842373e-01)
( 4.39050596e-01,  4.41709740e-01)
( 4.39245946e-01,  4.41577119e-01)
( 4.39441297e-01,  4.41444503e-01)
( 4.39636648e-01,  4.41311895e-01)
( 4.39831998e-01,  4.41179292e-01)
( 4.40027349e-01,  4.41046683e-01)
( 4.40222700e-01,  4.40914073e-01)
( 4.40418050e-01,  4.40781500e-01)
( 4.40613401e-01,  4.40648980e-01)
( 4.40808752e-01,  4.40516516e-01)
( 4.41004102e-01,  4.40384108e-01)
( 4.41199453e-01,  4.40251758e-01)
( 4.41394804e-01,  4.40119469e-01)
( 4.41590154e-01,  4.39987245e-01)
( 4.41785505e-01,  4.39855037e-01)
( 4.41980856e-01,  4.39722839e-01)
( 4.42176206e-01,  4.39590647e-01)
( 4.42371557e-01,  4.39458459e-01)
( 4.42566908e-01,  4.39326271e-01)
( 4.42762258e-01,  4.39194077e-01)
( 4.42957609e-01,  4.39061888e-01)
( 4.43152960e-01,  4.38929736e-01)
( 4.43348310e-01,  4.38797637e-01)
( 4.43543661e-01,  4.38665596e-01)
( 4.43739012e-01,  4.38533613e-01)
( 4.43934362e-01,  4.38401689e-01)
( 4.44129713e-01,  4.38269835e-01)
( 4.44325063e-01,  4.38137997e-01)
( 4.44520414e-01,  4.38006170e-01)
( 4.44715765e-01,  4.37874349e-01)
( 4.44911115e-01,  4.37742524e-01)
( 4.45106466e-01,  4.37610692e-01)
( 4.45301817e-01,  4.37478885e-01)
( 4.45497167e-01,  4.37347130e-01)
( 4.45692518e-01,  4.37215431e-01)
( 4.45887869e-01,  4.37083791e-01)
( 4.46083219e-01,  4.36952212e-01)
( 4.46278570e-01,  4.36820644e-01)
( 4.46473921e-01,  4.36689088e-01)
( 4.46669271e-01,  4.36557535e-01)
( 4.46864622e-01,  4.36425973e-01)
( 4.47059973e-01,  4.36294414e-01)
( 4.47255323e-01,  4.36162894e-01)
( 4.47450674e-01,  4.36031426e-01)
( 4.47646025e-01,  4.35900013e-01)
( 4.47841375e-01,  4.35768652e-01)
( 4.48036726e-01,  4.35637361e-01)
( 4.48232077e-01,  4.35506095e-01)
( 4.48427427e-01,  4.35374843e-01)
( 4.48622778e-01,  4.35243600e-01)
( 4.48818129e-01,  4.35112357e-01)
( 4.49013479e-01,  4.34981102e-01)
( 4.49208830e-01,  4.34849845e-01)
( 4.49404181e-01,  4.34718614e-01)
( 4.49599531e-01,  4.34587428e-01)
( 4.49794882e-01,  4.34456291e-01)
( 4.49990232e-01,  4.34325206e-01)
( 4.50185583e-01,  4.34194178e-01)
( 4.50380934e-01,  4.34063208e-01)
( 4.50576284e-01,  4.33932250e-01)
( 4.50771635e-01,  4.33801296e-01)
( 4.50966986e-01,  4.33670339e-01)
( 4.51162336e-01,  4.33539373e-01)
( 4.51357687e-01,  4.33408404e-01)
( 4.51553038e-01,  4.33277459e-01)
( 4.51748388e-01,  4.33146557e-01)
( 4.51943739e-01,  4.33015704e-01)
( 4.52139090e-01,  4.32884898e-01)
( 4.52334440e-01,  4.32754160e-01)
( 4.52529791e-01,  4.32623445e-01)
( 4.52725142e-01,  4.32492736e-01)
( 4.52920492e-01,  4.32362028e-01)
( 4.53115843e-01,  4.32231316e-01)
( 4.53311194e-01,  4.32100598e-01)
( 4.53506544e-01,  4.31969878e-01)
( 4.53701895e-01,  4.31839167e-01)
( 4.53897246e-01,  4.31708479e-01)
( 4.54092596e-01,  4.31577821e-01)
( 4.54287947e-01,  4.31447202e-01)
( 4.54483298e-01,  4.31316625e-01)
( 4.54678648e-01,  4.31186090e-01)
( 4.54873999e-01,  4.31055583e-01)
( 4.55069349e-01,  4.30925100e-01)
( 4.55264700e-01,  4.30794625e-01)
( 4.55460051e-01,  4.30664147e-01)
( 4.55655401e-01,  4.30533663e-01)
( 4.55850752e-01,  4.30403169e-01)
( 4.56046103e-01,  4.30272652e-01)
( 4.56241453e-01,  4.30142108e-01)
( 4.56436804e-01,  4.30011529e-01)
( 4.56632155e-01,  4.29880929e-01)
( 4.56827505e-01,  4.29750329e-01)
( 4.57022856e-01,  4.29619738e-01)
( 4.57218207e-01,  4.29489143e-01)
( 4.57413557e-01,  4.29358550e-01)
( 4.57608908e-01,  4.29227957e-01)
( 4.57804259e-01,  4.29097341e-01)
( 4.57999609e-01,  4.28966651e-01)
( 4.58194960e-01,  4.28835883e-01)
( 4.58390311e-01,  4.28705004e-01)
( 4.58585661e-01,  4.28574004e-01)
( 4.58781012e-01,  4.28442831e-01)
( 4.58976363e-01,  4.28311496e-01)
( 4.59171713e-01,  4.28180142e-01)
( 4.59367064e-01,  4.28048861e-01)
( 4.59562415e-01,  4.27917678e-01)
( 4.59757765e-01,  4.27786832e-01)
( 4.59953116e-01,  4.27656563e-01)
( 4.60148466e-01,  4.27527047e-01)
( 4.60343817e-01,  4.27398725e-01)
( 4.60539168e-01,  4.27272162e-01)
( 4.60734518e-01,  4.27147818e-01)
( 4.60929869e-01,  4.27026418e-01)
( 4.61125220e-01,  4.26909067e-01)
( 4.61320570e-01,  4.26796894e-01)
( 4.61515921e-01,  4.26690533e-01)
( 4.61711272e-01,  4.26591199e-01)
( 4.61906622e-01,  4.26500527e-01)
( 4.62101973e-01,  4.26419628e-01)
( 4.62297324e-01,  4.26348541e-01)
( 4.62492674e-01,  4.26287943e-01)
( 4.62688025e-01,  4.26238604e-01)
( 4.62883376e-01,  4.26200224e-01)
( 4.63078726e-01,  4.26171193e-01)
( 4.63274077e-01,  4.26150748e-01)
( 4.63469428e-01,  4.26137911e-01)
( 4.63664778e-01,  4.26131119e-01)
( 4.63860129e-01,  4.26128150e-01)
( 4.64055480e-01,  4.26127468e-01)
( 4.64250830e-01,  4.26128608e-01)
( 4.64446181e-01,  4.26134311e-01)
( 4.64641532e-01,  4.26147368e-01)
( 4.64836882e-01,  4.26169024e-01)
( 4.65032233e-01,  4.26191172e-01)
( 4.65227584e-01,  4.26208910e-01)
( 4.65422934e-01,  4.26222664e-01)
( 4.65618285e-01,  4.26233337e-01)
( 4.65813635e-01,  4.26241419e-01)
( 4.66008986e-01,  4.26247411e-01)
( 4.66204337e-01,  4.26251782e-01)
( 4.66399687e-01,  4.26255200e-01)
( 4.66595038e-01,  4.26257975e-01)
( 4.66790389e-01,  4.26260318e-01)
( 4.66985739e-01,  4.26262384e-01)
( 4.67181090e-01,  4.26264390e-01)
( 4.67376441e-01,  4.26266426e-01)
( 4.67571791e-01,  4.26268514e-01)
( 4.67767142e-01,  4.26270753e-01)
( 4.67962493e-01,  4.26273315e-01)
( 4.68157843e-01,  4.26276302e-01)
( 4.68353194e-01,  4.26279911e-01)
( 4.68548545e-01,  4.26283496e-01)
( 4.68743895e-01,  4.26286816e-01)
( 4.68939246e-01,  4.26289822e-01)
( 4.69134597e-01,  4.26292578e-01)
( 4.69329947e-01,  4.26295113e-01)
( 4.69525298e-01,  4.26297447e-01)
( 4.69720649e-01,  4.26299588e-01)
( 4.69915999e-01,  4.26301536e-01)
( 4.70111350e-01,  4.26303303e-01)
( 4.70306701e-01,  4.26304885e-01)
( 4.70502051e-01,  4.26306281e-01)
( 4.70697402e-01,  4.26307477e-01)
( 4.70892752e-01,  4.26308548e-01)
( 4.71088103e-01,  4.26309502e-01)
( 4.71283454e-01,  4.26310338e-01)
( 4.71478804e-01,  4.26311051e-01)
( 4.71674155e-01,  4.26311655e-01)
( 4.71869506e-01,  4.26312154e-01)
( 4.72064856e-01,  4.26312582e-01)
( 4.72260207e-01,  4.26312936e-01)
( 4.72455558e-01,  4.26313254e-01)
( 4.72650908e-01,  4.26313512e-01)
( 4.72846259e-01,  4.26313770e-01)
( 4.73041610e-01,  4.26314036e-01)
( 4.73236960e-01,  4.26314320e-01)
( 4.73432311e-01,  4.26314616e-01)
( 4.73627662e-01,  4.26314950e-01)
( 4.73823012e-01,  4.26315315e-01)
( 4.74018363e-01,  4.26315706e-01)
( 4.74213714e-01,  4.26316132e-01)
( 4.74409064e-01,  4.26316536e-01)
( 4.74604415e-01,  4.26316919e-01)
( 4.74799766e-01,  4.26317238e-01)
( 4.74995116e-01,  4.26317529e-01)
( 4.75190467e-01,  4.26317733e-01)
( 4.75385818e-01,  4.26317898e-01)
( 4.75581168e-01,  4.26317980e-01)
( 4.75776519e-01,  4.26318075e-01)
( 4.75971870e-01,  4.26318135e-01)
( 4.76167220e-01,  4.26318206e-01)
( 4.76362571e-01,  4.26318244e-01)
( 4.76557921e-01,  4.26318288e-01)
( 4.76753272e-01,  4.26318292e-01)
( 4.76948623e-01,  4.26318243e-01)
( 4.77143973e-01,  4.26318165e-01)
( 4.77339324e-01,  4.26318091e-01)
( 4.77534675e-01,  4.26318049e-01)
( 4.77730025e-01,  4.26318000e-01)
( 4.77925376e-01,  4.26317984e-01)
( 4.78120727e-01,  4.26317977e-01)
( 4.78316077e-01,  4.26318041e-01)
( 4.78511428e-01,  4.26318170e-01)
( 4.78706779e-01,  4.26318405e-01)
( 4.78902129e-01,  4.26318657e-01)
( 4.79097480e-01,  4.26318903e-01)
( 4.79292831e-01,  4.26319064e-01)
( 4.79488181e-01,  4.26319182e-01)
( 4.79683532e-01,  4.26319244e-01)
( 4.79878883e-01,  4.26319275e-01)
( 4.80074233e-01,  4.26319255e-01)
( 4.80269584e-01,  4.26319200e-01)
( 4.80464935e-01,  4.26319086e-01)
( 4.80660285e-01,  4.26318918e-01)
( 4.80855636e-01,  4.26318751e-01)
( 4.81050987e-01,  4.26318647e-01)
( 4.81246337e-01,  4.26318575e-01)
( 4.81441688e-01,  4.26318539e-01)
( 4.81637038e-01,  4.26318555e-01)
( 4.81832389e-01,  4.26318596e-01)
( 4.82027740e-01,  4.26318673e-01)
( 4.82223090e-01,  4.26318814e-01)
( 4.82418441e-01,  4.26319012e-01)
( 4.82613792e-01,  4.26319147e-01)
( 4.82809142e-01,  4.26319252e-01)
( 4.83004493e-01,  4.26319297e-01)
( 4.83199844e-01,  4.26319313e-01)
( 4.83395194e-01,  4.26319308e-01)
( 4.83590545e-01,  4.26319276e-01)
( 4.83785896e-01,  4.26319202e-01)
( 4.83981246e-01,  4.26319029e-01)
( 4.84176597e-01,  4.26318826e-01)
( 4.84371948e-01,  4.26318652e-01)
( 4.84567298e-01,  4.26318541e-01)
( 4.84762649e-01,  4.26318454e-01)
( 4.84958000e-01,  4.26318422e-01)
( 4.85153350e-01,  4.26318407e-01)
( 4.85348701e-01,  4.26318420e-01)
( 4.85544052e-01,  4.26318460e-01)
( 4.85739402e-01,  4.26318585e-01)
( 4.85934753e-01,  4.26318753e-01)
( 4.86130104e-01,  4.26318912e-01)
( 4.86325454e-01,  4.26319010e-01)
( 4.86520805e-01,  4.26319089e-01)
( 4.86716155e-01,  4.26319108e-01)
( 4.86911506e-01,  4.26319131e-01)
( 4.87106857e-01,  4.26319119e-01)
( 4.87302207e-01,  4.26319076e-01)
( 4.87497558e-01,  4.26318941e-01)
( 4.87692909e-01,  4.26318771e-01)
( 4.87888259e-01,  4.26318615e-01)
( 4.88083610e-01,  4.26318516e-01)
( 4.88278961e-01,  4.26318432e-01)
( 4.88474311e-01,  4.26318403e-01)
( 4.88669662e-01,  4.26318364e-01)
( 4.88865013e-01,  4.26318362e-01)
( 4.89060363e-01,  4.26318396e-01)
( 4.89255714e-01,  4.26318495e-01)
( 4.89451065e-01,  4.26318638e-01)
( 4.89646415e-01,  4.26318783e-01)
( 4.89841766e-01,  4.26318879e-01)
( 4.90037117e-01,  4.26318959e-01)
( 4.90232467e-01,  4.26318996e-01)
( 4.90427818e-01,  4.26319027e-01)
( 4.90623169e-01,  4.26319031e-01)
( 4.90818519e-01,  4.26319019e-01)
( 4.91013870e-01,  4.26318969e-01)
( 4.91209221e-01,  4.26318882e-01)
( 4.91404571e-01,  4.26318758e-01)
( 4.91599922e-01,  4.26318662e-01)
( 4.91795273e-01,  4.26318587e-01)
( 4.91990623e-01,  4.26318543e-01)
( 4.92185974e-01,  4.26318515e-01)
( 4.92381324e-01,  4.26318509e-01)
( 4.92576675e-01,  4.26318516e-01)
( 4.92772026e-01,  4.26318542e-01)
( 4.92967376e-01,  4.26318590e-01)
( 4.93162727e-01,  4.26318679e-01)
( 4.93358078e-01,  4.26318808e-01)
( 4.93553428e-01,  4.26318959e-01)
( 4.93748779e-01,  4.26319062e-01)
( 4.93944130e-01,  4.26319144e-01)
( 4.94139480e-01,  4.26319190e-01)
( 4.94334831e-01,  4.26319211e-01)
( 4.94530182e-01,  4.26319213e-01)
( 4.94725532e-01,  4.26319208e-01)
( 4.94920883e-01,  4.26319180e-01)
( 4.95116234e-01,  4.26319112e-01)
( 4.95311584e-01,  4.26318981e-01)
( 4.95506935e-01,  4.26318808e-01)
( 4.95702286e-01,  4.26318659e-01)
( 4.95897636e-01,  4.26318552e-01)
( 4.96092987e-01,  4.26318487e-01)
( 4.96288338e-01,  4.26318455e-01)
( 4.96483688e-01,  4.26318441e-01)
( 4.96679039e-01,  4.26318444e-01)
( 4.96874390e-01,  4.26318475e-01)
( 4.97069740e-01,  4.26318560e-01)
( 4.97265091e-01,  4.26318718e-01)
( 4.97460441e-01,  4.26318896e-01)
( 4.97655792e-01,  4.26319029e-01)
( 4.97851143e-01,  4.26319115e-01)
( 4.98046493e-01,  4.26319158e-01)
( 4.98241844e-01,  4.26319176e-01)
( 4.98437195e-01,  4.26319173e-01)
( 4.98632545e-01,  4.26319147e-01)
( 4.98827896e-01,  4.26319078e-01)
( 4.99023247e-01,  4.26318943e-01)
( 4.99218597e-01,  4.26318806e-01)
( 4.99413948e-01,  4.26318706e-01)
( 4.99609299e-01,  4.26318652e-01)
( 4.99804649e-01,  4.26318625e-01)
( 5.00000000e-01,  4.26318620e-01)
( 5.00195351e-01,  4.26318638e-01)
( 5.00390701e-01,  4.26318692e-01)
( 5.00586052e-01,  4.26318811e-01)
( 5.00781403e-01,  4.26318981e-01)
( 5.00976753e-01,  4.26319114e-01)
( 5.01172104e-01,  4.26319200e-01)
( 5.01367455e-01,  4.26319251e-01)
( 5.01562805e-01,  4.26319270e-01)
( 5.01758156e-01,  4.26319271e-01)
( 5.01953507e-01,  4.26319240e-01)
( 5.02148857e-01,  4.26319154e-01)
( 5.02344208e-01,  4.26318980e-01)
( 5.02539559e-01,  4.26318791e-01)
( 5.02734909e-01,  4.26318652e-01)
( 5.02930260e-01,  4.26318560e-01)
( 5.03125610e-01,  4.26318511e-01)
( 5.03320961e-01,  4.26318494e-01)
( 5.03516312e-01,  4.26318494e-01)
( 5.03711662e-01,  4.26318536e-01)
( 5.03907013e-01,  4.26318648e-01)
( 5.04102364e-01,  4.26318864e-01)
( 5.04297714e-01,  4.26319088e-01)
( 5.04493065e-01,  4.26319260e-01)
( 5.04688416e-01,  4.26319373e-01)
( 5.04883766e-01,  4.26319439e-01)
( 5.05079117e-01,  4.26319464e-01)
( 5.05274468e-01,  4.26319474e-01)
( 5.05469818e-01,  4.26319453e-01)
( 5.05665169e-01,  4.26319371e-01)
( 5.05860520e-01,  4.26319198e-01)
( 5.06055870e-01,  4.26318990e-01)
( 5.06251221e-01,  4.26318825e-01)
( 5.06446572e-01,  4.26318713e-01)
( 5.06641922e-01,  4.26318642e-01)
( 5.06837273e-01,  4.26318612e-01)
( 5.07032624e-01,  4.26318600e-01)
( 5.07227974e-01,  4.26318607e-01)
( 5.07423325e-01,  4.26318648e-01)
( 5.07618676e-01,  4.26318752e-01)
( 5.07814026e-01,  4.26318906e-01)
( 5.08009377e-01,  4.26319042e-01)
( 5.08204727e-01,  4.26319137e-01)
( 5.08400078e-01,  4.26319198e-01)
( 5.08595429e-01,  4.26319227e-01)
( 5.08790779e-01,  4.26319237e-01)
( 5.08986130e-01,  4.26319235e-01)
( 5.09181481e-01,  4.26319215e-01)
( 5.09376831e-01,  4.26319162e-01)
( 5.09572182e-01,  4.26319066e-01)
( 5.09767533e-01,  4.26318943e-01)
( 5.09962883e-01,  4.26318843e-01)
( 5.10158234e-01,  4.26318772e-01)
( 5.10353585e-01,  4.26318724e-01)
( 5.10548935e-01,  4.26318699e-01)
( 5.10744286e-01,  4.26318685e-01)
( 5.10939637e-01,  4.26318684e-01)
( 5.11134987e-01,  4.26318690e-01)
( 5.11330338e-01,  4.26318709e-01)
( 5.11525689e-01,  4.26318748e-01)
( 5.11721039e-01,  4.26318814e-01)
( 5.11916390e-01,  4.26318877e-01)
( 5.12111741e-01,  4.26318922e-01)
( 5.12307091e-01,  4.26318952e-01)
( 5.12502442e-01,  4.26318967e-01)
( 5.12697793e-01,  4.26318972e-01)
( 5.12893143e-01,  4.26318971e-01)
( 5.13088494e-01,  4.26318958e-01)
( 5.13283845e-01,  4.26318927e-01)
( 5.13479195e-01,  4.26318862e-01)
( 5.13674546e-01,  4.26318758e-01)
( 5.13869896e-01,  4.26318653e-01)
( 5.14065247e-01,  4.26318576e-01)
( 5.14260598e-01,  4.26318523e-01)
( 5.14455948e-01,  4.26318498e-01)
( 5.14651299e-01,  4.26318488e-01)
( 5.14846650e-01,  4.26318491e-01)
( 5.15042000e-01,  4.26318511e-01)
( 5.15237351e-01,  4.26318567e-01)
( 5.15432702e-01,  4.26318683e-01)
( 5.15628052e-01,  4.26318862e-01)
( 5.15823403e-01,  4.26319028e-01)
( 5.16018754e-01,  4.26319145e-01)
( 5.16214104e-01,  4.26319225e-01)
( 5.16409455e-01,  4.26319260e-01)
( 5.16604806e-01,  4.26319277e-01)
( 5.16800156e-01,  4.26319273e-01)
( 5.16995507e-01,  4.26319249e-01)
( 5.17190858e-01,  4.26319186e-01)
( 5.17386208e-01,  4.26319063e-01)
( 5.17581559e-01,  4.26318943e-01)
( 5.17776910e-01,  4.26318862e-01)
( 5.17972260e-01,  4.26318820e-01)
( 5.18167611e-01,  4.26318805e-01)
( 5.18362962e-01,  4.26318808e-01)
( 5.18558312e-01,  4.26318839e-01)
( 5.18753663e-01,  4.26318914e-01)
( 5.18949013e-01,  4.26319066e-01)
( 5.19144364e-01,  4.26319274e-01)
( 5.19339715e-01,  4.26319441e-01)
( 5.19535065e-01,  4.26319550e-01)
( 5.19730416e-01,  4.26319610e-01)
( 5.19925767e-01,  4.26319635e-01)
( 5.20121117e-01,  4.26319637e-01)
( 5.20316468e-01,  4.26319609e-01)
( 5.20511819e-01,  4.26319531e-01)
( 5.20707169e-01,  4.26319373e-01)
( 5.20902520e-01,  4.26319178e-01)
( 5.21097871e-01,  4.26319030e-01)
( 5.21293221e-01,  4.26318941e-01)
( 5.21488572e-01,  4.26318897e-01)
( 5.21683923e-01,  4.26318883e-01)
( 5.21879273e-01,  4.26318891e-01)
( 5.22074624e-01,  4.26318939e-01)
( 5.22269975e-01,  4.26319056e-01)
( 5.22465325e-01,  4.26319273e-01)
( 5.22660676e-01,  4.26319475e-01)
( 5.22856027e-01,  4.26319619e-01)
( 5.23051377e-01,  4.26319700e-01)
( 5.23246728e-01,  4.26319736e-01)
( 5.23442079e-01,  4.26319743e-01)
( 5.23637429e-01,  4.26319726e-01)
( 5.23832780e-01,  4.26319664e-01)
( 5.24028130e-01,  4.26319517e-01)
( 5.24223481e-01,  4.26319263e-01)
( 5.24418832e-01,  4.26319024e-01)
( 5.24614182e-01,  4.26318854e-01)
( 5.24809533e-01,  4.26318744e-01)
( 5.25004884e-01,  4.26318689e-01)
( 5.25200234e-01,  4.26318669e-01)
( 5.25395585e-01,  4.26318672e-01)
( 5.25590936e-01,  4.26318701e-01)
( 5.25786286e-01,  4.26318780e-01)
( 5.25981637e-01,  4.26318936e-01)
( 5.26176988e-01,  4.26319095e-01)
( 5.26372338e-01,  4.26319208e-01)
( 5.26567689e-01,  4.26319278e-01)
( 5.26763040e-01,  4.26319312e-01)
( 5.26958390e-01,  4.26319324e-01)
( 5.27153741e-01,  4.26319319e-01)
( 5.27349092e-01,  4.26319291e-01)
( 5.27544442e-01,  4.26319217e-01)
( 5.27739793e-01,  4.26319093e-01)
( 5.27935144e-01,  4.26318988e-01)
( 5.28130494e-01,  4.26318917e-01)
( 5.28325845e-01,  4.26318876e-01)
( 5.28521196e-01,  4.26318858e-01)
( 5.28716546e-01,  4.26318855e-01)
( 5.28911897e-01,  4.26318862e-01)
( 5.29107248e-01,  4.26318898e-01)
( 5.29302598e-01,  4.26318977e-01)
( 5.29497949e-01,  4.26319094e-01)
( 5.29693299e-01,  4.26319193e-01)
( 5.29888650e-01,  4.26319260e-01)
( 5.30084001e-01,  4.26319303e-01)
( 5.30279351e-01,  4.26319323e-01)
( 5.30474702e-01,  4.26319329e-01)
( 5.30670053e-01,  4.26319326e-01)
( 5.30865403e-01,  4.26319310e-01)
( 5.31060754e-01,  4.26319265e-01)
( 5.31256105e-01,  4.26319179e-01)
( 5.31451455e-01,  4.26319059e-01)
( 5.31646806e-01,  4.26318960e-01)
( 5.31842157e-01,  4.26318887e-01)
( 5.32037507e-01,  4.26318839e-01)
( 5.32232858e-01,  4.26318813e-01)
( 5.32428209e-01,  4.26318801e-01)
( 5.32623559e-01,  4.26318801e-01)
( 5.32818910e-01,  4.26318807e-01)
( 5.33014261e-01,  4.26318831e-01)
( 5.33209611e-01,  4.26318887e-01)
( 5.33404962e-01,  4.26318988e-01)
( 5.33600313e-01,  4.26319137e-01)
( 5.33795663e-01,  4.26319269e-01)
( 5.33991014e-01,  4.26319370e-01)
( 5.34186365e-01,  4.26319437e-01)
( 5.34381715e-01,  4.26319476e-01)
( 5.34577066e-01,  4.26319494e-01)
( 5.34772416e-01,  4.26319497e-01)
( 5.34967767e-01,  4.26319490e-01)
( 5.35163118e-01,  4.26319455e-01)
( 5.35358468e-01,  4.26319372e-01)
( 5.35553819e-01,  4.26319231e-01)
( 5.35749170e-01,  4.26319095e-01)
( 5.35944520e-01,  4.26318997e-01)
( 5.36139871e-01,  4.26318935e-01)
( 5.36335222e-01,  4.26318904e-01)
( 5.36530572e-01,  4.26318894e-01)
( 5.36725923e-01,  4.26318897e-01)
( 5.36921274e-01,  4.26318924e-01)
( 5.37116624e-01,  4.26319001e-01)
( 5.37311975e-01,  4.26319148e-01)
( 5.37507326e-01,  4.26319317e-01)
( 5.37702676e-01,  4.26319441e-01)
( 5.37898027e-01,  4.26319522e-01)
( 5.38093378e-01,  4.26319564e-01)
( 5.38288728e-01,  4.26319580e-01)
( 5.38484079e-01,  4.26319579e-01)
( 5.38679430e-01,  4.26319556e-01)
( 5.38874780e-01,  4.26319483e-01)
( 5.39070131e-01,  4.26319339e-01)
( 5.39265482e-01,  4.26319181e-01)
( 5.39460832e-01,  4.26319068e-01)
( 5.39656183e-01,  4.26319001e-01)
( 5.39851534e-01,  4.26318969e-01)
( 5.40046884e-01,  4.26318960e-01)
( 5.40242235e-01,  4.26318967e-01)
( 5.40437585e-01,  4.26319010e-01)
( 5.40632936e-01,  4.26319115e-01)
( 5.40828287e-01,  4.26319292e-01)
( 5.41023637e-01,  4.26319445e-01)
( 5.41218988e-01,  4.26319548e-01)
( 5.41414339e-01,  4.26319606e-01)
( 5.41609689e-01,  4.26319630e-01)
( 5.41805040e-01,  4.26319634e-01)
( 5.42000391e-01,  4.26319617e-01)
( 5.42195741e-01,  4.26319550e-01)
( 5.42391092e-01,  4.26319406e-01)
( 5.42586443e-01,  4.26319218e-01)
( 5.42781793e-01,  4.26319078e-01)
( 5.42977144e-01,  4.26318988e-01)
( 5.43172495e-01,  4.26318943e-01)
( 5.43367845e-01,  4.26318929e-01)
( 5.43563196e-01,  4.26318931e-01)
( 5.43758547e-01,  4.26318965e-01)
( 5.43953897e-01,  4.26319063e-01)
( 5.44149248e-01,  4.26319249e-01)
( 5.44344599e-01,  4.26319436e-01)
( 5.44539949e-01,  4.26319567e-01)
( 5.44735300e-01,  4.26319646e-01)
( 5.44930651e-01,  4.26319683e-01)
( 5.45126001e-01,  4.26319692e-01)
( 5.45321352e-01,  4.26319683e-01)
( 5.45516702e-01,  4.26319631e-01)
( 5.45712053e-01,  4.26319504e-01)
( 5.45907404e-01,  4.26319282e-01)
( 5.46102754e-01,  4.26319069e-01)
( 5.46298105e-01,  4.26318914e-01)
( 5.46493456e-01,  4.26318815e-01)
( 5.46688806e-01,  4.26318762e-01)
( 5.46884157e-01,  4.26318741e-01)
( 5.47079508e-01,  4.26318737e-01)
( 5.47274858e-01,  4.26318757e-01)
( 5.47470209e-01,  4.26318829e-01)
( 5.47665560e-01,  4.26318974e-01)
( 5.47860910e-01,  4.26319143e-01)
( 5.48056261e-01,  4.26319267e-01)
( 5.48251612e-01,  4.26319351e-01)
( 5.48446962e-01,  4.26319399e-01)
( 5.48642313e-01,  4.26319419e-01)
( 5.48837664e-01,  4.26319425e-01)
( 5.49033014e-01,  4.26319417e-01)
( 5.49228365e-01,  4.26319388e-01)
( 5.49423716e-01,  4.26319320e-01)
( 5.49619066e-01,  4.26319238e-01)
( 5.49814417e-01,  4.26319179e-01)
( 5.50009768e-01,  4.26319145e-01)
( 5.50205118e-01,  4.26319128e-01)
( 5.50400469e-01,  4.26319124e-01)
( 5.50595819e-01,  4.26319127e-01)
( 5.50791170e-01,  4.26319146e-01)
( 5.50986521e-01,  4.26319195e-01)
( 5.51181871e-01,  4.26319282e-01)
( 5.51377222e-01,  4.26319369e-01)
( 5.51572573e-01,  4.26319433e-01)
( 5.51767923e-01,  4.26319475e-01)
( 5.51963274e-01,  4.26319497e-01)
( 5.52158625e-01,  4.26319506e-01)
( 5.52353975e-01,  4.26319506e-01)
( 5.52549326e-01,  4.26319499e-01)
( 5.52744677e-01,  4.26319473e-01)
( 5.52940027e-01,  4.26319416e-01)
( 5.53135378e-01,  4.26319316e-01)
( 5.53330729e-01,  4.26319189e-01)
( 5.53526079e-01,  4.26319084e-01)
( 5.53721430e-01,  4.26319008e-01)
( 5.53916781e-01,  4.26318959e-01)
( 5.54112131e-01,  4.26318932e-01)
( 5.54307482e-01,  4.26318921e-01)
( 5.54502833e-01,  4.26318921e-01)
( 5.54698183e-01,  4.26318930e-01)
( 5.54893534e-01,  4.26318963e-01)
( 5.55088885e-01,  4.26319037e-01)
( 5.55284235e-01,  4.26319166e-01)
( 5.55479586e-01,  4.26319330e-01)
( 5.55674937e-01,  4.26319463e-01)
( 5.55870287e-01,  4.26319557e-01)
( 5.56065638e-01,  4.26319616e-01)
( 5.56260988e-01,  4.26319646e-01)
( 5.56456339e-01,  4.26319656e-01)
( 5.56651690e-01,  4.26319655e-01)
( 5.56847040e-01,  4.26319630e-01)
( 5.57042391e-01,  4.26319560e-01)
( 5.57237742e-01,  4.26319424e-01)
( 5.57433092e-01,  4.26319262e-01)
( 5.57628443e-01,  4.26319141e-01)
( 5.57823794e-01,  4.26319061e-01)
( 5.58019144e-01,  4.26319015e-01)
( 5.58214495e-01,  4.26318997e-01)
( 5.58409846e-01,  4.26318995e-01)
( 5.58605196e-01,  4.26319012e-01)
( 5.58800547e-01,  4.26319074e-01)
( 5.58995898e-01,  4.26319206e-01)
( 5.59191248e-01,  4.26319367e-01)
( 5.59386599e-01,  4.26319487e-01)
( 5.59581950e-01,  4.26319562e-01)
( 5.59777300e-01,  4.26319601e-01)
( 5.59972651e-01,  4.26319615e-01)
( 5.60168002e-01,  4.26319613e-01)
( 5.60363352e-01,  4.26319584e-01)
( 5.60558703e-01,  4.26319497e-01)
( 5.60754054e-01,  4.26319335e-01)
( 5.60949404e-01,  4.26319174e-01)
( 5.61144755e-01,  4.26319062e-01)
( 5.61340105e-01,  4.26318997e-01)
( 5.61535456e-01,  4.26318968e-01)
( 5.61730807e-01,  4.26318961e-01)
( 5.61926157e-01,  4.26318971e-01)
( 5.62121508e-01,  4.26319027e-01)
( 5.62316859e-01,  4.26319158e-01)
( 5.62512209e-01,  4.26319360e-01)
( 5.62707560e-01,  4.26319527e-01)
( 5.62902911e-01,  4.26319641e-01)
( 5.63098261e-01,  4.26319702e-01)
( 5.63293612e-01,  4.26319727e-01)
( 5.63488963e-01,  4.26319730e-01)
( 5.63684313e-01,  4.26319709e-01)
( 5.63879664e-01,  4.26319631e-01)
( 5.64075015e-01,  4.26319462e-01)
( 5.64270365e-01,  4.26319243e-01)
( 5.64465716e-01,  4.26319075e-01)
( 5.64661067e-01,  4.26318965e-01)
( 5.64856417e-01,  4.26318907e-01)
( 5.65051768e-01,  4.26318886e-01)
( 5.65247119e-01,  4.26318884e-01)
( 5.65442469e-01,  4.26318913e-01)
( 5.65637820e-01,  4.26319009e-01)
( 5.65833171e-01,  4.26319199e-01)
( 5.66028521e-01,  4.26319407e-01)
( 5.66223872e-01,  4.26319555e-01)
( 5.66419223e-01,  4.26319648e-01)
( 5.66614573e-01,  4.26319694e-01)
( 5.66809924e-01,  4.26319707e-01)
( 5.67005274e-01,  4.26319702e-01)
( 5.67200625e-01,  4.26319655e-01)
( 5.67395976e-01,  4.26319531e-01)
( 5.67591326e-01,  4.26319305e-01)
( 5.67786677e-01,  4.26319072e-01)
( 5.67982028e-01,  4.26318903e-01)
( 5.68177378e-01,  4.26318793e-01)
( 5.68372729e-01,  4.26318732e-01)
( 5.68568080e-01,  4.26318708e-01)
( 5.68763430e-01,  4.26318705e-01)
( 5.68958781e-01,  4.26318724e-01)
( 5.69154132e-01,  4.26318794e-01)
( 5.69349482e-01,  4.26318941e-01)
( 5.69544833e-01,  4.26319127e-01)
( 5.69740184e-01,  4.26319271e-01)
( 5.69935534e-01,  4.26319368e-01)
( 5.70130885e-01,  4.26319425e-01)
( 5.70326236e-01,  4.26319453e-01)
( 5.70521586e-01,  4.26319461e-01)
( 5.70716937e-01,  4.26319457e-01)
( 5.70912288e-01,  4.26319431e-01)
( 5.71107638e-01,  4.26319362e-01)
( 5.71302989e-01,  4.26319257e-01)
( 5.71498340e-01,  4.26319171e-01)
( 5.71693690e-01,  4.26319114e-01)
( 5.71889041e-01,  4.26319080e-01)
( 5.72084391e-01,  4.26319065e-01)
( 5.72279742e-01,  4.26319060e-01)
( 5.72475093e-01,  4.26319063e-01)
( 5.72670443e-01,  4.26319085e-01)
( 5.72865794e-01,  4.26319140e-01)
( 5.73061145e-01,  4.26319232e-01)
( 5.73256495e-01,  4.26319324e-01)
( 5.73451846e-01,  4.26319392e-01)
( 5.73647197e-01,  4.26319438e-01)
( 5.73842547e-01,  4.26319466e-01)
( 5.74037898e-01,  4.26319480e-01)
( 5.74233249e-01,  4.26319484e-01)
( 5.74428599e-01,  4.26319483e-01)
( 5.74623950e-01,  4.26319470e-01)
( 5.74819301e-01,  4.26319434e-01)
( 5.75014651e-01,  4.26319365e-01)
( 5.75210002e-01,  4.26319258e-01)
( 5.75405353e-01,  4.26319155e-01)
( 5.75600703e-01,  4.26319079e-01)
( 5.75796054e-01,  4.26319028e-01)
( 5.75991405e-01,  4.26319001e-01)
( 5.76186755e-01,  4.26318989e-01)
( 5.76382106e-01,  4.26318988e-01)
( 5.76577457e-01,  4.26318997e-01)
( 5.76772807e-01,  4.26319032e-01)
( 5.76968158e-01,  4.26319109e-01)
( 5.77163508e-01,  4.26319244e-01)
( 5.77358859e-01,  4.26319400e-01)
( 5.77554210e-01,  4.26319520e-01)
( 5.77749560e-01,  4.26319601e-01)
( 5.77944911e-01,  4.26319649e-01)
( 5.78140262e-01,  4.26319671e-01)
( 5.78335612e-01,  4.26319676e-01)
( 5.78530963e-01,  4.26319668e-01)
( 5.78726314e-01,  4.26319626e-01)
( 5.78921664e-01,  4.26319529e-01)
( 5.79117015e-01,  4.26319380e-01)
( 5.79312366e-01,  4.26319254e-01)
( 5.79507716e-01,  4.26319169e-01)
( 5.79703067e-01,  4.26319122e-01)
( 5.79898418e-01,  4.26319102e-01)
( 5.80093768e-01,  4.26319099e-01)
( 5.80289119e-01,  4.26319112e-01)
( 5.80484470e-01,  4.26319165e-01)
( 5.80679820e-01,  4.26319284e-01)
( 5.80875171e-01,  4.26319440e-01)
( 5.81070522e-01,  4.26319557e-01)
( 5.81265872e-01,  4.26319634e-01)
( 5.81461223e-01,  4.26319671e-01)
( 5.81656574e-01,  4.26319683e-01)
( 5.81851924e-01,  4.26319680e-01)
( 5.82047275e-01,  4.26319649e-01)
( 5.82242626e-01,  4.26319563e-01)
( 5.82437976e-01,  4.26319399e-01)
( 5.82633327e-01,  4.26319229e-01)
( 5.82828677e-01,  4.26319111e-01)
( 5.83024028e-01,  4.26319038e-01)
( 5.83219379e-01,  4.26319003e-01)
( 5.83414729e-01,  4.26318993e-01)
( 5.83610080e-01,  4.26319000e-01)
( 5.83805431e-01,  4.26319045e-01)
( 5.84000781e-01,  4.26319159e-01)
( 5.84196132e-01,  4.26319346e-01)
( 5.84391483e-01,  4.26319505e-01)
( 5.84586833e-01,  4.26319611e-01)
( 5.84782184e-01,  4.26319670e-01)
( 5.84977535e-01,  4.26319693e-01)
( 5.85172885e-01,  4.26319695e-01)
( 5.85368236e-01,  4.26319673e-01)
( 5.85563587e-01,  4.26319594e-01)
( 5.85758937e-01,  4.26319423e-01)
( 5.85954288e-01,  4.26319192e-01)
( 5.86149639e-01,  4.26319012e-01)
( 5.86344989e-01,  4.26318890e-01)
( 5.86540340e-01,  4.26318824e-01)
( 5.86735691e-01,  4.26318796e-01)
( 5.86931041e-01,  4.26318792e-01)
( 5.87126392e-01,  4.26318812e-01)
( 5.87321743e-01,  4.26318889e-01)
( 5.87517093e-01,  4.26319057e-01)
( 5.87712444e-01,  4.26319273e-01)
( 5.87907794e-01,  4.26319439e-01)
( 5.88103145e-01,  4.26319547e-01)
( 5.88298496e-01,  4.26319606e-01)
( 5.88493846e-01,  4.26319629e-01)
( 5.88689197e-01,  4.26319632e-01)
( 5.88884548e-01,  4.26319607e-01)
( 5.89079898e-01,  4.26319525e-01)
( 5.89275249e-01,  4.26319353e-01)
( 5.89470600e-01,  4.26319150e-01)
( 5.89665950e-01,  4.26318998e-01)
( 5.89861301e-01,  4.26318899e-01)
( 5.90056652e-01,  4.26318842e-01)
( 5.90252002e-01,  4.26318820e-01)
( 5.90447353e-01,  4.26318816e-01)
( 5.90642704e-01,  4.26318832e-01)
( 5.90838054e-01,  4.26318898e-01)
( 5.91033405e-01,  4.26319037e-01)
( 5.91228756e-01,  4.26319212e-01)
( 5.91424106e-01,  4.26319346e-01)
( 5.91619457e-01,  4.26319436e-01)
( 5.91814808e-01,  4.26319490e-01)
( 5.92010158e-01,  4.26319516e-01)
( 5.92205509e-01,  4.26319522e-01)
( 5.92400860e-01,  4.26319518e-01)
( 5.92596210e-01,  4.26319490e-01)
( 5.92791561e-01,  4.26319420e-01)
( 5.92986912e-01,  4.26319308e-01)
( 5.93182262e-01,  4.26319215e-01)
( 5.93377613e-01,  4.26319150e-01)
( 5.93572963e-01,  4.26319110e-01)
( 5.93768314e-01,  4.26319090e-01)
( 5.93963665e-01,  4.26319083e-01)
( 5.94159015e-01,  4.26319084e-01)
( 5.94354366e-01,  4.26319099e-01)
( 5.94549717e-01,  4.26319137e-01)
( 5.94745067e-01,  4.26319213e-01)
( 5.94940418e-01,  4.26319307e-01)
( 5.95135769e-01,  4.26319382e-01)
( 5.95331119e-01,  4.26319434e-01)
( 5.95526470e-01,  4.26319468e-01)
( 5.95721821e-01,  4.26319487e-01)
( 5.95917171e-01,  4.26319495e-01)
( 5.96112522e-01,  4.26319497e-01)
( 5.96307873e-01,  4.26319490e-01)
( 5.96503223e-01,  4.26319464e-01)
( 5.96698574e-01,  4.26319407e-01)
( 5.96893925e-01,  4.26319308e-01)
( 5.97089275e-01,  4.26319191e-01)
( 5.97284626e-01,  4.26319097e-01)
( 5.97479977e-01,  4.26319032e-01)
( 5.97675327e-01,  4.26318992e-01)
( 5.97870678e-01,  4.26318973e-01)
( 5.98066029e-01,  4.26318967e-01)
( 5.98261379e-01,  4.26318970e-01)
( 5.98456730e-01,  4.26318994e-01)
( 5.98652080e-01,  4.26319058e-01)
( 5.98847431e-01,  4.26319180e-01)
( 5.99042782e-01,  4.26319334e-01)
( 5.99238132e-01,  4.26319455e-01)
( 5.99433483e-01,  4.26319538e-01)
( 5.99628834e-01,  4.26319585e-01)
( 5.99824184e-01,  4.26319606e-01)
( 6.00019535e-01,  4.26319611e-01)
( 6.00214886e-01,  4.26319602e-01)
( 6.00410236e-01,  4.26319559e-01)
( 6.00605587e-01,  4.26319459e-01)
( 6.00800938e-01,  4.26319305e-01)
( 6.00996288e-01,  4.26319176e-01)
( 6.01191639e-01,  4.26319091e-01)
( 6.01386990e-01,  4.26319044e-01)
( 6.01582340e-01,  4.26319024e-01)
( 6.01777691e-01,  4.26319021e-01)
( 6.01973042e-01,  4.26319037e-01)
( 6.02168392e-01,  4.26319099e-01)
( 6.02363743e-01,  4.26319233e-01)
( 6.02559094e-01,  4.26319418e-01)
( 6.02754444e-01,  4.26319562e-01)
( 6.02949795e-01,  4.26319658e-01)
( 6.03145146e-01,  4.26319710e-01)
( 6.03340496e-01,  4.26319728e-01)
( 6.03535847e-01,  4.26319728e-01)
( 6.03731197e-01,  4.26319708e-01)
( 6.03926548e-01,  4.26319635e-01)
( 6.04121899e-01,  4.26319484e-01)
( 6.04317249e-01,  4.26319309e-01)
( 6.04512600e-01,  4.26319184e-01)
( 6.04707951e-01,  4.26319106e-01)
( 6.04903301e-01,  4.26319068e-01)
( 6.05098652e-01,  4.26319058e-01)
( 6.05294003e-01,  4.26319065e-01)
( 6.05489353e-01,  4.26319111e-01)
( 6.05684704e-01,  4.26319228e-01)
( 6.05880055e-01,  4.26319423e-01)
( 6.06075405e-01,  4.26319590e-01)
( 6.06270756e-01,  4.26319700e-01)
( 6.06466107e-01,  4.26319762e-01)
( 6.06661457e-01,  4.26319787e-01)
( 6.06856808e-01,  4.26319791e-01)
( 6.07052159e-01,  4.26319767e-01)
( 6.07247509e-01,  4.26319679e-01)
( 6.07442860e-01,  4.26319492e-01)
( 6.07638211e-01,  4.26319244e-01)
( 6.07833561e-01,  4.26319050e-01)
( 6.08028912e-01,  4.26318923e-01)
( 6.08224263e-01,  4.26318854e-01)
( 6.08419613e-01,  4.26318827e-01)
( 6.08614964e-01,  4.26318823e-01)
( 6.08810315e-01,  4.26318847e-01)
( 6.09005665e-01,  4.26318934e-01)
( 6.09201016e-01,  4.26319124e-01)
( 6.09396366e-01,  4.26319369e-01)
( 6.09591717e-01,  4.26319557e-01)
( 6.09787068e-01,  4.26319681e-01)
( 6.09982418e-01,  4.26319747e-01)
( 6.10177769e-01,  4.26319774e-01)
( 6.10373120e-01,  4.26319778e-01)
( 6.10568470e-01,  4.26319756e-01)
( 6.10763821e-01,  4.26319676e-01)
( 6.10959172e-01,  4.26319501e-01)
( 6.11154522e-01,  4.26319273e-01)
( 6.11349873e-01,  4.26319094e-01)
( 6.11545224e-01,  4.26318974e-01)
( 6.11740574e-01,  4.26318905e-01)
( 6.11935925e-01,  4.26318875e-01)
( 6.12131276e-01,  4.26318867e-01)
( 6.12326626e-01,  4.26318877e-01)
( 6.12521977e-01,  4.26318928e-01)
( 6.12717328e-01,  4.26319050e-01)
( 6.12912678e-01,  4.26319231e-01)
( 6.13108029e-01,  4.26319380e-01)
( 6.13303380e-01,  4.26319484e-01)
( 6.13498730e-01,  4.26319548e-01)
( 6.13694081e-01,  4.26319580e-01)
( 6.13889432e-01,  4.26319588e-01)
( 6.14084782e-01,  4.26319586e-01)
( 6.14280133e-01,  4.26319564e-01)
( 6.14475483e-01,  4.26319500e-01)
( 6.14670834e-01,  4.26319386e-01)
( 6.14866185e-01,  4.26319278e-01)
( 6.15061535e-01,  4.26319202e-01)
( 6.15256886e-01,  4.26319152e-01)
( 6.15452237e-01,  4.26319126e-01)
( 6.15647587e-01,  4.26319115e-01)
( 6.15842938e-01,  4.26319116e-01)
( 6.16038289e-01,  4.26319126e-01)
( 6.16233639e-01,  4.26319161e-01)
( 6.16428990e-01,  4.26319233e-01)
( 6.16624341e-01,  4.26319331e-01)
( 6.16819691e-01,  4.26319411e-01)
( 6.17015042e-01,  4.26319468e-01)
( 6.17210393e-01,  4.26319505e-01)
( 6.17405743e-01,  4.26319526e-01)
( 6.17601094e-01,  4.26319533e-01)
( 6.17796445e-01,  4.26319534e-01)
( 6.17991795e-01,  4.26319526e-01)
( 6.18187146e-01,  4.26319497e-01)
( 6.18382497e-01,  4.26319436e-01)
( 6.18577847e-01,  4.26319332e-01)
( 6.18773198e-01,  4.26319211e-01)
( 6.18968549e-01,  4.26319116e-01)
( 6.19163899e-01,  4.26319051e-01)
( 6.19359250e-01,  4.26319010e-01)
( 6.19554601e-01,  4.26318992e-01)
( 6.19749951e-01,  4.26318987e-01)
( 6.19945302e-01,  4.26318993e-01)
( 6.20140652e-01,  4.26319019e-01)
( 6.20336003e-01,  4.26319085e-01)
( 6.20531354e-01,  4.26319210e-01)
( 6.20726704e-01,  4.26319364e-01)
( 6.20922055e-01,  4.26319483e-01)
( 6.21117406e-01,  4.26319563e-01)
( 6.21312756e-01,  4.26319610e-01)
( 6.21508107e-01,  4.26319630e-01)
( 6.21703458e-01,  4.26319635e-01)
( 6.21898808e-01,  4.26319623e-01)
( 6.22094159e-01,  4.26319573e-01)
( 6.22289510e-01,  4.26319461e-01)
( 6.22484860e-01,  4.26319286e-01)
( 6.22680211e-01,  4.26319138e-01)
( 6.22875562e-01,  4.26319036e-01)
( 6.23070912e-01,  4.26318976e-01)
( 6.23266263e-01,  4.26318948e-01)
( 6.23461614e-01,  4.26318941e-01)
( 6.23656964e-01,  4.26318951e-01)
( 6.23852315e-01,  4.26319004e-01)
( 6.24047666e-01,  4.26319126e-01)
( 6.24243016e-01,  4.26319317e-01)
( 6.24438367e-01,  4.26319479e-01)
( 6.24633718e-01,  4.26319587e-01)
( 6.24829068e-01,  4.26319648e-01)
( 6.25024419e-01,  4.26319674e-01)
( 6.25219769e-01,  4.26319679e-01)
( 6.25415120e-01,  4.26319665e-01)
( 6.25610471e-01,  4.26319602e-01)
( 6.25805821e-01,  4.26319461e-01)
( 6.26001172e-01,  4.26319279e-01)
( 6.26196523e-01,  4.26319144e-01)
( 6.26391873e-01,  4.26319060e-01)
( 6.26587224e-01,  4.26319020e-01)
( 6.26782575e-01,  4.26319010e-01)
( 6.26977925e-01,  4.26319016e-01)
( 6.27173276e-01,  4.26319060e-01)
( 6.27368627e-01,  4.26319177e-01)
( 6.27563977e-01,  4.26319388e-01)
( 6.27759328e-01,  4.26319584e-01)
( 6.27954679e-01,  4.26319722e-01)
( 6.28150029e-01,  4.26319802e-01)
( 6.28345380e-01,  4.26319837e-01)
( 6.28540731e-01,  4.26319843e-01)
( 6.28736081e-01,  4.26319829e-01)
( 6.28931432e-01,  4.26319760e-01)
( 6.29126783e-01,  4.26319599e-01)
( 6.29322133e-01,  4.26319350e-01)
( 6.29517484e-01,  4.26319144e-01)
( 6.29712835e-01,  4.26319004e-01)
( 6.29908185e-01,  4.26318920e-01)
( 6.30103536e-01,  4.26318884e-01)
( 6.30298887e-01,  4.26318875e-01)
( 6.30494237e-01,  4.26318889e-01)
( 6.30689588e-01,  4.26318958e-01)
( 6.30884938e-01,  4.26319117e-01)
( 6.31080289e-01,  4.26319341e-01)
( 6.31275640e-01,  4.26319515e-01)
( 6.31470990e-01,  4.26319629e-01)
( 6.31666341e-01,  4.26319691e-01)
( 6.31861692e-01,  4.26319716e-01)
( 6.32057042e-01,  4.26319719e-01)
( 6.32252393e-01,  4.26319696e-01)
( 6.32447744e-01,  4.26319614e-01)
( 6.32643094e-01,  4.26319439e-01)
( 6.32838445e-01,  4.26319214e-01)
( 6.33033796e-01,  4.26319040e-01)
( 6.33229146e-01,  4.26318925e-01)
( 6.33424497e-01,  4.26318860e-01)
( 6.33619848e-01,  4.26318831e-01)
( 6.33815198e-01,  4.26318824e-01)
( 6.34010549e-01,  4.26318834e-01)
( 6.34205900e-01,  4.26318889e-01)
( 6.34401250e-01,  4.26319015e-01)
( 6.34596601e-01,  4.26319202e-01)
( 6.34791952e-01,  4.26319356e-01)
( 6.34987302e-01,  4.26319464e-01)
( 6.35182653e-01,  4.26319530e-01)
( 6.35378004e-01,  4.26319562e-01)
( 6.35573354e-01,  4.26319573e-01)
( 6.35768705e-01,  4.26319572e-01)
( 6.35964055e-01,  4.26319552e-01)
( 6.36159406e-01,  4.26319493e-01)
( 6.36354757e-01,  4.26319382e-01)
( 6.36550107e-01,  4.26319275e-01)
( 6.36745458e-01,  4.26319198e-01)
( 6.36940809e-01,  4.26319148e-01)
( 6.37136159e-01,  4.26319122e-01)
( 6.37331510e-01,  4.26319112e-01)
( 6.37526861e-01,  4.26319111e-01)
( 6.37722211e-01,  4.26319120e-01)
( 6.37917562e-01,  4.26319150e-01)
( 6.38112913e-01,  4.26319215e-01)
( 6.38308263e-01,  4.26319305e-01)
( 6.38503614e-01,  4.26319378e-01)
( 6.38698965e-01,  4.26319430e-01)
( 6.38894315e-01,  4.26319462e-01)
( 6.39089666e-01,  4.26319478e-01)
( 6.39285017e-01,  4.26319483e-01)
( 6.39480367e-01,  4.26319482e-01)
( 6.39675718e-01,  4.26319470e-01)
( 6.39871069e-01,  4.26319432e-01)
( 6.40066419e-01,  4.26319356e-01)
( 6.40261770e-01,  4.26319236e-01)
( 6.40457121e-01,  4.26319114e-01)
( 6.40652471e-01,  4.26319022e-01)
( 6.40847822e-01,  4.26318960e-01)
( 6.41043172e-01,  4.26318925e-01)
( 6.41238523e-01,  4.26318911e-01)
( 6.41433874e-01,  4.26318910e-01)
( 6.41629224e-01,  4.26318919e-01)
( 6.41824575e-01,  4.26318955e-01)
( 6.42019926e-01,  4.26319039e-01)
( 6.42215276e-01,  4.26319190e-01)
( 6.42410627e-01,  4.26319382e-01)
( 6.42605978e-01,  4.26319537e-01)
( 6.42801328e-01,  4.26319646e-01)
( 6.42996679e-01,  4.26319711e-01)
( 6.43192030e-01,  4.26319743e-01)
( 6.43387380e-01,  4.26319751e-01)
( 6.43582731e-01,  4.26319746e-01)
( 6.43778082e-01,  4.26319711e-01)
( 6.43973432e-01,  4.26319623e-01)
( 6.44168783e-01,  4.26319461e-01)
( 6.44364134e-01,  4.26319308e-01)
( 6.44559484e-01,  4.26319199e-01)
( 6.44754835e-01,  4.26319132e-01)
( 6.44950186e-01,  4.26319101e-01)
( 6.45145536e-01,  4.26319091e-01)
( 6.45340887e-01,  4.26319097e-01)
( 6.45536238e-01,  4.26319138e-01)
( 6.45731588e-01,  4.26319244e-01)
( 6.45926939e-01,  4.26319405e-01)
( 6.46122290e-01,  4.26319534e-01)
( 6.46317640e-01,  4.26319617e-01)
( 6.46512991e-01,  4.26319661e-01)
( 6.46708341e-01,  4.26319676e-01)
( 6.46903692e-01,  4.26319674e-01)
( 6.47099043e-01,  4.26319645e-01)
( 6.47294393e-01,  4.26319555e-01)
( 6.47489744e-01,  4.26319378e-01)
( 6.47685095e-01,  4.26319173e-01)
( 6.47880445e-01,  4.26319024e-01)
( 6.48075796e-01,  4.26318930e-01)
( 6.48271147e-01,  4.26318882e-01)
( 6.48466497e-01,  4.26318866e-01)
( 6.48661848e-01,  4.26318869e-01)
( 6.48857199e-01,  4.26318908e-01)
( 6.49052549e-01,  4.26319020e-01)
( 6.49247900e-01,  4.26319229e-01)
( 6.49443251e-01,  4.26319439e-01)
( 6.49638601e-01,  4.26319587e-01)
( 6.49833952e-01,  4.26319674e-01)
( 6.50029303e-01,  4.26319716e-01)
( 6.50224653e-01,  4.26319727e-01)
( 6.50420004e-01,  4.26319719e-01)
( 6.50615355e-01,  4.26319663e-01)
( 6.50810705e-01,  4.26319519e-01)
( 6.51006056e-01,  4.26319296e-01)
( 6.51201407e-01,  4.26319115e-01)
( 6.51396757e-01,  4.26318994e-01)
( 6.51592108e-01,  4.26318930e-01)
( 6.51787458e-01,  4.26318907e-01)
( 6.51982809e-01,  4.26318906e-01)
( 6.52178160e-01,  4.26318933e-01)
( 6.52373510e-01,  4.26319028e-01)
( 6.52568861e-01,  4.26319223e-01)
( 6.52764212e-01,  4.26319451e-01)
( 6.52959562e-01,  4.26319617e-01)
( 6.53154913e-01,  4.26319724e-01)
( 6.53350264e-01,  4.26319779e-01)
( 6.53545614e-01,  4.26319797e-01)
( 6.53740965e-01,  4.26319795e-01)
( 6.53936316e-01,  4.26319761e-01)
( 6.54131666e-01,  4.26319657e-01)
( 6.54327017e-01,  4.26319459e-01)
( 6.54522368e-01,  4.26319257e-01)
( 6.54717718e-01,  4.26319112e-01)
( 6.54913069e-01,  4.26319021e-01)
( 6.55108420e-01,  4.26318973e-01)
( 6.55303770e-01,  4.26318957e-01)
( 6.55499121e-01,  4.26318958e-01)
( 6.55694472e-01,  4.26318987e-01)
( 6.55889822e-01,  4.26319074e-01)
( 6.56085173e-01,  4.26319240e-01)
( 6.56280524e-01,  4.26319411e-01)
( 6.56475874e-01,  4.26319533e-01)
( 6.56671225e-01,  4.26319610e-01)
( 6.56866576e-01,  4.26319651e-01)
( 6.57061926e-01,  4.26319666e-01)
( 6.57257277e-01,  4.26319666e-01)
( 6.57452627e-01,  4.26319645e-01)
( 6.57647978e-01,  4.26319580e-01)
( 6.57843329e-01,  4.26319451e-01)
( 6.58038679e-01,  4.26319295e-01)
( 6.58234030e-01,  4.26319176e-01)
( 6.58429381e-01,  4.26319092e-01)
( 6.58624731e-01,  4.26319039e-01)
( 6.58820082e-01,  4.26319009e-01)
( 6.59015433e-01,  4.26318997e-01)
( 6.59210783e-01,  4.26318994e-01)
( 6.59406134e-01,  4.26319001e-01)
( 6.59601485e-01,  4.26319030e-01)
( 6.59796835e-01,  4.26319091e-01)
( 6.59992186e-01,  4.26319173e-01)
( 6.60187537e-01,  4.26319239e-01)
( 6.60382887e-01,  4.26319288e-01)
( 6.60578238e-01,  4.26319321e-01)
( 6.60773589e-01,  4.26319342e-01)
( 6.60968939e-01,  4.26319353e-01)
( 6.61164290e-01,  4.26319357e-01)
( 6.61359641e-01,  4.26319357e-01)
( 6.61554991e-01,  4.26319351e-01)
( 6.61750342e-01,  4.26319333e-01)
( 6.61945693e-01,  4.26319295e-01)
( 6.62141043e-01,  4.26319229e-01)
( 6.62336394e-01,  4.26319159e-01)
( 6.62531744e-01,  4.26319105e-01)
( 6.62727095e-01,  4.26319072e-01)
( 6.62922446e-01,  4.26319055e-01)
( 6.63117796e-01,  4.26319050e-01)
( 6.63313147e-01,  4.26319053e-01)
( 6.63508498e-01,  4.26319073e-01)
( 6.63703848e-01,  4.26319127e-01)
( 6.63899199e-01,  4.26319234e-01)
( 6.64094550e-01,  4.26319394e-01)
( 6.64289900e-01,  4.26319536e-01)
( 6.64485251e-01,  4.26319636e-01)
( 6.64680602e-01,  4.26319698e-01)
( 6.64875952e-01,  4.26319729e-01)
( 6.65071303e-01,  4.26319738e-01)
( 6.65266654e-01,  4.26319733e-01)
( 6.65462004e-01,  4.26319699e-01)
( 6.65657355e-01,  4.26319609e-01)
( 6.65852706e-01,  4.26319444e-01)
( 6.66048056e-01,  4.26319276e-01)
( 6.66243407e-01,  4.26319156e-01)
( 6.66438758e-01,  4.26319082e-01)
( 6.66634108e-01,  4.26319044e-01)
( 6.66829459e-01,  4.26319032e-01)
( 6.67024810e-01,  4.26319034e-01)
( 6.67220160e-01,  4.26319068e-01)
( 6.67415511e-01,  4.26319160e-01)
( 6.67610861e-01,  4.26319322e-01)
( 6.67806212e-01,  4.26319467e-01)
( 6.68001563e-01,  4.26319564e-01)
( 6.68196913e-01,  4.26319617e-01)
( 6.68392264e-01,  4.26319638e-01)
( 6.68587615e-01,  4.26319641e-01)
( 6.68782965e-01,  4.26319623e-01)
( 6.68978316e-01,  4.26319553e-01)
( 6.69173667e-01,  4.26319402e-01)
( 6.69369017e-01,  4.26319223e-01)
( 6.69564368e-01,  4.26319092e-01)
( 6.69759719e-01,  4.26319013e-01)
( 6.69955069e-01,  4.26318977e-01)
( 6.70150420e-01,  4.26318968e-01)
( 6.70345771e-01,  4.26318976e-01)
( 6.70541121e-01,  4.26319026e-01)
( 6.70736472e-01,  4.26319154e-01)
( 6.70931823e-01,  4.26319371e-01)
( 6.71127173e-01,  4.26319562e-01)
( 6.71322524e-01,  4.26319695e-01)
( 6.71517875e-01,  4.26319773e-01)
( 6.71713225e-01,  4.26319806e-01)
( 6.71908576e-01,  4.26319813e-01)
( 6.72103927e-01,  4.26319798e-01)
( 6.72299277e-01,  4.26319728e-01)
( 6.72494628e-01,  4.26319567e-01)
( 6.72689979e-01,  4.26319339e-01)
( 6.72885329e-01,  4.26319161e-01)
( 6.73080680e-01,  4.26319043e-01)
( 6.73276030e-01,  4.26318977e-01)
( 6.73471381e-01,  4.26318953e-01)
( 6.73666732e-01,  4.26318950e-01)
( 6.73862082e-01,  4.26318974e-01)
( 6.74057433e-01,  4.26319062e-01)
( 6.74252784e-01,  4.26319244e-01)
( 6.74448134e-01,  4.26319448e-01)
( 6.74643485e-01,  4.26319592e-01)
( 6.74838836e-01,  4.26319679e-01)
( 6.75034186e-01,  4.26319722e-01)
( 6.75229537e-01,  4.26319732e-01)
( 6.75424888e-01,  4.26319723e-01)
( 6.75620238e-01,  4.26319671e-01)
( 6.75815589e-01,  4.26319539e-01)
( 6.76010940e-01,  4.26319300e-01)
( 6.76206290e-01,  4.26319060e-01)
( 6.76401641e-01,  4.26318885e-01)
( 6.76596992e-01,  4.26318773e-01)
( 6.76792342e-01,  4.26318710e-01)
( 6.76987693e-01,  4.26318685e-01)
( 6.77183044e-01,  4.26318680e-01)
( 6.77378394e-01,  4.26318699e-01)
( 6.77573745e-01,  4.26318772e-01)
( 6.77769096e-01,  4.26318929e-01)
( 6.77964446e-01,  4.26319155e-01)
( 6.78159797e-01,  4.26319344e-01)
( 6.78355147e-01,  4.26319480e-01)
( 6.78550498e-01,  4.26319567e-01)
( 6.78745849e-01,  4.26319619e-01)
( 6.78941199e-01,  4.26319642e-01)
( 6.79136550e-01,  4.26319648e-01)
( 6.79331901e-01,  4.26319643e-01)
( 6.79527251e-01,  4.26319609e-01)
( 6.79722602e-01,  4.26319529e-01)
( 6.79917953e-01,  4.26319413e-01)
( 6.80113303e-01,  4.26319319e-01)
( 6.80308654e-01,  4.26319255e-01)
( 6.80504005e-01,  4.26319216e-01)
( 6.80699355e-01,  4.26319196e-01)
( 6.80894706e-01,  4.26319189e-01)
( 6.81090057e-01,  4.26319189e-01)
( 6.81285407e-01,  4.26319200e-01)
( 6.81480758e-01,  4.26319235e-01)
( 6.81676109e-01,  4.26319303e-01)
( 6.81871459e-01,  4.26319374e-01)
( 6.82066810e-01,  4.26319426e-01)
( 6.82262161e-01,  4.26319458e-01)
( 6.82457511e-01,  4.26319475e-01)
( 6.82652862e-01,  4.26319482e-01)
( 6.82848213e-01,  4.26319483e-01)
( 6.83043563e-01,  4.26319475e-01)
( 6.83238914e-01,  4.26319447e-01)
( 6.83434265e-01,  4.26319388e-01)
( 6.83629615e-01,  4.26319287e-01)
( 6.83824966e-01,  4.26319166e-01)
( 6.84020316e-01,  4.26319071e-01)
( 6.84215667e-01,  4.26319006e-01)
( 6.84411018e-01,  4.26318968e-01)
( 6.84606368e-01,  4.26318950e-01)
( 6.84801719e-01,  4.26318945e-01)
( 6.84997070e-01,  4.26318950e-01)
( 6.85192420e-01,  4.26318981e-01)
( 6.85387771e-01,  4.26319057e-01)
( 6.85583122e-01,  4.26319199e-01)
( 6.85778472e-01,  4.26319379e-01)
( 6.85973823e-01,  4.26319522e-01)
( 6.86169174e-01,  4.26319620e-01)
( 6.86364524e-01,  4.26319677e-01)
( 6.86559875e-01,  4.26319703e-01)
( 6.86755226e-01,  4.26319709e-01)
( 6.86950576e-01,  4.26319702e-01)
( 6.87145927e-01,  4.26319656e-01)
( 6.87341278e-01,  4.26319547e-01)
( 6.87536628e-01,  4.26319360e-01)
( 6.87731979e-01,  4.26319190e-01)
( 6.87927330e-01,  4.26319070e-01)
( 6.88122680e-01,  4.26319000e-01)
( 6.88318031e-01,  4.26318968e-01)
( 6.88513382e-01,  4.26318960e-01)
( 6.88708732e-01,  4.26318969e-01)
( 6.88904083e-01,  4.26319017e-01)
( 6.89099433e-01,  4.26319138e-01)
( 6.89294784e-01,  4.26319338e-01)
( 6.89490135e-01,  4.26319510e-01)
( 6.89685485e-01,  4.26319628e-01)
( 6.89880836e-01,  4.26319694e-01)
( 6.90076187e-01,  4.26319721e-01)
( 6.90271537e-01,  4.26319725e-01)
( 6.90466888e-01,  4.26319708e-01)
( 6.90662239e-01,  4.26319637e-01)
( 6.90857589e-01,  4.26319480e-01)
( 6.91052940e-01,  4.26319274e-01)
( 6.91248291e-01,  4.26319120e-01)
( 6.91443641e-01,  4.26319020e-01)
( 6.91638992e-01,  4.26318968e-01)
( 6.91834343e-01,  4.26318951e-01)
( 6.92029693e-01,  4.26318953e-01)
( 6.92225044e-01,  4.26318989e-01)
( 6.92420395e-01,  4.26319096e-01)
( 6.92615745e-01,  4.26319299e-01)
( 6.92811096e-01,  4.26319505e-01)
( 6.93006447e-01,  4.26319648e-01)
( 6.93201797e-01,  4.26319735e-01)
( 6.93397148e-01,  4.26319776e-01)
( 6.93592499e-01,  4.26319786e-01)
( 6.93787849e-01,  4.26319776e-01)
( 6.93983200e-01,  4.26319717e-01)
( 6.94178550e-01,  4.26319571e-01)
( 6.94373901e-01,  4.26319327e-01)
( 6.94569252e-01,  4.26319113e-01)
( 6.94764602e-01,  4.26318966e-01)
( 6.94959953e-01,  4.26318880e-01)
( 6.95155304e-01,  4.26318839e-01)
( 6.95350654e-01,  4.26318828e-01)
( 6.95546005e-01,  4.26318837e-01)
( 6.95741356e-01,  4.26318893e-01)
( 6.95936706e-01,  4.26319034e-01)
( 6.96132057e-01,  4.26319243e-01)
( 6.96327408e-01,  4.26319410e-01)
( 6.96522758e-01,  4.26319520e-01)
( 6.96718109e-01,  4.26319578e-01)
( 6.96913460e-01,  4.26319602e-01)
( 6.97108810e-01,  4.26319605e-01)
( 6.97304161e-01,  4.26319587e-01)
( 6.97499512e-01,  4.26319515e-01)
( 6.97694862e-01,  4.26319360e-01)
( 6.97890213e-01,  4.26319173e-01)
( 6.98085564e-01,  4.26319032e-01)
( 6.98280914e-01,  4.26318941e-01)
( 6.98476265e-01,  4.26318893e-01)
( 6.98671616e-01,  4.26318876e-01)
( 6.98866966e-01,  4.26318874e-01)
( 6.99062317e-01,  4.26318895e-01)
( 6.99257668e-01,  4.26318965e-01)
( 6.99453018e-01,  4.26319112e-01)
( 6.99648369e-01,  4.26319298e-01)
( 6.99843719e-01,  4.26319442e-01)
( 7.00039070e-01,  4.26319540e-01)
( 7.00234421e-01,  4.26319598e-01)
( 7.00429771e-01,  4.26319623e-01)
( 7.00625122e-01,  4.26319628e-01)
( 7.00820473e-01,  4.26319621e-01)
( 7.01015823e-01,  4.26319585e-01)
( 7.01211174e-01,  4.26319498e-01)
( 7.01406525e-01,  4.26319356e-01)
( 7.01601875e-01,  4.26319230e-01)
( 7.01797226e-01,  4.26319140e-01)
( 7.01992577e-01,  4.26319079e-01)
( 7.02187927e-01,  4.26319044e-01)
( 7.02383278e-01,  4.26319028e-01)
( 7.02578629e-01,  4.26319025e-01)
( 7.02773979e-01,  4.26319028e-01)
( 7.02969330e-01,  4.26319048e-01)
( 7.03164681e-01,  4.26319096e-01)
( 7.03360031e-01,  4.26319170e-01)
( 7.03555382e-01,  4.26319233e-01)
( 7.03750733e-01,  4.26319279e-01)
( 7.03946083e-01,  4.26319310e-01)
( 7.04141434e-01,  4.26319328e-01)
( 7.04336785e-01,  4.26319336e-01)
( 7.04532135e-01,  4.26319337e-01)
( 7.04727486e-01,  4.26319334e-01)
( 7.04922836e-01,  4.26319318e-01)
( 7.05118187e-01,  4.26319280e-01)
( 7.05313538e-01,  4.26319209e-01)
( 7.05508888e-01,  4.26319094e-01)
( 7.05704239e-01,  4.26318975e-01)
( 7.05899590e-01,  4.26318883e-01)
( 7.06094940e-01,  4.26318823e-01)
( 7.06290291e-01,  4.26318791e-01)
( 7.06485642e-01,  4.26318780e-01)
( 7.06680992e-01,  4.26318781e-01)
( 7.06876343e-01,  4.26318802e-01)
( 7.07071694e-01,  4.26318867e-01)
( 7.07267044e-01,  4.26319001e-01)
( 7.07462395e-01,  4.26319213e-01)
( 7.07657746e-01,  4.26319405e-01)
( 7.07853096e-01,  4.26319542e-01)
( 7.08048447e-01,  4.26319628e-01)
( 7.08243798e-01,  4.26319673e-01)
( 7.08439148e-01,  4.26319688e-01)
( 7.08634499e-01,  4.26319686e-01)
( 7.08829850e-01,  4.26319655e-01)
( 7.09025200e-01,  4.26319567e-01)
( 7.09220551e-01,  4.26319406e-01)
( 7.09415902e-01,  4.26319261e-01)
( 7.09611252e-01,  4.26319165e-01)
( 7.09806603e-01,  4.26319111e-01)
( 7.10001954e-01,  4.26319089e-01)
( 7.10197304e-01,  4.26319086e-01)
( 7.10392655e-01,  4.26319107e-01)
( 7.10588005e-01,  4.26319183e-01)
( 7.10783356e-01,  4.26319344e-01)
( 7.10978707e-01,  4.26319540e-01)
( 7.11174057e-01,  4.26319685e-01)
( 7.11369408e-01,  4.26319774e-01)
( 7.11564759e-01,  4.26319817e-01)
( 7.11760109e-01,  4.26319830e-01)
( 7.11955460e-01,  4.26319825e-01)
( 7.12150811e-01,  4.26319780e-01)
( 7.12346161e-01,  4.26319656e-01)
( 7.12541512e-01,  4.26319427e-01)
( 7.12736863e-01,  4.26319197e-01)
( 7.12932213e-01,  4.26319032e-01)
( 7.13127564e-01,  4.26318932e-01)
( 7.13322915e-01,  4.26318886e-01)
( 7.13518265e-01,  4.26318872e-01)
( 7.13713616e-01,  4.26318879e-01)
( 7.13908967e-01,  4.26318935e-01)
( 7.14104317e-01,  4.26319081e-01)
( 7.14299668e-01,  4.26319325e-01)
( 7.14495019e-01,  4.26319534e-01)
( 7.14690369e-01,  4.26319676e-01)
( 7.14885720e-01,  4.26319756e-01)
( 7.15081071e-01,  4.26319788e-01)
( 7.15276421e-01,  4.26319790e-01)
( 7.15471772e-01,  4.26319764e-01)
( 7.15667122e-01,  4.26319665e-01)
( 7.15862473e-01,  4.26319451e-01)
( 7.16057824e-01,  4.26319153e-01)
( 7.16253174e-01,  4.26318920e-01)
( 7.16448525e-01,  4.26318764e-01)
( 7.16643876e-01,  4.26318676e-01)
( 7.16839226e-01,  4.26318638e-01)
( 7.17034577e-01,  4.26318631e-01)
( 7.17229928e-01,  4.26318655e-01)
( 7.17425278e-01,  4.26318750e-01)
( 7.17620629e-01,  4.26318960e-01)
( 7.17815980e-01,  4.26319238e-01)
( 7.18011330e-01,  4.26319450e-01)
( 7.18206681e-01,  4.26319586e-01)
( 7.18402032e-01,  4.26319660e-01)
( 7.18597382e-01,  4.26319688e-01)
( 7.18792733e-01,  4.26319692e-01)
( 7.18988084e-01,  4.26319662e-01)
( 7.19183434e-01,  4.26319553e-01)
( 7.19378785e-01,  4.26319329e-01)
( 7.19574136e-01,  4.26319057e-01)
( 7.19769486e-01,  4.26318852e-01)
( 7.19964837e-01,  4.26318717e-01)
( 7.20160188e-01,  4.26318645e-01)
( 7.20355538e-01,  4.26318617e-01)
( 7.20550889e-01,  4.26318612e-01)
( 7.20746239e-01,  4.26318631e-01)
( 7.20941590e-01,  4.26318708e-01)
( 7.21136941e-01,  4.26318879e-01)
( 7.21332291e-01,  4.26319119e-01)
( 7.21527642e-01,  4.26319313e-01)
( 7.21722993e-01,  4.26319450e-01)
( 7.21918343e-01,  4.26319536e-01)
( 7.22113694e-01,  4.26319578e-01)
( 7.22309045e-01,  4.26319594e-01)
( 7.22504395e-01,  4.26319595e-01)
( 7.22699746e-01,  4.26319578e-01)
( 7.22895097e-01,  4.26319522e-01)
( 7.23090447e-01,  4.26319413e-01)
( 7.23285798e-01,  4.26319306e-01)
( 7.23481149e-01,  4.26319228e-01)
( 7.23676499e-01,  4.26319177e-01)
( 7.23871850e-01,  4.26319149e-01)
( 7.24067201e-01,  4.26319138e-01)
( 7.24262551e-01,  4.26319135e-01)
( 7.24457902e-01,  4.26319142e-01)
( 7.24653253e-01,  4.26319171e-01)
( 7.24848603e-01,  4.26319231e-01)
( 7.25043954e-01,  4.26319327e-01)
( 7.25239305e-01,  4.26319409e-01)
( 7.25434655e-01,  4.26319470e-01)
( 7.25630006e-01,  4.26319510e-01)
( 7.25825357e-01,  4.26319532e-01)
( 7.26020707e-01,  4.26319541e-01)
( 7.26216058e-01,  4.26319541e-01)
( 7.26411408e-01,  4.26319534e-01)
( 7.26606759e-01,  4.26319508e-01)
( 7.26802110e-01,  4.26319449e-01)
( 7.26997460e-01,  4.26319344e-01)
( 7.27192811e-01,  4.26319196e-01)
( 7.27388162e-01,  4.26319067e-01)
( 7.27583512e-01,  4.26318973e-01)
( 7.27778863e-01,  4.26318911e-01)
( 7.27974214e-01,  4.26318877e-01)
( 7.28169564e-01,  4.26318864e-01)
( 7.28364915e-01,  4.26318865e-01)
( 7.28560266e-01,  4.26318879e-01)
( 7.28755616e-01,  4.26318928e-01)
( 7.28950967e-01,  4.26319032e-01)
( 7.29146318e-01,  4.26319207e-01)
( 7.29341668e-01,  4.26319384e-01)
( 7.29537019e-01,  4.26319514e-01)
( 7.29732370e-01,  4.26319601e-01)
( 7.29927720e-01,  4.26319649e-01)
( 7.30123071e-01,  4.26319668e-01)
( 7.30318422e-01,  4.26319668e-01)
( 7.30513772e-01,  4.26319651e-01)
( 7.30709123e-01,  4.26319589e-01)
( 7.30904474e-01,  4.26319458e-01)
( 7.31099824e-01,  4.26319294e-01)
( 7.31295175e-01,  4.26319173e-01)
( 7.31490525e-01,  4.26319095e-01)
( 7.31685876e-01,  4.26319053e-01)
( 7.31881227e-01,  4.26319039e-01)
( 7.32076577e-01,  4.26319040e-01)
( 7.32271928e-01,  4.26319067e-01)
( 7.32467279e-01,  4.26319151e-01)
( 7.32662629e-01,  4.26319312e-01)
( 7.32857980e-01,  4.26319473e-01)
( 7.33053331e-01,  4.26319585e-01)
( 7.33248681e-01,  4.26319649e-01)
( 7.33444032e-01,  4.26319678e-01)
( 7.33639383e-01,  4.26319684e-01)
( 7.33834733e-01,  4.26319673e-01)
( 7.34030084e-01,  4.26319616e-01)
( 7.34225435e-01,  4.26319480e-01)
( 7.34420785e-01,  4.26319268e-01)
( 7.34616136e-01,  4.26319089e-01)
( 7.34811487e-01,  4.26318968e-01)
( 7.35006837e-01,  4.26318902e-01)
( 7.35202188e-01,  4.26318877e-01)
( 7.35397539e-01,  4.26318874e-01)
( 7.35592889e-01,  4.26318895e-01)
( 7.35788240e-01,  4.26318978e-01)
( 7.35983591e-01,  4.26319157e-01)
( 7.36178941e-01,  4.26319382e-01)
( 7.36374292e-01,  4.26319548e-01)
( 7.36569643e-01,  4.26319654e-01)
( 7.36764993e-01,  4.26319707e-01)
( 7.36960344e-01,  4.26319723e-01)
( 7.37155694e-01,  4.26319719e-01)
( 7.37351045e-01,  4.26319675e-01)
( 7.37546396e-01,  4.26319552e-01)
( 7.37741746e-01,  4.26319337e-01)
( 7.37937097e-01,  4.26319148e-01)
( 7.38132448e-01,  4.26319023e-01)
( 7.38327798e-01,  4.26318950e-01)
( 7.38523149e-01,  4.26318920e-01)
( 7.38718500e-01,  4.26318915e-01)
( 7.38913850e-01,  4.26318937e-01)
( 7.39109201e-01,  4.26319022e-01)
( 7.39304552e-01,  4.26319206e-01)
( 7.39499902e-01,  4.26319429e-01)
( 7.39695253e-01,  4.26319593e-01)
( 7.39890604e-01,  4.26319693e-01)
( 7.40085954e-01,  4.26319744e-01)
( 7.40281305e-01,  4.26319760e-01)
( 7.40476656e-01,  4.26319756e-01)
( 7.40672006e-01,  4.26319710e-01)
( 7.40867357e-01,  4.26319586e-01)
( 7.41062708e-01,  4.26319357e-01)
( 7.41258058e-01,  4.26319138e-01)
( 7.41453409e-01,  4.26318983e-01)
( 7.41648760e-01,  4.26318891e-01)
( 7.41844110e-01,  4.26318846e-01)
( 7.42039461e-01,  4.26318832e-01)
( 7.42234811e-01,  4.26318836e-01)
( 7.42430162e-01,  4.26318878e-01)
( 7.42625513e-01,  4.26318991e-01)
( 7.42820863e-01,  4.26319184e-01)
( 7.43016214e-01,  4.26319354e-01)
( 7.43211565e-01,  4.26319474e-01)
( 7.43406915e-01,  4.26319548e-01)
( 7.43602266e-01,  4.26319583e-01)
( 7.43797617e-01,  4.26319595e-01)
( 7.43992967e-01,  4.26319595e-01)
( 7.44188318e-01,  4.26319573e-01)
( 7.44383669e-01,  4.26319506e-01)
( 7.44579019e-01,  4.26319382e-01)
( 7.44774370e-01,  4.26319257e-01)
( 7.44969721e-01,  4.26319165e-01)
( 7.45165071e-01,  4.26319103e-01)
( 7.45360422e-01,  4.26319065e-01)
( 7.45555773e-01,  4.26319048e-01)
( 7.45751123e-01,  4.26319044e-01)
( 7.45946474e-01,  4.26319045e-01)
( 7.46141825e-01,  4.26319060e-01)
( 7.46337175e-01,  4.26319103e-01)
( 7.46532526e-01,  4.26319183e-01)
( 7.46727877e-01,  4.26319289e-01)
( 7.46923227e-01,  4.26319376e-01)
( 7.47118578e-01,  4.26319438e-01)
( 7.47313929e-01,  4.26319477e-01)
( 7.47509279e-01,  4.26319497e-01)
( 7.47704630e-01,  4.26319503e-01)
( 7.47899980e-01,  4.26319502e-01)
( 7.48095331e-01,  4.26319490e-01)
( 7.48290682e-01,  4.26319453e-01)
( 7.48486032e-01,  4.26319375e-01)
( 7.48681383e-01,  4.26319244e-01)
( 7.48876734e-01,  4.26319100e-01)
( 7.49072084e-01,  4.26318987e-01)
( 7.49267435e-01,  4.26318909e-01)
( 7.49462786e-01,  4.26318863e-01)
( 7.49658136e-01,  4.26318843e-01)
( 7.49853487e-01,  4.26318838e-01)
( 7.50048838e-01,  4.26318844e-01)
( 7.50244188e-01,  4.26318878e-01)
( 7.50439539e-01,  4.26318963e-01)
( 7.50634890e-01,  4.26319120e-01)
( 7.50830240e-01,  4.26319319e-01)
( 7.51025591e-01,  4.26319476e-01)
( 7.51220942e-01,  4.26319586e-01)
( 7.51416292e-01,  4.26319652e-01)
( 7.51611643e-01,  4.26319681e-01)
( 7.51806994e-01,  4.26319688e-01)
( 7.52002344e-01,  4.26319681e-01)
( 7.52197695e-01,  4.26319638e-01)
( 7.52393046e-01,  4.26319529e-01)
( 7.52588396e-01,  4.26319335e-01)
( 7.52783747e-01,  4.26319147e-01)
( 7.52979097e-01,  4.26319013e-01)
( 7.53174448e-01,  4.26318930e-01)
( 7.53369799e-01,  4.26318889e-01)
( 7.53565149e-01,  4.26318879e-01)
( 7.53760500e-01,  4.26318885e-01)
( 7.53955851e-01,  4.26318932e-01)
( 7.54151201e-01,  4.26319053e-01)
( 7.54346552e-01,  4.26319270e-01)
( 7.54541903e-01,  4.26319480e-01)
( 7.54737253e-01,  4.26319626e-01)
( 7.54932604e-01,  4.26319714e-01)
( 7.55127955e-01,  4.26319757e-01)
( 7.55323305e-01,  4.26319768e-01)
( 7.55518656e-01,  4.26319759e-01)
( 7.55714007e-01,  4.26319703e-01)
( 7.55909357e-01,  4.26319560e-01)
( 7.56104708e-01,  4.26319329e-01)
( 7.56300059e-01,  4.26319133e-01)
( 7.56495409e-01,  4.26319004e-01)
( 7.56690760e-01,  4.26318932e-01)
( 7.56886111e-01,  4.26318902e-01)
( 7.57081461e-01,  4.26318898e-01)
( 7.57276812e-01,  4.26318922e-01)
( 7.57472163e-01,  4.26319014e-01)
( 7.57667513e-01,  4.26319211e-01)
( 7.57862864e-01,  4.26319441e-01)
( 7.58058214e-01,  4.26319608e-01)
( 7.58253565e-01,  4.26319708e-01)
( 7.58448916e-01,  4.26319755e-01)
( 7.58644266e-01,  4.26319769e-01)
( 7.58839617e-01,  4.26319762e-01)
( 7.59034968e-01,  4.26319705e-01)
( 7.59230318e-01,  4.26319557e-01)
( 7.59425669e-01,  4.26319305e-01)
( 7.59621020e-01,  4.26319084e-01)
( 7.59816370e-01,  4.26318931e-01)
( 7.60011721e-01,  4.26318843e-01)
( 7.60207072e-01,  4.26318806e-01)
( 7.60402422e-01,  4.26318799e-01)
( 7.60597773e-01,  4.26318814e-01)
( 7.60793124e-01,  4.26318889e-01)
( 7.60988474e-01,  4.26319062e-01)
( 7.61183825e-01,  4.26319296e-01)
( 7.61379176e-01,  4.26319474e-01)
( 7.61574526e-01,  4.26319589e-01)
( 7.61769877e-01,  4.26319651e-01)
( 7.61965228e-01,  4.26319674e-01)
( 7.62160578e-01,  4.26319673e-01)
( 7.62355929e-01,  4.26319642e-01)
( 7.62551280e-01,  4.26319542e-01)
( 7.62746630e-01,  4.26319341e-01)
( 7.62941981e-01,  4.26319103e-01)
( 7.63137332e-01,  4.26318924e-01)
( 7.63332682e-01,  4.26318805e-01)
( 7.63528033e-01,  4.26318736e-01)
( 7.63723383e-01,  4.26318706e-01)
( 7.63918734e-01,  4.26318699e-01)
( 7.64114085e-01,  4.26318710e-01)
( 7.64309435e-01,  4.26318766e-01)
( 7.64504786e-01,  4.26318894e-01)
( 7.64700137e-01,  4.26319088e-01)
( 7.64895487e-01,  4.26319252e-01)
( 7.65090838e-01,  4.26319369e-01)
( 7.65286189e-01,  4.26319442e-01)
( 7.65481539e-01,  4.26319482e-01)
( 7.65676890e-01,  4.26319499e-01)
( 7.65872241e-01,  4.26319502e-01)
( 7.66067591e-01,  4.26319491e-01)
( 7.66262942e-01,  4.26319448e-01)
( 7.66458293e-01,  4.26319358e-01)
( 7.66653643e-01,  4.26319251e-01)
( 7.66848994e-01,  4.26319171e-01)
( 7.67044345e-01,  4.26319118e-01)
( 7.67239695e-01,  4.26319086e-01)
( 7.67435046e-01,  4.26319071e-01)
( 7.67630397e-01,  4.26319065e-01)
( 7.67825747e-01,  4.26319066e-01)
( 7.68021098e-01,  4.26319080e-01)
( 7.68216449e-01,  4.26319117e-01)
( 7.68411799e-01,  4.26319184e-01)
( 7.68607150e-01,  4.26319259e-01)
( 7.68802500e-01,  4.26319318e-01)
( 7.68997851e-01,  4.26319361e-01)
( 7.69193202e-01,  4.26319389e-01)
( 7.69388552e-01,  4.26319405e-01)
( 7.69583903e-01,  4.26319412e-01)
( 7.69779254e-01,  4.26319413e-01)
( 7.69974604e-01,  4.26319408e-01)
( 7.70169955e-01,  4.26319392e-01)
( 7.70365306e-01,  4.26319351e-01)
( 7.70560656e-01,  4.26319276e-01)
( 7.70756007e-01,  4.26319151e-01)
( 7.70951358e-01,  4.26319004e-01)
( 7.71146708e-01,  4.26318889e-01)
( 7.71342059e-01,  4.26318811e-01)
( 7.71537410e-01,  4.26318766e-01)
( 7.71732760e-01,  4.26318746e-01)
( 7.71928111e-01,  4.26318743e-01)
( 7.72123462e-01,  4.26318756e-01)
( 7.72318812e-01,  4.26318808e-01)
( 7.72514163e-01,  4.26318927e-01)
( 7.72709514e-01,  4.26319114e-01)
( 7.72904864e-01,  4.26319275e-01)
( 7.73100215e-01,  4.26319385e-01)
( 7.73295566e-01,  4.26319448e-01)
( 7.73490916e-01,  4.26319476e-01)
( 7.73686267e-01,  4.26319483e-01)
( 7.73881618e-01,  4.26319471e-01)
( 7.74076968e-01,  4.26319414e-01)
( 7.74272319e-01,  4.26319284e-01)
( 7.74467669e-01,  4.26319132e-01)
( 7.74663020e-01,  4.26319027e-01)
( 7.74858371e-01,  4.26318967e-01)
( 7.75053721e-01,  4.26318942e-01)
( 7.75249072e-01,  4.26318938e-01)
( 7.75444423e-01,  4.26318955e-01)
( 7.75639773e-01,  4.26319025e-01)
( 7.75835124e-01,  4.26319180e-01)
( 7.76030475e-01,  4.26319384e-01)
( 7.76225825e-01,  4.26319538e-01)
( 7.76421176e-01,  4.26319638e-01)
( 7.76616527e-01,  4.26319689e-01)
( 7.76811877e-01,  4.26319706e-01)
( 7.77007228e-01,  4.26319703e-01)
( 7.77202579e-01,  4.26319667e-01)
( 7.77397929e-01,  4.26319562e-01)
( 7.77593280e-01,  4.26319355e-01)
( 7.77788631e-01,  4.26319133e-01)
( 7.77983981e-01,  4.26318974e-01)
( 7.78179332e-01,  4.26318875e-01)
( 7.78374683e-01,  4.26318827e-01)
( 7.78570033e-01,  4.26318813e-01)
( 7.78765384e-01,  4.26318820e-01)
( 7.78960735e-01,  4.26318877e-01)
( 7.79156085e-01,  4.26319026e-01)
( 7.79351436e-01,  4.26319278e-01)
( 7.79546786e-01,  4.26319497e-01)
( 7.79742137e-01,  4.26319642e-01)
( 7.79937488e-01,  4.26319722e-01)
( 7.80132838e-01,  4.26319755e-01)
( 7.80328189e-01,  4.26319759e-01)
( 7.80523540e-01,  4.26319731e-01)
( 7.80718890e-01,  4.26319624e-01)
( 7.80914241e-01,  4.26319393e-01)
( 7.81109592e-01,  4.26319101e-01)
( 7.81304942e-01,  4.26318881e-01)
( 7.81500293e-01,  4.26318740e-01)
( 7.81695644e-01,  4.26318668e-01)
( 7.81890994e-01,  4.26318643e-01)
( 7.82086345e-01,  4.26318642e-01)
( 7.82281696e-01,  4.26318681e-01)
( 7.82477046e-01,  4.26318807e-01)
( 7.82672397e-01,  4.26319058e-01)
( 7.82867748e-01,  4.26319327e-01)
( 7.83063098e-01,  4.26319521e-01)
( 7.83258449e-01,  4.26319645e-01)
( 7.83453800e-01,  4.26319706e-01)
( 7.83649150e-01,  4.26319725e-01)
( 7.83844501e-01,  4.26319723e-01)
( 7.84039852e-01,  4.26319681e-01)
( 7.84235202e-01,  4.26319557e-01)
( 7.84430553e-01,  4.26319322e-01)
( 7.84625903e-01,  4.26319077e-01)
( 7.84821254e-01,  4.26318900e-01)
( 7.85016605e-01,  4.26318784e-01)
( 7.85211955e-01,  4.26318721e-01)
( 7.85407306e-01,  4.26318698e-01)
( 7.85602657e-01,  4.26318696e-01)
( 7.85798007e-01,  4.26318719e-01)
( 7.85993358e-01,  4.26318802e-01)
( 7.86188709e-01,  4.26318974e-01)
( 7.86384059e-01,  4.26319288e-01)
( 7.86579410e-01,  4.26328540e-01)
( 7.86774761e-01,  4.27247626e-01)
( 7.86970111e-01,  4.80668448e-01)
( 7.87165462e-01,  7.37736172e-01)
( 7.87360813e-01,  8.45266535e-01)
( 7.87556163e-01,  8.67137950e-01)
( 7.87751514e-01,  8.71938992e-01)
( 7.87946865e-01,  8.71997399e-01)
( 7.88142215e-01,  8.71720881e-01)
( 7.88337566e-01,  8.71495724e-01)
( 7.88532917e-01,  8.71394055e-01)
( 7.88728267e-01,  8.71381078e-01)
( 7.88923618e-01,  8.72048862e-01)
( 7.89118969e-01,  8.72678727e-01)
( 7.89314319e-01,  8.72725678e-01)
( 7.89509670e-01,  8.72485178e-01)
( 7.89705021e-01,  8.72238849e-01)
( 7.89900371e-01,  8.71964139e-01)
( 7.90095722e-01,  8.71789172e-01)
( 7.90291072e-01,  8.71898003e-01)
( 7.90486423e-01,  8.72206670e-01)
( 7.90681774e-01,  8.72208557e-01)
( 7.90877124e-01,  8.72062571e-01)
( 7.91072475e-01,  8.71826221e-01)
( 7.91267826e-01,  8.71651569e-01)
( 7.91463176e-01,  8.71633893e-01)
( 7.91658527e-01,  8.71796973e-01)
( 7.91853878e-01,  8.72058345e-01)
( 7.92049228e-01,  8.72144732e-01)
( 7.92244579e-01,  8.72083106e-01)
( 7.92439930e-01,  8.71962909e-01)
( 7.92635280e-01,  8.71892320e-01)
( 7.92830631e-01,  8.71985839e-01)
( 7.93025982e-01,  8.72126538e-01)
( 7.93221332e-01,  8.72352814e-01)
( 7.93416683e-01,  8.72420127e-01)
( 7.93612034e-01,  8.72337583e-01)
( 7.93807384e-01,  8.72103299e-01)
( 7.94002735e-01,  8.71815509e-01)
( 7.94198086e-01,  8.71733609e-01)
( 7.94393436e-01,  8.71784596e-01)
( 7.94588787e-01,  8.71956097e-01)
( 7.94784138e-01,  8.72086386e-01)
( 7.94979488e-01,  8.72070217e-01)
( 7.95174839e-01,  8.71967937e-01)
( 7.95370189e-01,  8.71793351e-01)
( 7.95565540e-01,  8.71737606e-01)
( 7.95760891e-01,  8.71809253e-01)
( 7.95956241e-01,  8.71997886e-01)
( 7.96151592e-01,  8.72206508e-01)
( 7.96346943e-01,  8.72300870e-01)
( 7.96542293e-01,  8.72260869e-01)
( 7.96737644e-01,  8.72115003e-01)
( 7.96932995e-01,  8.72020285e-01)
( 7.97128345e-01,  8.72025335e-01)
( 7.97323696e-01,  8.72081499e-01)
( 7.97519047e-01,  8.72155022e-01)
( 7.97714397e-01,  8.72111179e-01)
( 7.97909748e-01,  8.72026677e-01)
( 7.98105099e-01,  8.71874157e-01)
( 7.98300449e-01,  8.71773796e-01)
( 7.98495800e-01,  8.71772552e-01)
( 7.98691151e-01,  8.71842346e-01)
( 7.98886501e-01,  8.71972277e-01)
( 7.99081852e-01,  8.72043974e-01)
( 7.99277203e-01,  8.72049152e-01)
( 7.99472553e-01,  8.72003984e-01)
( 7.99667904e-01,  8.71957980e-01)
( 7.99863255e-01,  8.72001617e-01)
( 8.00058605e-01,  8.72075597e-01)
( 8.00253956e-01,  8.72187739e-01)
( 8.00449307e-01,  8.72244364e-01)
( 8.00644657e-01,  8.72227740e-01)
( 8.00840008e-01,  8.72141871e-01)
( 8.01035358e-01,  8.72005811e-01)
( 8.01230709e-01,  8.71915296e-01)
( 8.01426060e-01,  8.71881900e-01)
( 8.01621410e-01,  8.71930745e-01)
( 8.01816761e-01,  8.71998068e-01)
( 8.02012112e-01,  8.71998856e-01)
( 8.02207462e-01,  8.71957784e-01)
( 8.02402813e-01,  8.71889194e-01)
( 8.02598164e-01,  8.71861283e-01)
( 8.02793514e-01,  8.71897545e-01)
( 8.02988865e-01,  8.71994934e-01)
( 8.03184216e-01,  8.72113443e-01)
( 8.03379566e-01,  8.72176200e-01)
( 8.03574917e-01,  8.72168189e-01)
( 8.03770268e-01,  8.72103790e-01)
( 8.03965618e-01,  8.72051884e-01)
( 8.04160969e-01,  8.72043639e-01)
( 8.04356320e-01,  8.72068078e-01)
( 8.04551670e-01,  8.72100209e-01)
( 8.04747021e-01,  8.72085875e-01)
( 8.04942372e-01,  8.72022235e-01)
( 8.05137722e-01,  8.71937474e-01)
( 8.05333073e-01,  8.71874466e-01)
( 8.05528424e-01,  8.71865010e-01)
( 8.05723774e-01,  8.71889695e-01)
( 8.05919125e-01,  8.71952435e-01)
( 8.06114475e-01,  8.72002713e-01)
( 8.06309826e-01,  8.72019117e-01)
( 8.06505177e-01,  8.72012041e-01)
( 8.06700527e-01,  8.72001035e-01)
( 8.06895878e-01,  8.72021477e-01)
( 8.07091229e-01,  8.72057157e-01)
( 8.07286579e-01,  8.72109640e-01)
( 8.07481930e-01,  8.72143178e-01)
( 8.07677281e-01,  8.72143085e-01)
( 8.07872631e-01,  8.72107589e-01)
( 8.08067982e-01,  8.72042925e-01)
( 8.08263333e-01,  8.71990085e-01)
( 8.08458683e-01,  8.71957704e-01)
( 8.08654034e-01,  8.71957240e-01)
( 8.08849385e-01,  8.71984717e-01)
( 8.09044735e-01,  8.71988478e-01)
( 8.09240086e-01,  8.71968837e-01)
( 8.09435437e-01,  8.71934356e-01)
( 8.09630787e-01,  8.71915207e-01)
( 8.09826138e-01,  8.71930247e-01)
( 8.10021489e-01,  8.71978748e-01)
( 8.10216839e-01,  8.72049647e-01)
( 8.10412190e-01,  8.72101047e-01)
( 8.10607541e-01,  8.72111324e-01)
( 8.10802891e-01,  8.72086782e-01)
( 8.10998242e-01,  8.72055955e-01)
( 8.11193592e-01,  8.72045772e-01)
( 8.11388943e-01,  8.72055502e-01)
( 8.11584294e-01,  8.72071237e-01)
( 8.11779644e-01,  8.72068922e-01)
( 8.11974995e-01,  8.72036757e-01)
( 8.12170346e-01,  8.71977000e-01)
( 8.12365696e-01,  8.71929747e-01)
( 8.12561047e-01,  8.71915862e-01)
( 8.12756398e-01,  8.71923951e-01)
( 8.12951748e-01,  8.71952258e-01)
( 8.13147099e-01,  8.71981998e-01)
( 8.13342450e-01,  8.71997994e-01)
( 8.13537800e-01,  8.72000983e-01)
( 8.13733151e-01,  8.72003940e-01)
( 8.13928502e-01,  8.72024050e-01)
( 8.14123852e-01,  8.72050746e-01)
( 8.14319203e-01,  8.72079200e-01)
( 8.14514554e-01,  8.72100258e-01)
( 8.14709904e-01,  8.72103190e-01)
( 8.14905255e-01,  8.72086866e-01)
( 8.15100606e-01,  8.72050932e-01)
( 8.15295956e-01,  8.72015748e-01)
( 8.15491307e-01,  8.71991029e-01)
( 8.15686658e-01,  8.71973986e-01)
( 8.15882008e-01,  8.71978980e-01)
( 8.16077359e-01,  8.71984189e-01)
( 8.16272710e-01,  8.71976492e-01)
( 8.16468060e-01,  8.71960864e-01)
( 8.16663411e-01,  8.71948081e-01)
( 8.16858761e-01,  8.71953382e-01)
( 8.17054112e-01,  8.71978903e-01)
( 8.17249463e-01,  8.72022315e-01)
( 8.17444813e-01,  8.72063033e-01)
( 8.17640164e-01,  8.72080267e-01)
( 8.17835515e-01,  8.72073972e-01)
( 8.18030865e-01,  8.72057541e-01)
( 8.18226216e-01,  8.72048718e-01)
( 8.18421567e-01,  8.72051345e-01)
( 8.18616917e-01,  8.72056862e-01)
( 8.18812268e-01,  8.72057115e-01)
( 8.19007619e-01,  8.72038408e-01)
( 8.19202969e-01,  8.72002657e-01)
( 8.19398320e-01,  8.71968859e-01)
( 8.19593671e-01,  8.71955470e-01)
( 8.19789021e-01,  8.71957439e-01)
( 8.19984372e-01,  8.71969993e-01)
( 8.20179723e-01,  8.71986788e-01)
( 8.20375073e-01,  8.71997549e-01)
( 8.20570424e-01,  8.72000941e-01)
( 8.20765775e-01,  8.72004549e-01)
( 8.20961125e-01,  8.72014960e-01)
( 8.21156476e-01,  8.72033329e-01)
( 8.21351827e-01,  8.72049614e-01)
( 8.21547177e-01,  8.72064709e-01)
( 8.21742528e-01,  8.72070197e-01)
( 8.21937878e-01,  8.72064929e-01)
( 8.22133229e-01,  8.72046978e-01)
( 8.22328580e-01,  8.72025377e-01)
( 8.22523930e-01,  8.72006921e-01)
( 8.22719281e-01,  8.71992455e-01)
( 8.22914632e-01,  8.71986864e-01)
( 8.23109982e-01,  8.71989058e-01)
( 8.23305333e-01,  8.71986323e-01)
( 8.23500684e-01,  8.71979219e-01)
( 8.23696034e-01,  8.71971282e-01)
( 8.23891385e-01,  8.71971734e-01)
( 8.24086736e-01,  8.71983453e-01)
( 8.24282086e-01,  8.72007495e-01)
( 8.24477437e-01,  8.72034427e-01)
( 8.24672788e-01,  8.72052675e-01)
( 8.24868138e-01,  8.72055033e-01)
( 8.25063489e-01,  8.72047433e-01)
( 8.25258840e-01,  8.72041291e-01)
( 8.25454190e-01,  8.72041197e-01)
( 8.25649541e-01,  8.72043328e-01)
( 8.25844892e-01,  8.72043261e-01)
( 8.26040242e-01,  8.72032530e-01)
( 8.26235593e-01,  8.72010790e-01)
( 8.26430944e-01,  8.71982836e-01)
( 8.26626294e-01,  8.71968031e-01)
( 8.26821645e-01,  8.71965869e-01)
( 8.27016996e-01,  8.71971327e-01)
( 8.27212346e-01,  8.71981719e-01)
( 8.27407697e-01,  8.71990966e-01)
( 8.27603047e-01,  8.71996457e-01)
( 8.27798398e-01,  8.72001567e-01)
( 8.27993749e-01,  8.72009164e-01)
( 8.28189099e-01,  8.72025331e-01)
( 8.28384450e-01,  8.72038492e-01)
( 8.28579801e-01,  8.72049383e-01)
( 8.28775151e-01,  8.72054943e-01)
( 8.28970502e-01,  8.72054533e-01)
( 8.29165853e-01,  8.72047113e-01)
( 8.29361203e-01,  8.72034672e-01)
( 8.29556554e-01,  8.72022114e-01)
( 8.29751905e-01,  8.72011213e-01)
( 8.29947255e-01,  8.72001261e-01)
( 8.30142606e-01,  8.71999219e-01)
( 8.30337957e-01,  8.71997849e-01)
( 8.30533307e-01,  8.71994567e-01)
( 8.30728658e-01,  8.71990047e-01)
( 8.30924009e-01,  8.71988793e-01)
( 8.31119359e-01,  8.71994381e-01)
( 8.31314710e-01,  8.72007183e-01)
( 8.31510061e-01,  8.72023607e-01)
( 8.31705411e-01,  8.72038898e-01)
( 8.31900762e-01,  8.72043539e-01)
( 8.32096113e-01,  8.72039556e-01)
( 8.32291463e-01,  8.72034114e-01)
( 8.32486814e-01,  8.72032415e-01)
( 8.32682164e-01,  8.72033405e-01)
( 8.32877515e-01,  8.72033459e-01)
( 8.33072866e-01,  8.72029385e-01)
( 8.33268216e-01,  8.72017726e-01)
( 8.33463567e-01,  8.71999804e-01)
( 8.33658918e-01,  8.71986889e-01)
( 8.33854268e-01,  8.71982958e-01)
( 8.34049619e-01,  8.71984902e-01)
( 8.34244970e-01,  8.71990484e-01)
( 8.34440320e-01,  8.71996811e-01)
( 8.34635671e-01,  8.72001958e-01)
( 8.34831022e-01,  8.72005972e-01)
( 8.35026372e-01,  8.72011610e-01)
( 8.35221723e-01,  8.72021259e-01)
( 8.35417074e-01,  8.72030844e-01)
( 8.35612424e-01,  8.72037686e-01)
( 8.35807775e-01,  8.72041878e-01)
( 8.36003126e-01,  8.72042788e-01)
( 8.36198476e-01,  8.72039914e-01)
( 8.36393827e-01,  8.72032890e-01)
( 8.36589178e-01,  8.72024515e-01)
( 8.36784528e-01,  8.72015945e-01)
( 8.36979879e-01,  8.72007539e-01)
( 8.37175230e-01,  8.72001945e-01)
( 8.37370580e-01,  8.71999270e-01)
( 8.37565931e-01,  8.71996446e-01)
( 8.37761282e-01,  8.71992624e-01)
( 8.37956632e-01,  8.71990009e-01)
( 8.38151983e-01,  8.71991649e-01)
( 8.38347333e-01,  8.71998252e-01)
( 8.38542684e-01,  8.72009034e-01)
( 8.38738035e-01,  8.72020463e-01)
( 8.38933385e-01,  8.72027879e-01)
( 8.39128736e-01,  8.72028432e-01)
( 8.39324087e-01,  8.72025721e-01)
( 8.39519437e-01,  8.72023909e-01)
( 8.39714788e-01,  8.72023816e-01)
( 8.39910139e-01,  8.72023919e-01)
( 8.40105489e-01,  8.72022120e-01)
( 8.40300840e-01,  8.72016410e-01)
( 8.40496191e-01,  8.72005846e-01)
( 8.40691541e-01,  8.71995199e-01)
( 8.40886892e-01,  8.71990639e-01)
( 8.41082243e-01,  8.71990507e-01)
( 8.41277593e-01,  8.71993063e-01)
( 8.41472944e-01,  8.71997097e-01)
( 8.41668295e-01,  8.72001205e-01)
( 8.41863645e-01,  8.72004992e-01)
( 8.42058996e-01,  8.72009547e-01)
( 8.42254347e-01,  8.72016472e-01)
( 8.42449697e-01,  8.72025337e-01)
( 8.42645048e-01,  8.72031135e-01)
( 8.42840399e-01,  8.72034223e-01)
( 8.43035749e-01,  8.72034904e-01)
( 8.43231100e-01,  8.72033251e-01)
( 8.43426450e-01,  8.72028917e-01)
( 8.43621801e-01,  8.72023106e-01)
( 8.43817152e-01,  8.72017535e-01)
( 8.44012502e-01,  8.72011814e-01)
( 8.44207853e-01,  8.72006352e-01)
( 8.44403204e-01,  8.72004342e-01)
( 8.44598554e-01,  8.72003276e-01)
( 8.44793905e-01,  8.72001798e-01)
( 8.44989256e-01,  8.72000308e-01)
( 8.45184606e-01,  8.72000429e-01)
( 8.45379957e-01,  8.72003571e-01)
( 8.45575308e-01,  8.72009815e-01)
( 8.45770658e-01,  8.72017758e-01)
( 8.45966009e-01,  8.72025112e-01)
( 8.46161360e-01,  8.72027787e-01)
( 8.46356710e-01,  8.72027320e-01)
( 8.46552061e-01,  8.72025884e-01)
( 8.46747412e-01,  8.72025380e-01)
( 8.46942762e-01,  8.72025209e-01)
( 8.47138113e-01,  8.72024315e-01)
( 8.47333464e-01,  8.72021370e-01)
( 8.47528814e-01,  8.72015734e-01)
( 8.47724165e-01,  8.72007671e-01)
( 8.47919516e-01,  8.72002785e-01)
( 8.48114866e-01,  8.72001308e-01)
( 8.48310217e-01,  8.72001791e-01)
( 8.48505567e-01,  8.72003263e-01)
( 8.48700918e-01,  8.72004790e-01)
( 8.48896269e-01,  8.72006197e-01)
( 8.49091619e-01,  8.72007912e-01)
( 8.49286970e-01,  8.72010732e-01)
( 8.49482321e-01,  8.72016071e-01)
( 8.49677671e-01,  8.72020310e-01)
( 8.49873022e-01,  8.72022973e-01)
( 8.50068373e-01,  8.72024377e-01)
( 8.50263723e-01,  8.72024456e-01)
( 8.50459074e-01,  8.72022923e-01)
( 8.50654425e-01,  8.72019849e-01)
( 8.50849775e-01,  8.72016004e-01)
( 8.51045126e-01,  8.72011961e-01)
( 8.51240477e-01,  8.72007519e-01)
( 8.51435827e-01,  8.72005072e-01)
( 8.51631178e-01,  8.72004461e-01)
( 8.51826529e-01,  8.72004042e-01)
( 8.52021879e-01,  8.72003321e-01)
( 8.52217230e-01,  8.72003092e-01)
( 8.52412581e-01,  8.72004280e-01)
( 8.52607931e-01,  8.72007542e-01)
( 8.52803282e-01,  8.72012322e-01)
( 8.52998633e-01,  8.72017749e-01)
( 8.53193983e-01,  8.72020963e-01)
( 8.53389334e-01,  8.72021437e-01)
( 8.53584685e-01,  8.72020625e-01)
( 8.53780035e-01,  8.72019590e-01)
( 8.53975386e-01,  8.72018630e-01)
( 8.54170736e-01,  8.72017254e-01)
( 8.54366087e-01,  8.72014508e-01)
( 8.54561438e-01,  8.72010060e-01)
( 8.54756788e-01,  8.72003830e-01)
( 8.54952139e-01,  8.71998536e-01)
( 8.55147490e-01,  8.71996465e-01)
( 8.55342840e-01,  8.71996362e-01)
( 8.55538191e-01,  8.71997405e-01)
( 8.55733542e-01,  8.71999121e-01)
( 8.55928892e-01,  8.72001103e-01)
( 8.56124243e-01,  8.72003385e-01)
( 8.56319594e-01,  8.72006346e-01)
( 8.56514944e-01,  8.72010742e-01)
( 8.56710295e-01,  8.72015626e-01)
( 8.56905646e-01,  8.72018802e-01)
( 8.57100996e-01,  8.72020688e-01)
( 8.57296347e-01,  8.72021600e-01)
( 8.57491698e-01,  8.72021526e-01)
( 8.57687048e-01,  8.72020438e-01)
( 8.57882399e-01,  8.72018374e-01)
( 8.58077750e-01,  8.72015897e-01)
( 8.58273100e-01,  8.72012892e-01)
( 8.58468451e-01,  8.72010003e-01)
( 8.58663802e-01,  8.72008972e-01)
( 8.58859152e-01,  8.72008579e-01)
( 8.59054503e-01,  8.72008105e-01)
( 8.59249853e-01,  8.72007708e-01)
( 8.59445204e-01,  8.72007870e-01)
( 8.59640555e-01,  8.72009036e-01)
( 8.59835905e-01,  8.72011165e-01)
( 8.60031256e-01,  8.72014091e-01)
( 8.60226607e-01,  8.72016596e-01)
( 8.60421957e-01,  8.72016923e-01)
( 8.60617308e-01,  8.72015975e-01)
( 8.60812659e-01,  8.72015078e-01)
( 8.61008009e-01,  8.72014616e-01)
( 8.61203360e-01,  8.72014128e-01)
( 8.61398711e-01,  8.72013140e-01)
( 8.61594061e-01,  8.72011021e-01)
( 8.61789412e-01,  8.72007715e-01)
( 8.61984763e-01,  8.72003541e-01)
( 8.62180113e-01,  8.72001248e-01)
( 8.62375464e-01,  8.72000654e-01)
( 8.62570815e-01,  8.72001003e-01)
( 8.62766165e-01,  8.72001997e-01)
( 8.62961516e-01,  8.72003267e-01)
( 8.63156867e-01,  8.72004747e-01)
( 8.63352217e-01,  8.72006621e-01)
( 8.63547568e-01,  8.72009068e-01)
( 8.63742919e-01,  8.72012311e-01)
( 8.63938269e-01,  8.72014441e-01)
( 8.64133620e-01,  8.72015803e-01)
( 8.64328971e-01,  8.72016617e-01)
( 8.64524321e-01,  8.72016793e-01)
( 8.64719672e-01,  8.72016173e-01)
( 8.64915022e-01,  8.72014657e-01)
( 8.65110373e-01,  8.72012435e-01)
( 8.65305724e-01,  8.72009644e-01)
( 8.65501074e-01,  8.72006237e-01)
( 8.65696425e-01,  8.72003752e-01)
( 8.65891776e-01,  8.72002116e-01)
( 8.66087126e-01,  8.72000802e-01)
( 8.66282477e-01,  8.71999744e-01)
( 8.66477828e-01,  8.71999287e-01)
( 8.66673178e-01,  8.71999676e-01)
( 8.66868529e-01,  8.72001049e-01)
( 8.67063880e-01,  8.72003233e-01)
( 8.67259230e-01,  8.72005816e-01)
( 8.67454581e-01,  8.72007188e-01)
( 8.67649932e-01,  8.72007287e-01)
( 8.67845282e-01,  8.72006907e-01)
( 8.68040633e-01,  8.72006565e-01)
( 8.68235984e-01,  8.72006206e-01)
( 8.68431334e-01,  8.72005562e-01)
( 8.68626685e-01,  8.72004331e-01)
( 8.68822036e-01,  8.72002361e-01)
( 8.69017386e-01,  8.71999567e-01)
( 8.69212737e-01,  8.71997679e-01)
( 8.69408088e-01,  8.71996985e-01)
( 8.69603438e-01,  8.71996997e-01)
( 8.69798789e-01,  8.71997510e-01)
( 8.69994139e-01,  8.71998385e-01)
( 8.70189490e-01,  8.71999544e-01)
( 8.70384841e-01,  8.72001054e-01)
( 8.70580191e-01,  8.72002860e-01)
( 8.70775542e-01,  8.72005153e-01)
( 8.70970893e-01,  8.72007057e-01)
( 8.71166243e-01,  8.72007538e-01)
( 8.71361594e-01,  8.72007176e-01)
( 8.71556945e-01,  8.72006229e-01)
( 8.71752295e-01,  8.72004758e-01)
( 8.71947646e-01,  8.72002928e-01)
( 8.72142997e-01,  8.72000863e-01)
( 8.72338347e-01,  8.71998726e-01)
( 8.72533698e-01,  8.71996367e-01)
( 8.72729049e-01,  8.71994207e-01)
( 8.72924399e-01,  8.71992919e-01)
( 8.73119750e-01,  8.71991910e-01)
( 8.73315101e-01,  8.71990942e-01)
( 8.73510451e-01,  8.71990239e-01)
( 8.73705802e-01,  8.71989895e-01)
( 8.73901153e-01,  8.71990039e-01)
( 8.74096503e-01,  8.71990736e-01)
( 8.74291854e-01,  8.71991872e-01)
( 8.74487205e-01,  8.71992737e-01)
( 8.74682555e-01,  8.71992589e-01)
( 8.74877906e-01,  8.71991873e-01)
( 8.75073256e-01,  8.71991004e-01)
( 8.75268607e-01,  8.71990122e-01)
( 8.75463958e-01,  8.71989037e-01)
( 8.75659308e-01,  8.71987554e-01)
( 8.75854659e-01,  8.71985429e-01)
( 8.76050010e-01,  8.71982660e-01)
( 8.76245360e-01,  8.71979361e-01)
( 8.76440711e-01,  8.71976897e-01)
( 8.76636062e-01,  8.71974954e-01)
( 8.76831412e-01,  8.71973184e-01)
( 8.77026763e-01,  8.71971594e-01)
( 8.77222114e-01,  8.71970192e-01)
( 8.77417464e-01,  8.71968989e-01)
( 8.77612815e-01,  8.71968060e-01)
( 8.77808166e-01,  8.71967819e-01)
( 8.78003516e-01,  8.71967920e-01)
( 8.78198867e-01,  8.71967762e-01)
( 8.78394218e-01,  8.71967336e-01)
( 8.78589568e-01,  8.71966558e-01)
( 8.78784919e-01,  8.71965108e-01)
( 8.78980270e-01,  8.71962935e-01)
( 8.79175620e-01,  8.71960193e-01)
( 8.79370971e-01,  8.71956913e-01)
( 8.79566322e-01,  8.71953326e-01)
( 8.79761672e-01,  8.71949417e-01)
( 8.79957023e-01,  8.71945856e-01)
( 8.80152374e-01,  8.71942542e-01)
( 8.80347724e-01,  8.71939299e-01)
( 8.80543075e-01,  8.71935812e-01)
( 8.80738425e-01,  8.71932038e-01)
( 8.80933776e-01,  8.71928058e-01)
( 8.81129127e-01,  8.71923995e-01)
( 8.81324477e-01,  8.71919819e-01)
( 8.81519828e-01,  8.71915099e-01)
( 8.81715179e-01,  8.71909391e-01)
( 8.81910529e-01,  8.71903416e-01)
( 8.82105880e-01,  8.71897821e-01)
( 8.82301231e-01,  8.71892623e-01)
( 8.82496581e-01,  8.71887507e-01)
( 8.82691932e-01,  8.71882163e-01)
( 8.82887283e-01,  8.71876310e-01)
( 8.83082633e-01,  8.71869753e-01)
( 8.83277984e-01,  8.71862375e-01)
( 8.83473335e-01,  8.71854988e-01)
( 8.83668685e-01,  8.71847444e-01)
( 8.83864036e-01,  8.71839404e-01)
( 8.84059387e-01,  8.71830979e-01)
( 8.84254737e-01,  8.71822129e-01)
( 8.84450088e-01,  8.71812695e-01)
( 8.84645439e-01,  8.71802424e-01)
( 8.84840789e-01,  8.71790836e-01)
( 8.85036140e-01,  8.71777303e-01)
( 8.85231491e-01,  8.71761338e-01)
( 8.85426841e-01,  8.71742209e-01)
( 8.85622192e-01,  8.71718799e-01)
( 8.85817542e-01,  8.71689468e-01)
( 8.86012893e-01,  8.71651653e-01)
( 8.86208244e-01,  8.71602296e-01)
( 8.86403594e-01,  8.71536746e-01)
( 8.86598945e-01,  8.71448792e-01)
( 8.86794296e-01,  8.71330371e-01)
( 8.86989646e-01,  8.71171348e-01)
( 8.87184997e-01,  8.70959198e-01)
( 8.87380348e-01,  8.70677325e-01)
( 8.87575698e-01,  8.70304161e-01)
( 8.87771049e-01,  8.69812073e-01)
( 8.87966400e-01,  8.69166226e-01)
( 8.88161750e-01,  8.68324455e-01)
( 8.88357101e-01,  8.67237172e-01)
( 8.88552452e-01,  8.65843337e-01)
( 8.88747802e-01,  8.64070377e-01)
( 8.88943153e-01,  8.61832886e-01)
( 8.89138504e-01,  8.59033461e-01)
( 8.89333854e-01,  8.55557863e-01)
( 8.89529205e-01,  8.51270945e-01)
( 8.89724556e-01,  8.46019342e-01)
( 8.89919906e-01,  8.39636405e-01)
( 8.90115257e-01,  8.31941374e-01)
( 8.90310608e-01,  8.22738590e-01)
( 8.90505958e-01,  8.11826455e-01)
( 8.90701309e-01,  7.99011944e-01)
( 8.90896660e-01,  7.84115164e-01)
( 8.91092010e-01,  7.66971064e-01)
( 8.91287361e-01,  7.47446907e-01)
( 8.91482711e-01,  7.25462682e-01)
( 8.91678062e-01,  7.00997187e-01)
( 8.91873413e-01,  6.74107403e-01)
( 8.92068763e-01,  6.47662835e-01)
( 8.92264114e-01,  6.25559481e-01)
( 8.92459465e-01,  6.07512974e-01)
( 8.92654815e-01,  5.93027773e-01)
( 8.92850166e-01,  5.81589295e-01)
( 8.93045517e-01,  5.72697238e-01)
( 8.93240867e-01,  5.65892027e-01)
( 8.93436218e-01,  5.60766915e-01)
( 8.93631569e-01,  5.56969007e-01)
( 8.93826919e-01,  5.54198791e-01)
( 8.94022270e-01,  5.52209822e-01)
( 8.94217621e-01,  5.50803393e-01)
( 8.94412971e-01,  5.49824912e-01)
( 8.94608322e-01,  5.49154955e-01)
( 8.94803673e-01,  5.48702694e-01)
( 8.94999023e-01,  5.48401322e-01)
( 8.95194374e-01,  5.48202324e-01)
( 8.95389725e-01,  5.48071824e-01)
( 8.95585075e-01,  5.47987595e-01)
( 8.95780426e-01,  5.47933607e-01)
( 8.95975777e-01,  5.47899111e-01)
( 8.96171127e-01,  5.47877329e-01)
( 8.96366478e-01,  5.47863592e-01)
( 8.96561828e-01,  5.47854963e-01)
( 8.96757179e-01,  5.47849721e-01)
( 8.96952530e-01,  5.47846731e-01)
( 8.97147880e-01,  5.47845320e-01)
( 8.97343231e-01,  5.47844816e-01)
( 8.97538582e-01,  5.47844805e-01)
( 8.97733932e-01,  5.47845077e-01)
( 8.97929283e-01,  5.47845564e-01)
( 8.98124634e-01,  5.47846309e-01)
( 8.98319984e-01,  5.47847266e-01)
( 8.98515335e-01,  5.47847960e-01)
( 8.98710686e-01,  5.47848184e-01)
( 8.98906036e-01,  5.47847991e-01)
( 8.99101387e-01,  5.47847573e-01)
( 8.99296738e-01,  5.47846832e-01)
( 8.99492088e-01,  5.47846061e-01)
( 8.99687439e-01,  5.47845178e-01)
( 8.99882790e-01,  5.47844146e-01)
( 9.00078140e-01,  5.47843293e-01)
( 9.00273491e-01,  5.47842854e-01)
( 9.00468842e-01,  5.47842842e-01)
( 9.00664192e-01,  5.47843036e-01)
( 9.00859543e-01,  5.47843770e-01)
( 9.01054894e-01,  5.47844602e-01)
( 9.01250244e-01,  5.47845952e-01)
( 9.01445595e-01,  5.47847402e-01)
( 9.01640945e-01,  5.47849114e-01)
( 9.01836296e-01,  5.47850794e-01)
( 9.02031647e-01,  5.47852163e-01)
( 9.02226997e-01,  5.47853041e-01)
( 9.02422348e-01,  5.47853465e-01)
( 9.02617699e-01,  5.47853558e-01)
( 9.02813049e-01,  5.47853358e-01)
( 9.03008400e-01,  5.47852680e-01)
( 9.03203751e-01,  5.47851707e-01)
( 9.03399101e-01,  5.47850095e-01)
( 9.03594452e-01,  5.47848285e-01)
( 9.03789803e-01,  5.47846460e-01)
( 9.03985153e-01,  5.47845364e-01)
( 9.04180504e-01,  5.47844796e-01)
( 9.04375855e-01,  5.47844609e-01)
( 9.04571205e-01,  5.47844733e-01)
( 9.04766556e-01,  5.47845270e-01)
( 9.04961907e-01,  5.47846214e-01)
( 9.05157257e-01,  5.47847613e-01)
( 9.05352608e-01,  5.47849019e-01)
( 9.05547959e-01,  5.47850103e-01)
( 9.05743309e-01,  5.47850797e-01)
( 9.05938660e-01,  5.47851346e-01)
( 9.06134011e-01,  5.47851499e-01)
( 9.06329361e-01,  5.47851291e-01)
( 9.06524712e-01,  5.47850753e-01)
( 9.06720063e-01,  5.47849923e-01)
( 9.06915413e-01,  5.47849000e-01)
( 9.07110764e-01,  5.47848143e-01)
( 9.07306114e-01,  5.47847602e-01)
( 9.07501465e-01,  5.47847117e-01)
( 9.07696816e-01,  5.47846891e-01)
( 9.07892166e-01,  5.47846611e-01)
( 9.08087517e-01,  5.47846589e-01)
( 9.08282868e-01,  5.47846550e-01)
( 9.08478218e-01,  5.47846953e-01)
( 9.08673569e-01,  5.47847626e-01)
( 9.08868920e-01,  5.47848183e-01)
( 9.09064270e-01,  5.47848558e-01)
( 9.09259621e-01,  5.47848790e-01)
( 9.09454972e-01,  5.47848859e-01)
( 9.09650322e-01,  5.47848867e-01)
( 9.09845673e-01,  5.47848678e-01)
( 9.10041024e-01,  5.47848549e-01)
( 9.10236374e-01,  5.47848186e-01)
( 9.10431725e-01,  5.47847941e-01)
( 9.10627076e-01,  5.47847648e-01)
( 9.10822426e-01,  5.47847471e-01)
( 9.11017777e-01,  5.47847423e-01)
( 9.11213128e-01,  5.47847487e-01)
( 9.11408478e-01,  5.47847667e-01)
( 9.11603829e-01,  5.47847957e-01)
( 9.11799180e-01,  5.47848395e-01)
( 9.11994530e-01,  5.47848918e-01)
( 9.12189881e-01,  5.47849699e-01)
( 9.12385231e-01,  5.47850331e-01)
( 9.12580582e-01,  5.47850688e-01)
( 9.12775933e-01,  5.47850411e-01)
( 9.12971283e-01,  5.47850040e-01)
( 9.13166634e-01,  5.47849546e-01)
( 9.13361985e-01,  5.47848836e-01)
( 9.13557335e-01,  5.47847852e-01)
( 9.13752686e-01,  5.47846603e-01)
( 9.13948037e-01,  5.47845230e-01)
( 9.14143387e-01,  5.47844260e-01)
( 9.14338738e-01,  5.47843896e-01)
( 9.14534089e-01,  5.47843857e-01)
( 9.14729439e-01,  5.47844241e-01)
( 9.14924790e-01,  5.47844884e-01)
( 9.15120141e-01,  5.47845670e-01)
( 9.15315491e-01,  5.47846618e-01)
( 9.15510842e-01,  5.47847742e-01)
( 9.15706193e-01,  5.47848996e-01)
( 9.15901543e-01,  5.47849902e-01)
( 9.16096894e-01,  5.47850443e-01)
( 9.16292245e-01,  5.47850582e-01)
( 9.16487595e-01,  5.47850555e-01)
( 9.16682946e-01,  5.47850141e-01)
( 9.16878297e-01,  5.47849601e-01)
( 9.17073647e-01,  5.47848679e-01)
( 9.17268998e-01,  5.47847742e-01)
( 9.17464349e-01,  5.47846759e-01)
( 9.17659699e-01,  5.47845693e-01)
( 9.17855050e-01,  5.47844913e-01)
( 9.18050400e-01,  5.47844594e-01)
( 9.18245751e-01,  5.47844611e-01)
( 9.18441102e-01,  5.47845007e-01)
( 9.18636452e-01,  5.47845641e-01)
( 9.18831803e-01,  5.47846717e-01)
( 9.19027154e-01,  5.47847951e-01)
( 9.19222504e-01,  5.47849735e-01)
( 9.19417855e-01,  5.47851700e-01)
( 9.19613206e-01,  5.47853312e-01)
( 9.19808556e-01,  5.47854275e-01)
( 9.20003907e-01,  5.47854958e-01)
( 9.20199258e-01,  5.47855428e-01)
( 9.20394608e-01,  5.47855805e-01)
( 9.20589959e-01,  5.47856184e-01)
( 9.20785310e-01,  5.47856819e-01)
( 9.20980660e-01,  5.47858630e-01)
( 9.21176011e-01,  5.47863429e-01)
( 9.21371362e-01,  5.47873109e-01)
( 9.21566712e-01,  5.47892081e-01)
( 9.21762063e-01,  5.47927921e-01)
( 9.21957414e-01,  5.47997522e-01)
( 9.22152764e-01,  5.48127701e-01)
( 9.22348115e-01,  5.48379520e-01)
( 9.22543466e-01,  5.48852124e-01)
( 9.22738816e-01,  5.49754228e-01)
( 9.22934167e-01,  5.51431927e-01)
( 9.23129517e-01,  5.54572654e-01)
( 9.23324868e-01,  5.59781372e-01)
( 9.23520219e-01,  5.66924848e-01)
( 9.23715569e-01,  5.71371352e-01)
( 9.23910920e-01,  5.76471713e-01)
( 9.24106271e-01,  5.79040401e-01)
( 9.24301621e-01,  5.82033047e-01)
( 9.24496972e-01,  5.83412929e-01)
( 9.24692323e-01,  5.85046747e-01)
( 9.24887673e-01,  5.85785335e-01)
( 9.25083024e-01,  5.86608135e-01)
( 9.25278375e-01,  5.87014710e-01)
( 9.25473725e-01,  5.87433090e-01)
( 9.25669076e-01,  5.87647529e-01)
( 9.25864427e-01,  5.87864415e-01)
( 9.26059777e-01,  5.88000453e-01)
( 9.26255128e-01,  5.88102290e-01)
( 9.26450479e-01,  5.88187018e-01)
( 9.26645829e-01,  5.88237129e-01)
( 9.26841180e-01,  5.88290911e-01)
( 9.27036531e-01,  5.88327502e-01)
( 9.27231881e-01,  5.88350890e-01)
( 9.27427232e-01,  5.88384127e-01)
( 9.27622583e-01,  5.88388955e-01)
( 9.27817933e-01,  5.88424283e-01)
( 9.28013284e-01,  5.88419454e-01)
( 9.28208634e-01,  5.88452917e-01)
( 9.28403985e-01,  5.88441064e-01)
( 9.28599336e-01,  5.88474801e-01)
( 9.28794686e-01,  5.88461323e-01)
( 9.28990037e-01,  5.88494603e-01)
( 9.29185388e-01,  5.88477183e-01)
( 9.29380738e-01,  5.88506384e-01)
( 9.29576089e-01,  5.88485462e-01)
( 9.29771440e-01,  5.88514631e-01)
( 9.29966790e-01,  5.88493927e-01)
( 9.30162141e-01,  5.88522599e-01)
( 9.30357492e-01,  5.88500281e-01)
( 9.30552842e-01,  5.88527020e-01)
( 9.30748193e-01,  5.88503617e-01)
( 9.30943544e-01,  5.88530955e-01)
( 9.31138894e-01,  5.88508595e-01)
( 9.31334245e-01,  5.88536057e-01)
( 9.31529596e-01,  5.88513037e-01)
( 9.31724946e-01,  5.88540470e-01)
( 9.31920297e-01,  5.88518374e-01)
( 9.32115648e-01,  5.88546993e-01)
( 9.32310998e-01,  5.88525633e-01)
( 9.32506349e-01,  5.88553418e-01)
( 9.32701700e-01,  5.88530361e-01)
( 9.32897050e-01,  5.88556201e-01)
( 9.33092401e-01,  5.88532085e-01)
( 9.33287752e-01,  5.88556950e-01)
( 9.33483102e-01,  5.88531618e-01)
( 9.33678453e-01,  5.88555401e-01)
( 9.33873803e-01,  5.88530145e-01)
( 9.34069154e-01,  5.88554400e-01)
( 9.34264505e-01,  5.88529922e-01)
( 9.34459855e-01,  5.88555031e-01)
( 9.34655206e-01,  5.88531760e-01)
( 9.34850557e-01,  5.88557875e-01)
( 9.35045907e-01,  5.88534376e-01)
( 9.35241258e-01,  5.88561017e-01)
( 9.35436609e-01,  5.88535817e-01)
( 9.35631959e-01,  5.88562100e-01)
( 9.35827310e-01,  5.88536182e-01)
( 9.36022661e-01,  5.88562894e-01)
( 9.36218011e-01,  5.88537235e-01)
( 9.36413362e-01,  5.88564257e-01)
( 9.36608713e-01,  5.88538663e-01)
( 9.36804063e-01,  5.88566159e-01)
( 9.36999414e-01,  5.88540663e-01)
( 9.37194765e-01,  5.88568232e-01)
( 9.37390115e-01,  5.88542224e-01)
( 9.37585466e-01,  5.88569358e-01)
( 9.37780817e-01,  5.88542661e-01)
( 9.37976167e-01,  5.88569334e-01)
( 9.38171518e-01,  5.88542475e-01)
( 9.38366869e-01,  5.88568840e-01)
( 9.38562219e-01,  5.88543834e-01)
( 9.38757570e-01,  5.88569142e-01)
( 9.38952920e-01,  5.88549319e-01)
( 9.39148271e-01,  5.88564282e-01)
( 9.39343622e-01,  5.88559363e-01)
( 9.39538972e-01,  5.88556331e-01)
( 9.39734323e-01,  5.88563965e-01)
( 9.39929674e-01,  5.88550502e-01)
( 9.40125024e-01,  5.88565644e-01)
( 9.40320375e-01,  5.88547261e-01)
( 9.40515726e-01,  5.88567300e-01)
( 9.40711076e-01,  5.88546060e-01)
( 9.40906427e-01,  5.88569817e-01)
( 9.41101778e-01,  5.88550475e-01)
( 9.41297128e-01,  5.88566381e-01)
( 9.41492479e-01,  5.88560912e-01)
( 9.41687830e-01,  5.88559240e-01)
( 9.41883180e-01,  5.88567162e-01)
( 9.42078531e-01,  5.88555119e-01)
( 9.42273882e-01,  5.88570785e-01)
( 9.42469232e-01,  5.88553540e-01)
( 9.42664583e-01,  5.88573649e-01)
( 9.42859934e-01,  5.88553422e-01)
( 9.43055284e-01,  5.88575077e-01)
( 9.43250635e-01,  5.88552696e-01)
( 9.43445986e-01,  5.88574531e-01)
( 9.43641336e-01,  5.88550740e-01)
( 9.43836687e-01,  5.88572539e-01)
( 9.44032038e-01,  5.88548584e-01)
( 9.44227388e-01,  5.88570958e-01)
( 9.44422739e-01,  5.88547613e-01)
( 9.44618089e-01,  5.88570820e-01)
( 9.44813440e-01,  5.88548047e-01)
( 9.45008791e-01,  5.88572084e-01)
( 9.45204141e-01,  5.88549954e-01)
( 9.45399492e-01,  5.88574331e-01)
( 9.45594843e-01,  5.88551945e-01)
( 9.45790193e-01,  5.88575664e-01)
( 9.45985544e-01,  5.88552578e-01)
( 9.46180895e-01,  5.88575467e-01)
( 9.46376245e-01,  5.88551738e-01)
( 9.46571596e-01,  5.88574426e-01)
( 9.46766947e-01,  5.88549723e-01)
( 9.46962297e-01,  5.88574032e-01)
( 9.47157648e-01,  5.88548943e-01)
( 9.47352999e-01,  5.88573671e-01)
( 9.47548349e-01,  5.88548732e-01)
( 9.47743700e-01,  5.88573796e-01)
( 9.47939051e-01,  5.88548903e-01)
( 9.48134401e-01,  5.88574446e-01)
( 9.48329752e-01,  5.88549850e-01)
( 9.48525103e-01,  5.88575448e-01)
( 9.48720453e-01,  5.88550396e-01)
( 9.48915804e-01,  5.88575570e-01)
( 9.49111155e-01,  5.88549944e-01)
( 9.49306505e-01,  5.88574701e-01)
( 9.49501856e-01,  5.88548698e-01)
( 9.49697206e-01,  5.88573218e-01)
( 9.49892557e-01,  5.88547359e-01)
( 9.50087908e-01,  5.88571559e-01)
( 9.50283258e-01,  5.88547541e-01)
( 9.50478609e-01,  5.88571542e-01)
( 9.50673960e-01,  5.88548874e-01)
( 9.50869310e-01,  5.88573023e-01)
( 9.51064661e-01,  5.88550978e-01)
( 9.51260012e-01,  5.88575517e-01)
( 9.51455362e-01,  5.88553950e-01)
( 9.51650713e-01,  5.88578391e-01)
( 9.51846064e-01,  5.88556412e-01)
( 9.52041414e-01,  5.88579747e-01)
( 9.52236765e-01,  5.88556797e-01)
( 9.52432116e-01,  5.88579150e-01)
( 9.52627466e-01,  5.88555555e-01)
( 9.52822817e-01,  5.88577036e-01)
( 9.53018168e-01,  5.88553016e-01)
( 9.53213518e-01,  5.88574446e-01)
( 9.53408869e-01,  5.88551352e-01)
( 9.53604220e-01,  5.88573866e-01)
( 9.53799570e-01,  5.88551928e-01)
( 9.53994921e-01,  5.88575409e-01)
( 9.54190272e-01,  5.88554157e-01)
( 9.54385622e-01,  5.88577910e-01)
( 9.54580973e-01,  5.88556115e-01)
( 9.54776324e-01,  5.88578890e-01)
( 9.54971674e-01,  5.88556076e-01)
( 9.55167025e-01,  5.88578405e-01)
( 9.55362375e-01,  5.88555554e-01)
( 9.55557726e-01,  5.88578370e-01)
( 9.55753077e-01,  5.88556288e-01)
( 9.55948427e-01,  5.88579736e-01)
( 9.56143778e-01,  5.88557708e-01)
( 9.56339129e-01,  5.88580455e-01)
( 9.56534479e-01,  5.88557420e-01)
( 9.56729830e-01,  5.88579081e-01)
( 9.56925181e-01,  5.88555648e-01)
( 9.57120531e-01,  5.88577633e-01)
( 9.57315882e-01,  5.88555317e-01)
( 9.57511233e-01,  5.88578480e-01)
( 9.57706583e-01,  5.88557540e-01)
( 9.57901934e-01,  5.88581312e-01)
( 9.58097285e-01,  5.88560190e-01)
( 9.58292635e-01,  5.88582681e-01)
( 9.58487986e-01,  5.88559574e-01)
( 9.58683337e-01,  5.88581903e-01)
( 9.58878687e-01,  5.88556977e-01)
( 9.59074038e-01,  5.88579029e-01)
( 9.59269389e-01,  5.88554233e-01)
( 9.59464739e-01,  5.88577333e-01)
( 9.59660090e-01,  5.88553211e-01)
( 9.59855441e-01,  5.88577150e-01)
( 9.60050791e-01,  5.88553235e-01)
( 9.60246142e-01,  5.88577542e-01)
( 9.60441492e-01,  5.88553424e-01)
( 9.60636843e-01,  5.88578001e-01)
( 9.60832194e-01,  5.88554052e-01)
( 9.61027544e-01,  5.88579406e-01)
( 9.61222895e-01,  5.88555877e-01)
( 9.61418246e-01,  5.88581719e-01)
( 9.61613596e-01,  5.88557599e-01)
( 9.61808947e-01,  5.88582571e-01)
( 9.62004298e-01,  5.88557278e-01)
( 9.62199648e-01,  5.88581430e-01)
( 9.62394999e-01,  5.88555567e-01)
( 9.62590350e-01,  5.88578541e-01)
( 9.62785700e-01,  5.88554297e-01)
( 9.62981051e-01,  5.88577048e-01)
( 9.63176402e-01,  5.88553397e-01)
( 9.63371752e-01,  5.88576727e-01)
( 9.63567103e-01,  5.88553578e-01)
( 9.63762454e-01,  5.88577182e-01)
( 9.63957804e-01,  5.88554246e-01)
( 9.64153155e-01,  5.88577675e-01)
( 9.64348506e-01,  5.88554513e-01)
( 9.64543856e-01,  5.88577479e-01)
( 9.64739207e-01,  5.88554299e-01)
( 9.64934558e-01,  5.88577287e-01)
( 9.65129908e-01,  5.88554519e-01)
( 9.65325259e-01,  5.88577573e-01)
( 9.65520609e-01,  5.88554758e-01)
( 9.65715960e-01,  5.88577120e-01)
( 9.65911311e-01,  5.88553637e-01)
( 9.66106661e-01,  5.88575110e-01)
( 9.66302012e-01,  5.88551362e-01)
( 9.66497363e-01,  5.88573163e-01)
( 9.66692713e-01,  5.88550695e-01)
( 9.66888064e-01,  5.88573840e-01)
( 9.67083415e-01,  5.88552805e-01)
( 9.67278765e-01,  5.88576905e-01)
( 9.67474116e-01,  5.88556500e-01)
( 9.67669467e-01,  5.88580138e-01)
( 9.67864817e-01,  5.88558508e-01)
( 9.68060168e-01,  5.88580343e-01)
( 9.68255519e-01,  5.88557336e-01)
( 9.68450869e-01,  5.88578142e-01)
( 9.68646220e-01,  5.88555096e-01)
( 9.68841571e-01,  5.88576427e-01)
( 9.69036921e-01,  5.88554547e-01)
( 9.69232272e-01,  5.88576590e-01)
( 9.69427623e-01,  5.88555028e-01)
( 9.69622973e-01,  5.88576750e-01)
( 9.69818324e-01,  5.88554685e-01)
( 9.70013675e-01,  5.88575782e-01)
( 9.70209025e-01,  5.88553748e-01)
( 9.70404376e-01,  5.88575603e-01)
( 9.70599727e-01,  5.88555168e-01)
( 9.70795077e-01,  5.88578736e-01)
( 9.70990428e-01,  5.88558667e-01)
( 9.71185778e-01,  5.88583137e-01)
( 9.71381129e-01,  5.88560723e-01)
( 9.71576480e-01,  5.88583263e-01)
( 9.71771830e-01,  5.88559280e-01)
( 9.71967181e-01,  5.88580635e-01)
( 9.72162532e-01,  5.88556088e-01)
( 9.72357882e-01,  5.88577930e-01)
( 9.72553233e-01,  5.88554938e-01)
( 9.72748584e-01,  5.88578274e-01)
( 9.72943934e-01,  5.88556568e-01)
( 9.73139285e-01,  5.88580159e-01)
( 9.73334636e-01,  5.88558295e-01)
( 9.73529986e-01,  5.88580764e-01)
( 9.73725337e-01,  5.88558024e-01)
( 9.73920688e-01,  5.88579607e-01)
( 9.74116038e-01,  5.88556854e-01)
( 9.74311389e-01,  5.88579296e-01)
( 9.74506740e-01,  5.88557978e-01)
( 9.74702090e-01,  5.88581993e-01)
( 9.74897441e-01,  5.88560565e-01)
( 9.75092792e-01,  5.88583066e-01)
( 9.75288142e-01,  5.88559892e-01)
( 9.75483493e-01,  5.88580201e-01)
( 9.75678844e-01,  5.88556651e-01)
( 9.75874194e-01,  5.88576493e-01)
( 9.76069545e-01,  5.88553683e-01)
( 9.76264895e-01,  5.88575656e-01)
( 9.76460246e-01,  5.88554625e-01)
( 9.76655597e-01,  5.88578389e-01)
( 9.76850947e-01,  5.88557685e-01)
( 9.77046298e-01,  5.88581157e-01)
( 9.77241649e-01,  5.88559640e-01)
( 9.77436999e-01,  5.88582322e-01)
( 9.77632350e-01,  5.88559518e-01)
( 9.77827701e-01,  5.88580305e-01)
( 9.78023051e-01,  5.88556113e-01)
( 9.78218402e-01,  5.88576591e-01)
( 9.78413753e-01,  5.88553373e-01)
( 9.78609103e-01,  5.88574634e-01)
( 9.78804454e-01,  5.88551967e-01)
( 9.78999805e-01,  5.88573204e-01)
( 9.79195155e-01,  5.88551393e-01)
( 9.79390506e-01,  5.88573391e-01)
( 9.79585857e-01,  5.88552174e-01)
( 9.79781207e-01,  5.88574113e-01)
( 9.79976558e-01,  5.88553343e-01)
( 9.80171909e-01,  5.88576919e-01)
( 9.80367259e-01,  5.88557926e-01)
( 9.80562610e-01,  5.88581380e-01)
( 9.80757961e-01,  5.88560906e-01)
( 9.80953311e-01,  5.88579288e-01)
( 9.81148662e-01,  5.88567040e-01)
( 9.81344013e-01,  5.88571502e-01)
( 9.81539363e-01,  5.88571461e-01)
( 9.81734714e-01,  5.88563449e-01)
( 9.81930064e-01,  5.88571471e-01)
( 9.82125415e-01,  5.88558237e-01)
( 9.82320766e-01,  5.88573634e-01)
( 9.82516116e-01,  5.88557335e-01)
( 9.82711467e-01,  5.88574276e-01)
( 9.82906818e-01,  5.88555539e-01)
( 9.83102168e-01,  5.88574130e-01)
( 9.83297519e-01,  5.88555244e-01)
( 9.83492870e-01,  5.88572889e-01)
( 9.83688220e-01,  5.88552795e-01)
( 9.83883571e-01,  5.88573272e-01)
( 9.84078922e-01,  5.88557616e-01)
( 9.84274272e-01,  5.88581343e-01)
( 9.84469623e-01,  5.88561746e-01)
( 9.84664974e-01,  5.88580150e-01)
( 9.84860324e-01,  5.88557510e-01)
( 9.85055675e-01,  5.88577966e-01)
( 9.85251026e-01,  5.88556231e-01)
( 9.85446376e-01,  5.88575038e-01)
( 9.85641727e-01,  5.88551435e-01)
( 9.85837078e-01,  5.88573318e-01)
( 9.86032428e-01,  5.88556351e-01)
( 9.86227779e-01,  5.88580312e-01)
( 9.86423130e-01,  5.88562946e-01)
( 9.86618480e-01,  5.88572171e-01)
( 9.86813831e-01,  5.88571225e-01)
( 9.87009181e-01,  5.88571026e-01)
( 9.87204532e-01,  5.88581596e-01)
( 9.87399883e-01,  5.88564133e-01)
( 9.87595233e-01,  5.88574558e-01)
( 9.87790584e-01,  5.88556616e-01)
( 9.87985935e-01,  5.88579890e-01)
( 9.88181285e-01,  5.88563108e-01)
( 9.88376636e-01,  5.88579693e-01)
( 9.88571987e-01,  5.88555788e-01)
( 9.88767337e-01,  5.88577428e-01)
( 9.88962688e-01,  5.88562210e-01)
( 9.89158039e-01,  5.88582822e-01)
( 9.89353389e-01,  5.88556331e-01)
( 9.89548740e-01,  5.88572550e-01)
( 9.89744091e-01,  5.88558911e-01)
( 9.89939441e-01,  5.88590656e-01)
( 9.90134792e-01,  5.88574514e-01)
( 9.90330143e-01,  5.88586779e-01)
( 9.90525493e-01,  5.88561851e-01)
( 9.90720844e-01,  5.88587036e-01)
( 9.90916195e-01,  5.88579926e-01)
( 9.91111545e-01,  5.88597968e-01)
( 9.91306896e-01,  5.88566146e-01)
( 9.91502247e-01,  5.88574684e-01)
( 9.91697597e-01,  5.88565841e-01)
( 9.91892948e-01,  5.88599717e-01)
( 9.92088298e-01,  5.88583470e-01)
( 9.92283649e-01,  5.88584956e-01)
( 9.92479000e-01,  5.88559351e-01)
( 9.92674350e-01,  5.88587835e-01)
( 9.92869701e-01,  5.88584854e-01)
( 9.93065052e-01,  5.88592387e-01)
( 9.93260402e-01,  5.88551096e-01)
( 9.93455753e-01,  5.88561866e-01)
( 9.93651104e-01,  5.88570210e-01)
( 9.93846454e-01,  5.88615750e-01)
( 9.94041805e-01,  5.88593524e-01)
( 9.94237156e-01,  5.88578741e-01)
( 9.94432506e-01,  5.88550286e-01)
( 9.94627857e-01,  5.88585548e-01)
( 9.94823208e-01,  5.88602371e-01)
( 9.95018558e-01,  5.88591857e-01)
( 9.95213909e-01,  5.88534861e-01)
( 9.95409260e-01,  5.88527991e-01)
( 9.95604610e-01,  5.88566138e-01)
( 9.95799961e-01,  5.88604175e-01)
( 9.95995312e-01,  5.88566954e-01)
( 9.96190662e-01,  5.88517283e-01)
( 9.96386013e-01,  5.88528731e-01)
( 9.96581364e-01,  5.88587867e-01)
( 9.96776714e-01,  5.88597827e-01)
( 9.96972065e-01,  5.88536994e-01)
( 9.97167416e-01,  5.88456342e-01)
( 9.97362766e-01,  5.88420224e-01)
( 9.97558117e-01,  5.88447181e-01)
( 9.97753467e-01,  5.88341224e-01)
( 9.97948818e-01,  5.88252084e-01)
( 9.98144169e-01,  5.88232154e-01)
( 9.98339519e-01,  5.88262769e-01)
( 9.98534870e-01,  5.88113884e-01)
( 9.98730221e-01,  5.87564095e-01)
( 9.98925571e-01,  5.87534583e-01)
( 9.99120922e-01,  5.87448631e-01)
( 9.99316273e-01,  5.87909424e-01)
( 9.99511623e-01,  5.89570790e-01)
( 9.99706974e-01,  5.89104592e-01)
( 9.99902325e-01,  5.97532231e-01)};\label{line:ucfd4}

\addplot [red, thin, dashed]
coordinates {
( 1.00000000e-08,  6.74997299e-01)
( 2.00000100e-02,  6.74540149e-01)
( 3.14934462e-02,  6.74336031e-01)
( 3.14934462e-02,  6.74134387e-01)
( 5.14934462e-02,  6.73750868e-01)
( 7.14934462e-02,  6.72942392e-01)
( 7.19128058e-02,  6.72920891e-01)
( 7.19128058e-02,  6.73028254e-01)
( 9.19128058e-02,  6.71067845e-01)
( 1.06133944e-01,  6.69193049e-01)
( 1.06133944e-01,  6.67823541e-01)
( 1.26133944e-01,  6.71028774e-01)
( 1.46133944e-01,  6.67592536e-01)
( 1.66133944e-01,  6.57514827e-01)
( 1.75615093e-01,  6.50416925e-01)
( 1.75615093e-01,  6.50235269e-01)
( 1.95615093e-01,  6.33447537e-01)
( 1.99846507e-01,  6.29284571e-01)
( 1.99846507e-01,  6.29808847e-01)
( 2.19846507e-01,  6.11964508e-01)
( 2.39846507e-01,  5.94548365e-01)
( 2.59846507e-01,  5.77560419e-01)
( 2.79846507e-01,  5.61000669e-01)
( 2.80299647e-01,  5.60630435e-01)
( 2.80299647e-01,  5.60642120e-01)
( 3.00299647e-01,  5.44419273e-01)
( 3.20299647e-01,  5.28552906e-01)
( 3.29314097e-01,  5.21518125e-01)
( 3.29314097e-01,  5.21507614e-01)
( 3.49314097e-01,  5.06124957e-01)
( 3.69314097e-01,  4.91013439e-01)
( 3.89314097e-01,  4.76173059e-01)
( 3.97029427e-01,  4.70520611e-01)
( 3.97029427e-01,  4.70292093e-01)
( 4.17029427e-01,  4.55214971e-01)
( 4.37029427e-01,  4.43069477e-01)
( 4.57029427e-01,  4.33855610e-01)
( 4.57714732e-01,  4.33591843e-01)
( 4.57714732e-01,  4.33598549e-01)
( 4.77714732e-01,  4.27273774e-01)
( 4.91057964e-01,  4.24564802e-01)
( 4.91057964e-01,  4.24744434e-01)
( 5.11057964e-01,  4.23726160e-01)
( 5.22801352e-01,  4.24566732e-01)
( 5.22801352e-01,  4.25428893e-01)
( 5.42801352e-01,  4.26874468e-01)
( 5.62801352e-01,  4.27157047e-01)
( 5.80067606e-01,  4.26465590e-01)
( 5.80067606e-01,  4.26439971e-01)
( 6.00067606e-01,  4.26286103e-01)
( 6.20067606e-01,  4.26233279e-01)
( 6.40067606e-01,  4.26281500e-01)
( 6.54043309e-01,  4.26375171e-01)
( 6.54043309e-01,  4.26414561e-01)
( 6.64970123e-01,  4.26536995e-01)
( 6.64970123e-01,  4.26501344e-01)
( 6.84970123e-01,  4.26437110e-01)
( 6.88185491e-01,  4.26423290e-01)
( 6.88185491e-01,  4.26334303e-01)
( 7.08185491e-01,  4.26325927e-01)
( 7.28185491e-01,  4.26318738e-01)
( 7.32386662e-01,  4.26317378e-01)
( 7.32386662e-01,  4.26462948e-01)
( 7.52386662e-01,  4.26248030e-01)
( 7.72386662e-01,  4.26225992e-01)
( 7.87106439e-01,  4.26332991e-01)};\label{line:u41_solid}

\addplot [red, thin, dashed]
coordinates {
( 7.87106439e-01,  8.71599815e-01)
( 7.98261556e-01,  8.72058587e-01)
( 7.98261556e-01,  8.72091180e-01)
( 8.18261556e-01,  8.72298517e-01)
( 8.38261556e-01,  8.72184065e-01)
( 8.50743189e-01,  8.71949561e-01)
( 8.50743189e-01,  8.71981645e-01)
( 8.70743189e-01,  8.71289825e-01)
( 8.90743189e-01,  8.70647268e-01)
( 8.91647015e-01,  8.70619394e-01)};\label{line:u41_solid}

\addplot [red, thin, dashed]
coordinates {
( 8.91647015e-01,  5.46961922e-01)
( 9.11647015e-01,  5.47367290e-01)
( 9.23357171e-01,  5.47533593e-01)};\label{line:u41_solid}

\addplot [red, thin, dashed]
coordinates {
( 9.23357171e-01,  5.88263131e-01)
( 9.43357171e-01,  5.88543550e-01)
( 9.63357171e-01,  5.88657493e-01)
( 9.83357171e-01,  5.88604960e-01)
( 1.00000000e+00,  5.88434339e-01)};\label{line:u41_solid}

\end{groupplot}\end{tikzpicture}

==> _py/sod_variable_boundary.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 0.4cm, vertical sep = 0.4cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={0, 0.4397}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={0, 0.44}, xlabel={$x$}, ylabel={$t$}, xmin=0, xmax=1, ymin=0, ymax=0.439713]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.406756] { _img/sod_rarefac_not_trackedmsh.png};

\addplot [red, thin, dashed]
coordinates {
( 0.00000000e+00,  4.28000000e-01)
( 1.02040816e-02,  4.19263776e-01)
( 2.04081633e-02,  4.10527551e-01)
( 3.06122449e-02,  4.01791327e-01)
( 4.08163265e-02,  3.93055102e-01)
( 5.10204082e-02,  3.84318878e-01)
( 6.12244898e-02,  3.75582653e-01)
( 7.14285714e-02,  3.66846429e-01)
( 8.16326531e-02,  3.58110204e-01)
( 9.18367347e-02,  3.49373980e-01)
( 1.02040816e-01,  3.40637755e-01)
( 1.12244898e-01,  3.31901531e-01)
( 1.22448980e-01,  3.23165306e-01)
( 1.32653061e-01,  3.14429082e-01)
( 1.42857143e-01,  3.05692857e-01)
( 1.53061224e-01,  2.96956633e-01)
( 1.63265306e-01,  2.88220408e-01)
( 1.73469388e-01,  2.79484184e-01)
( 1.83673469e-01,  2.70747959e-01)
( 1.93877551e-01,  2.62011735e-01)
( 2.04081633e-01,  2.53275510e-01)
( 2.14285714e-01,  2.44539286e-01)
( 2.24489796e-01,  2.35803061e-01)
( 2.34693878e-01,  2.27066837e-01)
( 2.44897959e-01,  2.18330612e-01)
( 2.55102041e-01,  2.09594388e-01)
( 2.65306122e-01,  2.00858163e-01)
( 2.75510204e-01,  1.92121939e-01)
( 2.85714286e-01,  1.83385714e-01)
( 2.95918367e-01,  1.74649490e-01)
( 3.06122449e-01,  1.65913265e-01)
( 3.16326531e-01,  1.57177041e-01)
( 3.26530612e-01,  1.48440816e-01)
( 3.36734694e-01,  1.39704592e-01)
( 3.46938776e-01,  1.30968367e-01)
( 3.57142857e-01,  1.22232143e-01)
( 3.67346939e-01,  1.13495918e-01)
( 3.77551020e-01,  1.04759694e-01)
( 3.87755102e-01,  9.60234694e-02)
( 3.97959184e-01,  8.72872449e-02)
( 4.08163265e-01,  7.85510204e-02)
( 4.18367347e-01,  6.98147959e-02)
( 4.28571429e-01,  6.10785714e-02)
( 4.38775510e-01,  5.23423469e-02)
( 4.48979592e-01,  4.36061224e-02)
( 4.59183673e-01,  3.48698980e-02)
( 4.69387755e-01,  2.61336735e-02)
( 4.79591837e-01,  1.73974490e-02)
( 4.89795918e-01,  8.66122449e-03)
( 5.00000000e-01, -7.50000000e-05)};\label{line:rare_line}

\nextgroupplot[axis equal image, width=0.5\textwidth, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={0, 1}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={}, xlabel={$x$}, xmin=0, xmax=1, ymin=0, ymax=0.439713]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.439713] { _img/sod_rarefac_trackedmsh.png};

\addplot [red, thin, dashed]
coordinates {
( 0.00000000e+00,  4.28000000e-01)
( 1.02040816e-02,  4.19263776e-01)
( 2.04081633e-02,  4.10527551e-01)
( 3.06122449e-02,  4.01791327e-01)
( 4.08163265e-02,  3.93055102e-01)
( 5.10204082e-02,  3.84318878e-01)
( 6.12244898e-02,  3.75582653e-01)
( 7.14285714e-02,  3.66846429e-01)
( 8.16326531e-02,  3.58110204e-01)
( 9.18367347e-02,  3.49373980e-01)
( 1.02040816e-01,  3.40637755e-01)
( 1.12244898e-01,  3.31901531e-01)
( 1.22448980e-01,  3.23165306e-01)
( 1.32653061e-01,  3.14429082e-01)
( 1.42857143e-01,  3.05692857e-01)
( 1.53061224e-01,  2.96956633e-01)
( 1.63265306e-01,  2.88220408e-01)
( 1.73469388e-01,  2.79484184e-01)
( 1.83673469e-01,  2.70747959e-01)
( 1.93877551e-01,  2.62011735e-01)
( 2.04081633e-01,  2.53275510e-01)
( 2.14285714e-01,  2.44539286e-01)
( 2.24489796e-01,  2.35803061e-01)
( 2.34693878e-01,  2.27066837e-01)
( 2.44897959e-01,  2.18330612e-01)
( 2.55102041e-01,  2.09594388e-01)
( 2.65306122e-01,  2.00858163e-01)
( 2.75510204e-01,  1.92121939e-01)
( 2.85714286e-01,  1.83385714e-01)
( 2.95918367e-01,  1.74649490e-01)
( 3.06122449e-01,  1.65913265e-01)
( 3.16326531e-01,  1.57177041e-01)
( 3.26530612e-01,  1.48440816e-01)
( 3.36734694e-01,  1.39704592e-01)
( 3.46938776e-01,  1.30968367e-01)
( 3.57142857e-01,  1.22232143e-01)
( 3.67346939e-01,  1.13495918e-01)
( 3.77551020e-01,  1.04759694e-01)
( 3.87755102e-01,  9.60234694e-02)
( 3.97959184e-01,  8.72872449e-02)
( 4.08163265e-01,  7.85510204e-02)
( 4.18367347e-01,  6.98147959e-02)
( 4.28571429e-01,  6.10785714e-02)
( 4.38775510e-01,  5.23423469e-02)
( 4.48979592e-01,  4.36061224e-02)
( 4.59183673e-01,  3.48698980e-02)
( 4.69387755e-01,  2.61336735e-02)
( 4.79591837e-01,  1.73974490e-02)
( 4.89795918e-01,  8.66122449e-03)
( 5.00000000e-01, -7.50000000e-05)};\label{line:rare_line}

\end{groupplot}\end{tikzpicture}

==> _py/split_figs.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 1cm, vertical sep = 0.2cm},
title style={at={(current bounding box.north)}, anchor=west}]
\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xmin=0, xmax=1, ymin=0, ymax=1, ytick={0, 1/6}, yticklabels={,,}, xticklabels={,,}]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/wedge_extruded_only_ndim_1to2};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xmin=0, xmax=1, ymin=0, ymax=1, xticklabels={,,}, yticklabels={,,}]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/wedge_split_100_ndim1_to2};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xmin=0, xmax=1, ymin=0, ymax=1, xticklabels={,,}, yticklabels={,,}]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/wedge_extruded_only_ndim_2to3};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xmin=0, xmax=1, ymin=0, ymax=1, xticklabels={,,}, yticklabels={,,}]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/wedge_split_300_ndim2_to3};

\end{groupplot}\end{tikzpicture}

==> _py/swe_dambreak_slabs1_thru_1_tf_36.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 0.2cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-20, 0, 20}, ytick={0, 1, 2}, xticklabels={}, yticklabels={}, xmin=-20, xmax=20, ymin=0, ymax=36]
\addplot []
graphics [xmin=-20,xmax=20,ymin=0,ymax=36] { _img/swe_dambreak_msh_1_slab_of_1_refl.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-20, 0, 20}, ytick={0, 1, 2}, xticklabels={}, yticklabels={}, xmin=-20, xmax=20, ymin=0, ymax=36]
\addplot []
graphics [xmin=-20,xmax=20,ymin=0,ymax=36] { _img/swe_dambreak_nomsh_1_slab_of_1_refl.png};

\end{groupplot}\end{tikzpicture}

==> _py/swe_dambreak_slabs1_thru_2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-5, 0, 5}, ytick={0, 1, 2}, xticklabels={}, yticklabels={}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=1] { _img/swe_dambreak_msh_1_slab_of_2.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-5, 0, 5}, ytick={0, 1, 2}, xticklabels={}, yticklabels={}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=1] { _img/swe_dambreak_nomsh_1_slab_of_2.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-5, 0, 5}, ytick={0, 1, 2}, xticklabels={}, yticklabels={}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=2] { _img/swe_dambreak_msh_2_slab_of_2.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-5, 0, 5}, ytick={0, 1, 2}, xticklabels={}, yticklabels={}, xmin=-5, xmax=5, ymin=0, ymax=2]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=2] { _img/swe_dambreak_nomsh_2_slab_of_2.png};

\end{groupplot}\end{tikzpicture}

==> _py/swe_dambreak_slabs1_thru_6_refl.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 0.4cm, vertical sep = 0.4cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-5, -2.5, 0, 2.5, 5}, ytick={0, 1.2, 2.4, 3.6, 4.8, 6}, xticklabels={}, yticklabels={0, 1.2, 2.4, 3.6, 4.8, 6}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=6]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=6] { _img/full_swe_initmsh.png};

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  1.20000000e+00)
( 5.00000000e+00,  1.20000000e+00)};\label{line:swe_slab1/2}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  2.40000000e+00)
( 5.00000000e+00,  2.40000000e+00)};\label{line:slab2/3}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  3.60000000e+00)
( 5.00000000e+00,  3.60000000e+00)};\label{line:slab3/4}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  4.80000000e+00)
( 5.00000000e+00,  4.80000000e+00)};\label{line:slab4/5}

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-5, -2.5, 0, 2.5, 5}, ytick={0, 1, 2}, xticklabels={}, yticklabels={}, xmin=-5, xmax=5, ymin=0, ymax=6]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=6] { _img/full_swe_initnomsh.png};

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-5, -2.5, 0, 2.5, 5}, ytick={0, 1.2, 3.082, 4.034, 5.0123, 6}, xticklabels={-5, -2.5, 0, 2.5, 5}, yticklabels={0, 1.2, 3, 4, 5, 6}, xlabel={$x$}, ylabel={$t$}, xmin=-5, xmax=5, ymin=0, ymax=6]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=6] { _img/swe_dambreak_msh_5_slab_of_5.png};

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  1.20000000e+00)
( 5.00000000e+00,  1.20000000e+00)};\label{line:slab1/2}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  3.08200000e+00)
( 5.00000000e+00,  3.08200000e+00)};\label{line:slab2/3}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  4.03400000e+00)
( 5.00000000e+00,  4.03400000e+00)};\label{line:slab3/4}

\addplot [black, thick, dashed]
coordinates {
(-5.00000000e+00,  5.01230000e+00)
( 5.00000000e+00,  5.01230000e+00)};\label{line:slab4/5}

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={-5, -2.5, 0, 2.5, 5}, ytick={0, 1, 2}, xticklabels={-5, -2.5, 0, 2.5, 5}, yticklabels={}, xlabel={$x$}, xmin=-5, xmax=5, ymin=0, ymax=6]
\addplot []
graphics [xmin=-5,xmax=5,ymin=0,ymax=6] { _img/swe_dambreak_nomsh_5_slab_of_5.png};

\end{groupplot}\end{tikzpicture}

==> _py/temporal_vari.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xmin=-0.2, xmax=1, ymin=0, ymax=1]
\addplot []
graphics [xmin=-0.2,xmax=1,ymin=0,ymax=0.7346] { _img/iburg_sptm_nrl_msh_5_slab_of_7_split_100_pre_track.png};

\addplot [red, thick, dashed]
coordinates {
(-2.00000000e-01,  7.34700000e-01)
( 1.00000000e+00,  7.34600000e-01)};\label{line:pre_tracked_tbnd}

\addplot [blue, thick, dashed]
coordinates {
(-2.00000000e-01,  6.87500000e-01)
( 1.00000000e+00,  6.87500000e-01)};\label{line:tracked_tbnd}

\nextgroupplot[axis equal image, width=0.59\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xmin=-0.2, xmax=1, ymin=0, ymax=1]
\addplot []
graphics [xmin=-0.2,xmax=1,ymin=0,ymax=0.6875] { _img/iburg_sptm_nrl_msh_5_slab_of_7_split_100.png};

\addplot [red, thick, dashed]
coordinates {
(-2.00000000e-01,  7.34700000e-01)
( 1.00000000e+00,  7.34600000e-01)};\label{line:pre_tracked_tbnd}

\addplot [blue, thick, dashed]
coordinates {
(-2.00000000e-01,  6.87500000e-01)
( 1.00000000e+00,  6.87500000e-01)};\label{line:tracked_tbnd}

\end{groupplot}\end{tikzpicture}

==> _py/timescaling_pres.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 1cm, vertical sep = 0.5cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.5\textwidth, xmin=-0.1, xmax=10.1, ymin=0, ymax=1.1, xtick={0, 5, 10}, xticklabels={,,}, ytick={0.2}, ylabel={$t$}]
\addplot []
graphics [xmin=0,xmax=10,ymin=0,ymax=0.2] { _img/timescaling_unscaled_tstar_less1.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xmin=-0.1, xmax=10.1, ymin=0, ymax=1.1, xtick={0, 5, 10}, ytick={0, 1}, xlabel={}, ylabel={$\overline{t}$}]
\addplot []
graphics [xmin=0,xmax=10,ymin=0,ymax=1] { _img/timescaling_scaled_tstar_less1.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xmin=-0.1, xmax=10.1, ymin=0, ymax=5, xtick={0, 5, 10}, ytick={0, 5}, xlabel={$x$}, ylabel={$t$}]
\addplot []
graphics [xmin=0,xmax=10,ymin=0,ymax=5] { _img/timescaling_unscaled_tstar_great1.png};

\nextgroupplot[axis equal image, width=0.5\textwidth, xmin=-0.1, xmax=10.1, ymin=0, ymax=5, xtick={0, 5, 10}, ytick={0, 1, 5}, xlabel={$x$}, ylabel={$\overline{t}$}]
\addplot []
graphics [xmin=0,xmax=10,ymin=0,ymax=1] { _img/timescaling_scaled_tstar_less1.png};

\end{groupplot}\end{tikzpicture}
